On the Capacity of the Peak Power Constrained Vector Gaussian Channel: An Estimation Theoretic Perspective

This paper studies the capacity of an $n$-dimensional vector Gaussian noise channel subject to the constraint that an input must lie in the ball of radius $R$ centered at the origin. It is known that in this setting the optimizing input distribution is supported on a finite number of concentric spheres. However, the number, the positions and the probabilities of the spheres are generally unknown. This paper characterizes necessary and sufficient conditions on the constraint $R$ such that the input distribution supported on a single sphere is optimal. The maximum $\bar{R}_n$, such that using only a single sphere is optimal, is shown to be a solution of an integral equation. Moreover, it is shown that $\bar{R}_n$ scales as $\sqrt{n}$ and the exact limit of $\frac{\bar{R}_n}{\sqrt{n}}$ is found.

==> Estimator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.953cm,
height=6.226cm,
at={(1.255in,1.008in)},
scale only axis,
unbounded coords=jump,
xmin=-4,
xmax=4,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$y_1$},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$y_2$},
zmin=-0.8,
zmax=0.8,
zlabel style={font=\color{white!15!black}},
zlabel={$\E[X_1|Y=y]$},
view={83.3}{17.2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
fill=white, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-4	-4	-0.510287911262055	-0.510287911262055\\
-4	-3.8	-0.493850543385057	-0.493850543385057\\
-4	-3.6	-0.476488759560631	-0.476488759560631\\
-4	-3.4	-0.458164082478984	-0.458164082478984\\
-4	-3.2	-0.438841528057293	-0.438841528057293\\
-4	-3	-0.418490927256007	-0.418490927256007\\
-4	-2.8	-0.397088386906419	-0.397088386906419\\
-4	-2.6	-0.374617850892295	-0.374617850892295\\
-4	-2.4	-0.351072704254091	-0.351072704254091\\
-4	-2.2	-0.326457344023591	-0.326457344023591\\
-4	-2	-0.300788624579952	-0.300788624579952\\
-4	-1.8	-0.274097075352554	-0.274097075352554\\
-4	-1.6	-0.246427788102827	-0.246427788102827\\
-4	-1.4	-0.21784088227317	-0.21784088227317\\
-4	-1.2	-0.188411480635214	-0.188411480635214\\
-4	-1	-0.158229161695553	-0.158229161695553\\
-4	-0.8	-0.127396895172266	-0.127396895172266\\
-4	-0.6	-0.096029505404464	-0.096029505404464\\
-4	-0.4	-0.0642517375611313	-0.0642517375611313\\
-4	-0.2	-0.0321960177975595	-0.0321960177975595\\
-4	0	0	0\\
-4	0.2	0.0321960177975595	0.0321960177975595\\
-4	0.4	0.0642517375611313	0.0642517375611313\\
-4	0.6	0.096029505404464	0.096029505404464\\
-4	0.8	0.127396895172266	0.127396895172266\\
-4	1	0.158229161695553	0.158229161695553\\
-4	1.2	0.188411480635214	0.188411480635214\\
-4	1.4	0.21784088227317	0.21784088227317\\
-4	1.6	0.246427788102827	0.246427788102827\\
-4	1.8	0.274097075352554	0.274097075352554\\
-4	2	0.300788624579952	0.300788624579952\\
-4	2.2	0.326457344023591	0.326457344023591\\
-4	2.4	0.351072704254091	0.351072704254091\\
-4	2.6	0.374617850892295	0.374617850892295\\
-4	2.8	0.397088386906419	0.397088386906419\\
-4	3	0.418490927256007	0.418490927256007\\
-4	3.2	0.438841528057293	0.438841528057293\\
-4	3.4	0.458164082478984	0.458164082478984\\
-4	3.6	0.476488759560631	0.476488759560631\\
-4	3.8	0.493850543385057	0.493850543385057\\
-4	4	0.510287911262055	0.510287911262055\\
-3.8	-4	-0.519842677247429	-0.519842677247429\\
-3.8	-3.8	-0.503467479724208	-0.503467479724208\\
-3.8	-3.6	-0.486131191372216	-0.486131191372216\\
-3.8	-3.4	-0.467789730272343	-0.467789730272343\\
-3.8	-3.2	-0.448402354032999	-0.448402354032999\\
-3.8	-3	-0.427933150984732	-0.427933150984732\\
-3.8	-2.8	-0.406352713873583	-0.406352713873583\\
-3.8	-2.6	-0.383639953002069	-0.383639953002069\\
-3.8	-2.4	-0.35978398082547	-0.35978398082547\\
-3.8	-2.2	-0.334785974270065	-0.334785974270065\\
-3.8	-2	-0.308660898340156	-0.308660898340156\\
-3.8	-1.8	-0.281438959861455	-0.281438959861455\\
-3.8	-1.6	-0.253166658712885	-0.253166658712885\\
-3.8	-1.4	-0.223907319811253	-0.223907319811253\\
-3.8	-1.2	-0.193741023829102	-0.193741023829102\\
-3.8	-1	-0.162763905180726	-0.162763905180726\\
-3.8	-0.8	-0.131086844253417	-0.131086844253417\\
-3.8	-0.6	-0.0988336353466823	-0.0988336353466823\\
-3.8	-0.4	-0.0661387496765651	-0.0661387496765651\\
-3.8	-0.2	-0.0331448251297268	-0.0331448251297268\\
-3.8	0	0	0\\
-3.8	0.2	0.0331448251297268	0.0331448251297268\\
-3.8	0.4	0.0661387496765651	0.0661387496765651\\
-3.8	0.6	0.0988336353466823	0.0988336353466823\\
-3.8	0.8	0.131086844253417	0.131086844253417\\
-3.8	1	0.162763905180726	0.162763905180726\\
-3.8	1.2	0.193741023829102	0.193741023829102\\
-3.8	1.4	0.223907319811253	0.223907319811253\\
-3.8	1.6	0.253166658712885	0.253166658712885\\
-3.8	1.8	0.281438959861455	0.281438959861455\\
-3.8	2	0.308660898340156	0.308660898340156\\
-3.8	2.2	0.334785974270065	0.334785974270065\\
-3.8	2.4	0.35978398082547	0.35978398082547\\
-3.8	2.6	0.383639953002069	0.383639953002069\\
-3.8	2.8	0.406352713873583	0.406352713873583\\
-3.8	3	0.427933150984732	0.427933150984732\\
-3.8	3.2	0.448402354032999	0.448402354032999\\
-3.8	3.4	0.467789730272343	0.467789730272343\\
-3.8	3.6	0.486131191372216	0.486131191372216\\
-3.8	3.8	0.503467479724208	0.503467479724208\\
-3.8	4	0.519842677247429	0.519842677247429\\
-3.6	-4	-0.529431955067368	-0.529431955067368\\
-3.6	-3.8	-0.513138479781784	-0.513138479781784\\
-3.6	-3.6	-0.495846976167101	-0.495846976167101\\
-3.6	-3.4	-0.477507234139083	-0.477507234139083\\
-3.6	-3.2	-0.458072161496974	-0.458072161496974\\
-3.6	-3	-0.437499467538576	-0.437499467538576\\
-3.6	-2.8	-0.415753585055192	-0.415753585055192\\
-3.6	-2.6	-0.392807783380814	-0.392807783380814\\
-3.6	-2.4	-0.368646391762269	-0.368646391762269\\
-3.6	-2.2	-0.343267016500906	-0.343267016500906\\
-3.6	-2	-0.316682602446529	-0.316682602446529\\
-3.6	-1.8	-0.288923166904261	-0.288923166904261\\
-3.6	-1.6	-0.260037030248637	-0.260037030248637\\
-3.6	-1.4	-0.230091389821776	-0.230091389821776\\
-3.6	-1.2	-0.199172135226672	-0.199172135226672\\
-3.6	-1	-0.167382879968461	-0.167382879968461\\
-3.6	-0.8	-0.134843273759821	-0.134843273759821\\
-3.6	-0.6	-0.101686741367563	-0.101686741367563\\
-3.6	-0.4	-0.0680578450155013	-0.0680578450155013\\
-3.6	-0.2	-0.0341094714904015	-0.0341094714904015\\
-3.6	0	0	0\\
-3.6	0.2	0.0341094714904015	0.0341094714904015\\
-3.6	0.4	0.0680578450155013	0.0680578450155013\\
-3.6	0.6	0.101686741367563	0.101686741367563\\
-3.6	0.8	0.134843273759821	0.134843273759821\\
-3.6	1	0.167382879968461	0.167382879968461\\
-3.6	1.2	0.199172135226672	0.199172135226672\\
-3.6	1.4	0.230091389821776	0.230091389821776\\
-3.6	1.6	0.260037030248637	0.260037030248637\\
-3.6	1.8	0.288923166904261	0.288923166904261\\
-3.6	2	0.316682602446529	0.316682602446529\\
-3.6	2.2	0.343267016500906	0.343267016500906\\
-3.6	2.4	0.368646391762269	0.368646391762269\\
-3.6	2.6	0.392807783380814	0.392807783380814\\
-3.6	2.8	0.415753585055192	0.415753585055192\\
-3.6	3	0.437499467538576	0.437499467538576\\
-3.6	3.2	0.458072161496974	0.458072161496974\\
-3.6	3.4	0.477507234139083	0.477507234139083\\
-3.6	3.6	0.495846976167101	0.495846976167101\\
-3.6	3.8	0.513138479781784	0.513138479781784\\
-3.6	4	0.529431955067368	0.529431955067368\\
-3.4	-4	-0.539016567622334	-0.539016567622334\\
-3.4	-3.8	-0.522823816186736	-0.522823816186736\\
-3.4	-3.6	-0.505595894970794	-0.505595894970794\\
-3.4	-3.4	-0.487275901011491	-0.487275901011491\\
-3.4	-3.2	-0.467809747180848	-0.467809747180848\\
-3.4	-3	-0.447148065617748	-0.447148065617748\\
-3.4	-2.8	-0.425248422135121	-0.425248422135121\\
-3.4	-2.6	-0.402077790955154	-0.402077790955154\\
-3.4	-2.4	-0.377615194144955	-0.377615194144955\\
-3.4	-2.2	-0.351854359703397	-0.351854359703397\\
-3.4	-2	-0.324806203683564	-0.324806203683564\\
-3.4	-1.8	-0.296500906040047	-0.296500906040047\\
-3.4	-1.6	-0.266989340587189	-0.266989340587189\\
-3.4	-1.4	-0.236343649449734	-0.236343649449734\\
-3.4	-1.2	-0.204656828942409	-0.204656828942409\\
-3.4	-1	-0.172041312704987	-0.172041312704987\\
-3.4	-0.8	-0.138626679263986	-0.138626679263986\\
-3.4	-0.6	-0.104556740309913	-0.104556740309913\\
-3.4	-0.4	-0.0699863418331123	-0.0699863418331123\\
-3.4	-0.2	-0.0350782008721316	-0.0350782008721316\\
-3.4	0	0	0\\
-3.4	0.2	0.0350782008721316	0.0350782008721316\\
-3.4	0.4	0.0699863418331123	0.0699863418331123\\
-3.4	0.6	0.104556740309913	0.104556740309913\\
-3.4	0.8	0.138626679263986	0.138626679263986\\
-3.4	1	0.172041312704987	0.172041312704987\\
-3.4	1.2	0.204656828942409	0.204656828942409\\
-3.4	1.4	0.236343649449734	0.236343649449734\\
-3.4	1.6	0.266989340587189	0.266989340587189\\
-3.4	1.8	0.296500906040047	0.296500906040047\\
-3.4	2	0.324806203683564	0.324806203683564\\
-3.4	2.2	0.351854359703397	0.351854359703397\\
-3.4	2.4	0.377615194144955	0.377615194144955\\
-3.4	2.6	0.402077790955154	0.402077790955154\\
-3.4	2.8	0.425248422135121	0.425248422135121\\
-3.4	3	0.447148065617748	0.447148065617748\\
-3.4	3.2	0.467809747180848	0.467809747180848\\
-3.4	3.4	0.487275901011491	0.487275901011491\\
-3.4	3.6	0.505595894970794	0.505595894970794\\
-3.4	3.8	0.522823816186736	0.522823816186736\\
-3.4	4	0.539016567622334	0.539016567622334\\
-3.2	-4	-0.548551910071617	-0.548551910071617\\
-3.2	-3.8	-0.532477795414186	-0.532477795414186\\
-3.2	-3.6	-0.515331181684096	-0.515331181684096\\
-3.2	-3.4	-0.497047856379651	-0.497047856379651\\
-3.2	-3.2	-0.477566023516184	-0.477566023516184\\
-3.2	-3	-0.456828458920923	-0.456828458920923\\
-3.2	-2.8	-0.434785071685962	-0.434785071685962\\
-3.2	-2.6	-0.411395820408438	-0.411395820408438\\
-3.2	-2.4	-0.386633872289262	-0.386633872289262\\
-3.2	-2.2	-0.360488821696898	-0.360488821696898\\
-3.2	-2	-0.332969711966773	-0.332969711966773\\
-3.2	-1.8	-0.304107546060911	-0.304107546060911\\
-3.2	-1.6	-0.273956949821917	-0.273956949821917\\
-3.2	-1.4	-0.242596688711975	-0.242596688711975\\
-3.2	-1.2	-0.210128850982836	-0.210128850982836\\
-3.2	-1	-0.17667669523087	-0.17667669523087\\
-3.2	-0.8	-0.14238138897836	-0.14238138897836\\
-3.2	-0.6	-0.107398079038246	-0.107398079038246\\
-3.2	-0.4	-0.0718918593319613	-0.0718918593319613\\
-3.2	-0.2	-0.036034174424923	-0.036034174424923\\
-3.2	0	0	0\\
-3.2	0.2	0.036034174424923	0.036034174424923\\
-3.2	0.4	0.0718918593319613	0.0718918593319613\\
-3.2	0.6	0.107398079038246	0.107398079038246\\
-3.2	0.8	0.14238138897836	0.14238138897836\\
-3.2	1	0.17667669523087	0.17667669523087\\
-3.2	1.2	0.210128850982836	0.210128850982836\\
-3.2	1.4	0.242596688711975	0.242596688711975\\
-3.2	1.6	0.273956949821917	0.273956949821917\\
-3.2	1.8	0.304107546060911	0.304107546060911\\
-3.2	2	0.332969711966773	0.332969711966773\\
-3.2	2.2	0.360488821696898	0.360488821696898\\
-3.2	2.4	0.386633872289262	0.386633872289262\\
-3.2	2.6	0.411395820408438	0.411395820408438\\
-3.2	2.8	0.434785071685962	0.434785071685962\\
-3.2	3	0.456828458920923	0.456828458920923\\
-3.2	3.2	0.477566023516184	0.477566023516184\\
-3.2	3.4	0.497047856379651	0.497047856379651\\
-3.2	3.6	0.515331181684096	0.515331181684096\\
-3.2	3.8	0.532477795414186	0.532477795414186\\
-3.2	4	0.548551910071617	0.548551910071617\\
-3	-4	-0.55798790300801	-0.55798790300801\\
-3	-3.8	-0.542048657913994	-0.542048657913994\\
-3	-3.6	-0.524999361046292	-0.524999361046292\\
-3	-3.4	-0.506767807700114	-0.506767807700114\\
-3	-3.2	-0.487283689515652	-0.487283689515652\\
-3	-3	-0.466481037779972	-0.466481037779972\\
-3	-2.8	-0.444301198316958	-0.444301198316958\\
-3	-2.6	-0.420696291405415	-0.420696291405415\\
-3	-2.4	-0.395633029229711	-0.395633029229711\\
-3	-2.2	-0.369096662122207	-0.369096662122207\\
-3	-2	-0.341094714904015	-0.341094714904015\\
-3	-1.8	-0.311660078561383	-0.311660078561383\\
-3	-1.6	-0.280852973968178	-0.280852973968178\\
-3	-1.4	-0.248761342979837	-0.248761342979837\\
-3	-1.2	-0.215499381009719	-0.215499381009719\\
-3	-1	-0.181204211221976	-0.181204211221976\\
-3	-0.8	-0.146031074389243	-0.146031074389243\\
-3	-0.6	-0.110147775096585	-0.110147775096585\\
-3	-0.4	-0.0737293495442003	-0.0737293495442003\\
-3	-0.2	-0.036953877167564	-0.036953877167564\\
-3	0	0	0\\
-3	0.2	0.036953877167564	0.036953877167564\\
-3	0.4	0.0737293495442003	0.0737293495442003\\
-3	0.6	0.110147775096585	0.110147775096585\\
-3	0.8	0.146031074389243	0.146031074389243\\
-3	1	0.181204211221976	0.181204211221976\\
-3	1.2	0.215499381009719	0.215499381009719\\
-3	1.4	0.248761342979837	0.248761342979837\\
-3	1.6	0.280852973968178	0.280852973968178\\
-3	1.8	0.311660078561383	0.311660078561383\\
-3	2	0.341094714904015	0.341094714904015\\
-3	2.2	0.369096662122207	0.369096662122207\\
-3	2.4	0.395633029229711	0.395633029229711\\
-3	2.6	0.420696291405415	0.420696291405415\\
-3	2.8	0.444301198316958	0.444301198316958\\
-3	3	0.466481037779972	0.466481037779972\\
-3	3.2	0.487283689515652	0.487283689515652\\
-3	3.4	0.506767807700114	0.506767807700114\\
-3	3.6	0.524999361046292	0.524999361046292\\
-3	3.8	0.542048657913994	0.542048657913994\\
-3	4	0.55798790300801	0.55798790300801\\
-2.8	-4	-0.567269124152028	-0.567269124152028\\
-2.8	-3.8	-0.551478683114148	-0.551478683114148\\
-2.8	-3.6	-0.53454032364239	-0.53454032364239\\
-2.8	-3.4	-0.516373084021219	-0.516373084021219\\
-2.8	-3.2	-0.496897224783956	-0.496897224783956\\
-2.8	-3	-0.47603699819674	-0.47603699819674\\
-2.8	-2.8	-0.453724114414085	-0.453724114414085\\
-2.8	-2.6	-0.429901872897673	-0.429901872897673\\
-2.8	-2.4	-0.404529821279462	-0.404529821279462\\
-2.8	-2.2	-0.37758866173768	-0.37758866173768\\
-2.8	-2	-0.349084959554795	-0.349084959554795\\
-2.8	-1.8	-0.319055049861043	-0.319055049861043\\
-2.8	-1.6	-0.287567437327845	-0.287567437327845\\
-2.8	-1.4	-0.254723006602417	-0.254723006602417\\
-2.8	-1.2	-0.220652574021828	-0.220652574021828\\
-2.8	-1	-0.185511744875743	-0.185511744875743\\
-2.8	-0.8	-0.14947365098175	-0.14947365098175\\
-2.8	-0.6	-0.112720781715748	-0.112720781715748\\
-2.8	-0.4	-0.0754375484713452	-0.0754375484713452\\
-2.8	-0.2	-0.0378051889128873	-0.0378051889128873\\
-2.8	0	0	0\\
-2.8	0.2	0.0378051889128873	0.0378051889128873\\
-2.8	0.4	0.0754375484713452	0.0754375484713452\\
-2.8	0.6	0.112720781715748	0.112720781715748\\
-2.8	0.8	0.14947365098175	0.14947365098175\\
-2.8	1	0.185511744875743	0.185511744875743\\
-2.8	1.2	0.220652574021828	0.220652574021828\\
-2.8	1.4	0.254723006602417	0.254723006602417\\
-2.8	1.6	0.287567437327845	0.287567437327845\\
-2.8	1.8	0.319055049861043	0.319055049861043\\
-2.8	2	0.349084959554795	0.349084959554795\\
-2.8	2.2	0.37758866173768	0.37758866173768\\
-2.8	2.4	0.404529821279462	0.404529821279462\\
-2.8	2.6	0.429901872897673	0.429901872897673\\
-2.8	2.8	0.453724114414085	0.453724114414085\\
-2.8	3	0.47603699819674	0.47603699819674\\
-2.8	3.2	0.496897224783956	0.496897224783956\\
-2.8	3.4	0.516373084021219	0.516373084021219\\
-2.8	3.6	0.53454032364239	0.53454032364239\\
-2.8	3.8	0.551478683114148	0.551478683114148\\
-2.8	4	0.567269124152028	0.567269124152028\\
-2.6	-4	-0.576335155218916	-0.576335155218916\\
-2.6	-3.8	-0.560704546695332	-0.560704546695332\\
-2.6	-3.6	-0.543887700065742	-0.543887700065742\\
-2.6	-3.4	-0.52579403432597	-0.52579403432597\\
-2.6	-3.2	-0.506333317425769	-0.506333317425769\\
-2.6	-3	-0.485418797775479	-0.485418797775479\\
-2.6	-2.8	-0.462971247735956	-0.462971247735956\\
-2.6	-2.6	-0.438923920406649	-0.438923920406649\\
-2.6	-2.4	-0.413228284898466	-0.413228284898466\\
-2.6	-2.2	-0.385860209593448	-0.385860209593448\\
-2.6	-2	-0.3568260176015	-0.3568260176015\\
-2.6	-1.8	-0.326167580199557	-0.326167580199557\\
-2.6	-1.6	-0.293965414926883	-0.293965414926883\\
-2.6	-1.4	-0.260338723466551	-0.260338723466551\\
-2.6	-1.2	-0.225441563431496	-0.225441563431496\\
-2.6	-1	-0.189454983882769	-0.189454983882769\\
-2.6	-0.8	-0.152575938160796	-0.152575938160796\\
-2.6	-0.6	-0.115004902114162	-0.115004902114162\\
-2.6	-0.4	-0.0769349572532393	-0.0769349572532393\\
-2.6	-0.2	-0.038545159296109	-0.038545159296109\\
-2.6	0	0	0\\
-2.6	0.2	0.038545159296109	0.038545159296109\\
-2.6	0.4	0.0769349572532393	0.0769349572532393\\
-2.6	0.6	0.115004902114162	0.115004902114162\\
-2.6	0.8	0.152575938160796	0.152575938160796\\
-2.6	1	0.189454983882769	0.189454983882769\\
-2.6	1.2	0.225441563431496	0.225441563431496\\
-2.6	1.4	0.260338723466551	0.260338723466551\\
-2.6	1.6	0.293965414926883	0.293965414926883\\
-2.6	1.8	0.326167580199557	0.326167580199557\\
-2.6	2	0.3568260176015	0.3568260176015\\
-2.6	2.2	0.385860209593448	0.385860209593448\\
-2.6	2.4	0.413228284898466	0.413228284898466\\
-2.6	2.6	0.438923920406649	0.438923920406649\\
-2.6	2.8	0.462971247735956	0.462971247735956\\
-2.6	3	0.485418797775479	0.485418797775479\\
-2.6	3.2	0.506333317425769	0.506333317425769\\
-2.6	3.4	0.52579403432597	0.52579403432597\\
-2.6	3.6	0.543887700065742	0.543887700065742\\
-2.6	3.8	0.560704546695332	0.560704546695332\\
-2.6	4	0.576335155218916	0.576335155218916\\
-2.4	-4	-0.585121173756819	-0.585121173756819\\
-2.4	-3.8	-0.569657969640328	-0.569657969640328\\
-2.4	-3.6	-0.552969587643404	-0.552969587643404\\
-2.4	-3.4	-0.534954858372019	-0.534954858372019\\
-2.4	-3.2	-0.515511829719016	-0.515511829719016\\
-2.4	-3	-0.494541286537139	-0.494541286537139\\
-2.4	-2.8	-0.471951458159372	-0.471951458159372\\
-2.4	-2.6	-0.447663975306672	-0.447663975306672\\
-2.4	-2.4	-0.42162097073197	-0.42162097073197\\
-2.4	-2.2	-0.393792956473571	-0.393792956473571\\
-2.4	-2	-0.364186755785701	-0.364186755785701\\
-2.4	-1.8	-0.332852357599988	-0.332852357599988\\
-2.4	-1.6	-0.299887191749126	-0.299887191749126\\
-2.4	-1.4	-0.26543616006388	-0.26543616006388\\
-2.4	-1.2	-0.229686019663352	-0.229686019663352\\
-2.4	-1	-0.192853597744351	-0.192853597744351\\
-2.4	-0.8	-0.155168862403995	-0.155168862403995\\
-2.4	-0.6	-0.116855800563806	-0.116855800563806\\
-2.4	-0.4	-0.078115676693595	-0.078115676693595\\
-2.4	-0.2	-0.0391176300085286	-0.0391176300085286\\
-2.4	0	0	0\\
-2.4	0.2	0.0391176300085286	0.0391176300085286\\
-2.4	0.4	0.078115676693595	0.078115676693595\\
-2.4	0.6	0.116855800563806	0.116855800563806\\
-2.4	0.8	0.155168862403995	0.155168862403995\\
-2.4	1	0.192853597744351	0.192853597744351\\
-2.4	1.2	0.229686019663352	0.229686019663352\\
-2.4	1.4	0.26543616006388	0.26543616006388\\
-2.4	1.6	0.299887191749126	0.299887191749126\\
-2.4	1.8	0.332852357599988	0.332852357599988\\
-2.4	2	0.364186755785701	0.364186755785701\\
-2.4	2.2	0.393792956473571	0.393792956473571\\
-2.4	2.4	0.42162097073197	0.42162097073197\\
-2.4	2.6	0.447663975306672	0.447663975306672\\
-2.4	2.8	0.471951458159372	0.471951458159372\\
-2.4	3	0.494541286537139	0.494541286537139\\
-2.4	3.2	0.515511829719016	0.515511829719016\\
-2.4	3.4	0.534954858372019	0.534954858372019\\
-2.4	3.6	0.552969587643404	0.552969587643404\\
-2.4	3.8	0.569657969640328	0.569657969640328\\
-2.4	4	0.585121173756819	0.585121173756819\\
-2.2	-4	-0.593558807315619	-0.593558807315619\\
-2.2	-3.8	-0.578266682830112	-0.578266682830112\\
-2.2	-3.6	-0.561709663365119	-0.561709663365119\\
-2.2	-3.4	-0.543774919541613	-0.543774919541613\\
-2.2	-3.2	-0.52434737701367	-0.52434737701367\\
-2.2	-3	-0.503313630166647	-0.503313630166647\\
-2.2	-2.8	-0.480567387666138	-0.480567387666138\\
-2.2	-2.6	-0.456016611337712	-0.456016611337712\\
-2.2	-2.4	-0.429592316152986	-0.429592316152986\\
-2.2	-2.2	-0.401258664131172	-0.401258664131172\\
-2.2	-2	-0.371023489751486	-0.371023489751486\\
-2.2	-1.8	-0.338947766437892	-0.338947766437892\\
-2.2	-1.6	-0.305151876321593	-0.305151876321593\\
-2.2	-1.4	-0.269816115072763	-0.269816115072763\\
-2.2	-1.2	-0.233173010781502	-0.233173010781502\\
-2.2	-1	-0.195490161777372	-0.195490161777372\\
-2.2	-0.8	-0.157044628910208	-0.157044628910208\\
-2.2	-0.6	-0.118093174995088	-0.118093174995088\\
-2.2	-0.4	-0.0788457679748313	-0.0788457679748313\\
-2.2	-0.2	-0.0394510193841616	-0.0394510193841616\\
-2.2	0	0	0\\
-2.2	0.2	0.0394510193841616	0.0394510193841616\\
-2.2	0.4	0.0788457679748313	0.0788457679748313\\
-2.2	0.6	0.118093174995088	0.118093174995088\\
-2.2	0.8	0.157044628910208	0.157044628910208\\
-2.2	1	0.195490161777372	0.195490161777372\\
-2.2	1.2	0.233173010781502	0.233173010781502\\
-2.2	1.4	0.269816115072763	0.269816115072763\\
-2.2	1.6	0.305151876321593	0.305151876321593\\
-2.2	1.8	0.338947766437892	0.338947766437892\\
-2.2	2	0.371023489751486	0.371023489751486\\
-2.2	2.2	0.401258664131172	0.401258664131172\\
-2.2	2.4	0.429592316152986	0.429592316152986\\
-2.2	2.6	0.456016611337712	0.456016611337712\\
-2.2	2.8	0.480567387666138	0.480567387666138\\
-2.2	3	0.503313630166647	0.503313630166647\\
-2.2	3.2	0.52434737701367	0.52434737701367\\
-2.2	3.4	0.543774919541613	0.543774919541613\\
-2.2	3.6	0.561709663365119	0.561709663365119\\
-2.2	3.8	0.578266682830112	0.578266682830112\\
-2.2	4	0.593558807315619	0.593558807315619\\
-2	-4	-0.601577249159904	-0.601577249159904\\
-2	-3.8	-0.586455706846297	-0.586455706846297\\
-2	-3.6	-0.570028684403752	-0.570028684403752\\
-2	-3.4	-0.552170546262059	-0.552170546262059\\
-2	-3.2	-0.532751539146836	-0.532751539146836\\
-2	-3	-0.511642072356023	-0.511642072356023\\
-2	-2.8	-0.488718943376714	-0.488718943376714\\
-2	-2.6	-0.463873822881949	-0.463873822881949\\
-2	-2.4	-0.437024106942842	-0.437024106942842\\
-2	-2.2	-0.408125838726634	-0.408125838726634\\
-2	-2	-0.377187742356726	-0.377187742356726\\
-2	-1.8	-0.344284493243304	-0.344284493243304\\
-2	-1.6	-0.309566282152974	-0.309566282152974\\
-2	-1.4	-0.273260818730422	-0.273260818730422\\
-2	-1.2	-0.235663714415936	-0.235663714415936\\
-2	-1	-0.197114419937078	-0.197114419937078\\
-2	-0.8	-0.157958197309545	-0.157958197309545\\
-2	-0.6	-0.118499917482274	-0.118499917482274\\
-2	-0.4	-0.0789613356962244	-0.0789613356962244\\
-2	-0.2	-0.0394568429680881	-0.0394568429680881\\
-2	0	0	0\\
-2	0.2	0.0394568429680881	0.0394568429680881\\
-2	0.4	0.0789613356962244	0.0789613356962244\\
-2	0.6	0.118499917482274	0.118499917482274\\
-2	0.8	0.157958197309545	0.157958197309545\\
-2	1	0.197114419937078	0.197114419937078\\
-2	1.2	0.235663714415936	0.235663714415936\\
-2	1.4	0.273260818730422	0.273260818730422\\
-2	1.6	0.309566282152974	0.309566282152974\\
-2	1.8	0.344284493243304	0.344284493243304\\
-2	2	0.377187742356726	0.377187742356726\\
-2	2.2	0.408125838726634	0.408125838726634\\
-2	2.4	0.437024106942842	0.437024106942842\\
-2	2.6	0.463873822881949	0.463873822881949\\
-2	2.8	0.488718943376714	0.488718943376714\\
-2	3	0.511642072356023	0.511642072356023\\
-2	3.2	0.532751539146836	0.532751539146836\\
-2	3.4	0.552170546262059	0.552170546262059\\
-2	3.6	0.570028684403752	0.570028684403752\\
-2	3.8	0.586455706846297	0.586455706846297\\
-2	4	0.601577249159904	0.601577249159904\\
-1.8	-4	-0.609104611894565	-0.609104611894565\\
-1.8	-3.8	-0.594148915263072	-0.594148915263072\\
-1.8	-3.6	-0.577846333808522	-0.577846333808522\\
-1.8	-3.4	-0.560057266964533	-0.560057266964533\\
-1.8	-3.2	-0.54063563744162	-0.54063563744162\\
-1.8	-3	-0.519433464268972	-0.519433464268972\\
-1.8	-2.8	-0.4963078553394	-0.4963078553394\\
-1.8	-2.6	-0.471130949177138	-0.471130949177138\\
-1.8	-2.4	-0.443803143466651	-0.443803143466651\\
-1.8	-2.2	-0.414269492312979	-0.414269492312979\\
-1.8	-2	-0.382538325825893	-0.382538325825893\\
-1.8	-1.8	-0.348699875376988	-0.348699875376988\\
-1.8	-1.6	-0.312941040068229	-0.312941040068229\\
-1.8	-1.4	-0.275550741655205	-0.275550741655205\\
-1.8	-1.2	-0.23690934303551	-0.23690934303551\\
-1.8	-1	-0.197456561334213	-0.197456561334213\\
-1.8	-0.8	-0.15763656086144	-0.15763656086144\\
-1.8	-0.6	-0.117827106346888	-0.117827106346888\\
-1.8	-0.4	-0.0782702348700416	-0.0782702348700416\\
-1.8	-0.2	-0.0390298880476547	-0.0390298880476547\\
-1.8	0	0	0\\
-1.8	0.2	0.0390298880476547	0.0390298880476547\\
-1.8	0.4	0.0782702348700416	0.0782702348700416\\
-1.8	0.6	0.117827106346888	0.117827106346888\\
-1.8	0.8	0.15763656086144	0.15763656086144\\
-1.8	1	0.197456561334213	0.197456561334213\\
-1.8	1.2	0.23690934303551	0.23690934303551\\
-1.8	1.4	0.275550741655205	0.275550741655205\\
-1.8	1.6	0.312941040068229	0.312941040068229\\
-1.8	1.8	0.348699875376988	0.348699875376988\\
-1.8	2	0.382538325825893	0.382538325825893\\
-1.8	2.2	0.414269492312979	0.414269492312979\\
-1.8	2.4	0.443803143466651	0.443803143466651\\
-1.8	2.6	0.471130949177138	0.471130949177138\\
-1.8	2.8	0.4963078553394	0.4963078553394\\
-1.8	3	0.519433464268972	0.519433464268972\\
-1.8	3.2	0.54063563744162	0.54063563744162\\
-1.8	3.4	0.560057266964533	0.560057266964533\\
-1.8	3.6	0.577846333808522	0.577846333808522\\
-1.8	3.8	0.594148915263072	0.594148915263072\\
-1.8	4	0.609104611894565	0.609104611894565\\
-1.6	-4	-0.616069470257067	-0.616069470257067\\
-1.6	-3.8	-0.601270814443101	-0.601270814443101\\
-1.6	-3.6	-0.585083318059432	-0.585083318059432\\
-1.6	-3.4	-0.567352348747776	-0.567352348747776\\
-1.6	-3.2	-0.547913899643834	-0.547913899643834\\
-1.6	-3	-0.526599326190333	-0.526599326190333\\
-1.6	-2.8	-0.503243015323729	-0.503243015323729\\
-1.6	-2.6	-0.477693799256185	-0.477693799256185\\
-1.6	-2.4	-0.44983078762369	-0.44983078762369\\
-1.6	-2.2	-0.41958382994219	-0.41958382994219\\
-1.6	-2	-0.386957852691217	-0.386957852691217\\
-1.6	-1.8	-0.352058670076758	-0.352058670076758\\
-1.6	-1.6	-0.315115498479659	-0.315115498479659\\
-1.6	-1.4	-0.276492598317207	-0.276492598317207\\
-1.6	-1.2	-0.236680127083258	-0.236680127083258\\
-1.6	-1	-0.196254177403984	-0.196254177403984\\
-1.6	-0.8	-0.155800606629373	-0.155800606629373\\
-1.6	-0.6	-0.115808874923847	-0.115808874923847\\
-1.6	-0.4	-0.0765601344741104	-0.0765601344741104\\
-1.6	-0.2	-0.0380513461970197	-0.0380513461970197\\
-1.6	0	0	0\\
-1.6	0.2	0.0380513461970197	0.0380513461970197\\
-1.6	0.4	0.0765601344741104	0.0765601344741104\\
-1.6	0.6	0.115808874923847	0.115808874923847\\
-1.6	0.8	0.155800606629373	0.155800606629373\\
-1.6	1	0.196254177403984	0.196254177403984\\
-1.6	1.2	0.236680127083258	0.236680127083258\\
-1.6	1.4	0.276492598317207	0.276492598317207\\
-1.6	1.6	0.315115498479659	0.315115498479659\\
-1.6	1.8	0.352058670076758	0.352058670076758\\
-1.6	2	0.386957852691217	0.386957852691217\\
-1.6	2.2	0.41958382994219	0.41958382994219\\
-1.6	2.4	0.44983078762369	0.44983078762369\\
-1.6	2.6	0.477693799256185	0.477693799256185\\
-1.6	2.8	0.503243015323729	0.503243015323729\\
-1.6	3	0.526599326190333	0.526599326190333\\
-1.6	3.2	0.547913899643834	0.547913899643834\\
-1.6	3.4	0.567352348747776	0.567352348747776\\
-1.6	3.6	0.585083318059432	0.585083318059432\\
-1.6	3.8	0.601270814443101	0.601270814443101\\
-1.6	4	0.616069470257067	0.616069470257067\\
-1.4	-4	-0.622402520780485	-0.622402520780485\\
-1.4	-3.8	-0.607748439487685	-0.607748439487685\\
-1.4	-3.6	-0.591663573827424	-0.591663573827424\\
-1.4	-3.4	-0.573977434377926	-0.573977434377926\\
-1.4	-3.2	-0.554506717055942	-0.554506717055942\\
-1.4	-3	-0.53306002067108	-0.53306002067108\\
-1.4	-2.8	-0.509446013204834	-0.509446013204834\\
-1.4	-2.6	-0.483486200723595	-0.483486200723595\\
-1.4	-2.4	-0.455033417252367	-0.455033417252367\\
-1.4	-2.2	-0.423996752257199	-0.423996752257199\\
-1.4	-2	-0.390372598186318	-0.390372598186318\\
-1.4	-1.8	-0.354279524985264	-0.354279524985264\\
-1.4	-1.6	-0.315991540933951	-0.315991540933951\\
-1.4	-1.4	-0.275960086397946	-0.275960086397946\\
-1.4	-1.2	-0.234810704610125	-0.234810704610125\\
-1.4	-1	-0.19329792882497	-0.19329792882497\\
-1.4	-0.8	-0.152205384788079	-0.152205384788079\\
-1.4	-0.6	-0.112192397832239	-0.112192397832239\\
-1.4	-0.4	-0.0736164778502527	-0.0736164778502527\\
-1.4	-0.2	-0.0363965185495676	-0.0363965185495676\\
-1.4	0	0	0\\
-1.4	0.2	0.0363965185495676	0.0363965185495676\\
-1.4	0.4	0.0736164778502527	0.0736164778502527\\
-1.4	0.6	0.112192397832239	0.112192397832239\\
-1.4	0.8	0.152205384788079	0.152205384788079\\
-1.4	1	0.19329792882497	0.19329792882497\\
-1.4	1.2	0.234810704610125	0.234810704610125\\
-1.4	1.4	0.275960086397946	0.275960086397946\\
-1.4	1.6	0.315991540933951	0.315991540933951\\
-1.4	1.8	0.354279524985264	0.354279524985264\\
-1.4	2	0.390372598186318	0.390372598186318\\
-1.4	2.2	0.423996752257199	0.423996752257199\\
-1.4	2.4	0.455033417252367	0.455033417252367\\
-1.4	2.6	0.483486200723595	0.483486200723595\\
-1.4	2.8	0.509446013204834	0.509446013204834\\
-1.4	3	0.53306002067108	0.53306002067108\\
-1.4	3.2	0.554506717055942	0.554506717055942\\
-1.4	3.4	0.573977434377926	0.573977434377926\\
-1.4	3.6	0.591663573827424	0.591663573827424\\
-1.4	3.8	0.607748439487685	0.607748439487685\\
-1.4	4	0.622402520780485	0.622402520780485\\
-1.2	-4	-0.628038268784048	-0.628038268784048\\
-1.2	-3.8	-0.613513242125491	-0.613513242125491\\
-1.2	-3.6	-0.597516405680017	-0.597516405680017\\
-1.2	-3.4	-0.579861015336826	-0.579861015336826\\
-1.2	-3.2	-0.560343602620895	-0.560343602620895\\
-1.2	-3	-0.538748452524299	-0.538748452524299\\
-1.2	-2.8	-0.514856006050933	-0.514856006050933\\
-1.2	-2.6	-0.488456720768241	-0.488456720768241\\
-1.2	-2.4	-0.459372039326703	-0.459372039326703\\
-1.2	-2.2	-0.427483853099421	-0.427483853099421\\
-1.2	-2	-0.392772857359893	-0.392772857359893\\
-1.2	-1.8	-0.355364014553265	-0.355364014553265\\
-1.2	-1.6	-0.315573502777677	-0.315573502777677\\
-1.2	-1.4	-0.273945822045146	-0.273945822045146\\
-1.2	-1.2	-0.231262744572334	-0.231262744572334\\
-1.2	-1	-0.18849970593437	-0.18849970593437\\
-1.2	-0.8	-0.146704823410396	-0.146704823410396\\
-1.2	-0.6	-0.106789171771512	-0.106789171771512\\
-1.2	-0.4	-0.0692544897346559	-0.0692544897346559\\
-1.2	-0.2	-0.0339487523844422	-0.0339487523844422\\
-1.2	0	0	0\\
-1.2	0.2	0.0339487523844422	0.0339487523844422\\
-1.2	0.4	0.0692544897346559	0.0692544897346559\\
-1.2	0.6	0.106789171771512	0.106789171771512\\
-1.2	0.8	0.146704823410396	0.146704823410396\\
-1.2	1	0.18849970593437	0.18849970593437\\
-1.2	1.2	0.231262744572334	0.231262744572334\\
-1.2	1.4	0.273945822045146	0.273945822045146\\
-1.2	1.6	0.315573502777677	0.315573502777677\\
-1.2	1.8	0.355364014553265	0.355364014553265\\
-1.2	2	0.392772857359893	0.392772857359893\\
-1.2	2.2	0.427483853099421	0.427483853099421\\
-1.2	2.4	0.459372039326703	0.459372039326703\\
-1.2	2.6	0.488456720768241	0.488456720768241\\
-1.2	2.8	0.514856006050933	0.514856006050933\\
-1.2	3	0.538748452524299	0.538748452524299\\
-1.2	3.2	0.560343602620895	0.560343602620895\\
-1.2	3.4	0.579861015336826	0.579861015336826\\
-1.2	3.6	0.597516405680017	0.597516405680017\\
-1.2	3.8	0.613513242125491	0.613513242125491\\
-1.2	4	0.628038268784048	0.628038268784048\\
-1	-4	-0.632916646782212	-0.632916646782212\\
-1	-3.8	-0.61850283968676	-0.61850283968676\\
-1	-3.6	-0.60257836788646	-0.60257836788646\\
-1	-3.4	-0.584940463196956	-0.584940463196956\\
-1	-3.2	-0.565365424738784	-0.565365424738784\\
-1	-3	-0.543612633665928	-0.543612633665928\\
-1	-2.8	-0.51943288565208	-0.51943288565208\\
-1	-2.6	-0.4925829580952	-0.4925829580952\\
-1	-2.4	-0.462848634586442	-0.462848634586442\\
-1	-2.2	-0.430078355910219	-0.430078355910219\\
-1	-2	-0.394228839874156	-0.394228839874156\\
-1	-1.8	-0.355421810401583	-0.355421810401583\\
-1	-1.6	-0.314006683846375	-0.314006683846375\\
-1	-1.4	-0.270617100354958	-0.270617100354958\\
-1	-1.2	-0.226199647121244	-0.226199647121244\\
-1	-1	-0.181982592747838	-0.181982592747838\\
-1	-0.8	-0.139345283877382	-0.139345283877382\\
-1	-0.6	-0.0995543820563257	-0.0995543820563257\\
-1	-0.4	-0.0633699711087745	-0.0633699711087745\\
-1	-0.2	-0.0306208997274352	-0.0306208997274352\\
-1	0	0	0\\
-1	0.2	0.0306208997274352	0.0306208997274352\\
-1	0.4	0.0633699711087745	0.0633699711087745\\
-1	0.6	0.0995543820563257	0.0995543820563257\\
-1	0.8	0.139345283877382	0.139345283877382\\
-1	1	0.181982592747838	0.181982592747838\\
-1	1.2	0.226199647121244	0.226199647121244\\
-1	1.4	0.270617100354958	0.270617100354958\\
-1	1.6	0.314006683846375	0.314006683846375\\
-1	1.8	0.355421810401583	0.355421810401583\\
-1	2	0.394228839874156	0.394228839874156\\
-1	2.2	0.430078355910219	0.430078355910219\\
-1	2.4	0.462848634586442	0.462848634586442\\
-1	2.6	0.4925829580952	0.4925829580952\\
-1	2.8	0.51943288565208	0.51943288565208\\
-1	3	0.543612633665928	0.543612633665928\\
-1	3.2	0.565365424738784	0.565365424738784\\
-1	3.4	0.584940463196956	0.584940463196956\\
-1	3.6	0.60257836788646	0.60257836788646\\
-1	3.8	0.61850283968676	0.61850283968676\\
-1	4	0.632916646782212	0.632916646782212\\
-0.8	-4	-0.636984475861328	-0.636984475861328\\
-0.8	-3.8	-0.622662510203733	-0.622662510203733\\
-0.8	-3.6	-0.606794731919193	-0.606794731919193\\
-0.8	-3.4	-0.589163386871939	-0.589163386871939\\
-0.8	-3.2	-0.569525555913439	-0.569525555913439\\
-0.8	-3	-0.54761652895966	-0.54761652895966\\
-0.8	-2.8	-0.523157778436124	-0.523157778436124\\
-0.8	-2.6	-0.495871799022588	-0.495871799022588\\
-0.8	-2.4	-0.465506587211984	-0.465506587211984\\
-0.8	-2.2	-0.431872729503073	-0.431872729503073\\
-0.8	-2	-0.394895493273863	-0.394895493273863\\
-0.8	-1.8	-0.354682261938239	-0.354682261938239\\
-0.8	-1.6	-0.311601213258747	-0.311601213258747\\
-0.8	-1.4	-0.266359423379138	-0.266359423379138\\
-0.8	-1.2	-0.220057235115594	-0.220057235115594\\
-0.8	-1	-0.174181604846727	-0.174181604846727\\
-0.8	-0.8	-0.130486832015329	-0.130486832015329\\
-0.8	-0.6	-0.0907019280036464	-0.0907019280036464\\
-0.8	-0.4	-0.0560159647192355	-0.0560159647192355\\
-0.8	-0.2	-0.0263852231567872	-0.0263852231567872\\
-0.8	0	0	0\\
-0.8	0.2	0.0263852231567872	0.0263852231567872\\
-0.8	0.4	0.0560159647192355	0.0560159647192355\\
-0.8	0.6	0.0907019280036464	0.0907019280036464\\
-0.8	0.8	0.130486832015329	0.130486832015329\\
-0.8	1	0.174181604846727	0.174181604846727\\
-0.8	1.2	0.220057235115594	0.220057235115594\\
-0.8	1.4	0.266359423379138	0.266359423379138\\
-0.8	1.6	0.311601213258747	0.311601213258747\\
-0.8	1.8	0.354682261938239	0.354682261938239\\
-0.8	2	0.394895493273863	0.394895493273863\\
-0.8	2.2	0.431872729503073	0.431872729503073\\
-0.8	2.4	0.465506587211984	0.465506587211984\\
-0.8	2.6	0.495871799022588	0.495871799022588\\
-0.8	2.8	0.523157778436124	0.523157778436124\\
-0.8	3	0.54761652895966	0.54761652895966\\
-0.8	3.2	0.569525555913439	0.569525555913439\\
-0.8	3.4	0.589163386871939	0.589163386871939\\
-0.8	3.6	0.606794731919193	0.606794731919193\\
-0.8	3.8	0.622662510203733	0.622662510203733\\
-0.8	4	0.636984475861328	0.636984475861328\\
-0.6	-4	-0.640196702696427	-0.640196702696427\\
-0.6	-3.8	-0.625946357195655	-0.625946357195655\\
-0.6	-3.6	-0.610120448205379	-0.610120448205379\\
-0.6	-3.4	-0.592488195089509	-0.592488195089509\\
-0.6	-3.2	-0.572789754870648	-0.572789754870648\\
-0.6	-3	-0.550738875482924	-0.550738875482924\\
-0.6	-2.8	-0.526030314673491	-0.526030314673491\\
-0.6	-2.6	-0.498354575828033	-0.498354575828033\\
-0.6	-2.4	-0.467423202255226	-0.467423202255226\\
-0.6	-2.2	-0.433008308315322	-0.433008308315322\\
-0.6	-2	-0.394999724940914	-0.394999724940914\\
-0.6	-1.8	-0.353481319040665	-0.353481319040665\\
-0.6	-1.6	-0.308823666463592	-0.308823666463592\\
-0.6	-1.4	-0.261782261608559	-0.261782261608559\\
-0.6	-1.2	-0.213578343543024	-0.213578343543024\\
-0.6	-1	-0.165923970093876	-0.165923970093876\\
-0.6	-0.8	-0.120935904004862	-0.120935904004862\\
-0.6	-0.6	-0.0808633000056913	-0.0808633000056913\\
-0.6	-0.4	-0.0475230652965383	-0.0475230652965383\\
-0.6	-0.2	-0.0213152702621643	-0.0213152702621643\\
-0.6	0	0	0\\
-0.6	0.2	0.0213152702621643	0.0213152702621643\\
-0.6	0.4	0.0475230652965383	0.0475230652965383\\
-0.6	0.6	0.0808633000056913	0.0808633000056913\\
-0.6	0.8	0.120935904004862	0.120935904004862\\
-0.6	1	0.165923970093876	0.165923970093876\\
-0.6	1.2	0.213578343543024	0.213578343543024\\
-0.6	1.4	0.261782261608559	0.261782261608559\\
-0.6	1.6	0.308823666463592	0.308823666463592\\
-0.6	1.8	0.353481319040665	0.353481319040665\\
-0.6	2	0.394999724940914	0.394999724940914\\
-0.6	2.2	0.433008308315322	0.433008308315322\\
-0.6	2.4	0.467423202255226	0.467423202255226\\
-0.6	2.6	0.498354575828033	0.498354575828033\\
-0.6	2.8	0.526030314673491	0.526030314673491\\
-0.6	3	0.550738875482924	0.550738875482924\\
-0.6	3.2	0.572789754870648	0.572789754870648\\
-0.6	3.4	0.592488195089509	0.592488195089509\\
-0.6	3.6	0.610120448205379	0.610120448205379\\
-0.6	3.8	0.625946357195655	0.625946357195655\\
-0.6	4	0.640196702696427	0.640196702696427\\
-0.4	-4	-0.642517375611314	-0.642517375611314\\
-0.4	-3.8	-0.628318121927368	-0.628318121927368\\
-0.4	-3.6	-0.612520605139512	-0.612520605139512\\
-0.4	-3.4	-0.594883905581455	-0.594883905581455\\
-0.4	-3.2	-0.57513487465569	-0.57513487465569\\
-0.4	-3	-0.552970121581503	-0.552970121581503\\
-0.4	-2.8	-0.528062839299417	-0.528062839299417\\
-0.4	-2.6	-0.500077222146055	-0.500077222146055\\
-0.4	-2.4	-0.46869406016157	-0.46869406016157\\
-0.4	-2.2	-0.433651723861572	-0.433651723861572\\
-0.4	-2	-0.394806678481122	-0.394806678481122\\
-0.4	-1.8	-0.352216056915187	-0.352216056915187\\
-0.4	-1.6	-0.306240537896442	-0.306240537896442\\
-0.4	-1.4	-0.257657672475885	-0.257657672475885\\
-0.4	-1.2	-0.207763469203968	-0.207763469203968\\
-0.4	-1	-0.158424927771936	-0.158424927771936\\
-0.4	-0.8	-0.112031929438471	-0.112031929438471\\
-0.4	-0.6	-0.0712845979448075	-0.0712845979448075\\
-0.4	-0.4	-0.0387165173018914	-0.0387165173018914\\
-0.4	-0.2	-0.0156644277656418	-0.0156644277656418\\
-0.4	0	0	0\\
-0.4	0.2	0.0156644277656418	0.0156644277656418\\
-0.4	0.4	0.0387165173018914	0.0387165173018914\\
-0.4	0.6	0.0712845979448075	0.0712845979448075\\
-0.4	0.8	0.112031929438471	0.112031929438471\\
-0.4	1	0.158424927771936	0.158424927771936\\
-0.4	1.2	0.207763469203968	0.207763469203968\\
-0.4	1.4	0.257657672475885	0.257657672475885\\
-0.4	1.6	0.306240537896442	0.306240537896442\\
-0.4	1.8	0.352216056915187	0.352216056915187\\
-0.4	2	0.394806678481122	0.394806678481122\\
-0.4	2.2	0.433651723861572	0.433651723861572\\
-0.4	2.4	0.46869406016157	0.46869406016157\\
-0.4	2.6	0.500077222146055	0.500077222146055\\
-0.4	2.8	0.528062839299417	0.528062839299417\\
-0.4	3	0.552970121581503	0.552970121581503\\
-0.4	3.2	0.57513487465569	0.57513487465569\\
-0.4	3.4	0.594883905581455	0.594883905581455\\
-0.4	3.6	0.612520605139512	0.612520605139512\\
-0.4	3.8	0.628318121927368	0.628318121927368\\
-0.4	4	0.642517375611314	0.642517375611314\\
-0.2	-4	-0.643920355951191	-0.643920355951191\\
-0.2	-3.8	-0.62975167746481	-0.62975167746481\\
-0.2	-3.6	-0.613970486827227	-0.613970486827227\\
-0.2	-3.4	-0.596329414826238	-0.596329414826238\\
-0.2	-3.2	-0.576546790798769	-0.576546790798769\\
-0.2	-3	-0.554308157513461	-0.554308157513461\\
-0.2	-2.8	-0.529272644780423	-0.529272644780423\\
-0.2	-2.6	-0.501087070849417	-0.501087070849417\\
-0.2	-2.4	-0.469411560102343	-0.469411560102343\\
-0.2	-2.2	-0.433961213225778	-0.433961213225778\\
-0.2	-2	-0.394568429680881	-0.394568429680881\\
-0.2	-1.8	-0.351268992428892	-0.351268992428892\\
-0.2	-1.6	-0.304410769576158	-0.304410769576158\\
-0.2	-1.4	-0.254775629846974	-0.254775629846974\\
-0.2	-1.2	-0.203692514306654	-0.203692514306654\\
-0.2	-1	-0.153104498637176	-0.153104498637176\\
-0.2	-0.8	-0.105540892627149	-0.105540892627149\\
-0.2	-0.6	-0.0639458107864929	-0.0639458107864929\\
-0.2	-0.4	-0.0313288555312836	-0.0313288555312836\\
-0.2	-0.2	-0.0101450470213622	-0.0101450470213622\\
-0.2	0	0	0\\
-0.2	0.2	0.0101450470213622	0.0101450470213622\\
-0.2	0.4	0.0313288555312836	0.0313288555312836\\
-0.2	0.6	0.0639458107864929	0.0639458107864929\\
-0.2	0.8	0.105540892627149	0.105540892627149\\
-0.2	1	0.153104498637176	0.153104498637176\\
-0.2	1.2	0.203692514306654	0.203692514306654\\
-0.2	1.4	0.254775629846974	0.254775629846974\\
-0.2	1.6	0.304410769576158	0.304410769576158\\
-0.2	1.8	0.351268992428892	0.351268992428892\\
-0.2	2	0.394568429680881	0.394568429680881\\
-0.2	2.2	0.433961213225778	0.433961213225778\\
-0.2	2.4	0.469411560102343	0.469411560102343\\
-0.2	2.6	0.501087070849417	0.501087070849417\\
-0.2	2.8	0.529272644780423	0.529272644780423\\
-0.2	3	0.554308157513461	0.554308157513461\\
-0.2	3.2	0.576546790798769	0.576546790798769\\
-0.2	3.4	0.596329414826238	0.596329414826238\\
-0.2	3.6	0.613970486827227	0.613970486827227\\
-0.2	3.8	0.62975167746481	0.62975167746481\\
-0.2	4	0.643920355951191	0.643920355951191\\
0	-4	-0.64438978714877	-0.64438978714877\\
0	-3.8	-0.63023128125078	-0.63023128125078\\
0	-3.6	-0.614455403296069	-0.614455403296069\\
0	-3.4	-0.596812569682378	-0.596812569682378\\
0	-3.2	-0.577018173598864	-0.577018173598864\\
0	-3	-0.554753929333314	-0.554753929333314\\
0	-2.8	-0.529674076967972	-0.529674076967972\\
0	-2.6	-0.501419354135312	-0.501419354135312\\
0	-2.4	-0.469642589999309	-0.469642589999309\\
0	-2.2	-0.434050563739557	-0.434050563739557\\
0	-2	-0.394466878472096	-0.394466878472096\\
0	-1.8	-0.350919146871342	-0.350919146871342\\
0	-1.6	-0.303749523019853	-0.303749523019853\\
0	-1.4	-0.253739261524387	-0.253739261524387\\
0	-1.2	-0.2022251047381	-0.2022251047381\\
0	-1	-0.151169880006077	-0.151169880006077\\
0	-0.8	-0.103137864128718	-0.103137864128718\\
0	-0.6	-0.061127679427351	-0.061127679427351\\
0	-0.4	-0.0282425114848786	-0.0282425114848786\\
0	-0.2	-0.00723138639222784	-0.00723138639222784\\
0	0	nan	nan\\
0	0.2	0.00723138639222784	0.00723138639222784\\
0	0.4	0.0282425114848786	0.0282425114848786\\
0	0.6	0.061127679427351	0.061127679427351\\
0	0.8	0.103137864128718	0.103137864128718\\
0	1	0.151169880006077	0.151169880006077\\
0	1.2	0.2022251047381	0.2022251047381\\
0	1.4	0.253739261524387	0.253739261524387\\
0	1.6	0.303749523019853	0.303749523019853\\
0	1.8	0.350919146871342	0.350919146871342\\
0	2	0.394466878472096	0.394466878472096\\
0	2.2	0.434050563739557	0.434050563739557\\
0	2.4	0.469642589999309	0.469642589999309\\
0	2.6	0.501419354135312	0.501419354135312\\
0	2.8	0.529674076967972	0.529674076967972\\
0	3	0.554753929333314	0.554753929333314\\
0	3.2	0.577018173598864	0.577018173598864\\
0	3.4	0.596812569682378	0.596812569682378\\
0	3.6	0.614455403296069	0.614455403296069\\
0	3.8	0.63023128125078	0.63023128125078\\
0	4	0.64438978714877	0.64438978714877\\
0.2	-4	-0.643920355951191	-0.643920355951191\\
0.2	-3.8	-0.62975167746481	-0.62975167746481\\
0.2	-3.6	-0.613970486827227	-0.613970486827227\\
0.2	-3.4	-0.596329414826238	-0.596329414826238\\
0.2	-3.2	-0.576546790798769	-0.576546790798769\\
0.2	-3	-0.554308157513461	-0.554308157513461\\
0.2	-2.8	-0.529272644780423	-0.529272644780423\\
0.2	-2.6	-0.501087070849417	-0.501087070849417\\
0.2	-2.4	-0.469411560102343	-0.469411560102343\\
0.2	-2.2	-0.433961213225778	-0.433961213225778\\
0.2	-2	-0.394568429680881	-0.394568429680881\\
0.2	-1.8	-0.351268992428892	-0.351268992428892\\
0.2	-1.6	-0.304410769576158	-0.304410769576158\\
0.2	-1.4	-0.254775629846974	-0.254775629846974\\
0.2	-1.2	-0.203692514306654	-0.203692514306654\\
0.2	-1	-0.153104498637176	-0.153104498637176\\
0.2	-0.8	-0.105540892627149	-0.105540892627149\\
0.2	-0.6	-0.0639458107864929	-0.0639458107864929\\
0.2	-0.4	-0.0313288555312836	-0.0313288555312836\\
0.2	-0.2	-0.0101450470213622	-0.0101450470213622\\
0.2	0	0	0\\
0.2	0.2	0.0101450470213622	0.0101450470213622\\
0.2	0.4	0.0313288555312836	0.0313288555312836\\
0.2	0.6	0.0639458107864929	0.0639458107864929\\
0.2	0.8	0.105540892627149	0.105540892627149\\
0.2	1	0.153104498637176	0.153104498637176\\
0.2	1.2	0.203692514306654	0.203692514306654\\
0.2	1.4	0.254775629846974	0.254775629846974\\
0.2	1.6	0.304410769576158	0.304410769576158\\
0.2	1.8	0.351268992428892	0.351268992428892\\
0.2	2	0.394568429680881	0.394568429680881\\
0.2	2.2	0.433961213225778	0.433961213225778\\
0.2	2.4	0.469411560102343	0.469411560102343\\
0.2	2.6	0.501087070849417	0.501087070849417\\
0.2	2.8	0.529272644780423	0.529272644780423\\
0.2	3	0.554308157513461	0.554308157513461\\
0.2	3.2	0.576546790798769	0.576546790798769\\
0.2	3.4	0.596329414826238	0.596329414826238\\
0.2	3.6	0.613970486827227	0.613970486827227\\
0.2	3.8	0.62975167746481	0.62975167746481\\
0.2	4	0.643920355951191	0.643920355951191\\
0.4	-4	-0.642517375611314	-0.642517375611314\\
0.4	-3.8	-0.628318121927368	-0.628318121927368\\
0.4	-3.6	-0.612520605139512	-0.612520605139512\\
0.4	-3.4	-0.594883905581455	-0.594883905581455\\
0.4	-3.2	-0.57513487465569	-0.57513487465569\\
0.4	-3	-0.552970121581503	-0.552970121581503\\
0.4	-2.8	-0.528062839299417	-0.528062839299417\\
0.4	-2.6	-0.500077222146055	-0.500077222146055\\
0.4	-2.4	-0.46869406016157	-0.46869406016157\\
0.4	-2.2	-0.433651723861572	-0.433651723861572\\
0.4	-2	-0.394806678481122	-0.394806678481122\\
0.4	-1.8	-0.352216056915187	-0.352216056915187\\
0.4	-1.6	-0.306240537896442	-0.306240537896442\\
0.4	-1.4	-0.257657672475885	-0.257657672475885\\
0.4	-1.2	-0.207763469203968	-0.207763469203968\\
0.4	-1	-0.158424927771936	-0.158424927771936\\
0.4	-0.8	-0.112031929438471	-0.112031929438471\\
0.4	-0.6	-0.0712845979448075	-0.0712845979448075\\
0.4	-0.4	-0.0387165173018914	-0.0387165173018914\\
0.4	-0.2	-0.0156644277656418	-0.0156644277656418\\
0.4	0	0	0\\
0.4	0.2	0.0156644277656418	0.0156644277656418\\
0.4	0.4	0.0387165173018914	0.0387165173018914\\
0.4	0.6	0.0712845979448075	0.0712845979448075\\
0.4	0.8	0.112031929438471	0.112031929438471\\
0.4	1	0.158424927771936	0.158424927771936\\
0.4	1.2	0.207763469203968	0.207763469203968\\
0.4	1.4	0.257657672475885	0.257657672475885\\
0.4	1.6	0.306240537896442	0.306240537896442\\
0.4	1.8	0.352216056915187	0.352216056915187\\
0.4	2	0.394806678481122	0.394806678481122\\
0.4	2.2	0.433651723861572	0.433651723861572\\
0.4	2.4	0.46869406016157	0.46869406016157\\
0.4	2.6	0.500077222146055	0.500077222146055\\
0.4	2.8	0.528062839299417	0.528062839299417\\
0.4	3	0.552970121581503	0.552970121581503\\
0.4	3.2	0.57513487465569	0.57513487465569\\
0.4	3.4	0.594883905581455	0.594883905581455\\
0.4	3.6	0.612520605139512	0.612520605139512\\
0.4	3.8	0.628318121927368	0.628318121927368\\
0.4	4	0.642517375611314	0.642517375611314\\
0.6	-4	-0.640196702696427	-0.640196702696427\\
0.6	-3.8	-0.625946357195655	-0.625946357195655\\
0.6	-3.6	-0.610120448205379	-0.610120448205379\\
0.6	-3.4	-0.592488195089509	-0.592488195089509\\
0.6	-3.2	-0.572789754870648	-0.572789754870648\\
0.6	-3	-0.550738875482924	-0.550738875482924\\
0.6	-2.8	-0.526030314673491	-0.526030314673491\\
0.6	-2.6	-0.498354575828033	-0.498354575828033\\
0.6	-2.4	-0.467423202255226	-0.467423202255226\\
0.6	-2.2	-0.433008308315322	-0.433008308315322\\
0.6	-2	-0.394999724940914	-0.394999724940914\\
0.6	-1.8	-0.353481319040665	-0.353481319040665\\
0.6	-1.6	-0.308823666463592	-0.308823666463592\\
0.6	-1.4	-0.261782261608559	-0.261782261608559\\
0.6	-1.2	-0.213578343543024	-0.213578343543024\\
0.6	-1	-0.165923970093876	-0.165923970093876\\
0.6	-0.8	-0.120935904004862	-0.120935904004862\\
0.6	-0.6	-0.0808633000056913	-0.0808633000056913\\
0.6	-0.4	-0.0475230652965383	-0.0475230652965383\\
0.6	-0.2	-0.0213152702621643	-0.0213152702621643\\
0.6	0	0	0\\
0.6	0.2	0.0213152702621643	0.0213152702621643\\
0.6	0.4	0.0475230652965383	0.0475230652965383\\
0.6	0.6	0.0808633000056913	0.0808633000056913\\
0.6	0.8	0.120935904004862	0.120935904004862\\
0.6	1	0.165923970093876	0.165923970093876\\
0.6	1.2	0.213578343543024	0.213578343543024\\
0.6	1.4	0.261782261608559	0.261782261608559\\
0.6	1.6	0.308823666463592	0.308823666463592\\
0.6	1.8	0.353481319040665	0.353481319040665\\
0.6	2	0.394999724940914	0.394999724940914\\
0.6	2.2	0.433008308315322	0.433008308315322\\
0.6	2.4	0.467423202255226	0.467423202255226\\
0.6	2.6	0.498354575828033	0.498354575828033\\
0.6	2.8	0.526030314673491	0.526030314673491\\
0.6	3	0.550738875482924	0.550738875482924\\
0.6	3.2	0.572789754870648	0.572789754870648\\
0.6	3.4	0.592488195089509	0.592488195089509\\
0.6	3.6	0.610120448205379	0.610120448205379\\
0.6	3.8	0.625946357195655	0.625946357195655\\
0.6	4	0.640196702696427	0.640196702696427\\
0.8	-4	-0.636984475861328	-0.636984475861328\\
0.8	-3.8	-0.622662510203733	-0.622662510203733\\
0.8	-3.6	-0.606794731919193	-0.606794731919193\\
0.8	-3.4	-0.589163386871939	-0.589163386871939\\
0.8	-3.2	-0.569525555913439	-0.569525555913439\\
0.8	-3	-0.54761652895966	-0.54761652895966\\
0.8	-2.8	-0.523157778436124	-0.523157778436124\\
0.8	-2.6	-0.495871799022588	-0.495871799022588\\
0.8	-2.4	-0.465506587211984	-0.465506587211984\\
0.8	-2.2	-0.431872729503073	-0.431872729503073\\
0.8	-2	-0.394895493273863	-0.394895493273863\\
0.8	-1.8	-0.354682261938239	-0.354682261938239\\
0.8	-1.6	-0.311601213258747	-0.311601213258747\\
0.8	-1.4	-0.266359423379138	-0.266359423379138\\
0.8	-1.2	-0.220057235115594	-0.220057235115594\\
0.8	-1	-0.174181604846727	-0.174181604846727\\
0.8	-0.8	-0.130486832015329	-0.130486832015329\\
0.8	-0.6	-0.0907019280036464	-0.0907019280036464\\
0.8	-0.4	-0.0560159647192355	-0.0560159647192355\\
0.8	-0.2	-0.0263852231567872	-0.0263852231567872\\
0.8	0	0	0\\
0.8	0.2	0.0263852231567872	0.0263852231567872\\
0.8	0.4	0.0560159647192355	0.0560159647192355\\
0.8	0.6	0.0907019280036464	0.0907019280036464\\
0.8	0.8	0.130486832015329	0.130486832015329\\
0.8	1	0.174181604846727	0.174181604846727\\
0.8	1.2	0.220057235115594	0.220057235115594\\
0.8	1.4	0.266359423379138	0.266359423379138\\
0.8	1.6	0.311601213258747	0.311601213258747\\
0.8	1.8	0.354682261938239	0.354682261938239\\
0.8	2	0.394895493273863	0.394895493273863\\
0.8	2.2	0.431872729503073	0.431872729503073\\
0.8	2.4	0.465506587211984	0.465506587211984\\
0.8	2.6	0.495871799022588	0.495871799022588\\
0.8	2.8	0.523157778436124	0.523157778436124\\
0.8	3	0.54761652895966	0.54761652895966\\
0.8	3.2	0.569525555913439	0.569525555913439\\
0.8	3.4	0.589163386871939	0.589163386871939\\
0.8	3.6	0.606794731919193	0.606794731919193\\
0.8	3.8	0.622662510203733	0.622662510203733\\
0.8	4	0.636984475861328	0.636984475861328\\
1	-4	-0.632916646782212	-0.632916646782212\\
1	-3.8	-0.61850283968676	-0.61850283968676\\
1	-3.6	-0.60257836788646	-0.60257836788646\\
1	-3.4	-0.584940463196956	-0.584940463196956\\
1	-3.2	-0.565365424738784	-0.565365424738784\\
1	-3	-0.543612633665928	-0.543612633665928\\
1	-2.8	-0.51943288565208	-0.51943288565208\\
1	-2.6	-0.4925829580952	-0.4925829580952\\
1	-2.4	-0.462848634586442	-0.462848634586442\\
1	-2.2	-0.430078355910219	-0.430078355910219\\
1	-2	-0.394228839874156	-0.394228839874156\\
1	-1.8	-0.355421810401583	-0.355421810401583\\
1	-1.6	-0.314006683846375	-0.314006683846375\\
1	-1.4	-0.270617100354958	-0.270617100354958\\
1	-1.2	-0.226199647121244	-0.226199647121244\\
1	-1	-0.181982592747838	-0.181982592747838\\
1	-0.8	-0.139345283877382	-0.139345283877382\\
1	-0.6	-0.0995543820563257	-0.0995543820563257\\
1	-0.4	-0.0633699711087745	-0.0633699711087745\\
1	-0.2	-0.0306208997274352	-0.0306208997274352\\
1	0	0	0\\
1	0.2	0.0306208997274352	0.0306208997274352\\
1	0.4	0.0633699711087745	0.0633699711087745\\
1	0.6	0.0995543820563257	0.0995543820563257\\
1	0.8	0.139345283877382	0.139345283877382\\
1	1	0.181982592747838	0.181982592747838\\
1	1.2	0.226199647121244	0.226199647121244\\
1	1.4	0.270617100354958	0.270617100354958\\
1	1.6	0.314006683846375	0.314006683846375\\
1	1.8	0.355421810401583	0.355421810401583\\
1	2	0.394228839874156	0.394228839874156\\
1	2.2	0.430078355910219	0.430078355910219\\
1	2.4	0.462848634586442	0.462848634586442\\
1	2.6	0.4925829580952	0.4925829580952\\
1	2.8	0.51943288565208	0.51943288565208\\
1	3	0.543612633665928	0.543612633665928\\
1	3.2	0.565365424738784	0.565365424738784\\
1	3.4	0.584940463196956	0.584940463196956\\
1	3.6	0.60257836788646	0.60257836788646\\
1	3.8	0.61850283968676	0.61850283968676\\
1	4	0.632916646782212	0.632916646782212\\
1.2	-4	-0.628038268784048	-0.628038268784048\\
1.2	-3.8	-0.613513242125491	-0.613513242125491\\
1.2	-3.6	-0.597516405680017	-0.597516405680017\\
1.2	-3.4	-0.579861015336826	-0.579861015336826\\
1.2	-3.2	-0.560343602620895	-0.560343602620895\\
1.2	-3	-0.538748452524299	-0.538748452524299\\
1.2	-2.8	-0.514856006050933	-0.514856006050933\\
1.2	-2.6	-0.488456720768241	-0.488456720768241\\
1.2	-2.4	-0.459372039326703	-0.459372039326703\\
1.2	-2.2	-0.427483853099421	-0.427483853099421\\
1.2	-2	-0.392772857359893	-0.392772857359893\\
1.2	-1.8	-0.355364014553265	-0.355364014553265\\
1.2	-1.6	-0.315573502777677	-0.315573502777677\\
1.2	-1.4	-0.273945822045146	-0.273945822045146\\
1.2	-1.2	-0.231262744572334	-0.231262744572334\\
1.2	-1	-0.18849970593437	-0.18849970593437\\
1.2	-0.8	-0.146704823410396	-0.146704823410396\\
1.2	-0.6	-0.106789171771512	-0.106789171771512\\
1.2	-0.4	-0.0692544897346559	-0.0692544897346559\\
1.2	-0.2	-0.0339487523844422	-0.0339487523844422\\
1.2	0	0	0\\
1.2	0.2	0.0339487523844422	0.0339487523844422\\
1.2	0.4	0.0692544897346559	0.0692544897346559\\
1.2	0.6	0.106789171771512	0.106789171771512\\
1.2	0.8	0.146704823410396	0.146704823410396\\
1.2	1	0.18849970593437	0.18849970593437\\
1.2	1.2	0.231262744572334	0.231262744572334\\
1.2	1.4	0.273945822045146	0.273945822045146\\
1.2	1.6	0.315573502777677	0.315573502777677\\
1.2	1.8	0.355364014553265	0.355364014553265\\
1.2	2	0.392772857359893	0.392772857359893\\
1.2	2.2	0.427483853099421	0.427483853099421\\
1.2	2.4	0.459372039326703	0.459372039326703\\
1.2	2.6	0.488456720768241	0.488456720768241\\
1.2	2.8	0.514856006050933	0.514856006050933\\
1.2	3	0.538748452524299	0.538748452524299\\
1.2	3.2	0.560343602620895	0.560343602620895\\
1.2	3.4	0.579861015336826	0.579861015336826\\
1.2	3.6	0.597516405680017	0.597516405680017\\
1.2	3.8	0.613513242125491	0.613513242125491\\
1.2	4	0.628038268784048	0.628038268784048\\
1.4	-4	-0.622402520780485	-0.622402520780485\\
1.4	-3.8	-0.607748439487685	-0.607748439487685\\
1.4	-3.6	-0.591663573827424	-0.591663573827424\\
1.4	-3.4	-0.573977434377926	-0.573977434377926\\
1.4	-3.2	-0.554506717055942	-0.554506717055942\\
1.4	-3	-0.53306002067108	-0.53306002067108\\
1.4	-2.8	-0.509446013204834	-0.509446013204834\\
1.4	-2.6	-0.483486200723595	-0.483486200723595\\
1.4	-2.4	-0.455033417252367	-0.455033417252367\\
1.4	-2.2	-0.423996752257199	-0.423996752257199\\
1.4	-2	-0.390372598186318	-0.390372598186318\\
1.4	-1.8	-0.354279524985264	-0.354279524985264\\
1.4	-1.6	-0.315991540933951	-0.315991540933951\\
1.4	-1.4	-0.275960086397946	-0.275960086397946\\
1.4	-1.2	-0.234810704610125	-0.234810704610125\\
1.4	-1	-0.19329792882497	-0.19329792882497\\
1.4	-0.8	-0.152205384788079	-0.152205384788079\\
1.4	-0.6	-0.112192397832239	-0.112192397832239\\
1.4	-0.4	-0.0736164778502527	-0.0736164778502527\\
1.4	-0.2	-0.0363965185495676	-0.0363965185495676\\
1.4	0	0	0\\
1.4	0.2	0.0363965185495676	0.0363965185495676\\
1.4	0.4	0.0736164778502527	0.0736164778502527\\
1.4	0.6	0.112192397832239	0.112192397832239\\
1.4	0.8	0.152205384788079	0.152205384788079\\
1.4	1	0.19329792882497	0.19329792882497\\
1.4	1.2	0.234810704610125	0.234810704610125\\
1.4	1.4	0.275960086397946	0.275960086397946\\
1.4	1.6	0.315991540933951	0.315991540933951\\
1.4	1.8	0.354279524985264	0.354279524985264\\
1.4	2	0.390372598186318	0.390372598186318\\
1.4	2.2	0.423996752257199	0.423996752257199\\
1.4	2.4	0.455033417252367	0.455033417252367\\
1.4	2.6	0.483486200723595	0.483486200723595\\
1.4	2.8	0.509446013204834	0.509446013204834\\
1.4	3	0.53306002067108	0.53306002067108\\
1.4	3.2	0.554506717055942	0.554506717055942\\
1.4	3.4	0.573977434377926	0.573977434377926\\
1.4	3.6	0.591663573827424	0.591663573827424\\
1.4	3.8	0.607748439487685	0.607748439487685\\
1.4	4	0.622402520780485	0.622402520780485\\
1.6	-4	-0.616069470257067	-0.616069470257067\\
1.6	-3.8	-0.601270814443101	-0.601270814443101\\
1.6	-3.6	-0.585083318059432	-0.585083318059432\\
1.6	-3.4	-0.567352348747776	-0.567352348747776\\
1.6	-3.2	-0.547913899643834	-0.547913899643834\\
1.6	-3	-0.526599326190333	-0.526599326190333\\
1.6	-2.8	-0.503243015323729	-0.503243015323729\\
1.6	-2.6	-0.477693799256185	-0.477693799256185\\
1.6	-2.4	-0.44983078762369	-0.44983078762369\\
1.6	-2.2	-0.41958382994219	-0.41958382994219\\
1.6	-2	-0.386957852691217	-0.386957852691217\\
1.6	-1.8	-0.352058670076758	-0.352058670076758\\
1.6	-1.6	-0.315115498479659	-0.315115498479659\\
1.6	-1.4	-0.276492598317207	-0.276492598317207\\
1.6	-1.2	-0.236680127083258	-0.236680127083258\\
1.6	-1	-0.196254177403984	-0.196254177403984\\
1.6	-0.8	-0.155800606629373	-0.155800606629373\\
1.6	-0.6	-0.115808874923847	-0.115808874923847\\
1.6	-0.4	-0.0765601344741104	-0.0765601344741104\\
1.6	-0.2	-0.0380513461970197	-0.0380513461970197\\
1.6	0	0	0\\
1.6	0.2	0.0380513461970197	0.0380513461970197\\
1.6	0.4	0.0765601344741104	0.0765601344741104\\
1.6	0.6	0.115808874923847	0.115808874923847\\
1.6	0.8	0.155800606629373	0.155800606629373\\
1.6	1	0.196254177403984	0.196254177403984\\
1.6	1.2	0.236680127083258	0.236680127083258\\
1.6	1.4	0.276492598317207	0.276492598317207\\
1.6	1.6	0.315115498479659	0.315115498479659\\
1.6	1.8	0.352058670076758	0.352058670076758\\
1.6	2	0.386957852691217	0.386957852691217\\
1.6	2.2	0.41958382994219	0.41958382994219\\
1.6	2.4	0.44983078762369	0.44983078762369\\
1.6	2.6	0.477693799256185	0.477693799256185\\
1.6	2.8	0.503243015323729	0.503243015323729\\
1.6	3	0.526599326190333	0.526599326190333\\
1.6	3.2	0.547913899643834	0.547913899643834\\
1.6	3.4	0.567352348747776	0.567352348747776\\
1.6	3.6	0.585083318059432	0.585083318059432\\
1.6	3.8	0.601270814443101	0.601270814443101\\
1.6	4	0.616069470257067	0.616069470257067\\
1.8	-4	-0.609104611894565	-0.609104611894565\\
1.8	-3.8	-0.594148915263072	-0.594148915263072\\
1.8	-3.6	-0.577846333808522	-0.577846333808522\\
1.8	-3.4	-0.560057266964533	-0.560057266964533\\
1.8	-3.2	-0.54063563744162	-0.54063563744162\\
1.8	-3	-0.519433464268972	-0.519433464268972\\
1.8	-2.8	-0.4963078553394	-0.4963078553394\\
1.8	-2.6	-0.471130949177138	-0.471130949177138\\
1.8	-2.4	-0.443803143466651	-0.443803143466651\\
1.8	-2.2	-0.414269492312979	-0.414269492312979\\
1.8	-2	-0.382538325825893	-0.382538325825893\\
1.8	-1.8	-0.348699875376988	-0.348699875376988\\
1.8	-1.6	-0.312941040068229	-0.312941040068229\\
1.8	-1.4	-0.275550741655205	-0.275550741655205\\
1.8	-1.2	-0.23690934303551	-0.23690934303551\\
1.8	-1	-0.197456561334213	-0.197456561334213\\
1.8	-0.8	-0.15763656086144	-0.15763656086144\\
1.8	-0.6	-0.117827106346888	-0.117827106346888\\
1.8	-0.4	-0.0782702348700416	-0.0782702348700416\\
1.8	-0.2	-0.0390298880476547	-0.0390298880476547\\
1.8	0	0	0\\
1.8	0.2	0.0390298880476547	0.0390298880476547\\
1.8	0.4	0.0782702348700416	0.0782702348700416\\
1.8	0.6	0.117827106346888	0.117827106346888\\
1.8	0.8	0.15763656086144	0.15763656086144\\
1.8	1	0.197456561334213	0.197456561334213\\
1.8	1.2	0.23690934303551	0.23690934303551\\
1.8	1.4	0.275550741655205	0.275550741655205\\
1.8	1.6	0.312941040068229	0.312941040068229\\
1.8	1.8	0.348699875376988	0.348699875376988\\
1.8	2	0.382538325825893	0.382538325825893\\
1.8	2.2	0.414269492312979	0.414269492312979\\
1.8	2.4	0.443803143466651	0.443803143466651\\
1.8	2.6	0.471130949177138	0.471130949177138\\
1.8	2.8	0.4963078553394	0.4963078553394\\
1.8	3	0.519433464268972	0.519433464268972\\
1.8	3.2	0.54063563744162	0.54063563744162\\
1.8	3.4	0.560057266964533	0.560057266964533\\
1.8	3.6	0.577846333808522	0.577846333808522\\
1.8	3.8	0.594148915263072	0.594148915263072\\
1.8	4	0.609104611894565	0.609104611894565\\
2	-4	-0.601577249159904	-0.601577249159904\\
2	-3.8	-0.586455706846297	-0.586455706846297\\
2	-3.6	-0.570028684403752	-0.570028684403752\\
2	-3.4	-0.552170546262059	-0.552170546262059\\
2	-3.2	-0.532751539146836	-0.532751539146836\\
2	-3	-0.511642072356023	-0.511642072356023\\
2	-2.8	-0.488718943376714	-0.488718943376714\\
2	-2.6	-0.463873822881949	-0.463873822881949\\
2	-2.4	-0.437024106942842	-0.437024106942842\\
2	-2.2	-0.408125838726634	-0.408125838726634\\
2	-2	-0.377187742356726	-0.377187742356726\\
2	-1.8	-0.344284493243304	-0.344284493243304\\
2	-1.6	-0.309566282152974	-0.309566282152974\\
2	-1.4	-0.273260818730422	-0.273260818730422\\
2	-1.2	-0.235663714415936	-0.235663714415936\\
2	-1	-0.197114419937078	-0.197114419937078\\
2	-0.8	-0.157958197309545	-0.157958197309545\\
2	-0.6	-0.118499917482274	-0.118499917482274\\
2	-0.4	-0.0789613356962244	-0.0789613356962244\\
2	-0.2	-0.0394568429680881	-0.0394568429680881\\
2	0	0	0\\
2	0.2	0.0394568429680881	0.0394568429680881\\
2	0.4	0.0789613356962244	0.0789613356962244\\
2	0.6	0.118499917482274	0.118499917482274\\
2	0.8	0.157958197309545	0.157958197309545\\
2	1	0.197114419937078	0.197114419937078\\
2	1.2	0.235663714415936	0.235663714415936\\
2	1.4	0.273260818730422	0.273260818730422\\
2	1.6	0.309566282152974	0.309566282152974\\
2	1.8	0.344284493243304	0.344284493243304\\
2	2	0.377187742356726	0.377187742356726\\
2	2.2	0.408125838726634	0.408125838726634\\
2	2.4	0.437024106942842	0.437024106942842\\
2	2.6	0.463873822881949	0.463873822881949\\
2	2.8	0.488718943376714	0.488718943376714\\
2	3	0.511642072356023	0.511642072356023\\
2	3.2	0.532751539146836	0.532751539146836\\
2	3.4	0.552170546262059	0.552170546262059\\
2	3.6	0.570028684403752	0.570028684403752\\
2	3.8	0.586455706846297	0.586455706846297\\
2	4	0.601577249159904	0.601577249159904\\
2.2	-4	-0.593558807315619	-0.593558807315619\\
2.2	-3.8	-0.578266682830112	-0.578266682830112\\
2.2	-3.6	-0.561709663365119	-0.561709663365119\\
2.2	-3.4	-0.543774919541613	-0.543774919541613\\
2.2	-3.2	-0.52434737701367	-0.52434737701367\\
2.2	-3	-0.503313630166647	-0.503313630166647\\
2.2	-2.8	-0.480567387666138	-0.480567387666138\\
2.2	-2.6	-0.456016611337712	-0.456016611337712\\
2.2	-2.4	-0.429592316152986	-0.429592316152986\\
2.2	-2.2	-0.401258664131172	-0.401258664131172\\
2.2	-2	-0.371023489751486	-0.371023489751486\\
2.2	-1.8	-0.338947766437892	-0.338947766437892\\
2.2	-1.6	-0.305151876321593	-0.305151876321593\\
2.2	-1.4	-0.269816115072763	-0.269816115072763\\
2.2	-1.2	-0.233173010781502	-0.233173010781502\\
2.2	-1	-0.195490161777372	-0.195490161777372\\
2.2	-0.8	-0.157044628910208	-0.157044628910208\\
2.2	-0.6	-0.118093174995088	-0.118093174995088\\
2.2	-0.4	-0.0788457679748313	-0.0788457679748313\\
2.2	-0.2	-0.0394510193841616	-0.0394510193841616\\
2.2	0	0	0\\
2.2	0.2	0.0394510193841616	0.0394510193841616\\
2.2	0.4	0.0788457679748313	0.0788457679748313\\
2.2	0.6	0.118093174995088	0.118093174995088\\
2.2	0.8	0.157044628910208	0.157044628910208\\
2.2	1	0.195490161777372	0.195490161777372\\
2.2	1.2	0.233173010781502	0.233173010781502\\
2.2	1.4	0.269816115072763	0.269816115072763\\
2.2	1.6	0.305151876321593	0.305151876321593\\
2.2	1.8	0.338947766437892	0.338947766437892\\
2.2	2	0.371023489751486	0.371023489751486\\
2.2	2.2	0.401258664131172	0.401258664131172\\
2.2	2.4	0.429592316152986	0.429592316152986\\
2.2	2.6	0.456016611337712	0.456016611337712\\
2.2	2.8	0.480567387666138	0.480567387666138\\
2.2	3	0.503313630166647	0.503313630166647\\
2.2	3.2	0.52434737701367	0.52434737701367\\
2.2	3.4	0.543774919541613	0.543774919541613\\
2.2	3.6	0.561709663365119	0.561709663365119\\
2.2	3.8	0.578266682830112	0.578266682830112\\
2.2	4	0.593558807315619	0.593558807315619\\
2.4	-4	-0.585121173756819	-0.585121173756819\\
2.4	-3.8	-0.569657969640328	-0.569657969640328\\
2.4	-3.6	-0.552969587643404	-0.552969587643404\\
2.4	-3.4	-0.534954858372019	-0.534954858372019\\
2.4	-3.2	-0.515511829719016	-0.515511829719016\\
2.4	-3	-0.494541286537139	-0.494541286537139\\
2.4	-2.8	-0.471951458159372	-0.471951458159372\\
2.4	-2.6	-0.447663975306672	-0.447663975306672\\
2.4	-2.4	-0.42162097073197	-0.42162097073197\\
2.4	-2.2	-0.393792956473571	-0.393792956473571\\
2.4	-2	-0.364186755785701	-0.364186755785701\\
2.4	-1.8	-0.332852357599988	-0.332852357599988\\
2.4	-1.6	-0.299887191749126	-0.299887191749126\\
2.4	-1.4	-0.26543616006388	-0.26543616006388\\
2.4	-1.2	-0.229686019663352	-0.229686019663352\\
2.4	-1	-0.192853597744351	-0.192853597744351\\
2.4	-0.8	-0.155168862403995	-0.155168862403995\\
2.4	-0.6	-0.116855800563806	-0.116855800563806\\
2.4	-0.4	-0.078115676693595	-0.078115676693595\\
2.4	-0.2	-0.0391176300085286	-0.0391176300085286\\
2.4	0	0	0\\
2.4	0.2	0.0391176300085286	0.0391176300085286\\
2.4	0.4	0.078115676693595	0.078115676693595\\
2.4	0.6	0.116855800563806	0.116855800563806\\
2.4	0.8	0.155168862403995	0.155168862403995\\
2.4	1	0.192853597744351	0.192853597744351\\
2.4	1.2	0.229686019663352	0.229686019663352\\
2.4	1.4	0.26543616006388	0.26543616006388\\
2.4	1.6	0.299887191749126	0.299887191749126\\
2.4	1.8	0.332852357599988	0.332852357599988\\
2.4	2	0.364186755785701	0.364186755785701\\
2.4	2.2	0.393792956473571	0.393792956473571\\
2.4	2.4	0.42162097073197	0.42162097073197\\
2.4	2.6	0.447663975306672	0.447663975306672\\
2.4	2.8	0.471951458159372	0.471951458159372\\
2.4	3	0.494541286537139	0.494541286537139\\
2.4	3.2	0.515511829719016	0.515511829719016\\
2.4	3.4	0.534954858372019	0.534954858372019\\
2.4	3.6	0.552969587643404	0.552969587643404\\
2.4	3.8	0.569657969640328	0.569657969640328\\
2.4	4	0.585121173756819	0.585121173756819\\
2.6	-4	-0.576335155218916	-0.576335155218916\\
2.6	-3.8	-0.560704546695332	-0.560704546695332\\
2.6	-3.6	-0.543887700065742	-0.543887700065742\\
2.6	-3.4	-0.52579403432597	-0.52579403432597\\
2.6	-3.2	-0.506333317425769	-0.506333317425769\\
2.6	-3	-0.485418797775479	-0.485418797775479\\
2.6	-2.8	-0.462971247735956	-0.462971247735956\\
2.6	-2.6	-0.438923920406649	-0.438923920406649\\
2.6	-2.4	-0.413228284898466	-0.413228284898466\\
2.6	-2.2	-0.385860209593448	-0.385860209593448\\
2.6	-2	-0.3568260176015	-0.3568260176015\\
2.6	-1.8	-0.326167580199557	-0.326167580199557\\
2.6	-1.6	-0.293965414926883	-0.293965414926883\\
2.6	-1.4	-0.260338723466551	-0.260338723466551\\
2.6	-1.2	-0.225441563431496	-0.225441563431496\\
2.6	-1	-0.189454983882769	-0.189454983882769\\
2.6	-0.8	-0.152575938160796	-0.152575938160796\\
2.6	-0.6	-0.115004902114162	-0.115004902114162\\
2.6	-0.4	-0.0769349572532393	-0.0769349572532393\\
2.6	-0.2	-0.038545159296109	-0.038545159296109\\
2.6	0	0	0\\
2.6	0.2	0.038545159296109	0.038545159296109\\
2.6	0.4	0.0769349572532393	0.0769349572532393\\
2.6	0.6	0.115004902114162	0.115004902114162\\
2.6	0.8	0.152575938160796	0.152575938160796\\
2.6	1	0.189454983882769	0.189454983882769\\
2.6	1.2	0.225441563431496	0.225441563431496\\
2.6	1.4	0.260338723466551	0.260338723466551\\
2.6	1.6	0.293965414926883	0.293965414926883\\
2.6	1.8	0.326167580199557	0.326167580199557\\
2.6	2	0.3568260176015	0.3568260176015\\
2.6	2.2	0.385860209593448	0.385860209593448\\
2.6	2.4	0.413228284898466	0.413228284898466\\
2.6	2.6	0.438923920406649	0.438923920406649\\
2.6	2.8	0.462971247735956	0.462971247735956\\
2.6	3	0.485418797775479	0.485418797775479\\
2.6	3.2	0.506333317425769	0.506333317425769\\
2.6	3.4	0.52579403432597	0.52579403432597\\
2.6	3.6	0.543887700065742	0.543887700065742\\
2.6	3.8	0.560704546695332	0.560704546695332\\
2.6	4	0.576335155218916	0.576335155218916\\
2.8	-4	-0.567269124152028	-0.567269124152028\\
2.8	-3.8	-0.551478683114148	-0.551478683114148\\
2.8	-3.6	-0.53454032364239	-0.53454032364239\\
2.8	-3.4	-0.516373084021219	-0.516373084021219\\
2.8	-3.2	-0.496897224783956	-0.496897224783956\\
2.8	-3	-0.47603699819674	-0.47603699819674\\
2.8	-2.8	-0.453724114414085	-0.453724114414085\\
2.8	-2.6	-0.429901872897673	-0.429901872897673\\
2.8	-2.4	-0.404529821279462	-0.404529821279462\\
2.8	-2.2	-0.37758866173768	-0.37758866173768\\
2.8	-2	-0.349084959554795	-0.349084959554795\\
2.8	-1.8	-0.319055049861043	-0.319055049861043\\
2.8	-1.6	-0.287567437327845	-0.287567437327845\\
2.8	-1.4	-0.254723006602417	-0.254723006602417\\
2.8	-1.2	-0.220652574021828	-0.220652574021828\\
2.8	-1	-0.185511744875743	-0.185511744875743\\
2.8	-0.8	-0.14947365098175	-0.14947365098175\\
2.8	-0.6	-0.112720781715748	-0.112720781715748\\
2.8	-0.4	-0.0754375484713452	-0.0754375484713452\\
2.8	-0.2	-0.0378051889128873	-0.0378051889128873\\
2.8	0	0	0\\
2.8	0.2	0.0378051889128873	0.0378051889128873\\
2.8	0.4	0.0754375484713452	0.0754375484713452\\
2.8	0.6	0.112720781715748	0.112720781715748\\
2.8	0.8	0.14947365098175	0.14947365098175\\
2.8	1	0.185511744875743	0.185511744875743\\
2.8	1.2	0.220652574021828	0.220652574021828\\
2.8	1.4	0.254723006602417	0.254723006602417\\
2.8	1.6	0.287567437327845	0.287567437327845\\
2.8	1.8	0.319055049861043	0.319055049861043\\
2.8	2	0.349084959554795	0.349084959554795\\
2.8	2.2	0.37758866173768	0.37758866173768\\
2.8	2.4	0.404529821279462	0.404529821279462\\
2.8	2.6	0.429901872897673	0.429901872897673\\
2.8	2.8	0.453724114414085	0.453724114414085\\
2.8	3	0.47603699819674	0.47603699819674\\
2.8	3.2	0.496897224783956	0.496897224783956\\
2.8	3.4	0.516373084021219	0.516373084021219\\
2.8	3.6	0.53454032364239	0.53454032364239\\
2.8	3.8	0.551478683114148	0.551478683114148\\
2.8	4	0.567269124152028	0.567269124152028\\
3	-4	-0.55798790300801	-0.55798790300801\\
3	-3.8	-0.542048657913994	-0.542048657913994\\
3	-3.6	-0.524999361046292	-0.524999361046292\\
3	-3.4	-0.506767807700114	-0.506767807700114\\
3	-3.2	-0.487283689515652	-0.487283689515652\\
3	-3	-0.466481037779972	-0.466481037779972\\
3	-2.8	-0.444301198316958	-0.444301198316958\\
3	-2.6	-0.420696291405415	-0.420696291405415\\
3	-2.4	-0.395633029229711	-0.395633029229711\\
3	-2.2	-0.369096662122207	-0.369096662122207\\
3	-2	-0.341094714904015	-0.341094714904015\\
3	-1.8	-0.311660078561383	-0.311660078561383\\
3	-1.6	-0.280852973968178	-0.280852973968178\\
3	-1.4	-0.248761342979837	-0.248761342979837\\
3	-1.2	-0.215499381009719	-0.215499381009719\\
3	-1	-0.181204211221976	-0.181204211221976\\
3	-0.8	-0.146031074389243	-0.146031074389243\\
3	-0.6	-0.110147775096585	-0.110147775096585\\
3	-0.4	-0.0737293495442003	-0.0737293495442003\\
3	-0.2	-0.036953877167564	-0.036953877167564\\
3	0	0	0\\
3	0.2	0.036953877167564	0.036953877167564\\
3	0.4	0.0737293495442003	0.0737293495442003\\
3	0.6	0.110147775096585	0.110147775096585\\
3	0.8	0.146031074389243	0.146031074389243\\
3	1	0.181204211221976	0.181204211221976\\
3	1.2	0.215499381009719	0.215499381009719\\
3	1.4	0.248761342979837	0.248761342979837\\
3	1.6	0.280852973968178	0.280852973968178\\
3	1.8	0.311660078561383	0.311660078561383\\
3	2	0.341094714904015	0.341094714904015\\
3	2.2	0.369096662122207	0.369096662122207\\
3	2.4	0.395633029229711	0.395633029229711\\
3	2.6	0.420696291405415	0.420696291405415\\
3	2.8	0.444301198316958	0.444301198316958\\
3	3	0.466481037779972	0.466481037779972\\
3	3.2	0.487283689515652	0.487283689515652\\
3	3.4	0.506767807700114	0.506767807700114\\
3	3.6	0.524999361046292	0.524999361046292\\
3	3.8	0.542048657913994	0.542048657913994\\
3	4	0.55798790300801	0.55798790300801\\
3.2	-4	-0.548551910071617	-0.548551910071617\\
3.2	-3.8	-0.532477795414186	-0.532477795414186\\
3.2	-3.6	-0.515331181684096	-0.515331181684096\\
3.2	-3.4	-0.497047856379651	-0.497047856379651\\
3.2	-3.2	-0.477566023516184	-0.477566023516184\\
3.2	-3	-0.456828458920923	-0.456828458920923\\
3.2	-2.8	-0.434785071685962	-0.434785071685962\\
3.2	-2.6	-0.411395820408438	-0.411395820408438\\
3.2	-2.4	-0.386633872289262	-0.386633872289262\\
3.2	-2.2	-0.360488821696898	-0.360488821696898\\
3.2	-2	-0.332969711966773	-0.332969711966773\\
3.2	-1.8	-0.304107546060911	-0.304107546060911\\
3.2	-1.6	-0.273956949821917	-0.273956949821917\\
3.2	-1.4	-0.242596688711975	-0.242596688711975\\
3.2	-1.2	-0.210128850982836	-0.210128850982836\\
3.2	-1	-0.17667669523087	-0.17667669523087\\
3.2	-0.8	-0.14238138897836	-0.14238138897836\\
3.2	-0.6	-0.107398079038246	-0.107398079038246\\
3.2	-0.4	-0.0718918593319613	-0.0718918593319613\\
3.2	-0.2	-0.036034174424923	-0.036034174424923\\
3.2	0	0	0\\
3.2	0.2	0.036034174424923	0.036034174424923\\
3.2	0.4	0.0718918593319613	0.0718918593319613\\
3.2	0.6	0.107398079038246	0.107398079038246\\
3.2	0.8	0.14238138897836	0.14238138897836\\
3.2	1	0.17667669523087	0.17667669523087\\
3.2	1.2	0.210128850982836	0.210128850982836\\
3.2	1.4	0.242596688711975	0.242596688711975\\
3.2	1.6	0.273956949821917	0.273956949821917\\
3.2	1.8	0.304107546060911	0.304107546060911\\
3.2	2	0.332969711966773	0.332969711966773\\
3.2	2.2	0.360488821696898	0.360488821696898\\
3.2	2.4	0.386633872289262	0.386633872289262\\
3.2	2.6	0.411395820408438	0.411395820408438\\
3.2	2.8	0.434785071685962	0.434785071685962\\
3.2	3	0.456828458920923	0.456828458920923\\
3.2	3.2	0.477566023516184	0.477566023516184\\
3.2	3.4	0.497047856379651	0.497047856379651\\
3.2	3.6	0.515331181684096	0.515331181684096\\
3.2	3.8	0.532477795414186	0.532477795414186\\
3.2	4	0.548551910071617	0.548551910071617\\
3.4	-4	-0.539016567622334	-0.539016567622334\\
3.4	-3.8	-0.522823816186736	-0.522823816186736\\
3.4	-3.6	-0.505595894970794	-0.505595894970794\\
3.4	-3.4	-0.487275901011491	-0.487275901011491\\
3.4	-3.2	-0.467809747180848	-0.467809747180848\\
3.4	-3	-0.447148065617748	-0.447148065617748\\
3.4	-2.8	-0.425248422135121	-0.425248422135121\\
3.4	-2.6	-0.402077790955154	-0.402077790955154\\
3.4	-2.4	-0.377615194144955	-0.377615194144955\\
3.4	-2.2	-0.351854359703397	-0.351854359703397\\
3.4	-2	-0.324806203683564	-0.324806203683564\\
3.4	-1.8	-0.296500906040047	-0.296500906040047\\
3.4	-1.6	-0.266989340587189	-0.266989340587189\\
3.4	-1.4	-0.236343649449734	-0.236343649449734\\
3.4	-1.2	-0.204656828942409	-0.204656828942409\\
3.4	-1	-0.172041312704987	-0.172041312704987\\
3.4	-0.8	-0.138626679263986	-0.138626679263986\\
3.4	-0.6	-0.104556740309913	-0.104556740309913\\
3.4	-0.4	-0.0699863418331123	-0.0699863418331123\\
3.4	-0.2	-0.0350782008721316	-0.0350782008721316\\
3.4	0	0	0\\
3.4	0.2	0.0350782008721316	0.0350782008721316\\
3.4	0.4	0.0699863418331123	0.0699863418331123\\
3.4	0.6	0.104556740309913	0.104556740309913\\
3.4	0.8	0.138626679263986	0.138626679263986\\
3.4	1	0.172041312704987	0.172041312704987\\
3.4	1.2	0.204656828942409	0.204656828942409\\
3.4	1.4	0.236343649449734	0.236343649449734\\
3.4	1.6	0.266989340587189	0.266989340587189\\
3.4	1.8	0.296500906040047	0.296500906040047\\
3.4	2	0.324806203683564	0.324806203683564\\
3.4	2.2	0.351854359703397	0.351854359703397\\
3.4	2.4	0.377615194144955	0.377615194144955\\
3.4	2.6	0.402077790955154	0.402077790955154\\
3.4	2.8	0.425248422135121	0.425248422135121\\
3.4	3	0.447148065617748	0.447148065617748\\
3.4	3.2	0.467809747180848	0.467809747180848\\
3.4	3.4	0.487275901011491	0.487275901011491\\
3.4	3.6	0.505595894970794	0.505595894970794\\
3.4	3.8	0.522823816186736	0.522823816186736\\
3.4	4	0.539016567622334	0.539016567622334\\
3.6	-4	-0.529431955067368	-0.529431955067368\\
3.6	-3.8	-0.513138479781784	-0.513138479781784\\
3.6	-3.6	-0.495846976167101	-0.495846976167101\\
3.6	-3.4	-0.477507234139083	-0.477507234139083\\
3.6	-3.2	-0.458072161496974	-0.458072161496974\\
3.6	-3	-0.437499467538576	-0.437499467538576\\
3.6	-2.8	-0.415753585055192	-0.415753585055192\\
3.6	-2.6	-0.392807783380814	-0.392807783380814\\
3.6	-2.4	-0.368646391762269	-0.368646391762269\\
3.6	-2.2	-0.343267016500906	-0.343267016500906\\
3.6	-2	-0.316682602446529	-0.316682602446529\\
3.6	-1.8	-0.288923166904261	-0.288923166904261\\
3.6	-1.6	-0.260037030248637	-0.260037030248637\\
3.6	-1.4	-0.230091389821776	-0.230091389821776\\
3.6	-1.2	-0.199172135226672	-0.199172135226672\\
3.6	-1	-0.167382879968461	-0.167382879968461\\
3.6	-0.8	-0.134843273759821	-0.134843273759821\\
3.6	-0.6	-0.101686741367563	-0.101686741367563\\
3.6	-0.4	-0.0680578450155013	-0.0680578450155013\\
3.6	-0.2	-0.0341094714904015	-0.0341094714904015\\
3.6	0	0	0\\
3.6	0.2	0.0341094714904015	0.0341094714904015\\
3.6	0.4	0.0680578450155013	0.0680578450155013\\
3.6	0.6	0.101686741367563	0.101686741367563\\
3.6	0.8	0.134843273759821	0.134843273759821\\
3.6	1	0.167382879968461	0.167382879968461\\
3.6	1.2	0.199172135226672	0.199172135226672\\
3.6	1.4	0.230091389821776	0.230091389821776\\
3.6	1.6	0.260037030248637	0.260037030248637\\
3.6	1.8	0.288923166904261	0.288923166904261\\
3.6	2	0.316682602446529	0.316682602446529\\
3.6	2.2	0.343267016500906	0.343267016500906\\
3.6	2.4	0.368646391762269	0.368646391762269\\
3.6	2.6	0.392807783380814	0.392807783380814\\
3.6	2.8	0.415753585055192	0.415753585055192\\
3.6	3	0.437499467538576	0.437499467538576\\
3.6	3.2	0.458072161496974	0.458072161496974\\
3.6	3.4	0.477507234139083	0.477507234139083\\
3.6	3.6	0.495846976167101	0.495846976167101\\
3.6	3.8	0.513138479781784	0.513138479781784\\
3.6	4	0.529431955067368	0.529431955067368\\
3.8	-4	-0.519842677247429	-0.519842677247429\\
3.8	-3.8	-0.503467479724208	-0.503467479724208\\
3.8	-3.6	-0.486131191372216	-0.486131191372216\\
3.8	-3.4	-0.467789730272343	-0.467789730272343\\
3.8	-3.2	-0.448402354032999	-0.448402354032999\\
3.8	-3	-0.427933150984732	-0.427933150984732\\
3.8	-2.8	-0.406352713873583	-0.406352713873583\\
3.8	-2.6	-0.383639953002069	-0.383639953002069\\
3.8	-2.4	-0.35978398082547	-0.35978398082547\\
3.8	-2.2	-0.334785974270065	-0.334785974270065\\
3.8	-2	-0.308660898340156	-0.308660898340156\\
3.8	-1.8	-0.281438959861455	-0.281438959861455\\
3.8	-1.6	-0.253166658712885	-0.253166658712885\\
3.8	-1.4	-0.223907319811253	-0.223907319811253\\
3.8	-1.2	-0.193741023829102	-0.193741023829102\\
3.8	-1	-0.162763905180726	-0.162763905180726\\
3.8	-0.8	-0.131086844253417	-0.131086844253417\\
3.8	-0.6	-0.0988336353466823	-0.0988336353466823\\
3.8	-0.4	-0.0661387496765651	-0.0661387496765651\\
3.8	-0.2	-0.0331448251297268	-0.0331448251297268\\
3.8	0	0	0\\
3.8	0.2	0.0331448251297268	0.0331448251297268\\
3.8	0.4	0.0661387496765651	0.0661387496765651\\
3.8	0.6	0.0988336353466823	0.0988336353466823\\
3.8	0.8	0.131086844253417	0.131086844253417\\
3.8	1	0.162763905180726	0.162763905180726\\
3.8	1.2	0.193741023829102	0.193741023829102\\
3.8	1.4	0.223907319811253	0.223907319811253\\
3.8	1.6	0.253166658712885	0.253166658712885\\
3.8	1.8	0.281438959861455	0.281438959861455\\
3.8	2	0.308660898340156	0.308660898340156\\
3.8	2.2	0.334785974270065	0.334785974270065\\
3.8	2.4	0.35978398082547	0.35978398082547\\
3.8	2.6	0.383639953002069	0.383639953002069\\
3.8	2.8	0.406352713873583	0.406352713873583\\
3.8	3	0.427933150984732	0.427933150984732\\
3.8	3.2	0.448402354032999	0.448402354032999\\
3.8	3.4	0.467789730272343	0.467789730272343\\
3.8	3.6	0.486131191372216	0.486131191372216\\
3.8	3.8	0.503467479724208	0.503467479724208\\
3.8	4	0.519842677247429	0.519842677247429\\
4	-4	-0.510287911262055	-0.510287911262055\\
4	-3.8	-0.493850543385057	-0.493850543385057\\
4	-3.6	-0.476488759560631	-0.476488759560631\\
4	-3.4	-0.458164082478984	-0.458164082478984\\
4	-3.2	-0.438841528057293	-0.438841528057293\\
4	-3	-0.418490927256007	-0.418490927256007\\
4	-2.8	-0.397088386906419	-0.397088386906419\\
4	-2.6	-0.374617850892295	-0.374617850892295\\
4	-2.4	-0.351072704254091	-0.351072704254091\\
4	-2.2	-0.326457344023591	-0.326457344023591\\
4	-2	-0.300788624579952	-0.300788624579952\\
4	-1.8	-0.274097075352554	-0.274097075352554\\
4	-1.6	-0.246427788102827	-0.246427788102827\\
4	-1.4	-0.21784088227317	-0.21784088227317\\
4	-1.2	-0.188411480635214	-0.188411480635214\\
4	-1	-0.158229161695553	-0.158229161695553\\
4	-0.8	-0.127396895172266	-0.127396895172266\\
4	-0.6	-0.096029505404464	-0.096029505404464\\
4	-0.4	-0.0642517375611313	-0.0642517375611313\\
4	-0.2	-0.0321960177975595	-0.0321960177975595\\
4	0	0	0\\
4	0.2	0.0321960177975595	0.0321960177975595\\
4	0.4	0.0642517375611313	0.0642517375611313\\
4	0.6	0.096029505404464	0.096029505404464\\
4	0.8	0.127396895172266	0.127396895172266\\
4	1	0.158229161695553	0.158229161695553\\
4	1.2	0.188411480635214	0.188411480635214\\
4	1.4	0.21784088227317	0.21784088227317\\
4	1.6	0.246427788102827	0.246427788102827\\
4	1.8	0.274097075352554	0.274097075352554\\
4	2	0.300788624579952	0.300788624579952\\
4	2.2	0.326457344023591	0.326457344023591\\
4	2.4	0.351072704254091	0.351072704254091\\
4	2.6	0.374617850892295	0.374617850892295\\
4	2.8	0.397088386906419	0.397088386906419\\
4	3	0.418490927256007	0.418490927256007\\
4	3.2	0.438841528057293	0.438841528057293\\
4	3.4	0.458164082478984	0.458164082478984\\
4	3.6	0.476488759560631	0.476488759560631\\
4	3.8	0.493850543385057	0.493850543385057\\
4	4	0.510287911262055	0.510287911262055\\
};
\end{axis}
\end{tikzpicture}%

==> EstimatorN1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every axis plot/.append style={very thick}}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.953cm,
height=6.226cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-5,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$y$},
ymin=-2.1,
ymax=2.1,
ylabel style={font=\color{white!15!black}},
ylabel={$\E[X|Y=y]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5	-1.99999999175539\\
-4.99	-1.99999999141892\\
-4.98	-1.99999999106872\\
-4.97	-1.99999999070422\\
-4.96	-1.99999999032486\\
-4.95	-1.99999998993001\\
-4.94	-1.99999998951904\\
-4.93	-1.9999999890913\\
-4.92	-1.99999998864611\\
-4.91	-1.99999998818275\\
-4.9	-1.99999998770048\\
-4.89	-1.99999998719853\\
-4.88	-1.99999998667609\\
-4.87	-1.99999998613233\\
-4.86	-1.99999998556638\\
-4.85	-1.99999998497733\\
-4.84	-1.99999998436425\\
-4.83	-1.99999998372614\\
-4.82	-1.99999998306199\\
-4.81	-1.99999998237074\\
-4.8	-1.99999998165127\\
-4.79	-1.99999998090245\\
-4.78	-1.99999998012306\\
-4.77	-1.99999997931187\\
-4.76	-1.99999997846757\\
-4.75	-1.99999997758881\\
-4.74	-1.9999999766742\\
-4.73	-1.99999997572225\\
-4.72	-1.99999997473146\\
-4.71	-1.99999997370023\\
-4.7	-1.99999997262692\\
-4.69	-1.9999999715098\\
-4.68	-1.99999997034709\\
-4.67	-1.99999996913693\\
-4.66	-1.99999996787739\\
-4.65	-1.99999996656644\\
-4.64	-1.99999996520199\\
-4.63	-1.99999996378186\\
-4.62	-1.99999996230377\\
-4.61	-1.99999996076535\\
-4.6	-1.99999995916416\\
-4.59	-1.99999995749762\\
-4.58	-1.99999995576306\\
-4.57	-1.99999995395772\\
-4.56	-1.9999999520787\\
-4.55	-1.99999995012299\\
-4.54	-1.99999994808747\\
-4.53	-1.99999994596888\\
-4.52	-1.99999994376383\\
-4.51	-1.99999994146879\\
-4.5	-1.99999993908008\\
-4.49	-1.99999993659389\\
-4.48	-1.99999993400624\\
-4.47	-1.99999993131298\\
-4.46	-1.99999992850981\\
-4.45	-1.99999992559224\\
-4.44	-1.99999992255561\\
-4.43	-1.99999991939504\\
-4.42	-1.99999991610549\\
-4.41	-1.99999991268169\\
-4.4	-1.99999990911816\\
-4.39	-1.9999999054092\\
-4.38	-1.99999990154888\\
-4.37	-1.99999989753101\\
-4.36	-1.99999989334918\\
-4.35	-1.99999988899667\\
-4.34	-1.99999988446654\\
-4.33	-1.99999987975153\\
-4.32	-1.9999998748441\\
-4.31	-1.99999986973639\\
-4.3	-1.99999986442023\\
-4.29	-1.99999985888712\\
-4.28	-1.99999985312819\\
-4.27	-1.99999984713424\\
-4.26	-1.99999984089567\\
-4.25	-1.9999998344025\\
-4.24	-1.99999982764434\\
-4.23	-1.99999982061037\\
-4.22	-1.99999981328934\\
-4.21	-1.99999980566953\\
-4.2	-1.99999979773876\\
-4.19	-1.99999978948432\\
-4.18	-1.99999978089301\\
-4.17	-1.99999977195109\\
-4.16	-1.99999976264423\\
-4.15	-1.99999975295756\\
-4.14	-1.99999974287557\\
-4.13	-1.99999973238212\\
-4.12	-1.99999972146043\\
-4.11	-1.99999971009302\\
-4.1	-1.99999969826169\\
-4.09	-1.99999968594752\\
-4.08	-1.99999967313079\\
-4.07	-1.99999965979101\\
-4.06	-1.99999964590682\\
-4.05	-1.999999631456\\
-4.04	-1.99999961641544\\
-4.03	-1.99999960076105\\
-4.02	-1.99999958446781\\
-4.01	-1.99999956750962\\
-4	-1.99999954985935\\
-3.99	-1.99999953148877\\
-3.98	-1.99999951236846\\
-3.97	-1.99999949246784\\
-3.96	-1.99999947175507\\
-3.95	-1.99999945019698\\
-3.94	-1.9999994277591\\
-3.93	-1.99999940440551\\
-3.92	-1.99999938009884\\
-3.91	-1.9999993548002\\
-3.9	-1.9999993284691\\
-3.89	-1.99999930106341\\
-3.88	-1.99999927253927\\
-3.87	-1.99999924285104\\
-3.86	-1.99999921195121\\
-3.85	-1.99999917979034\\
-3.84	-1.99999914631695\\
-3.83	-1.9999991114775\\
-3.82	-1.99999907521621\\
-3.81	-1.99999903747508\\
-3.8	-1.9999989981937\\
-3.79	-1.99999895730922\\
-3.78	-1.99999891475622\\
-3.77	-1.99999887046659\\
-3.76	-1.99999882436947\\
-3.75	-1.99999877639109\\
-3.74	-1.99999872645468\\
-3.73	-1.99999867448033\\
-3.72	-1.99999862038486\\
-3.71	-1.99999856408172\\
-3.7	-1.99999850548081\\
-3.69	-1.99999844448834\\
-3.68	-1.99999838100674\\
-3.67	-1.99999831493439\\
-3.66	-1.99999824616559\\
-3.65	-1.99999817459029\\
-3.64	-1.99999810009394\\
-3.63	-1.99999802255734\\
-3.62	-1.99999794185641\\
-3.61	-1.99999785786203\\
-3.6	-1.99999777043977\\
-3.59	-1.99999767944974\\
-3.58	-1.99999758474634\\
-3.57	-1.99999748617803\\
-3.56	-1.99999738358708\\
-3.55	-1.99999727680932\\
-3.54	-1.99999716567388\\
-3.53	-1.99999705000292\\
-3.52	-1.99999692961134\\
-3.51	-1.99999680430651\\
-3.5	-1.99999667388789\\
-3.49	-1.9999965381468\\
-3.48	-1.99999639686601\\
-3.47	-1.99999624981946\\
-3.46	-1.99999609677184\\
-3.45	-1.99999593747824\\
-3.44	-1.99999577168376\\
-3.43	-1.99999559912309\\
-3.42	-1.9999954195201\\
-3.41	-1.99999523258739\\
-3.4	-1.99999503802584\\
-3.39	-1.99999483552409\\
-3.38	-1.99999462475811\\
-3.37	-1.99999440539064\\
-3.36	-1.99999417707063\\
-3.35	-1.99999393943273\\
-3.34	-1.99999369209668\\
-3.33	-1.99999343466669\\
-3.32	-1.99999316673081\\
-3.31	-1.9999928878603\\
-3.3	-1.99999259760891\\
-3.29	-1.99999229551218\\
-3.28	-1.9999919810867\\
-3.27	-1.99999165382932\\
-3.26	-1.99999131321637\\
-3.25	-1.99999095870281\\
-3.24	-1.99999058972134\\
-3.23	-1.99999020568152\\
-3.22	-1.99998980596882\\
-3.21	-1.99998938994362\\
-3.2	-1.9999889569402\\
-3.19	-1.99998850626567\\
-3.18	-1.99998803719888\\
-3.17	-1.99998754898923\\
-3.16	-1.99998704085548\\
-3.15	-1.99998651198455\\
-3.14	-1.99998596153012\\
-3.13	-1.99998538861139\\
-3.12	-1.99998479231158\\
-3.11	-1.9999841716765\\
-3.1	-1.99998352571302\\
-3.09	-1.9999828533875\\
-3.08	-1.99998215362409\\
-3.07	-1.99998142530305\\
-3.06	-1.99998066725895\\
-3.05	-1.99997987827879\\
-3.04	-1.99997905710007\\
-3.03	-1.99997820240877\\
-3.02	-1.99997731283724\\
-3.01	-1.99997638696203\\
-3	-1.99997542330159\\
-2.99	-1.99997442031392\\
-2.98	-1.99997337639407\\
-2.97	-1.99997228987163\\
-2.96	-1.99997115900799\\
-2.95	-1.99996998199361\\
-2.94	-1.9999687569451\\
-2.93	-1.99996748190221\\
-2.92	-1.99996615482469\\
-2.91	-1.99996477358905\\
-2.9	-1.99996333598512\\
-2.89	-1.99996183971256\\
-2.88	-1.99996028237715\\
-2.87	-1.99995866148697\\
-2.86	-1.99995697444839\\
-2.85	-1.99995521856198\\
-2.84	-1.99995339101812\\
-2.83	-1.99995148889255\\
-2.82	-1.99994950914169\\
-2.81	-1.99994744859775\\
-2.8	-1.99994530396366\\
-2.79	-1.99994307180784\\
-2.78	-1.99994074855866\\
-2.77	-1.99993833049875\\
-2.76	-1.99993581375904\\
-2.75	-1.99993319431261\\
-2.74	-1.99993046796818\\
-2.73	-1.99992763036347\\
-2.72	-1.99992467695819\\
-2.71	-1.99992160302679\\
-2.7	-1.99991840365088\\
-2.69	-1.9999150737114\\
-2.68	-1.99991160788041\\
-2.67	-1.99990800061254\\
-2.66	-1.99990424613619\\
-2.65	-1.99990033844424\\
-2.64	-1.99989627128447\\
-2.63	-1.99989203814954\\
-2.62	-1.99988763226661\\
-2.61	-1.9998830465865\\
-2.6	-1.9998782737724\\
-2.59	-1.99987330618816\\
-2.58	-1.99986813588606\\
-2.57	-1.99986275459413\\
-2.56	-1.99985715370288\\
-2.55	-1.99985132425159\\
-2.54	-1.99984525691392\\
-2.53	-1.99983894198305\\
-2.52	-1.99983236935615\\
-2.51	-1.99982552851819\\
-2.5	-1.99981840852519\\
-2.49	-1.99981099798668\\
-2.48	-1.99980328504753\\
-2.47	-1.99979525736895\\
-2.46	-1.99978690210881\\
-2.45	-1.99977820590111\\
-2.44	-1.9997691548346\\
-2.43	-1.99975973443057\\
-2.42	-1.99974992961968\\
-2.41	-1.99973972471792\\
-2.4	-1.99972910340152\\
-2.39	-1.99971804868089\\
-2.38	-1.99970654287345\\
-2.37	-1.9996945675754\\
-2.36	-1.99968210363233\\
-2.35	-1.99966913110859\\
-2.34	-1.99965562925549\\
-2.33	-1.99964157647812\\
-2.32	-1.9996269503009\\
-2.31	-1.99961172733168\\
-2.3	-1.99959588322437\\
-2.29	-1.99957939264009\\
-2.28	-1.99956222920672\\
-2.27	-1.99954436547679\\
-2.26	-1.99952577288369\\
-2.25	-1.99950642169605\\
-2.24	-1.99948628097035\\
-2.23	-1.99946531850147\\
-2.22	-1.99944350077137\\
-2.21	-1.99942079289563\\
-2.2	-1.99939715856776\\
-2.19	-1.99937256000133\\
-2.18	-1.99934695786973\\
-2.17	-1.99932031124343\\
-2.16	-1.9992925775248\\
-2.15	-1.99926371238015\\
-2.14	-1.99923366966911\\
-2.13	-1.99920240137116\\
-2.12	-1.99916985750903\\
-2.11	-1.99913598606921\\
-2.1	-1.99910073291907\\
-2.09	-1.99906404172066\\
-2.08	-1.99902585384107\\
-2.07	-1.99898610825913\\
-2.06	-1.99894474146829\\
-2.05	-1.99890168737559\\
-2.04	-1.99885687719663\\
-2.03	-1.99881023934613\\
-2.02	-1.99876169932418\\
-2.01	-1.99871117959787\\
-2	-1.99865859947813\\
-1.99	-1.99860387499156\\
-1.98	-1.99854691874713\\
-1.97	-1.99848763979749\\
-1.96	-1.99842594349469\\
-1.95	-1.99836173134006\\
-1.94	-1.99829490082802\\
-1.93	-1.9982253452837\\
-1.92	-1.9981529536939\\
-1.91	-1.99807761053132\\
-1.9	-1.99799919557168\\
-1.89	-1.99791758370356\\
-1.88	-1.99783264473049\\
-1.87	-1.99774424316523\\
-1.86	-1.99765223801568\\
-1.85	-1.99755648256226\\
-1.84	-1.99745682412642\\
-1.83	-1.99735310382977\\
-1.82	-1.99724515634371\\
-1.81	-1.99713280962893\\
-1.8	-1.99701588466465\\
-1.79	-1.99689419516692\\
-1.78	-1.99676754729578\\
-1.77	-1.99663573935076\\
-1.76	-1.99649856145428\\
-1.75	-1.9963557952224\\
-1.74	-1.99620721342259\\
-1.73	-1.99605257961792\\
-1.72	-1.99589164779715\\
-1.71	-1.99572416199023\\
-1.7	-1.99554985586856\\
-1.69	-1.99536845232956\\
-1.68	-1.99517966306488\\
-1.67	-1.99498318811161\\
-1.66	-1.99477871538589\\
-1.65	-1.99456592019828\\
-1.64	-1.99434446475016\\
-1.63	-1.99411399761044\\
-1.62	-1.99387415317199\\
-1.61	-1.99362455108679\\
-1.6	-1.9933647956793\\
-1.59	-1.99309447533705\\
-1.58	-1.99281316187769\\
-1.57	-1.99252040989166\\
-1.56	-1.99221575605966\\
-1.55	-1.9918987184438\\
-1.54	-1.99156879575183\\
-1.53	-1.99122546657317\\
-1.52	-1.99086818858599\\
-1.51	-1.99049639773422\\
-1.5	-1.99010950737346\\
-1.49	-1.98970690738476\\
-1.48	-1.98928796325515\\
-1.47	-1.98885201512383\\
-1.46	-1.98839837679286\\
-1.45	-1.98792633470117\\
-1.44	-1.98743514686068\\
-1.43	-1.98692404175345\\
-1.42	-1.98639221718833\\
-1.41	-1.98583883911621\\
-1.4	-1.98526304040226\\
-1.39	-1.98466391955401\\
-1.38	-1.98404053940402\\
-1.37	-1.9833919257456\\
-1.36	-1.98271706592035\\
-1.35	-1.98201490735624\\
-1.34	-1.9812843560546\\
-1.33	-1.98052427502497\\
-1.32	-1.97973348266614\\
-1.31	-1.97891075109221\\
-1.3	-1.9780548044022\\
-1.29	-1.97716431689191\\
-1.28	-1.97623791120664\\
-1.27	-1.97527415643356\\
-1.26	-1.97427156613233\\
-1.25	-1.97322859630286\\
-1.24	-1.97214364328895\\
-1.23	-1.97101504161667\\
-1.22	-1.96984106176651\\
-1.21	-1.96861990787818\\
-1.2	-1.96734971538736\\
-1.19	-1.96602854859342\\
-1.18	-1.96465439815757\\
-1.17	-1.96322517853085\\
-1.16	-1.96173872531163\\
-1.15	-1.96019279253238\\
-1.14	-1.95858504987563\\
-1.13	-1.95691307981943\\
-1.12	-1.95517437471263\\
-1.11	-1.95336633378067\\
-1.1	-1.9514862600629\\
-1.09	-1.94953135728265\\
-1.08	-1.94749872665159\\
-1.07	-1.9453853636106\\
-1.06	-1.94318815450924\\
-1.05	-1.94090387322691\\
-1.04	-1.9385291777389\\
-1.03	-1.93606060663119\\
-1.02	-1.93349457556847\\
-1.01	-1.93082737372038\\
-1	-1.92805516015163\\
-0.99	-1.92517396018258\\
-0.98	-1.92217966172723\\
-0.97	-1.91906801161686\\
-0.96	-1.91583461191813\\
-0.95	-1.91247491625548\\
-0.94	-1.90898422614878\\
-0.93	-1.90535768737816\\
-0.92	-1.90159028638904\\
-0.91	-1.89767684675197\\
-0.9	-1.89361202569254\\
-0.89	-1.88939031070871\\
-0.88	-1.88500601629384\\
-0.87	-1.88045328078546\\
-0.86	-1.87572606336133\\
-0.85	-1.8708181412062\\
-0.84	-1.86572310687407\\
-0.83	-1.86043436587305\\
-0.82	-1.85494513450141\\
-0.81	-1.84924843796558\\
-0.8	-1.84333710881294\\
-0.79	-1.83720378571413\\
-0.78	-1.83084091263186\\
-0.77	-1.82424073841543\\
-0.76	-1.81739531686222\\
-0.75	-1.81029650728973\\
-0.74	-1.80293597566389\\
-0.73	-1.79530519633163\\
-0.72	-1.78739545440774\\
-0.71	-1.77919784886826\\
-0.7	-1.77070329640453\\
-0.69	-1.76190253609399\\
-0.68	-1.75278613494565\\
-0.67	-1.7433444943793\\
-0.66	-1.73356785769964\\
-0.649999999999999	-1.72344631862661\\
-0.64	-1.71296983094499\\
-0.63	-1.70212821933589\\
-0.62	-1.69091119145336\\
-0.61	-1.67930835130875\\
-0.6	-1.66730921402431\\
-0.59	-1.65490322201633\\
-0.58	-1.64207976266575\\
-0.57	-1.62882818753137\\
-0.56	-1.61513783315723\\
-0.55	-1.60099804352126\\
-0.54	-1.586398194167\\
-0.53	-1.57132771805389\\
-0.52	-1.55577613315437\\
-0.51	-1.5397330718178\\
-0.5	-1.52318831191153\\
-0.49	-1.5061318097391\\
-0.48	-1.48855373472367\\
-0.47	-1.47044450583174\\
-0.46	-1.45179482969816\\
-0.45	-1.43259574039805\\
-0.44	-1.41283864079447\\
-0.43	-1.39251534537336\\
-0.42	-1.37161812445819\\
-0.41	-1.35013974967722\\
-0.399999999999999	-1.3280735405357\\
-0.39	-1.30541341192398\\
-0.38	-1.28215392237069\\
-0.37	-1.25829032282807\\
-0.36	-1.23381860575413\\
-0.35	-1.20873555423433\\
-0.34	-1.18303879086363\\
-0.33	-1.15672682608901\\
-0.32	-1.12979910569245\\
-0.31	-1.10225605707629\\
-0.3	-1.07409913399607\\
-0.29	-1.04533085937164\\
-0.28	-1.01595486579579\\
-0.27	-0.985975933350647\\
-0.26	-0.955400024336995\\
-0.25	-0.924234314520019\\
-0.24	-0.89248722049756\\
-0.23	-0.860168422803957\\
-0.22	-0.82728888437427\\
-0.21	-0.793860864010155\\
-0.2	-0.75989792451045\\
-0.19	-0.725414935156101\\
-0.18	-0.690428068271041\\
-0.17	-0.65495478961741\\
-0.16	-0.619013842425277\\
-0.149999999999999	-0.58262522490318\\
-0.14	-0.545810161126264\\
-0.13	-0.508591065252782\\
-0.12	-0.470991499076996\\
-0.11	-0.433036122986059\\
-0.0999999999999996	-0.394750640449807\\
-0.0899999999999999	-0.35616173623466\\
-0.0800000000000001	-0.317297008594998\\
-0.0700000000000003	-0.278184895756917\\
-0.0599999999999996	-0.23885459706877\\
-0.0499999999999998	-0.199335989249911\\
-0.04	-0.159659538222263\\
-0.0300000000000002	-0.119856207058288\\
-0.0199999999999996	-0.0799573606223254\\
-0.00999999999999979	-0.039994667519861\\
0	0\\
0.00999999999999979	0.039994667519861\\
0.0199999999999996	0.0799573606223254\\
0.0300000000000002	0.119856207058288\\
0.04	0.159659538222263\\
0.0499999999999998	0.199335989249911\\
0.0599999999999996	0.23885459706877\\
0.0700000000000003	0.278184895756917\\
0.0800000000000001	0.317297008594998\\
0.0899999999999999	0.35616173623466\\
0.0999999999999996	0.394750640449807\\
0.11	0.433036122986059\\
0.12	0.470991499076996\\
0.13	0.508591065252782\\
0.14	0.545810161126264\\
0.149999999999999	0.58262522490318\\
0.16	0.619013842425277\\
0.17	0.65495478961741\\
0.18	0.690428068271041\\
0.19	0.725414935156101\\
0.2	0.75989792451045\\
0.21	0.793860864010155\\
0.22	0.82728888437427\\
0.23	0.860168422803957\\
0.24	0.89248722049756\\
0.25	0.924234314520019\\
0.26	0.955400024336995\\
0.27	0.985975933350647\\
0.28	1.01595486579579\\
0.29	1.04533085937164\\
0.3	1.07409913399607\\
0.31	1.10225605707629\\
0.32	1.12979910569245\\
0.33	1.15672682608901\\
0.34	1.18303879086363\\
0.35	1.20873555423433\\
0.36	1.23381860575413\\
0.37	1.25829032282807\\
0.38	1.28215392237069\\
0.39	1.30541341192398\\
0.399999999999999	1.3280735405357\\
0.41	1.35013974967722\\
0.42	1.37161812445819\\
0.43	1.39251534537336\\
0.44	1.41283864079447\\
0.45	1.43259574039805\\
0.46	1.45179482969816\\
0.47	1.47044450583174\\
0.48	1.48855373472367\\
0.49	1.5061318097391\\
0.5	1.52318831191153\\
0.51	1.5397330718178\\
0.52	1.55577613315437\\
0.53	1.57132771805389\\
0.54	1.586398194167\\
0.55	1.60099804352126\\
0.56	1.61513783315723\\
0.57	1.62882818753137\\
0.58	1.64207976266575\\
0.59	1.65490322201633\\
0.6	1.66730921402431\\
0.61	1.67930835130875\\
0.62	1.69091119145336\\
0.63	1.70212821933589\\
0.64	1.71296983094499\\
0.649999999999999	1.72344631862661\\
0.66	1.73356785769964\\
0.67	1.7433444943793\\
0.68	1.75278613494565\\
0.69	1.76190253609399\\
0.7	1.77070329640453\\
0.71	1.77919784886826\\
0.72	1.78739545440774\\
0.73	1.79530519633163\\
0.74	1.80293597566389\\
0.75	1.81029650728973\\
0.76	1.81739531686222\\
0.77	1.82424073841543\\
0.78	1.83084091263186\\
0.79	1.83720378571413\\
0.8	1.84333710881294\\
0.81	1.84924843796558\\
0.82	1.85494513450141\\
0.83	1.86043436587305\\
0.84	1.86572310687407\\
0.85	1.8708181412062\\
0.86	1.87572606336133\\
0.87	1.88045328078546\\
0.88	1.88500601629384\\
0.89	1.88939031070871\\
0.9	1.89361202569254\\
0.91	1.89767684675197\\
0.92	1.90159028638904\\
0.93	1.90535768737816\\
0.94	1.90898422614878\\
0.95	1.91247491625548\\
0.96	1.91583461191813\\
0.97	1.91906801161686\\
0.98	1.92217966172723\\
0.99	1.92517396018258\\
1	1.92805516015163\\
1.01	1.93082737372038\\
1.02	1.93349457556847\\
1.03	1.93606060663119\\
1.04	1.9385291777389\\
1.05	1.94090387322691\\
1.06	1.94318815450924\\
1.07	1.9453853636106\\
1.08	1.94749872665159\\
1.09	1.94953135728265\\
1.1	1.9514862600629\\
1.11	1.95336633378067\\
1.12	1.95517437471263\\
1.13	1.95691307981943\\
1.14	1.95858504987563\\
1.15	1.96019279253238\\
1.16	1.96173872531163\\
1.17	1.96322517853085\\
1.18	1.96465439815757\\
1.19	1.96602854859342\\
1.2	1.96734971538736\\
1.21	1.96861990787818\\
1.22	1.96984106176651\\
1.23	1.97101504161667\\
1.24	1.97214364328895\\
1.25	1.97322859630286\\
1.26	1.97427156613233\\
1.27	1.97527415643356\\
1.28	1.97623791120664\\
1.29	1.97716431689191\\
1.3	1.9780548044022\\
1.31	1.97891075109221\\
1.32	1.97973348266614\\
1.33	1.98052427502497\\
1.34	1.9812843560546\\
1.35	1.98201490735624\\
1.36	1.98271706592035\\
1.37	1.9833919257456\\
1.38	1.98404053940402\\
1.39	1.98466391955401\\
1.4	1.98526304040226\\
1.41	1.98583883911621\\
1.42	1.98639221718833\\
1.43	1.98692404175345\\
1.44	1.98743514686068\\
1.45	1.98792633470117\\
1.46	1.98839837679286\\
1.47	1.98885201512383\\
1.48	1.98928796325515\\
1.49	1.98970690738476\\
1.5	1.99010950737346\\
1.51	1.99049639773422\\
1.52	1.99086818858599\\
1.53	1.99122546657317\\
1.54	1.99156879575183\\
1.55	1.9918987184438\\
1.56	1.99221575605966\\
1.57	1.99252040989166\\
1.58	1.99281316187769\\
1.59	1.99309447533705\\
1.6	1.9933647956793\\
1.61	1.99362455108679\\
1.62	1.99387415317199\\
1.63	1.99411399761044\\
1.64	1.99434446475016\\
1.65	1.99456592019828\\
1.66	1.99477871538589\\
1.67	1.99498318811161\\
1.68	1.99517966306488\\
1.69	1.99536845232956\\
1.7	1.99554985586856\\
1.71	1.99572416199023\\
1.72	1.99589164779715\\
1.73	1.99605257961792\\
1.74	1.99620721342259\\
1.75	1.9963557952224\\
1.76	1.99649856145428\\
1.77	1.99663573935076\\
1.78	1.99676754729578\\
1.79	1.99689419516692\\
1.8	1.99701588466465\\
1.81	1.99713280962893\\
1.82	1.99724515634371\\
1.83	1.99735310382977\\
1.84	1.99745682412642\\
1.85	1.99755648256226\\
1.86	1.99765223801568\\
1.87	1.99774424316523\\
1.88	1.99783264473049\\
1.89	1.99791758370356\\
1.9	1.99799919557168\\
1.91	1.99807761053132\\
1.92	1.9981529536939\\
1.93	1.9982253452837\\
1.94	1.99829490082802\\
1.95	1.99836173134006\\
1.96	1.99842594349469\\
1.97	1.99848763979749\\
1.98	1.99854691874713\\
1.99	1.99860387499156\\
2	1.99865859947813\\
2.01	1.99871117959787\\
2.02	1.99876169932418\\
2.03	1.99881023934613\\
2.04	1.99885687719663\\
2.05	1.99890168737559\\
2.06	1.99894474146829\\
2.07	1.99898610825913\\
2.08	1.99902585384107\\
2.09	1.99906404172066\\
2.1	1.99910073291907\\
2.11	1.99913598606921\\
2.12	1.99916985750903\\
2.13	1.99920240137116\\
2.14	1.99923366966911\\
2.15	1.99926371238015\\
2.16	1.9992925775248\\
2.17	1.99932031124343\\
2.18	1.99934695786973\\
2.19	1.99937256000133\\
2.2	1.99939715856776\\
2.21	1.99942079289563\\
2.22	1.99944350077137\\
2.23	1.99946531850147\\
2.24	1.99948628097035\\
2.25	1.99950642169605\\
2.26	1.99952577288369\\
2.27	1.99954436547679\\
2.28	1.99956222920672\\
2.29	1.99957939264009\\
2.3	1.99959588322437\\
2.31	1.99961172733168\\
2.32	1.9996269503009\\
2.33	1.99964157647812\\
2.34	1.99965562925549\\
2.35	1.99966913110859\\
2.36	1.99968210363233\\
2.37	1.9996945675754\\
2.38	1.99970654287345\\
2.39	1.99971804868089\\
2.4	1.99972910340152\\
2.41	1.99973972471792\\
2.42	1.99974992961968\\
2.43	1.99975973443057\\
2.44	1.9997691548346\\
2.45	1.99977820590111\\
2.46	1.99978690210881\\
2.47	1.99979525736895\\
2.48	1.99980328504753\\
2.49	1.99981099798668\\
2.5	1.99981840852519\\
2.51	1.99982552851819\\
2.52	1.99983236935615\\
2.53	1.99983894198305\\
2.54	1.99984525691392\\
2.55	1.99985132425159\\
2.56	1.99985715370288\\
2.57	1.99986275459413\\
2.58	1.99986813588606\\
2.59	1.99987330618816\\
2.6	1.9998782737724\\
2.61	1.9998830465865\\
2.62	1.99988763226661\\
2.63	1.99989203814954\\
2.64	1.99989627128447\\
2.65	1.99990033844424\\
2.66	1.99990424613619\\
2.67	1.99990800061254\\
2.68	1.99991160788041\\
2.69	1.9999150737114\\
2.7	1.99991840365088\\
2.71	1.99992160302679\\
2.72	1.99992467695819\\
2.73	1.99992763036347\\
2.74	1.99993046796818\\
2.75	1.99993319431261\\
2.76	1.99993581375904\\
2.77	1.99993833049875\\
2.78	1.99994074855866\\
2.79	1.99994307180784\\
2.8	1.99994530396366\\
2.81	1.99994744859775\\
2.82	1.99994950914169\\
2.83	1.99995148889255\\
2.84	1.99995339101812\\
2.85	1.99995521856198\\
2.86	1.99995697444839\\
2.87	1.99995866148697\\
2.88	1.99996028237715\\
2.89	1.99996183971256\\
2.9	1.99996333598512\\
2.91	1.99996477358905\\
2.92	1.99996615482469\\
2.93	1.99996748190221\\
2.94	1.9999687569451\\
2.95	1.99996998199361\\
2.96	1.99997115900799\\
2.97	1.99997228987163\\
2.98	1.99997337639407\\
2.99	1.99997442031392\\
3	1.99997542330159\\
3.01	1.99997638696203\\
3.02	1.99997731283724\\
3.03	1.99997820240877\\
3.04	1.99997905710007\\
3.05	1.99997987827879\\
3.06	1.99998066725895\\
3.07	1.99998142530305\\
3.08	1.99998215362409\\
3.09	1.9999828533875\\
3.1	1.99998352571302\\
3.11	1.9999841716765\\
3.12	1.99998479231158\\
3.13	1.99998538861139\\
3.14	1.99998596153012\\
3.15	1.99998651198455\\
3.16	1.99998704085548\\
3.17	1.99998754898923\\
3.18	1.99998803719888\\
3.19	1.99998850626567\\
3.2	1.9999889569402\\
3.21	1.99998938994362\\
3.22	1.99998980596882\\
3.23	1.99999020568152\\
3.24	1.99999058972134\\
3.25	1.99999095870281\\
3.26	1.99999131321637\\
3.27	1.99999165382932\\
3.28	1.9999919810867\\
3.29	1.99999229551218\\
3.3	1.99999259760891\\
3.31	1.9999928878603\\
3.32	1.99999316673081\\
3.33	1.99999343466669\\
3.34	1.99999369209668\\
3.35	1.99999393943273\\
3.36	1.99999417707063\\
3.37	1.99999440539064\\
3.38	1.99999462475811\\
3.39	1.99999483552409\\
3.4	1.99999503802584\\
3.41	1.99999523258739\\
3.42	1.9999954195201\\
3.43	1.99999559912309\\
3.44	1.99999577168376\\
3.45	1.99999593747824\\
3.46	1.99999609677184\\
3.47	1.99999624981946\\
3.48	1.99999639686601\\
3.49	1.9999965381468\\
3.5	1.99999667388789\\
3.51	1.99999680430651\\
3.52	1.99999692961134\\
3.53	1.99999705000292\\
3.54	1.99999716567388\\
3.55	1.99999727680932\\
3.56	1.99999738358708\\
3.57	1.99999748617803\\
3.58	1.99999758474634\\
3.59	1.99999767944974\\
3.6	1.99999777043977\\
3.61	1.99999785786203\\
3.62	1.99999794185641\\
3.63	1.99999802255734\\
3.64	1.99999810009394\\
3.65	1.99999817459029\\
3.66	1.99999824616559\\
3.67	1.99999831493439\\
3.68	1.99999838100674\\
3.69	1.99999844448834\\
3.7	1.99999850548081\\
3.71	1.99999856408172\\
3.72	1.99999862038486\\
3.73	1.99999867448033\\
3.74	1.99999872645468\\
3.75	1.99999877639109\\
3.76	1.99999882436947\\
3.77	1.99999887046659\\
3.78	1.99999891475622\\
3.79	1.99999895730922\\
3.8	1.9999989981937\\
3.81	1.99999903747508\\
3.82	1.99999907521621\\
3.83	1.9999991114775\\
3.84	1.99999914631695\\
3.85	1.99999917979034\\
3.86	1.99999921195121\\
3.87	1.99999924285104\\
3.88	1.99999927253927\\
3.89	1.99999930106341\\
3.9	1.9999993284691\\
3.91	1.9999993548002\\
3.92	1.99999938009884\\
3.93	1.99999940440551\\
3.94	1.9999994277591\\
3.95	1.99999945019698\\
3.96	1.99999947175507\\
3.97	1.99999949246784\\
3.98	1.99999951236846\\
3.99	1.99999953148877\\
4	1.99999954985935\\
4.01	1.99999956750962\\
4.02	1.99999958446781\\
4.03	1.99999960076105\\
4.04	1.99999961641544\\
4.05	1.999999631456\\
4.06	1.99999964590682\\
4.07	1.99999965979101\\
4.08	1.99999967313079\\
4.09	1.99999968594752\\
4.1	1.99999969826169\\
4.11	1.99999971009302\\
4.12	1.99999972146043\\
4.13	1.99999973238212\\
4.14	1.99999974287557\\
4.15	1.99999975295756\\
4.16	1.99999976264423\\
4.17	1.99999977195109\\
4.18	1.99999978089301\\
4.19	1.99999978948432\\
4.2	1.99999979773876\\
4.21	1.99999980566953\\
4.22	1.99999981328934\\
4.23	1.99999982061037\\
4.24	1.99999982764434\\
4.25	1.9999998344025\\
4.26	1.99999984089567\\
4.27	1.99999984713424\\
4.28	1.99999985312819\\
4.29	1.99999985888712\\
4.3	1.99999986442023\\
4.31	1.99999986973639\\
4.32	1.9999998748441\\
4.33	1.99999987975153\\
4.34	1.99999988446654\\
4.35	1.99999988899667\\
4.36	1.99999989334918\\
4.37	1.99999989753101\\
4.38	1.99999990154888\\
4.39	1.9999999054092\\
4.4	1.99999990911816\\
4.41	1.99999991268169\\
4.42	1.99999991610549\\
4.43	1.99999991939504\\
4.44	1.99999992255561\\
4.45	1.99999992559224\\
4.46	1.99999992850981\\
4.47	1.99999993131298\\
4.48	1.99999993400624\\
4.49	1.99999993659389\\
4.5	1.99999993908008\\
4.51	1.99999994146879\\
4.52	1.99999994376383\\
4.53	1.99999994596888\\
4.54	1.99999994808747\\
4.55	1.99999995012299\\
4.56	1.9999999520787\\
4.57	1.99999995395772\\
4.58	1.99999995576306\\
4.59	1.99999995749762\\
4.6	1.99999995916416\\
4.61	1.99999996076535\\
4.62	1.99999996230377\\
4.63	1.99999996378186\\
4.64	1.99999996520199\\
4.65	1.99999996656644\\
4.66	1.99999996787739\\
4.67	1.99999996913693\\
4.68	1.99999997034709\\
4.69	1.9999999715098\\
4.7	1.99999997262692\\
4.71	1.99999997370023\\
4.72	1.99999997473146\\
4.73	1.99999997572225\\
4.74	1.9999999766742\\
4.75	1.99999997758881\\
4.76	1.99999997846757\\
4.77	1.99999997931187\\
4.78	1.99999998012306\\
4.79	1.99999998090245\\
4.8	1.99999998165127\\
4.81	1.99999998237074\\
4.82	1.99999998306199\\
4.83	1.99999998372614\\
4.84	1.99999998436425\\
4.85	1.99999998497733\\
4.86	1.99999998556638\\
4.87	1.99999998613233\\
4.88	1.99999998667609\\
4.89	1.99999998719853\\
4.9	1.99999998770048\\
4.91	1.99999998818275\\
4.92	1.99999998864611\\
4.93	1.9999999890913\\
4.94	1.99999998951904\\
4.95	1.99999998993001\\
4.96	1.99999999032486\\
4.97	1.99999999070422\\
4.98	1.99999999106872\\
4.99	1.99999999141892\\
5	1.99999999175539\\
};
\end{axis}
\end{tikzpicture}%

==> InfoDensityAmp2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every axis plot/.append style={very thick}}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.953cm,
height=5.7cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.5,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={ $i(x,P_{X_R})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.968	0.680394321319598\\
-1.96721264252851	0.680026695348376\\
-1.96642528505701	0.67965953039855\\
-1.96563792758552	0.679292826281113\\
-1.96485057011402	0.678926582806904\\
-1.96406321264253	0.678560799786612\\
-1.96327585517103	0.678195477030769\\
-1.96248849769954	0.67783061434976\\
-1.96170114022805	0.67746621155381\\
-1.96091378275655	0.677102268452995\\
-1.96012642528506	0.676738784857239\\
-1.95933906781356	0.676375760576309\\
-1.95855171034207	0.676013195419823\\
-1.95776435287057	0.675651089197244\\
-1.95697699539908	0.675289441717882\\
-1.95618963792759	0.674928252790893\\
-1.95540228045609	0.674567522225284\\
-1.9546149229846	0.674207249829903\\
-1.9538275655131	0.673847435413449\\
-1.95304020804161	0.673488078784467\\
-1.95225285057011	0.673129179751351\\
-1.95146549309862	0.672770738122337\\
-1.95067813562713	0.672412753705513\\
-1.94989077815563	0.672055226308811\\
-1.94910342068414	0.67169815574001\\
-1.94831606321264	0.671341541806738\\
-1.94752870574115	0.670985384316467\\
-1.94674134826965	0.67062968307652\\
-1.94595399079816	0.670274437894062\\
-1.94516663332667	0.669919648576109\\
-1.94437927585517	0.669565314929522\\
-1.94359191838368	0.669211436761009\\
-1.94280456091218	0.668858013877126\\
-1.94201720344069	0.668505046084273\\
-1.94122984596919	0.668152533188703\\
-1.9404424884977	0.667800474996508\\
-1.9396551310262	0.667448871313634\\
-1.93886777355471	0.667097721945869\\
-1.93808041608322	0.666747026698851\\
-1.93729305861172	0.666396785378064\\
-1.93650570114023	0.666046997788838\\
-1.93571834366873	0.66569766373635\\
-1.93493098619724	0.665348783025626\\
-1.93414362872574	0.665000355461538\\
-1.93335627125425	0.664652380848802\\
-1.93256891378276	0.664304858991986\\
-1.93178155631126	0.663957789695502\\
-1.93099419883977	0.66361117276361\\
-1.93020684136827	0.663265008000414\\
-1.92941948389678	0.662919295209869\\
-1.92863212642528	0.662574034195776\\
-1.92784476895379	0.662229224761781\\
-1.9270574114823	0.66188486671138\\
-1.9262700540108	0.661540959847912\\
-1.92548269653931	0.661197503974567\\
-1.92469533906781	0.660854498894378\\
-1.92390798159632	0.660511944410231\\
-1.92312062412482	0.660169840324852\\
-1.92233326665333	0.659828186440819\\
-1.92154590918184	0.659486982560555\\
-1.92075855171034	0.65914622848633\\
-1.91997119423885	0.658805924020262\\
-1.91918383676735	0.658466068964315\\
-1.91839647929586	0.6581266631203\\
-1.91760912182436	0.657787706289876\\
-1.91682176435287	0.657449198274549\\
-1.91603440688138	0.657111138875671\\
-1.91524704940988	0.656773527894442\\
-1.91445969193839	0.656436365131909\\
-1.91367233446689	0.656099650388964\\
-1.9128849769954	0.655763383466351\\
-1.9120976195239	0.655427564164657\\
-1.91131026205241	0.655092192284317\\
-1.91052290458092	0.654757267625613\\
-1.90973554710942	0.654422789988675\\
-1.90894818963793	0.654088759173479\\
-1.90816083216643	0.653755174979849\\
-1.90737347469494	0.653422037207458\\
-1.90658611722344	0.653089345655821\\
-1.90579875975195	0.652757100124305\\
-1.90501140228046	0.652425300412123\\
-1.90422404480896	0.652093946318334\\
-1.90343668733747	0.651763037641845\\
-1.90264932986597	0.65143257418141\\
-1.90186197239448	0.651102555735631\\
-1.90107461492298	0.650772982102957\\
-1.90028725745149	0.650443853081683\\
-1.89949989998	0.650115168469953\\
-1.8987125425085	0.649786928065757\\
-1.89792518503701	0.649459131666934\\
-1.89713782756551	0.649131779071168\\
-1.89635047009402	0.648804870075992\\
-1.89556311262252	0.648478404478787\\
-1.89477575515103	0.648152382076778\\
-1.89398839767954	0.647826802667042\\
-1.89320104020804	0.647501666046499\\
-1.89241368273655	0.64717697201192\\
-1.89162632526505	0.646852720359921\\
-1.89083896779356	0.646528910886967\\
-1.89005161032206	0.64620554338937\\
-1.88926425285057	0.645882617663288\\
-1.88847689537908	0.645560133504728\\
-1.88768953790758	0.645238090709545\\
-1.88690218043609	0.644916489073441\\
-1.88611482296459	0.644595328391964\\
-1.8853274654931	0.644274608460512\\
-1.8845401080216	0.643954329074328\\
-1.88375275055011	0.643634490028506\\
-1.88296539307862	0.643315091117984\\
-1.88217803560712	0.64299613213755\\
-1.88139067813563	0.642677612881839\\
-1.88060332066413	0.642359533145333\\
-1.87981596319264	0.642041892722363\\
-1.87902860572114	0.641724691407105\\
-1.87824124824965	0.641407928993587\\
-1.87745389077816	0.641091605275681\\
-1.87666653330666	0.640775720047109\\
-1.87587917583517	0.640460273101439\\
-1.87509181836367	0.640145264232089\\
-1.87430446089218	0.639830693232321\\
-1.87351710342068	0.639516559895251\\
-1.87272974594919	0.639202864013835\\
-1.8719423884777	0.638889605380884\\
-1.8711550310062	0.638576783789054\\
-1.87036767353471	0.638264399030847\\
-1.86958031606321	0.637952450898617\\
-1.86879295859172	0.637640939184562\\
-1.86800560112022	0.637329863680731\\
-1.86721824364873	0.63701922417902\\
-1.86643088617724	0.636709020471172\\
-1.86564352870574	0.636399252348779\\
-1.86485617123425	0.636089919603281\\
-1.86406881376275	0.635781022025967\\
-1.86328145629126	0.635472559407972\\
-1.86249409881976	0.635164531540281\\
-1.86170674134827	0.634856938213727\\
-1.86091938387678	0.63454977921899\\
-1.86013202640528	0.634243054346599\\
-1.85934466893379	0.633936763386931\\
-1.85855731146229	0.633630906130213\\
-1.8577699539908	0.633325482366518\\
-1.8569825965193	0.633020491885767\\
-1.85619523904781	0.632715934477731\\
-1.85540788157632	0.63241180993203\\
-1.85462052410482	0.63210811803813\\
-1.85383316663333	0.631804858585348\\
-1.85304580916183	0.631502031362847\\
-1.85225845169034	0.631199636159641\\
-1.85147109421884	0.630897672764589\\
-1.85068373674735	0.630596140966403\\
-1.84989637927585	0.63029504055364\\
-1.84910902180436	0.629994371314707\\
-1.84832166433287	0.62969413303786\\
-1.84753430686137	0.629394325511203\\
-1.84674694938988	0.629094948522689\\
-1.84595959191838	0.628796001860119\\
-1.84517223444689	0.628497485311144\\
-1.84438487697539	0.628199398663263\\
-1.8435975195039	0.627901741703824\\
-1.84281016203241	0.627604514220023\\
-1.84202280456091	0.627307715998906\\
-1.84123544708942	0.627011346827368\\
-1.84044808961792	0.626715406492153\\
-1.83966073214643	0.626419894779852\\
-1.83887337467493	0.626124811476906\\
-1.83808601720344	0.625830156369608\\
-1.83729865973195	0.625535929244095\\
-1.83651130226045	0.625242129886357\\
-1.83572394478896	0.624948758082231\\
-1.83493658731746	0.624655813617405\\
-1.83414922984597	0.624363296277413\\
-1.83336187237447	0.624071205847642\\
-1.83257451490298	0.623779542113326\\
-1.83178715743149	0.623488304859548\\
-1.83099979995999	0.623197493871242\\
-1.8302124424885	0.622907108933191\\
-1.829425085017	0.622617149830026\\
-1.82863772754551	0.622327616346229\\
-1.82785037007401	0.62203850826613\\
-1.82706301260252	0.621749825373911\\
-1.82627565513103	0.6214615674536\\
-1.82548829765953	0.621173734289077\\
-1.82470094018804	0.62088632566407\\
-1.82391358271654	0.62059934136216\\
-1.82312622524505	0.620312781166773\\
-1.82233886777355	0.62002664486119\\
-1.82155151030206	0.619740932228535\\
-1.82076415283057	0.619455643051789\\
-1.81997679535907	0.619170777113776\\
-1.81918943788758	0.618886334197177\\
-1.81840208041608	0.618602314084518\\
-1.81761472294459	0.618318716558174\\
-1.81682736547309	0.618035541400376\\
-1.8160400080016	0.617752788393198\\
-1.81525265053011	0.617470457318567\\
-1.81446529305861	0.617188547958264\\
-1.81367793558712	0.616907060093913\\
-1.81289057811562	0.616625993506993\\
-1.81210322064413	0.616345347978833\\
-1.81131586317263	0.616065123290609\\
-1.81052850570114	0.615785319223351\\
-1.80974114822965	0.615505935557938\\
-1.80895379075815	0.615226972075097\\
-1.80816643328666	0.614948428555411\\
-1.80737907581516	0.614670304779308\\
-1.80659171834367	0.614392600527069\\
-1.80580436087217	0.614115315578826\\
-1.80501700340068	0.613838449714561\\
-1.80422964592919	0.613562002714105\\
-1.80344228845769	0.613285974357142\\
-1.8026549309862	0.613010364423205\\
-1.8018675735147	0.612735172691682\\
-1.80108021604321	0.612460398941805\\
-1.80029285857171	0.612186042952662\\
-1.79950550110022	0.611912104503189\\
-1.79871814362873	0.611638583372176\\
-1.79793078615723	0.611365479338261\\
-1.79714342868574	0.611092792179935\\
-1.79635607121424	0.61082052167554\\
-1.79556871374275	0.610548667603267\\
-1.79478135627125	0.610277229741161\\
-1.79399399879976	0.610006207867116\\
-1.79320664132827	0.60973560175888\\
-1.79241928385677	0.609465411194049\\
-1.79163192638528	0.609195635950072\\
-1.79084456891378	0.60892627580425\\
-1.79005721144229	0.608657330533735\\
-1.78926985397079	0.60838879991553\\
-1.7884824964993	0.608120683726491\\
-1.78769513902781	0.607852981743324\\
-1.78690778155631	0.607585693742586\\
-1.78612042408482	0.607318819500688\\
-1.78533306661332	0.607052358793892\\
-1.78454570914183	0.606786311398313\\
-1.78375835167033	0.606520677089913\\
-1.78297099419884	0.606255455644511\\
-1.78218363672735	0.605990646837778\\
-1.78139627925585	0.605726250445233\\
-1.78060892178436	0.605462266242251\\
-1.77982156431286	0.605198694004057\\
-1.77903420684137	0.604935533505728\\
-1.77824684936987	0.604672784522195\\
-1.77745949189838	0.60441044682824\\
-1.77667213442689	0.604148520198498\\
-1.77588477695539	0.603887004407454\\
-1.7750974194839	0.603625899229451\\
-1.7743100620124	0.603365204438677\\
-1.77352270454091	0.603104919809179\\
-1.77273534706941	0.602845045114853\\
-1.77194798959792	0.602585580129449\\
-1.77116063212643	0.602326524626571\\
-1.77037327465493	0.602067878379672\\
-1.76958591718344	0.60180964116206\\
-1.76879855971194	0.601551812746897\\
-1.76801120224045	0.601294392907197\\
-1.76722384476895	0.601037381415826\\
-1.76643648729746	0.600780778045504\\
-1.76564912982596	0.600524582568805\\
-1.76486177235447	0.600268794758154\\
-1.76407441488298	0.60001341438583\\
-1.76328705741148	0.599758441223968\\
-1.76249969993999	0.599503875044551\\
-1.76171234246849	0.599249715619419\\
-1.760924984997	0.598995962720267\\
-1.7601376275255	0.598742616118639\\
-1.75935027005401	0.598489675585937\\
-1.75856291258252	0.598237140893412\\
-1.75777555511102	0.597985011812173\\
-1.75698819763953	0.597733288113179\\
-1.75620084016803	0.597481969567248\\
-1.75541348269654	0.597231055945046\\
-1.75462612522504	0.596980547017097\\
-1.75383876775355	0.596730442553775\\
-1.75305141028206	0.596480742325314\\
-1.75226405281056	0.596231446101797\\
-1.75147669533907	0.595982553653163\\
-1.75068933786757	0.595734064749204\\
-1.74990198039608	0.595485979159569\\
-1.74911462292458	0.59523829665376\\
-1.74832726545309	0.594991017001132\\
-1.7475399079816	0.594744139970897\\
-1.7467525505101	0.594497665332117\\
-1.74596519303861	0.594251592853717\\
-1.74517783556711	0.594005922304467\\
-1.74439047809562	0.593760653452998\\
-1.74360312062412	0.593515786067794\\
-1.74281576315263	0.593271319917194\\
-1.74202840568114	0.593027254769392\\
-1.74124104820964	0.592783590392436\\
-1.74045369073815	0.592540326554231\\
-1.73966633326665	0.592297463022535\\
-1.73887897579516	0.592054999564963\\
-1.73809161832366	0.591812935948985\\
-1.73730426085217	0.591571271941924\\
-1.73651690338068	0.591330007310963\\
-1.73572954590918	0.591089141823135\\
-1.73494218843769	0.590848675245333\\
-1.73415483096619	0.590608607344303\\
-1.7333674734947	0.590368937886648\\
-1.7325801160232	0.590129666638826\\
-1.73179275855171	0.589890793367151\\
-1.73100540108022	0.589652317837793\\
-1.73021804360872	0.589414239816779\\
-1.72943068613723	0.589176559069989\\
-1.72864332866573	0.588939275363162\\
-1.72785597119424	0.588702388461892\\
-1.72706861372274	0.58846589813163\\
-1.72628125625125	0.588229804137682\\
-1.72549389877976	0.587994106245212\\
-1.72470654130826	0.587758804219238\\
-1.72391918383677	0.587523897824637\\
-1.72313182636527	0.587289386826142\\
-1.72234446889378	0.587055270988341\\
-1.72155711142228	0.58682155007568\\
-1.72076975395079	0.586588223852463\\
-1.7199823964793	0.586355292082849\\
-1.7191950390078	0.586122754530855\\
-1.71840768153631	0.585890610960354\\
-1.71762032406481	0.585658861135077\\
-1.71683296659332	0.585427504818613\\
-1.71604560912182	0.585196541774405\\
-1.71525825165033	0.584965971765758\\
-1.71447089417884	0.584735794555829\\
-1.71368353670734	0.584506009907638\\
-1.71289617923585	0.584276617584058\\
-1.71210882176435	0.584047617347823\\
-1.71132146429286	0.583819008961522\\
-1.71053410682136	0.583590792187604\\
-1.70974674934987	0.583362966788374\\
-1.70895939187838	0.583135532525996\\
-1.70817203440688	0.582908489162492\\
-1.70738467693539	0.582681836459743\\
-1.70659731946389	0.582455574179485\\
-1.7058099619924	0.582229702083315\\
-1.7050226045209	0.582004219932688\\
-1.70423524704941	0.581779127488916\\
-1.70344788957792	0.581554424513172\\
-1.70266053210642	0.581330110766486\\
-1.70187317463493	0.581106186009746\\
-1.70108581716343	0.580882650003699\\
-1.70029845969194	0.580659502508951\\
-1.69951110222044	0.580436743285969\\
-1.69872374474895	0.580214372095075\\
-1.69793638727746	0.579992388696453\\
-1.69714902980596	0.579770792850145\\
-1.69636167233447	0.579549584316053\\
-1.69557431486297	0.579328762853938\\
-1.69478695739148	0.579108328223418\\
-1.69399959991998	0.578888280183976\\
-1.69321224244849	0.578668618494947\\
-1.692424884977	0.578449342915534\\
-1.6916375275055	0.578230453204791\\
-1.69085017003401	0.57801194912164\\
-1.69006281256251	0.577793830424857\\
-1.68927545509102	0.577576096873081\\
-1.68848809761952	0.57735874822481\\
-1.68770074014803	0.577141784238401\\
-1.68691338267654	0.576925204672074\\
-1.68612602520504	0.576709009283907\\
-1.68533866773355	0.576493197831839\\
-1.68455131026205	0.57627777007367\\
-1.68376395279056	0.57606272576706\\
-1.68297659531906	0.57584806466953\\
-1.68218923784757	0.575633786538462\\
-1.68140188037608	0.575419891131096\\
-1.68061452290458	0.575206378204538\\
-1.67982716543309	0.574993247515751\\
-1.67903980796159	0.574780498821561\\
-1.6782524504901	0.574568131878653\\
-1.6774650930186	0.574356146443576\\
-1.67667773554711	0.57414454227274\\
-1.67589037807561	0.573933319122415\\
-1.67510302060412	0.573722476748732\\
-1.67431566313263	0.573512014907685\\
-1.67352830566113	0.573301933355131\\
-1.67274094818964	0.573092231846785\\
-1.67195359071814	0.572882910138228\\
-1.67116623324665	0.572673967984901\\
-1.67037887577515	0.572465405142106\\
-1.66959151830366	0.57225722136501\\
-1.66880416083217	0.572049416408639\\
-1.66801680336067	0.571841990027884\\
-1.66722944588918	0.571634941977497\\
-1.66644208841768	0.571428272012094\\
-1.66565473094619	0.571221979886152\\
-1.66486737347469	0.571016065354011\\
-1.6640800160032	0.570810528169874\\
-1.66329265853171	0.570605368087808\\
-1.66250530106021	0.570400584861742\\
-1.66171794358872	0.570196178245468\\
-1.66093058611722	0.569992147992642\\
-1.66014322864573	0.569788493856781\\
-1.65935587117423	0.56958521559127\\
-1.65856851370274	0.569382312949352\\
-1.65778115623125	0.569179785684137\\
-1.65699379875975	0.568977633548599\\
-1.65620644128826	0.568775856295572\\
-1.65541908381676	0.568574453677761\\
-1.65463172634527	0.568373425447726\\
-1.65384436887377	0.568172771357898\\
-1.65305701140228	0.56797249116057\\
-1.65226965393079	0.567772584607898\\
-1.65148229645929	0.567573051451904\\
-1.6506949389878	0.567373891444474\\
-1.6499075815163	0.567175104337358\\
-1.64912022404481	0.566976689882172\\
-1.64833286657331	0.566778647830396\\
-1.64754550910182	0.566580977933373\\
-1.64675815163033	0.566383679942315\\
-1.64597079415883	0.566186753608295\\
-1.64518343668734	0.565990198682254\\
-1.64439607921584	0.565794014914998\\
-1.64360872174435	0.565598202057196\\
-1.64282136427285	0.565402759859386\\
-1.64203400680136	0.565207688071969\\
-1.64124664932987	0.565012986445211\\
-1.64045929185837	0.564818654729248\\
-1.63967193438688	0.564624692674076\\
-1.63888457691538	0.564431100029563\\
-1.63809721944389	0.564237876545439\\
-1.63730986197239	0.564045021971301\\
-1.6365225045009	0.563852536056613\\
-1.63573514702941	0.563660418550706\\
-1.63494778955791	0.563468669202775\\
-1.63416043208642	0.563277287761886\\
-1.63337307461492	0.563086273976966\\
-1.63258571714343	0.562895627596815\\
-1.63179835967193	0.562705348370093\\
-1.63101100220044	0.562515436045334\\
-1.63022364472895	0.562325890370936\\
-1.62943628725745	0.562136711095162\\
-1.62864892978596	0.561947897966147\\
-1.62786157231446	0.56175945073189\\
-1.62707421484297	0.561571369140259\\
-1.62628685737147	0.561383652938989\\
-1.62549949989998	0.561196301875684\\
-1.62471214242849	0.561009315697816\\
-1.62392478495699	0.560822694152723\\
-1.6231374274855	0.560636436987611\\
-1.622350070014	0.560450543949559\\
-1.62156271254251	0.560265014785509\\
-1.62077535507101	0.560079849242275\\
-1.61998799759952	0.559895047066535\\
-1.61920064012803	0.559710608004841\\
-1.61841328265653	0.559526531803611\\
-1.61762592518504	0.559342818209132\\
-1.61683856771354	0.559159466967562\\
-1.61605121024205	0.558976477824926\\
-1.61526385277055	0.558793850527118\\
-1.61447649529906	0.558611584819903\\
-1.61368913782757	0.558429680448915\\
-1.61290178035607	0.558248137159657\\
-1.61211442288458	0.558066954697501\\
-1.61132706541308	0.557886132807692\\
-1.61053970794159	0.557705671235341\\
-1.60975235047009	0.557525569725432\\
-1.6089649929986	0.557345828022819\\
-1.60817763552711	0.557166445872223\\
-1.60739027805561	0.556987423018239\\
-1.60660292058412	0.556808759205331\\
-1.60581556311262	0.556630454177834\\
-1.60502820564113	0.556452507679954\\
-1.60424084816963	0.556274919455768\\
-1.60345349069814	0.556097689249223\\
-1.60266613322664	0.555920816804136\\
-1.60187877575515	0.5557443018642\\
-1.60109141828366	0.555568144172974\\
-1.60030406081216	0.555392343473892\\
-1.59951670334067	0.555216899510257\\
-1.59872934586917	0.555041812025246\\
-1.59794198839768	0.554867080761906\\
-1.59715463092619	0.554692705463157\\
-1.59636727345469	0.554518685871792\\
-1.5955799159832	0.554345021730473\\
-1.5947925585117	0.554171712781738\\
-1.59400520104021	0.553998758767995\\
-1.59321784356871	0.553826159431524\\
-1.59243048609722	0.553653914514482\\
-1.59164312862572	0.553482023758893\\
-1.59085577115423	0.553310486906658\\
-1.59006841368274	0.55313930369955\\
-1.58928105621124	0.552968473879213\\
-1.58849369873975	0.552797997187168\\
-1.58770634126825	0.552627873364807\\
-1.58691898379676	0.552458102153396\\
-1.58613162632526	0.552288683294075\\
-1.58534426885377	0.552119616527857\\
-1.58455691138228	0.55195090159563\\
-1.58376955391078	0.551782538238156\\
-1.58298219643929	0.551614526196069\\
-1.58219483896779	0.55144686520988\\
-1.5814074814963	0.551279555019974\\
-1.5806201240248	0.551112595366609\\
-1.57983276655331	0.550945985989918\\
-1.57904540908182	0.550779726629911\\
-1.57825805161032	0.550613817026469\\
-1.57747069413883	0.550448256919353\\
-1.57668333666733	0.550283046048195\\
-1.57589597919584	0.550118184152504\\
-1.57510862172434	0.549953670971663\\
-1.57432126425285	0.549789506244935\\
-1.57353390678136	0.549625689711452\\
-1.57274654930986	0.549462221110227\\
-1.57195919183837	0.549299100180148\\
-1.57117183436687	0.549136326659977\\
-1.57038447689538	0.548973900288354\\
-1.56959711942388	0.548811820803796\\
-1.56880976195239	0.548650087944694\\
-1.5680224044809	0.548488701449318\\
-1.5672350470094	0.548327661055812\\
-1.56644768953791	0.548166966502201\\
-1.56566033206641	0.548006617526383\\
-1.56487297459492	0.547846613866136\\
-1.56408561712342	0.547686955259113\\
-1.56329825965193	0.547527641442846\\
-1.56251090218044	0.547368672154745\\
-1.56172354470894	0.547210047132095\\
-1.56093618723745	0.547051766112061\\
-1.56014882976595	0.546893828831685\\
-1.55936147229446	0.546736235027889\\
-1.55857411482296	0.54657898443747\\
-1.55778675735147	0.546422076797107\\
-1.55699939987998	0.546265511843354\\
-1.55621204240848	0.546109289312646\\
-1.55542468493699	0.545953408941296\\
-1.55463732746549	0.545797870465495\\
-1.553849969994	0.545642673621315\\
-1.5530626125225	0.545487818144706\\
-1.55227525505101	0.545333303771496\\
-1.55148789757952	0.545179130237395\\
-1.55070054010802	0.545025297277992\\
-1.54991318263653	0.544871804628754\\
-1.54912582516503	0.54471865202503\\
-1.54833846769354	0.544565839202048\\
-1.54755111022204	0.544413365894914\\
-1.54676375275055	0.544261231838619\\
-1.54597639527906	0.544109436768031\\
-1.54518903780756	0.5439579804179\\
-1.54440168033607	0.543806862522855\\
-1.54361432286457	0.543656082817408\\
-1.54282696539308	0.543505641035951\\
-1.54203960792158	0.543355536912757\\
-1.54125225045009	0.543205770181979\\
-1.5404648929786	0.543056340577655\\
-1.5396775355071	0.542907247833702\\
-1.53889017803561	0.542758491683918\\
-1.53810282056411	0.542610071861986\\
-1.53731546309262	0.542461988101466\\
-1.53652810562112	0.542314240135805\\
-1.53574074814963	0.54216682769833\\
-1.53495339067814	0.542019750522251\\
-1.53416603320664	0.54187300834066\\
-1.53337867573515	0.541726600886533\\
-1.53259131826365	0.541580527892726\\
-1.53180396079216	0.541434789091982\\
-1.53101660332066	0.541289384216925\\
-1.53022924584917	0.541144313000061\\
-1.52944188837768	0.540999575173782\\
-1.52865453090618	0.540855170470362\\
-1.52786717343469	0.54071109862196\\
-1.52707981596319	0.540567359360617\\
-1.5262924584917	0.54042395241826\\
-1.5255051010202	0.540280877526698\\
-1.52471774354871	0.540138134417628\\
-1.52393038607722	0.539995722822627\\
-1.52314302860572	0.53985364247316\\
-1.52235567113423	0.539711893100576\\
-1.52156831366273	0.539570474436108\\
-1.52078095619124	0.539429386210874\\
-1.51999359871974	0.539288628155878\\
-1.51920624124825	0.539148200002011\\
-1.51841888377676	0.539008101480045\\
-1.51763152630526	0.538868332320643\\
-1.51684416883377	0.538728892254351\\
-1.51605681136227	0.5385897810116\\
-1.51526945389078	0.53845099832271\\
-1.51448209641928	0.538312543917885\\
-1.51369473894779	0.538174417527216\\
-1.51290738147629	0.538036618880682\\
-1.5121200240048	0.537899147708146\\
-1.51133266653331	0.537762003739362\\
-1.51054530906181	0.537625186703967\\
-1.50975795159032	0.537488696331486\\
-1.50897059411882	0.537352532351335\\
-1.50818323664733	0.537216694492813\\
-1.50739587917584	0.537081182485108\\
-1.50660852170434	0.536945996057298\\
-1.50582116423285	0.536811134938348\\
-1.50503380676135	0.536676598857108\\
-1.50424644928986	0.53654238754232\\
-1.50345909181836	0.536408500722613\\
-1.50267173434687	0.536274938126506\\
-1.50188437687537	0.536141699482406\\
-1.50109701940388	0.536008784518608\\
-1.50030966193239	0.535876192963296\\
-1.49952230446089	0.535743924544547\\
-1.4987349469894	0.535611978990322\\
-1.4979475895179	0.535480356028475\\
-1.49716023204641	0.535349055386749\\
-1.49637287457491	0.535218076792777\\
-1.49558551710342	0.535087419974081\\
-1.49479815963193	0.534957084658076\\
-1.49401080216043	0.534827070572064\\
-1.49322344468894	0.53469737744324\\
-1.49243608721744	0.53456800499869\\
-1.49164872974595	0.534438952965386\\
-1.49086137227445	0.534310221070199\\
-1.49007401480296	0.534181809039885\\
-1.48928665733147	0.534053716601093\\
-1.48849929985997	0.533925943480365\\
-1.48771194238848	0.533798489404133\\
-1.48692458491698	0.533671354098721\\
-1.48613722744549	0.533544537290347\\
-1.48534986997399	0.533418038705119\\
-1.4845625125025	0.533291858069038\\
-1.48377515503101	0.533165995107998\\
-1.48298779755951	0.533040449547784\\
-1.48220044008802	0.532915221114076\\
-1.48141308261652	0.532790309532446\\
-1.48062572514503	0.53266571452836\\
-1.47983836767353	0.532541435827177\\
-1.47905101020204	0.532417473154148\\
-1.47826365273055	0.532293826234419\\
-1.47747629525905	0.532170494793031\\
-1.47668893778756	0.532047478554917\\
-1.47590158031606	0.531924777244905\\
-1.47511422284457	0.531802390587717\\
-1.47432686537307	0.531680318307971\\
-1.47353950790158	0.531558560130178\\
-1.47275215043009	0.531437115778744\\
-1.47196479295859	0.531315984977972\\
-1.4711774354871	0.531195167452057\\
-1.4703900780156	0.531074662925093\\
-1.46960272054411	0.530954471121066\\
-1.46881536307261	0.53083459176386\\
-1.46802800560112	0.530715024577255\\
-1.46724064812963	0.530595769284925\\
-1.46645329065813	0.530476825610443\\
-1.46566593318664	0.530358193277277\\
-1.46487857571514	0.530239872008791\\
-1.46409121824365	0.530121861528246\\
-1.46330386077215	0.530004161558801\\
-1.46251650330066	0.529886771823513\\
-1.46172914582917	0.529769692045331\\
-1.46094178835767	0.529652921947108\\
-1.46015443088618	0.529536461251592\\
-1.45936707341468	0.529420309681428\\
-1.45857971594319	0.529304466959159\\
-1.45779235847169	0.529188932807227\\
-1.4570050010002	0.529073706947973\\
-1.45621764352871	0.528958789103635\\
-1.45543028605721	0.52884417899635\\
-1.45464292858572	0.528729876348154\\
-1.45385557111422	0.528615880880985\\
-1.45306821364273	0.528502192316673\\
-1.45228085617123	0.528388810376956\\
-1.45149349869974	0.528275734783465\\
-1.45070614122825	0.528162965257734\\
-1.44991878375675	0.528050501521195\\
-1.44913142628526	0.527938343295184\\
-1.44834406881376	0.527826490300932\\
-1.44755671134227	0.527714942259574\\
-1.44676935387077	0.527603698892144\\
-1.44598199639928	0.527492759919578\\
-1.44519463892779	0.527382125062713\\
-1.44440728145629	0.527271794042286\\
-1.4436199239848	0.527161766578937\\
-1.4428325665133	0.527052042393205\\
-1.44204520904181	0.526942621205535\\
-1.44125785157031	0.526833502736268\\
-1.44047049409882	0.526724686705653\\
-1.43968313662733	0.526616172833839\\
-1.43889577915583	0.526507960840876\\
-1.43810842168434	0.526400050446717\\
-1.43732106421284	0.52629244137122\\
-1.43653370674135	0.526185133334146\\
-1.43574634926985	0.526078126055155\\
-1.43495899179836	0.525971419253815\\
-1.43417163432687	0.525865012649596\\
-1.43338427685537	0.525758905961872\\
-1.43259691938388	0.52565309890992\\
-1.43180956191238	0.525547591212921\\
-1.43102220444089	0.525442382589963\\
-1.43023484696939	0.525337472760034\\
-1.4294474894979	0.525232861442032\\
-1.42866013202641	0.525128548354757\\
-1.42787277455491	0.525024533216912\\
-1.42708541708342	0.524920815747109\\
-1.42629805961192	0.524817395663864\\
-1.42551070214043	0.524714272685598\\
-1.42472334466893	0.52461144653064\\
-1.42393598719744	0.524508916917222\\
-1.42314862972595	0.524406683563484\\
-1.42236127225445	0.524304746187473\\
-1.42157391478296	0.52420310450714\\
-1.42078655731146	0.524101758240344\\
-1.41999919983997	0.524000707104854\\
-1.41921184236847	0.523899950818342\\
-1.41842448489698	0.52379948909839\\
-1.41763712742548	0.523699321662485\\
-1.41684976995399	0.523599448228023\\
-1.4160624124825	0.52349986851231\\
-1.415275055011	0.523400582232556\\
-1.41448769753951	0.523301589105883\\
-1.41370034006801	0.52320288884932\\
-1.41291298259652	0.523104481179803\\
-1.41212562512502	0.523006365814181\\
-1.41133826765353	0.522908542469209\\
-1.41055091018204	0.522811010861552\\
-1.40976355271054	0.522713770707784\\
-1.40897619523905	0.522616821724388\\
-1.40818883776755	0.522520163627761\\
-1.40740148029606	0.522423796134204\\
-1.40661412282456	0.522327718959934\\
-1.40582676535307	0.522231931821075\\
-1.40503940788158	0.52213643443366\\
-1.40425205041008	0.522041226513639\\
-1.40346469293859	0.521946307776867\\
-1.40267733546709	0.521851677939112\\
-1.4018899779956	0.521757336716057\\
-1.4011026205241	0.521663283823292\\
-1.40031526305261	0.521569518976319\\
-1.39952790558112	0.521476041890556\\
-1.39874054810962	0.521382852281329\\
-1.39795319063813	0.521289949863879\\
-1.39716583316663	0.521197334353358\\
-1.39637847569514	0.521105005464834\\
-1.39559111822364	0.521012962913283\\
-1.39480376075215	0.520921206413598\\
-1.39401640328066	0.520829735680585\\
-1.39322904580916	0.520738550428962\\
-1.39244168833767	0.520647650373362\\
-1.39165433086617	0.520557035228332\\
-1.39086697339468	0.520466704708334\\
-1.39007961592318	0.520376658527743\\
-1.38929225845169	0.520286896400849\\
-1.3885049009802	0.520197418041857\\
-1.3877175435087	0.520108223164887\\
-1.38693018603721	0.520019311483976\\
-1.38614282856571	0.519930682713073\\
-1.38535547109422	0.519842336566044\\
-1.38456811362272	0.519754272756674\\
-1.38378075615123	0.51966649099866\\
-1.38299339867974	0.519578991005617\\
-1.38220604120824	0.519491772491075\\
-1.38141868373675	0.519404835168484\\
-1.38063132626525	0.519318178751208\\
-1.37984396879376	0.519231802952529\\
-1.37905661132226	0.519145707485646\\
-1.37826925385077	0.519059892063675\\
-1.37748189637928	0.518974356399653\\
-1.37669453890778	0.51888910020653\\
-1.37590718143629	0.518804123197178\\
-1.37511982396479	0.518719425084386\\
-1.3743324664933	0.51863500558086\\
-1.3735451090218	0.518550864399227\\
-1.37275775155031	0.518467001252034\\
-1.37197039407882	0.518383415851743\\
-1.37118303660732	0.518300107910739\\
-1.37039567913583	0.518217077141326\\
-1.36960832166433	0.518134323255726\\
-1.36882096419284	0.518051845966084\\
-1.36803360672134	0.517969644984461\\
-1.36724624924985	0.517887720022844\\
-1.36645889177836	0.517806070793135\\
-1.36567153430686	0.517724697007161\\
-1.36488417683537	0.517643598376668\\
-1.36409681936387	0.517562774613325\\
-1.36330946189238	0.517482225428721\\
-1.36252210442088	0.517401950534366\\
-1.36173474694939	0.517321949641695\\
-1.3609473894779	0.517242222462061\\
-1.3601600320064	0.517162768706744\\
-1.35937267453491	0.517083588086942\\
-1.35858531706341	0.517004680313779\\
-1.35779795959192	0.516926045098302\\
-1.35701060212042	0.51684768215148\\
-1.35622324464893	0.516769591184203\\
-1.35543588717744	0.516691771907291\\
-1.35464852970594	0.516614224031482\\
-1.35386117223445	0.516536947267441\\
-1.35307381476295	0.516459941325757\\
-1.35228645729146	0.516383205916942\\
-1.35149909981996	0.516306740751436\\
-1.35071174234847	0.516230545539599\\
-1.34992438487698	0.516154619991721\\
-1.34913702740548	0.516078963818015\\
-1.34834966993399	0.51600357672862\\
-1.34756231246249	0.515928458433601\\
-1.346774954991	0.515853608642947\\
-1.3459875975195	0.515779027066578\\
-1.34520024004801	0.515704713414337\\
-1.34441288257652	0.515630667395994\\
-1.34362552510502	0.515556888721246\\
-1.34283816763353	0.515483377099717\\
-1.34205081016203	0.515410132240961\\
-1.34126345269054	0.515337153854455\\
-1.34047609521904	0.515264441649608\\
-1.33968873774755	0.515191995335754\\
-1.33890138027605	0.515119814622158\\
-1.33811402280456	0.515047899218011\\
-1.33732666533307	0.514976248832433\\
-1.33653930786157	0.514904863174475\\
-1.33575195039008	0.514833741953117\\
-1.33496459291858	0.514762884877265\\
-1.33417723544709	0.514692291655757\\
-1.33338987797559	0.514621961997361\\
-1.3326025205041	0.514551895610775\\
-1.33181516303261	0.514482092204627\\
-1.33102780556111	0.514412551487474\\
-1.33024044808962	0.514343273167808\\
-1.32945309061812	0.514274256954047\\
-1.32866573314663	0.514205502554542\\
-1.32787837567513	0.514137009677577\\
-1.32709101820364	0.514068778031366\\
-1.32630366073215	0.514000807324055\\
-1.32551630326065	0.513933097263722\\
-1.32472894578916	0.513865647558378\\
-1.32394158831766	0.513798457915965\\
-1.32315423084617	0.51373152804436\\
-1.32236687337467	0.513664857651372\\
-1.32157951590318	0.513598446444742\\
-1.32079215843169	0.513532294132147\\
-1.32000480096019	0.513466400421194\\
-1.3192174434887	0.513400765019429\\
-1.3184300860172	0.513335387634327\\
-1.31764272854571	0.513270267973301\\
-1.31685537107421	0.513205405743696\\
-1.31606801360272	0.513140800652794\\
-1.31528065613123	0.51307645240781\\
-1.31449329865973	0.513012360715897\\
-1.31370594118824	0.51294852528414\\
-1.31291858371674	0.512884945819563\\
-1.31213122624525	0.512821622029126\\
-1.31134386877375	0.512758553619721\\
-1.31055651130226	0.51269574029818\\
-1.30976915383077	0.512633181771272\\
-1.30898179635927	0.512570877745702\\
-1.30819443888778	0.512508827928112\\
-1.30740708141628	0.51244703202508\\
-1.30661972394479	0.512385489743125\\
-1.30583236647329	0.512324200788701\\
-1.3050450090018	0.512263164868202\\
-1.30425765153031	0.512202381687958\\
-1.30347029405881	0.51214185095424\\
-1.30268293658732	0.512081572373255\\
-1.30189557911582	0.512021545651153\\
-1.30110822164433	0.511961770494019\\
-1.30032086417283	0.511902246607882\\
-1.29953350670134	0.511842973698706\\
-1.29874614922985	0.511783951472398\\
-1.29795879175835	0.511725179634804\\
-1.29717143428686	0.511666657891712\\
-1.29638407681536	0.511608385948849\\
-1.29559671934387	0.511550363511883\\
-1.29480936187237	0.511492590286425\\
-1.29402200440088	0.511435065978024\\
-1.29323464692939	0.511377790292174\\
-1.29244728945789	0.511320762934311\\
-1.2916599319864	0.511263983609809\\
-1.2908725745149	0.511207452023988\\
-1.29008521704341	0.511151167882111\\
-1.28929785957191	0.511095130889382\\
-1.28851050210042	0.511039340750947\\
-1.28772314462893	0.510983797171899\\
-1.28693578715743	0.510928499857271\\
-1.28614842968594	0.510873448512042\\
-1.28536107221444	0.510818642841135\\
-1.28457371474295	0.510764082549415\\
-1.28378635727145	0.510709767341695\\
-1.28299899979996	0.51065569692273\\
-1.28221164232847	0.510601870997221\\
-1.28142428485697	0.510548289269814\\
-1.28063692738548	0.510494951445101\\
-1.27984956991398	0.51044185722762\\
-1.27906221244249	0.510389006321854\\
-1.27827485497099	0.510336398432233\\
-1.2774874974995	0.510284033263133\\
-1.27670014002801	0.510231910518877\\
-1.27591278255651	0.510180029903734\\
-1.27512542508502	0.510128391121923\\
-1.27433806761352	0.510076993877607\\
-1.27355071014203	0.510025837874899\\
-1.27276335267053	0.509974922817859\\
-1.27197599519904	0.509924248410496\\
-1.27118863772755	0.509873814356766\\
-1.27040128025605	0.509823620360575\\
-1.26961392278456	0.509773666125777\\
-1.26882656531306	0.509723951356178\\
-1.26803920784157	0.509674475755528\\
-1.26725185037007	0.509625239027532\\
-1.26646449289858	0.509576240875842\\
-1.26567713542709	0.50952748100406\\
-1.26488977795559	0.509478959115742\\
-1.2641024204841	0.50943067491439\\
-1.2633150630126	0.509382628103459\\
-1.26252770554111	0.509334818386357\\
-1.26174034806961	0.50928724546644\\
-1.26095299059812	0.509239909047017\\
-1.26016563312663	0.509192808831351\\
-1.25937827565513	0.509145944522654\\
-1.25859091818364	0.509099315824092\\
-1.25780356071214	0.509052922438785\\
-1.25701620324065	0.509006764069802\\
-1.25622884576915	0.50896084042017\\
-1.25544148829766	0.508915151192865\\
-1.25465413082616	0.508869696090821\\
-1.25386677335467	0.508824474816923\\
-1.25307941588318	0.508779487074011\\
-1.25229205841168	0.508734732564878\\
-1.25150470094019	0.508690210992275\\
-1.25071734346869	0.508645922058905\\
-1.2499299859972	0.508601865467428\\
-1.2491426285257	0.508558040920458\\
-1.24835527105421	0.508514448120567\\
-1.24756791358272	0.50847108677028\\
-1.24678055611122	0.50842795657208\\
-1.24599319863973	0.508385057228407\\
-1.24520584116823	0.508342388441656\\
-1.24441848369674	0.508299949914181\\
-1.24363112622525	0.508257741348292\\
-1.24284376875375	0.508215762446255\\
-1.24205641128226	0.508174012910298\\
-1.24126905381076	0.508132492442603\\
-1.24048169633927	0.508091200745313\\
-1.23969433886777	0.508050137520528\\
-1.23890698139628	0.508009302470306\\
-1.23811962392478	0.507968695296667\\
-1.23733226645329	0.507928315701587\\
-1.2365449089818	0.507888163387004\\
-1.2357575515103	0.507848238054815\\
-1.23497019403881	0.507808539406877\\
-1.23418283656731	0.507769067145008\\
-1.23339547909582	0.507729820970985\\
-1.23260812162432	0.507690800586548\\
-1.23182076415283	0.507652005693397\\
-1.23103340668134	0.507613435993192\\
-1.23024604920984	0.507575091187558\\
-1.22945869173835	0.507536970978078\\
-1.22867133426685	0.507499075066302\\
-1.22788397679536	0.507461403153737\\
-1.22709661932386	0.507423954941857\\
-1.22630926185237	0.507386730132098\\
-1.22552190438088	0.507349728425856\\
-1.22473454690938	0.507312949524495\\
-1.22394718943789	0.507276393129341\\
-1.22315983196639	0.507240058941683\\
-1.2223724744949	0.507203946662775\\
-1.2215851170234	0.507168055993837\\
-1.22079775955191	0.507132386636051\\
-1.22001040208042	0.507096938290566\\
-1.21922304460892	0.507061710658496\\
-1.21843568713743	0.507026703440921\\
-1.21764832966593	0.506991916338887\\
-1.21686097219444	0.506957349053403\\
-1.21607361472294	0.506923001285449\\
-1.21528625725145	0.506888872735969\\
-1.21449889977996	0.506854963105874\\
-1.21371154230846	0.506821272096044\\
-1.21292418483697	0.506787799407324\\
-1.21213682736547	0.506754544740528\\
-1.21134946989398	0.506721507796439\\
-1.21056211242248	0.506688688275805\\
-1.20977475495099	0.506656085879347\\
-1.2089873974795	0.506623700307752\\
-1.208200040008	0.506591531261675\\
-1.20741268253651	0.506559578441743\\
-1.20662532506501	0.506527841548553\\
-1.20583796759352	0.506496320282667\\
-1.20505061012202	0.506465014344623\\
-1.20426325265053	0.506433923434927\\
-1.20347589517904	0.506403047254055\\
-1.20268853770754	0.506372385502454\\
-1.20190118023605	0.506341937880544\\
-1.20111382276455	0.506311704088714\\
-1.20032646529306	0.506281683827328\\
-1.19953910782156	0.506251876796717\\
-1.19875175035007	0.50622228269719\\
-1.19796439287858	0.506192901229026\\
-1.19717703540708	0.506163732092476\\
-1.19638967793559	0.506134774987764\\
-1.19560232046409	0.50610602961509\\
-1.1948149629926	0.506077495674625\\
-1.1940276055211	0.506049172866515\\
-1.19324024804961	0.506021060890881\\
-1.19245289057812	0.505993159447816\\
-1.19166553310662	0.505965468237392\\
-1.19087817563513	0.505937986959651\\
-1.19009081816363	0.505910715314614\\
-1.18930346069214	0.505883653002275\\
-1.18851610322064	0.505856799722608\\
-1.18772874574915	0.505830155175556\\
-1.18694138827766	0.505803719061047\\
-1.18615403080616	0.505777491078979\\
-1.18536667333467	0.505751470929229\\
-1.18457931586317	0.505725658311653\\
-1.18379195839168	0.505700052926082\\
-1.18300460092018	0.505674654472326\\
-1.18221724344869	0.505649462650173\\
-1.1814298859772	0.505624477159389\\
-1.1806425285057	0.50559969769972\\
-1.17985517103421	0.505575123970889\\
-1.17906781356271	0.505550755672598\\
-1.17828045609122	0.505526592504531\\
-1.17749309861972	0.505502634166348\\
-1.17670574114823	0.505478880357694\\
-1.17591838367674	0.505455330778187\\
-1.17513102620524	0.505431985127434\\
-1.17434366873375	0.505408843105017\\
-1.17355631126225	0.5053859044105\\
-1.17276895379076	0.505363168743431\\
-1.17198159631926	0.505340635803336\\
-1.17119423884777	0.505318305289727\\
-1.17040688137627	0.505296176902094\\
-1.16961952390478	0.505274250339913\\
-1.16883216643329	0.50525252530264\\
-1.16804480896179	0.505231001489717\\
-1.1672574514903	0.505209678600566\\
-1.1664700940188	0.505188556334596\\
-1.16568273654731	0.505167634391198\\
-1.16489537907582	0.505146912469747\\
-1.16410802160432	0.505126390269603\\
-1.16332066413283	0.505106067490112\\
-1.16253330666133	0.505085943830601\\
-1.16174594918984	0.505066018990389\\
-1.16095859171834	0.505046292668773\\
-1.16017123424685	0.505026764565042\\
-1.15938387677536	0.505007434378468\\
-1.15859651930386	0.50498830180831\\
-1.15780916183237	0.504969366553814\\
-1.15702180436087	0.504950628314214\\
-1.15623444688938	0.50493208678873\\
-1.15544708941788	0.504913741676569\\
-1.15465973194639	0.504895592676927\\
-1.15387237447489	0.504877639488989\\
-1.1530850170034	0.504859881811926\\
-1.15229765953191	0.5048423193449\\
-1.15151030206041	0.504824951787061\\
-1.15072294458892	0.504807778837549\\
-1.14993558711742	0.504790800195491\\
-1.14914822964593	0.504774015560009\\
-1.14836087217443	0.504757424630209\\
-1.14757351470294	0.504741027105192\\
-1.14678615723145	0.50472482268405\\
-1.14599879975995	0.504708811065861\\
-1.14521144228846	0.504692991949699\\
-1.14442408481696	0.504677365034627\\
-1.14363672734547	0.504661930019705\\
-1.14284936987397	0.504646686603977\\
-1.14206201240248	0.504631634486485\\
-1.14127465493099	0.504616773366263\\
-1.14048729745949	0.504602102942336\\
-1.139699939988	0.504587622913726\\
-1.1389125825165	0.504573332979446\\
-1.13812522504501	0.504559232838502\\
-1.13733786757351	0.504545322189895\\
-1.13655051010202	0.504531600732624\\
-1.13576315263053	0.504518068165677\\
-1.13497579515903	0.50450472418804\\
-1.13418843768754	0.504491568498696\\
-1.13340108021604	0.50447860079662\\
-1.13261372274455	0.504465820780787\\
-1.13182636527305	0.504453228150163\\
-1.13103900780156	0.504440822603716\\
-1.13025165033007	0.504428603840408\\
-1.12946429285857	0.504416571559196\\
-1.12867693538708	0.50440472545904\\
-1.12788957791558	0.504393065238892\\
-1.12710222044409	0.504381590597706\\
-1.12631486297259	0.504370301234433\\
-1.1255275055011	0.504359196848021\\
-1.12474014802961	0.504348277137419\\
-1.12395279055811	0.504337541801573\\
-1.12316543308662	0.504326990539432\\
-1.12237807561512	0.504316623049941\\
-1.12159071814363	0.504306439032047\\
-1.12080336067213	0.504296438184697\\
-1.12001600320064	0.504286620206837\\
-1.11922864572915	0.504276984797417\\
-1.11844128825765	0.504267531655386\\
-1.11765393078616	0.504258260479695\\
-1.11686657331466	0.504249170969297\\
-1.11607921584317	0.504240262823147\\
-1.11529185837167	0.504231535740203\\
-1.11450450090018	0.504222989419423\\
-1.11371714342869	0.504214623559772\\
-1.11292978595719	0.504206437860216\\
-1.1121424284857	0.504198432019723\\
-1.1113550710142	0.504190605737269\\
-1.11056771354271	0.504182958711831\\
-1.10978035607121	0.504175490642391\\
-1.10899299859972	0.504168201227936\\
-1.10820564112823	0.50416109016746\\
-1.10741828365673	0.504154157159958\\
-1.10663092618524	0.504147401904434\\
-1.10584356871374	0.504140824099898\\
-1.10505621124225	0.504134423445365\\
-1.10426885377075	0.504128199639856\\
-1.10348149629926	0.5041221523824\\
-1.10269413882777	0.504116281372034\\
-1.10190678135627	0.5041105863078\\
-1.10111942388478	0.50410506688875\\
-1.10033206641328	0.504099722813942\\
-1.09954470894179	0.504094553782445\\
-1.09875735147029	0.504089559493334\\
-1.0979699939988	0.504084739645694\\
-1.09718263652731	0.50408009393862\\
-1.09639527905581	0.504075622071214\\
-1.09560792158432	0.504071323742592\\
-1.09482056411282	0.504067198651876\\
-1.09403320664133	0.504063246498202\\
-1.09324584916983	0.504059466980713\\
-1.09245849169834	0.504055859798567\\
-1.09167113422685	0.504052424650929\\
-1.09088377675535	0.50404916123698\\
-1.09009641928386	0.504046069255911\\
-1.08930906181236	0.504043148406923\\
-1.08852170434087	0.504040398389233\\
-1.08773434686937	0.504037818902071\\
-1.08694698939788	0.504035409644677\\
-1.08615963192639	0.504033170316307\\
-1.08537227445489	0.50403110061623\\
-1.0845849169834	0.504029200243729\\
-1.0837975595119	0.504027468898101\\
-1.08301020204041	0.504025906278658\\
-1.08222284456891	0.504024512084728\\
-1.08143548709742	0.504023286015653\\
-1.08064812962593	0.50402222777079\\
-1.07986077215443	0.504021337049515\\
-1.07907341468294	0.504020613551216\\
-1.07828605721144	0.504020056975301\\
-1.07749869973995	0.504019667021192\\
-1.07671134226845	0.504019443388331\\
-1.07592398479696	0.504019385776174\\
-1.07513662732546	0.504019493884198\\
-1.07434926985397	0.504019767411897\\
-1.07356191238248	0.504020206058782\\
-1.07277455491098	0.504020809524384\\
-1.07198719743949	0.504021577508253\\
-1.07119983996799	0.504022509709957\\
-1.0704124824965	0.504023605829084\\
-1.069625125025	0.504024865565243\\
-1.06883776755351	0.504026288618062\\
-1.06805041008202	0.504027874687192\\
-1.06726305261052	0.504029623472299\\
-1.06647569513903	0.504031534673077\\
-1.06568833766753	0.504033607989236\\
-1.06490098019604	0.504035843120511\\
-1.06411362272454	0.504038239766658\\
-1.06332626525305	0.504040797627454\\
-1.06253890778156	0.504043516402702\\
-1.06175155031006	0.504046395792224\\
-1.06096419283857	0.504049435495867\\
-1.06017683536707	0.504052635213504\\
-1.05938947789558	0.504055994645026\\
-1.05860212042408	0.504059513490354\\
-1.05781476295259	0.504063191449431\\
-1.0570274054811	0.504067028222225\\
-1.0562400480096	0.504071023508728\\
-1.05545269053811	0.504075177008959\\
-1.05466533306661	0.504079488422963\\
-1.05387797559512	0.504083957450809\\
-1.05309061812362	0.504088583792595\\
-1.05230326065213	0.504093367148443\\
-1.05151590318064	0.504098307218504\\
-1.05072854570914	0.504103403702956\\
-1.04994118823765	0.504108656302003\\
-1.04915383076615	0.504114064715878\\
-1.04836647329466	0.504119628644843\\
-1.04757911582316	0.504125347789188\\
-1.04679175835167	0.504131221849231\\
-1.04600440088018	0.504137250525321\\
-1.04521704340868	0.504143433517833\\
-1.04442968593719	0.504149770527175\\
-1.04364232846569	0.504156261253785\\
-1.0428549709942	0.504162905398129\\
-1.0420676135227	0.504169702660707\\
-1.04128025605121	0.504176652742047\\
-1.04049289857972	0.50418375534271\\
-1.03970554110822	0.504191010163288\\
-1.03891818363673	0.504198416904404\\
-1.03813082616523	0.504205975266718\\
-1.03734346869374	0.504213684950916\\
-1.03655611122224	0.504221545657721\\
-1.03576875375075	0.504229557087889\\
-1.03498139627926	0.504237718942207\\
-1.03419403880776	0.504246030921498\\
-1.03340668133627	0.504254492726621\\
-1.03261932386477	0.504263104058464\\
-1.03183196639328	0.504271864617956\\
-1.03104460892178	0.504280774106056\\
-1.03025725145029	0.504289832223762\\
-1.0294698939788	0.504299038672105\\
-1.0286825365073	0.504308393152155\\
-1.02789517903581	0.504317895365016\\
-1.02710782156431	0.504327545011829\\
-1.02632046409282	0.504337341793774\\
-1.02553310662132	0.504347285412065\\
-1.02474574914983	0.504357375567956\\
-1.02395839167834	0.504367611962739\\
-1.02317103420684	0.504377994297743\\
-1.02238367673535	0.504388522274337\\
-1.02159631926385	0.504399195593928\\
-1.02080896179236	0.504410013957961\\
-1.02002160432086	0.504420977067924\\
-1.01923424684937	0.504432084625342\\
-1.01844688937788	0.50444333633178\\
-1.01765953190638	0.504454731888845\\
-1.01687217443489	0.504466270998186\\
-1.01608481696339	0.504477953361488\\
-1.0152974594919	0.504489778680485\\
-1.0145101020204	0.504501746656945\\
-1.01372274454891	0.504513856992683\\
-1.01293538707742	0.504526109389555\\
-1.01214802960592	0.504538503549461\\
-1.01136067213443	0.504551039174341\\
-1.01057331466293	0.504563715966181\\
-1.00978595719144	0.504576533627011\\
-1.00899859971994	0.504589491858902\\
-1.00821124224845	0.504602590363972\\
-1.00742388477696	0.504615828844383\\
-1.00663652730546	0.504629207002342\\
-1.00584916983397	0.5046427245401\\
-1.00506181236247	0.504656381159956\\
-1.00427445489098	0.504670176564253\\
-1.00348709741948	0.504684110455381\\
-1.00269973994799	0.504698182535777\\
-1.0019123824765	0.504712392507922\\
-1.001125025005	0.504726740074349\\
-1.00033766753351	0.504741224937635\\
-0.999550310062012	0.504755846800406\\
-0.998762952590518	0.504770605365335\\
-0.997975595119024	0.504785500335146\\
-0.997188237647529	0.504800531412609\\
-0.996400880176035	0.504815698300546\\
-0.995613522704541	0.504831000701825\\
-0.994826165233046	0.504846438319366\\
-0.994038807761552	0.50486201085614\\
-0.993251450290058	0.504877718015166\\
-0.992464092818564	0.504893559499515\\
-0.991676735347069	0.504909535012309\\
-0.990889377875575	0.504925644256721\\
-0.990102020404081	0.504941886935977\\
-0.989314662932586	0.504958262753353\\
-0.988527305461092	0.504974771412179\\
-0.987739947989598	0.504991412615836\\
-0.986952590518103	0.50500818606776\\
-0.986165233046609	0.50502509147144\\
-0.985377875575115	0.505042128530417\\
-0.984590518103621	0.505059296948286\\
-0.983803160632126	0.505076596428699\\
-0.983015803160632	0.505094026675361\\
-0.982228445689138	0.50511158739203\\
-0.981441088217643	0.505129278282522\\
-0.980653730746149	0.505147099050708\\
-0.979866373274655	0.505165049400515\\
-0.979079015803161	0.505183129035925\\
-0.978291658331666	0.505201337660976\\
-0.977504300860172	0.505219674979767\\
-0.976716943388678	0.505238140696449\\
-0.975929585917183	0.505256734515235\\
-0.975142228445689	0.505275456140392\\
-0.974354870974195	0.505294305276248\\
-0.9735675135027	0.505313281627188\\
-0.972780156031206	0.505332384897657\\
-0.971992798559712	0.505351614792158\\
-0.971205441088217	0.505370971015254\\
-0.970418083616723	0.505390453271568\\
-0.969630726145229	0.505410061265783\\
-0.968843368673735	0.505429794702642\\
-0.96805601120224	0.505449653286949\\
-0.967268653730746	0.505469636723569\\
-0.966481296259252	0.50548974471743\\
-0.965693938787757	0.50550997697352\\
-0.964906581316263	0.505530333196889\\
-0.964119223844769	0.50555081309265\\
-0.963331866373275	0.505571416365979\\
-0.96254450890178	0.505592142722115\\
-0.961757151430286	0.50561299186636\\
-0.960969793958792	0.50563396350408\\
-0.960182436487298	0.505655057340704\\
-0.959395079015803	0.505676273081728\\
-0.958607721544309	0.50569761043271\\
-0.957820364072814	0.505719069099274\\
-0.95703300660132	0.50574064878711\\
-0.956245649129826	0.505762349201973\\
-0.955458291658332	0.505784170049684\\
-0.954670934186837	0.50580611103613\\
-0.953883576715343	0.505828171867266\\
-0.953096219243849	0.505850352249113\\
-0.952308861772354	0.505872651887759\\
-0.95152150430086	0.505895070489361\\
-0.950734146829366	0.505917607760142\\
-0.949946789357871	0.505940263406395\\
-0.949159431886377	0.505963037134481\\
-0.948372074414883	0.505985928650831\\
-0.947584716943388	0.506008937661943\\
-0.946797359471894	0.506032063874387\\
-0.9460100020004	0.506055306994801\\
-0.945222644528906	0.506078666729895\\
-0.944435287057411	0.506102142786448\\
-0.943647929585917	0.506125734871312\\
-0.942860572114423	0.506149442691408\\
-0.942073214642928	0.50617326595373\\
-0.941285857171434	0.506197204365343\\
-0.94049849969994	0.506221257633386\\
-0.939711142228446	0.506245425465069\\
-0.938923784756951	0.506269707567676\\
-0.938136427285457	0.506294103648562\\
-0.937349069813963	0.506318613415158\\
-0.936561712342469	0.506343236574969\\
-0.935774354870974	0.506367972835572\\
-0.93498699739948	0.50639282190462\\
-0.934199639927985	0.506417783489842\\
-0.933412282456491	0.50644285729904\\
-0.932624924984997	0.506468043040094\\
-0.931837567513503	0.506493340420956\\
-0.931050210042008	0.506518749149659\\
-0.930262852570514	0.50654426893431\\
-0.92947549509902	0.506569899483092\\
-0.928688137627525	0.506595640504268\\
-0.927900780156031	0.506621491706175\\
-0.927113422684537	0.506647452797231\\
-0.926326065213043	0.506673523485932\\
-0.925538707741548	0.506699703480849\\
-0.924751350270054	0.506725992490637\\
-0.923963992798559	0.506752390224026\\
-0.923176635327065	0.506778896389828\\
-0.922389277855571	0.506805510696934\\
-0.921601920384077	0.506832232854314\\
-0.920814562912582	0.506859062571022\\
-0.920027205441088	0.506885999556189\\
-0.919239847969594	0.506913043519029\\
-0.9184524904981	0.506940194168838\\
-0.917665133026605	0.506967451214993\\
-0.916877775555111	0.506994814366954\\
-0.916090418083617	0.507022283334261\\
-0.915303060612122	0.50704985782654\\
-0.914515703140628	0.5070775375535\\
-0.913728345669134	0.507105322224931\\
-0.912940988197639	0.507133211550709\\
-0.912153630726145	0.507161205240793\\
-0.911366273254651	0.507189303005228\\
-0.910578915783157	0.507217504554141\\
-0.909791558311662	0.507245809597749\\
-0.909004200840168	0.507274217846349\\
-0.908216843368673	0.507302729010328\\
-0.907429485897179	0.507331342800156\\
-0.906642128425685	0.507360058926393\\
-0.905854770954191	0.507388877099683\\
-0.905067413482696	0.507417797030759\\
-0.904280056011202	0.507446818430439\\
-0.903492698539708	0.507475941009632\\
-0.902705341068214	0.507505164479333\\
-0.901917983596719	0.507534488550626\\
-0.901130626125225	0.507563912934685\\
-0.900343268653731	0.507593437342772\\
-0.899555911182236	0.507623061486238\\
-0.898768553710742	0.507652785076525\\
-0.897981196239248	0.507682607825165\\
-0.897193838767753	0.50771252944378\\
-0.896406481296259	0.507742549644084\\
-0.895619123824765	0.50777266813788\\
-0.894831766353271	0.507802884637065\\
-0.894044408881776	0.507833198853626\\
-0.893257051410282	0.507863610499643\\
-0.892469693938788	0.507894119287289\\
-0.891682336467293	0.507924724928828\\
-0.890894978995799	0.50795542713662\\
-0.890107621524305	0.507986225623116\\
-0.88932026405281	0.508017120100861\\
-0.888532906581316	0.508048110282498\\
-0.887745549109822	0.508079195880758\\
-0.886958191638328	0.508110376608473\\
-0.886170834166833	0.508141652178566\\
-0.885383476695339	0.508173022304057\\
-0.884596119223845	0.508204486698064\\
-0.88380876175235	0.508236045073797\\
-0.883021404280856	0.508267697144567\\
-0.882234046809362	0.508299442623777\\
-0.881446689337867	0.508331281224931\\
-0.880659331866373	0.508363212661629\\
-0.879871974394879	0.508395236647571\\
-0.879084616923385	0.508427352896551\\
-0.87829725945189	0.508459561122464\\
-0.877509901980396	0.508491861039306\\
-0.876722544508902	0.508524252361168\\
-0.875935187037407	0.508556734802244\\
-0.875147829565913	0.508589308076825\\
-0.874360472094419	0.508621971899305\\
-0.873573114622924	0.508654725984177\\
-0.87278575715143	0.508687570046034\\
-0.871998399679936	0.508720503799573\\
-0.871211042208442	0.50875352695959\\
-0.870423684736947	0.508786639240983\\
-0.869636327265453	0.508819840358755\\
-0.868848969793959	0.508853130028009\\
-0.868061612322464	0.50888650796395\\
-0.86727425485097	0.508919973881889\\
-0.866486897379476	0.50895352749724\\
-0.865699539907981	0.508987168525518\\
-0.864912182436487	0.509020896682347\\
-0.864124824964993	0.509054711683451\\
-0.863337467493499	0.509088613244663\\
-0.862550110022004	0.509122601081917\\
-0.86176275255051	0.509156674911256\\
-0.860975395079016	0.509190834448829\\
-0.860188037607521	0.509225079410887\\
-0.859400680136027	0.509259409513793\\
-0.858613322664533	0.509293824474013\\
-0.857825965193038	0.509328324008123\\
-0.857038607721544	0.509362907832804\\
-0.85625125025005	0.509397575664848\\
-0.855463892778556	0.509432327221152\\
-0.854676535307061	0.509467162218725\\
-0.853889177835567	0.509502080374681\\
-0.853101820364073	0.509537081406247\\
-0.852314462892579	0.509572165030757\\
-0.851527105421084	0.509607330965657\\
-0.85073974794959	0.509642578928502\\
-0.849952390478096	0.509677908636958\\
-0.849165033006601	0.509713319808801\\
-0.848377675535107	0.50974881216192\\
-0.847590318063613	0.509784385414315\\
-0.846802960592118	0.509820039284097\\
-0.846015603120624	0.509855773489491\\
-0.84522824564913	0.509891587748833\\
-0.844440888177635	0.509927481780573\\
-0.843653530706141	0.509963455303274\\
-0.842866173234647	0.509999508035613\\
-0.842078815763152	0.51003563969638\\
-0.841291458291658	0.510071850004481\\
-0.840504100820164	0.510108138678935\\
-0.83971674334867	0.510144505438877\\
-0.838929385877175	0.510180950003556\\
-0.838142028405681	0.51021747209234\\
-0.837354670934187	0.510254071424708\\
-0.836567313462693	0.51029074772026\\
-0.835779955991198	0.510327500698709\\
-0.834992598519704	0.510364330079888\\
-0.834205241048209	0.510401235583746\\
-0.833417883576715	0.51043821693035\\
-0.832630526105221	0.510475273839884\\
-0.831843168633727	0.510512406032652\\
-0.831055811162232	0.510549613229075\\
-0.830268453690738	0.510586895149694\\
-0.829481096219244	0.51062425151517\\
-0.82869373874775	0.510661682046284\\
-0.827906381276255	0.510699186463933\\
-0.827119023804761	0.51073676448914\\
-0.826331666333267	0.510774415843044\\
-0.825544308861772	0.510812140246909\\
-0.824756951390278	0.510849937422119\\
-0.823969593918784	0.510887807090178\\
-0.823182236447289	0.510925748972713\\
-0.822394878975795	0.510963762791475\\
-0.821607521504301	0.511001848268336\\
-0.820820164032806	0.511040005125292\\
-0.820032806561312	0.511078233084462\\
-0.819245449089818	0.511116531868088\\
-0.818458091618324	0.511154901198536\\
-0.817670734146829	0.5111933407983\\
-0.816883376675335	0.511231850389995\\
-0.816096019203841	0.511270429696361\\
-0.815308661732346	0.511309078440265\\
-0.814521304260852	0.5113477963447\\
-0.813733946789358	0.511386583132785\\
-0.812946589317864	0.511425438527762\\
-0.812159231846369	0.511464362253005\\
-0.811371874374875	0.511503354032013\\
-0.810584516903381	0.511542413588411\\
-0.809797159431886	0.511581540645953\\
-0.809009801960392	0.511620734928522\\
-0.808222444488898	0.511659996160128\\
-0.807435087017403	0.51169932406491\\
-0.806647729545909	0.511738718367137\\
-0.805860372074415	0.511778178791207\\
-0.805073014602921	0.511817705061648\\
-0.804285657131426	0.511857296903117\\
-0.803498299659932	0.511896954040403\\
-0.802710942188438	0.511936676198425\\
-0.801923584716943	0.511976463102234\\
-0.801136227245449	0.512016314477011\\
-0.800348869773955	0.51205623004807\\
-0.79956151230246	0.512096209540856\\
-0.798774154830966	0.512136252680948\\
-0.797986797359472	0.512176359194057\\
-0.797199439887977	0.512216528806028\\
-0.796412082416483	0.512256761242837\\
-0.795624724944989	0.512297056230597\\
-0.794837367473495	0.512337413495555\\
-0.794050010002	0.512377832764088\\
-0.793262652530506	0.512418313762713\\
-0.792475295059012	0.512458856218081\\
-0.791687937587517	0.512499459856978\\
-0.790900580116023	0.512540124406323\\
-0.790113222644529	0.512580849593177\\
-0.789325865173035	0.512621635144732\\
-0.78853850770154	0.512662480788321\\
-0.787751150230046	0.512703386251411\\
-0.786963792758552	0.51274435126161\\
-0.786176435287057	0.51278537554666\\
-0.785389077815563	0.512826458834444\\
-0.784601720344069	0.512867600852982\\
-0.783814362872574	0.512908801330434\\
-0.78302700540108	0.512950059995099\\
-0.782239647929586	0.512991376575414\\
-0.781452290458091	0.513032750799958\\
-0.780664932986597	0.51307418239745\\
-0.779877575515103	0.513115671096747\\
-0.779090218043609	0.513157216626851\\
-0.778302860572114	0.5131988187169\\
-0.77751550310062	0.51324047709618\\
-0.776728145629126	0.513282191494113\\
-0.775940788157631	0.513323961640267\\
-0.775153430686137	0.51336578726435\\
-0.774366073214643	0.513407668096215\\
-0.773578715743148	0.513449603865858\\
-0.772791358271654	0.513491594303416\\
-0.77200400080016	0.513533639139174\\
-0.771216643328666	0.513575738103557\\
-0.770429285857171	0.513617890927138\\
-0.769641928385677	0.513660097340633\\
-0.768854570914183	0.513702357074904\\
-0.768067213442688	0.513744669860959\\
-0.767279855971194	0.51378703542995\\
-0.7664924984997	0.513829453513177\\
-0.765705141028206	0.513871923842087\\
-0.764917783556711	0.513914446148272\\
-0.764130426085217	0.513957020163472\\
-0.763343068613723	0.513999645619576\\
-0.762555711142228	0.514042322248619\\
-0.761768353670734	0.514085049782786\\
-0.76098099619924	0.514127827954407\\
-0.760193638727745	0.514170656495966\\
-0.759406281256251	0.514213535140095\\
-0.758618923784757	0.51425646361957\\
-0.757831566313262	0.514299441667325\\
-0.757044208841768	0.51434246901644\\
-0.756256851370274	0.514385545400145\\
-0.75546949389878	0.514428670551822\\
-0.754682136427285	0.514471844205005\\
-0.753894778955791	0.51451506609338\\
-0.753107421484297	0.514558335950782\\
-0.752320064012802	0.5146016535112\\
-0.751532706541308	0.514645018508778\\
-0.750745349069814	0.514688430677809\\
-0.74995799159832	0.51473188975274\\
-0.749170634126825	0.514775395468175\\
-0.748383276655331	0.514818947558867\\
-0.747595919183837	0.514862545759727\\
-0.746808561712342	0.51490618980582\\
-0.746021204240848	0.514949879432363\\
-0.745233846769354	0.514993614374732\\
-0.74444648929786	0.515037394368456\\
-0.743659131826365	0.515081219149222\\
-0.742871774354871	0.515125088452872\\
-0.742084416883377	0.515169002015405\\
-0.741297059411882	0.515212959572976\\
-0.740509701940388	0.515256960861899\\
-0.739722344468894	0.515301005618644\\
-0.738934986997399	0.515345093579838\\
-0.738147629525905	0.515389224482271\\
-0.737360272054411	0.515433398062886\\
-0.736572914582917	0.515477614058788\\
-0.735785557111422	0.515521872207241\\
-0.734998199639928	0.515566172245667\\
-0.734210842168433	0.51561051391165\\
-0.733423484696939	0.515654896942932\\
-0.732636127225445	0.515699321077418\\
-0.731848769753951	0.515743786053172\\
-0.731061412282456	0.515788291608422\\
-0.730274054810962	0.515832837481552\\
-0.729486697339468	0.515877423411114\\
-0.728699339867974	0.51592204913582\\
-0.727911982396479	0.515966714394542\\
-0.727124624924985	0.51601141892632\\
-0.726337267453491	0.516056162470351\\
-0.725549909981996	0.516100944766002\\
-0.724762552510502	0.5161457655528\\
-0.723975195039008	0.516190624570436\\
-0.723187837567513	0.516235521558768\\
-0.722400480096019	0.516280456257816\\
-0.721613122624525	0.516325428407768\\
-0.720825765153031	0.516370437748976\\
-0.720038407681536	0.516415484021957\\
-0.719251050210042	0.516460566967397\\
-0.718463692738548	0.516505686326146\\
-0.717676335267053	0.516550841839222\\
-0.716888977795559	0.51659603324781\\
-0.716101620324065	0.516641260293262\\
-0.71531426285257	0.516686522717098\\
-0.714526905381076	0.516731820261008\\
-0.713739547909582	0.516777152666847\\
-0.712952190438088	0.516822519676643\\
-0.712164832966593	0.516867921032589\\
-0.711377475495099	0.516913356477051\\
-0.710590118023605	0.516958825752563\\
-0.70980276055211	0.517004328601828\\
-0.709015403080616	0.517049864767724\\
-0.708228045609122	0.517095433993294\\
-0.707440688137627	0.517141036021757\\
-0.706653330666133	0.5171866705965\\
-0.705865973194639	0.517232337461083\\
-0.705078615723145	0.51727803635924\\
-0.70429125825165	0.517323767034876\\
-0.703503900780156	0.517369529232066\\
-0.702716543308662	0.517415322695064\\
-0.701929185837167	0.517461147168292\\
-0.701141828365673	0.517507002396348\\
-0.700354470894179	0.517552888124006\\
-0.699567113422685	0.517598804096211\\
-0.69877975595119	0.517644750058084\\
-0.697992398479696	0.517690725754922\\
-0.697205041008202	0.517736730932197\\
-0.696417683536707	0.517782765335556\\
-0.695630326065213	0.517828828710823\\
-0.694842968593719	0.517874920803998\\
-0.694055611122224	0.517921041361257\\
-0.69326825365073	0.517967190128955\\
-0.692480896179236	0.518013366853622\\
-0.691693538707741	0.518059571281967\\
-0.690906181236247	0.518105803160877\\
-0.690118823764753	0.518152062237418\\
-0.689331466293259	0.518198348258832\\
-0.688544108821764	0.518244660972544\\
-0.68775675135027	0.518291000126155\\
-0.686969393878776	0.518337365467447\\
-0.686182036407281	0.518383756744382\\
-0.685394678935787	0.518430173705103\\
-0.684607321464293	0.518476616097931\\
-0.683819963992798	0.518523083671371\\
-0.683032606521304	0.518569576174109\\
-0.68224524904981	0.51861609335501\\
-0.681457891578316	0.518662634963124\\
-0.680670534106821	0.51870920074768\\
-0.679883176635327	0.518755790458094\\
-0.679095819163833	0.51880240384396\\
-0.678308461692338	0.518849040655059\\
-0.677521104220844	0.518895700641354\\
-0.67673374674935	0.518942383552992\\
-0.675946389277856	0.518989089140304\\
-0.675159031806361	0.519035817153806\\
-0.674371674334867	0.519082567344199\\
-0.673584316863373	0.519129339462369\\
-0.672796959391878	0.519176133259387\\
-0.672009601920384	0.519222948486509\\
-0.67122224444889	0.51926978489518\\
-0.670434886977395	0.51931664223703\\
-0.669647529505901	0.519363520263874\\
-0.668860172034407	0.519410418727718\\
-0.668072814562912	0.51945733738075\\
-0.667285457091418	0.519504275975353\\
-0.666498099619924	0.51955123426409\\
-0.66571074214843	0.519598211999719\\
-0.664923384676935	0.519645208935184\\
-0.664136027205441	0.519692224823617\\
-0.663348669733947	0.519739259418341\\
-0.662561312262453	0.519786312472869\\
-0.661773954790958	0.519833383740904\\
-0.660986597319464	0.519880472976337\\
-0.660199239847969	0.519927579933251\\
-0.659411882376475	0.519974704365923\\
-0.658624524904981	0.520021846028816\\
-0.657837167433487	0.520069004676588\\
-0.657049809961992	0.52011618006409\\
-0.656262452490498	0.520163371946361\\
-0.655475095019004	0.520210580078636\\
-0.654687737547509	0.520257804216342\\
-0.653900380076015	0.520305044115099\\
-0.653113022604521	0.520352299530721\\
-0.652325665133026	0.520399570219216\\
-0.651538307661532	0.520446855936786\\
-0.650750950190038	0.520494156439826\\
-0.649963592718544	0.520541471484928\\
-0.649176235247049	0.520588800828879\\
-0.648388877775555	0.520636144228659\\
-0.647601520304061	0.520683501441447\\
-0.646814162832566	0.520730872224617\\
-0.646026805361072	0.520778256335738\\
-0.645239447889578	0.520825653532577\\
-0.644452090418083	0.520873063573098\\
-0.643664732946589	0.520920486215463\\
-0.642877375475095	0.52096792121803\\
-0.642090018003601	0.521015368339357\\
-0.641302660532106	0.521062827338198\\
-0.640515303060612	0.521110297973508\\
-0.639727945589118	0.52115778000444\\
-0.638940588117624	0.521205273190345\\
-0.638153230646129	0.521252777290776\\
-0.637365873174635	0.521300292065485\\
-0.636578515703141	0.521347817274423\\
-0.635791158231646	0.521395352677743\\
-0.635003800760152	0.521442898035798\\
-0.634216443288658	0.521490453109143\\
-0.633429085817163	0.521538017658535\\
-0.632641728345669	0.52158559144493\\
-0.631854370874175	0.521633174229489\\
-0.63106701340268	0.521680765773575\\
-0.630279655931186	0.521728365838752\\
-0.629492298459692	0.52177597418679\\
-0.628704940988198	0.521823590579659\\
-0.627917583516703	0.521871214779536\\
-0.627130226045209	0.521918846548799\\
-0.626342868573715	0.521966485650033\\
-0.62555551110222	0.522014131846026\\
-0.624768153630726	0.522061784899771\\
-0.623980796159232	0.522109444574467\\
-0.623193438687737	0.522157110633518\\
-0.622406081216243	0.522204782840535\\
-0.621618723744749	0.522252460959334\\
-0.620831366273255	0.522300144753937\\
-0.62004400880176	0.522347833988576\\
-0.619256651330266	0.522395528427686\\
-0.618469293858772	0.522443227835912\\
-0.617681936387277	0.522490931978106\\
-0.616894578915783	0.522538640619329\\
-0.616107221444289	0.522586353524849\\
-0.615319863972795	0.522634070460144\\
-0.6145325065013	0.522681791190901\\
-0.613745149029806	0.522729515483013\\
-0.612957791558312	0.522777243102589\\
-0.612170434086817	0.522824973815943\\
-0.611383076615323	0.5228727073896\\
-0.610595719143829	0.522920443590298\\
-0.609808361672334	0.522968182184982\\
-0.60902100420084	0.523015922940813\\
-0.608233646729346	0.523063665625159\\
-0.607446289257851	0.523111410005603\\
-0.606658931786357	0.523159155849938\\
-0.605871574314863	0.52320690292617\\
-0.605084216843369	0.523254651002519\\
-0.604296859371874	0.523302399847418\\
-0.60350950190038	0.523350149229511\\
-0.602722144428886	0.523397898917659\\
-0.601934786957391	0.523445648680933\\
-0.601147429485897	0.523493398288622\\
-0.600360072014403	0.523541147510229\\
-0.599572714542909	0.523588896115469\\
-0.598785357071414	0.523636643874276\\
-0.59799799959992	0.523684390556796\\
-0.597210642128426	0.523732135933396\\
-0.596423284656931	0.523779879774653\\
-0.595635927185437	0.523827621851364\\
-0.594848569713943	0.523875361934543\\
-0.594061212242448	0.52392309979542\\
-0.593273854770954	0.523970835205441\\
-0.59248649729946	0.524018567936273\\
-0.591699139827966	0.524066297759799\\
-0.590911782356471	0.524114024448119\\
-0.590124424884977	0.524161747773555\\
-0.589337067413483	0.524209467508645\\
-0.588549709941988	0.524257183426149\\
-0.587762352470494	0.524304895299042\\
-0.586974994999	0.524352602900523\\
-0.586187637527505	0.52440030600401\\
-0.585400280056011	0.524448004383142\\
-0.584612922584517	0.524495697811776\\
-0.583825565113022	0.524543386063993\\
-0.583038207641528	0.524591068914093\\
-0.582250850170034	0.524638746136601\\
-0.58146349269854	0.524686417506261\\
-0.580676135227045	0.52473408279804\\
-0.579888777755551	0.524781741787128\\
-0.579101420284057	0.524829394248937\\
-0.578314062812562	0.524877039959103\\
-0.577526705341068	0.524924678693486\\
-0.576739347869574	0.524972310228168\\
-0.57595199039808	0.525019934339457\\
-0.575164632926585	0.525067550803883\\
-0.574377275455091	0.525115159398203\\
-0.573589917983597	0.525162759899399\\
-0.572802560512102	0.525210352084675\\
-0.572015203040608	0.525257935731465\\
-0.571227845569114	0.525305510617426\\
-0.570440488097619	0.525353076520442\\
-0.569653130626125	0.525400633218624\\
-0.568865773154631	0.525448180490308\\
-0.568078415683137	0.52549571811406\\
-0.567291058211642	0.52554324586867\\
-0.566503700740148	0.525590763533159\\
-0.565716343268654	0.525638270886772\\
-0.564928985797159	0.525685767708988\\
-0.564141628325665	0.525733253779508\\
-0.563354270854171	0.525780728878267\\
-0.562566913382677	0.525828192785426\\
-0.561779555911182	0.525875645281377\\
-0.560992198439688	0.525923086146742\\
-0.560204840968193	0.525970515162373\\
-0.559417483496699	0.52601793210935\\
-0.558630126025205	0.526065336768987\\
-0.557842768553711	0.526112728922828\\
-0.557055411082216	0.526160108352646\\
-0.556268053610722	0.526207474840448\\
-0.555480696139228	0.526254828168473\\
-0.554693338667734	0.52630216811919\\
-0.553905981196239	0.526349494475302\\
-0.553118623724745	0.526396807019745\\
-0.552331266253251	0.526444105535687\\
-0.551543908781756	0.52649138980653\\
-0.550756551310262	0.526538659615909\\
-0.549969193838768	0.526585914747693\\
-0.549181836367274	0.526633154985986\\
-0.548394478895779	0.526680380115126\\
-0.547607121424285	0.526727589919686\\
-0.546819763952791	0.526774784184473\\
-0.546032406481296	0.52682196269453\\
-0.545245049009802	0.526869125235137\\
-0.544457691538308	0.526916271591809\\
-0.543670334066813	0.526963401550295\\
-0.542882976595319	0.527010514896585\\
-0.542095619123825	0.527057611416902\\
-0.54130826165233	0.527104690897708\\
-0.540520904180836	0.527151753125702\\
-0.539733546709342	0.52719879788782\\
-0.538946189237848	0.527245824971238\\
-0.538158831766353	0.527292834163368\\
-0.537371474294859	0.527339825251863\\
-0.536584116823364	0.527386798024611\\
-0.53579675935187	0.527433752269744\\
-0.535009401880376	0.52748068777563\\
-0.534222044408882	0.527527604330877\\
-0.533434686937387	0.527574501724335\\
-0.532647329465893	0.527621379745093\\
-0.531859971994399	0.52766823818248\\
-0.531072614522905	0.527715076826067\\
-0.53028525705141	0.527761895465667\\
-0.529497899579916	0.527808693891331\\
-0.528710542108422	0.527855471893356\\
-0.527923184636927	0.527902229262278\\
-0.527135827165433	0.527948965788877\\
-0.526348469693939	0.527995681264174\\
-0.525561112222444	0.528042375479435\\
-0.52477375475095	0.528089048226168\\
-0.523986397279456	0.528135699296124\\
-0.523199039807961	0.5281823284813\\
-0.522411682336467	0.528228935573933\\
-0.521624324864973	0.528275520366508\\
-0.520836967393479	0.528322082651754\\
-0.520049609921984	0.528368622222643\\
-0.51926225245049	0.528415138872394\\
-0.518474894978996	0.528461632394471\\
-0.517687537507501	0.528508102582583\\
-0.516900180036007	0.528554549230686\\
-0.516112822564513	0.528600972132983\\
-0.515325465093019	0.528647371083922\\
-0.514538107621524	0.528693745878198\\
-0.51375075015003	0.528740096310755\\
-0.512963392678536	0.528786422176781\\
-0.512176035207041	0.528832723271715\\
-0.511388677735547	0.528878999391244\\
-0.510601320264053	0.528925250331301\\
-0.509813962792558	0.528971475888069\\
-0.509026605321064	0.529017675857979\\
-0.50823924784957	0.529063850037712\\
-0.507451890378076	0.529109998224199\\
-0.506664532906581	0.529156120214619\\
-0.505877175435087	0.529202215806402\\
-0.505089817963593	0.529248284797228\\
-0.504302460492098	0.529294326985029\\
-0.503515103020604	0.529340342167984\\
-0.50272774554911	0.529386330144528\\
-0.501940388077615	0.529432290713344\\
-0.501153030606121	0.529478223673366\\
-0.500365673134627	0.529524128823784\\
-0.499578315663133	0.529570005964036\\
-0.498790958191638	0.529615854893814\\
-0.498003600720144	0.529661675413065\\
-0.49721624324865	0.529707467321985\\
-0.496428885777155	0.529753230421026\\
-0.495641528305661	0.529798964510893\\
-0.494854170834167	0.529844669392544\\
-0.494066813362672	0.529890344867193\\
-0.493279455891178	0.529935990736307\\
-0.492492098419684	0.529981606801607\\
-0.49170474094819	0.530027192865071\\
-0.490917383476695	0.530072748728931\\
-0.490130026005201	0.530118274195674\\
-0.489342668533707	0.530163769068045\\
-0.488555311062213	0.530209233149042\\
-0.487767953590718	0.530254666241921\\
-0.486980596119224	0.530300068150195\\
-0.486193238647729	0.530345438677634\\
-0.485405881176235	0.530390777628263\\
-0.484618523704741	0.530436084806368\\
-0.483831166233247	0.530481360016488\\
-0.483043808761752	0.530526603063425\\
-0.482256451290258	0.530571813752234\\
-0.481469093818764	0.530616991888235\\
-0.480681736347269	0.530662137277\\
-0.479894378875775	0.530707249724365\\
-0.479107021404281	0.530752329036422\\
-0.478319663932786	0.530797375019525\\
-0.477532306461292	0.530842387480287\\
-0.476744948989798	0.530887366225581\\
-0.475957591518304	0.53093231106254\\
-0.475170234046809	0.530977221798558\\
-0.474382876575315	0.531022098241291\\
-0.473595519103821	0.531066940198653\\
-0.472808161632326	0.531111747478825\\
-0.472020804160832	0.531156519890243\\
-0.471233446689338	0.531201257241611\\
-0.470446089217843	0.531245959341891\\
-0.469658731746349	0.531290626000311\\
-0.468871374274855	0.531335257026358\\
-0.468084016803361	0.531379852229785\\
-0.467296659331866	0.531424411420607\\
-0.466509301860372	0.531468934409104\\
-0.465721944388878	0.531513421005818\\
-0.464934586917384	0.531557871021556\\
-0.464147229445889	0.531602284267389\\
-0.463359871974395	0.531646660554653\\
-0.4625725145029	0.531690999694951\\
-0.461785157031406	0.531735301500146\\
-0.460997799559912	0.531779565782371\\
-0.460210442088418	0.531823792354024\\
-0.459423084616923	0.531867981027767\\
-0.458635727145429	0.531912131616529\\
-0.457848369673935	0.531956243933507\\
-0.45706101220244	0.532000317792164\\
-0.456273654730946	0.532044353006228\\
-0.455486297259452	0.532088349389697\\
-0.454698939787958	0.532132306756836\\
-0.453911582316463	0.532176224922175\\
-0.453124224844969	0.532220103700517\\
-0.452336867373475	0.532263942906929\\
-0.45154950990198	0.532307742356749\\
-0.450762152430486	0.532351501865582\\
-0.449974794958992	0.532395221249303\\
-0.449187437487498	0.532438900324058\\
-0.448400080016003	0.53248253890626\\
-0.447612722544509	0.532526136812592\\
-0.446825365073015	0.532569693860009\\
-0.44603800760152	0.532613209865735\\
-0.445250650130026	0.532656684647266\\
-0.444463292658532	0.532700118022366\\
-0.443675935187037	0.532743509809074\\
-0.442888577715543	0.532786859825696\\
-0.442101220244049	0.532830167890814\\
-0.441313862772555	0.53287343382328\\
-0.44052650530106	0.532916657442216\\
-0.439739147829566	0.532959838567021\\
-0.438951790358072	0.533002977017363\\
-0.438164432886577	0.533046072613184\\
-0.437377075415083	0.533089125174699\\
-0.436589717943589	0.533132134522397\\
-0.435802360472094	0.533175100477041\\
-0.4350150030006	0.533218022859666\\
-0.434227645529106	0.533260901491584\\
-0.433440288057611	0.533303736194379\\
-0.432652930586117	0.53334652678991\\
-0.431865573114623	0.533389273100313\\
-0.431078215643129	0.533431974947997\\
-0.430290858171634	0.533474632155646\\
-0.42950350070014	0.533517244546222\\
-0.428716143228646	0.533559811942962\\
-0.427928785757151	0.533602334169378\\
-0.427141428285657	0.53364481104926\\
-0.426354070814163	0.533687242406673\\
-0.425566713342669	0.533729628065962\\
-0.424779355871174	0.533771967851746\\
-0.42399199839968	0.533814261588922\\
-0.423204640928186	0.533856509102666\\
-0.422417283456691	0.53389871021843\\
-0.421629925985197	0.533940864761946\\
-0.420842568513703	0.533982972559225\\
-0.420055211042208	0.534025033436554\\
-0.419267853570714	0.534067047220501\\
-0.41848049609922	0.534109013737911\\
-0.417693138627726	0.53415093281591\\
-0.416905781156231	0.534192804281905\\
-0.416118423684737	0.53423462796358\\
-0.415331066213243	0.534276403688901\\
-0.414543708741748	0.534318131286113\\
-0.413756351270254	0.534359810583743\\
-0.41296899379876	0.534401441410599\\
-0.412181636327265	0.534443023595767\\
-0.411394278855771	0.534484556968619\\
-0.410606921384277	0.534526041358805\\
-0.409819563912782	0.534567476596258\\
-0.409032206441288	0.534608862511194\\
-0.408244848969794	0.534650198934109\\
-0.4074574914983	0.534691485695784\\
-0.406670134026805	0.534732722627281\\
-0.405882776555311	0.534773909559946\\
-0.405095419083817	0.534815046325408\\
-0.404308061612322	0.53485613275558\\
-0.403520704140828	0.534897168682657\\
-0.402733346669334	0.53493815393912\\
-0.40194598919784	0.534979088357732\\
-0.401158631726345	0.535019971771543\\
-0.400371274254851	0.535060804013887\\
-0.399583916783357	0.535101584918381\\
-0.398796559311862	0.535142314318928\\
-0.398009201840368	0.53518299204972\\
-0.397221844368874	0.535223617945228\\
-0.396434486897379	0.535264191840214\\
-0.395647129425885	0.535304713569724\\
-0.394859771954391	0.535345182969092\\
-0.394072414482896	0.535385599873935\\
-0.393285057011402	0.535425964120162\\
-0.392497699539908	0.535466275543964\\
-0.391710342068414	0.535506533981821\\
-0.390922984596919	0.535546739270503\\
-0.390135627125425	0.535586891247065\\
-0.389348269653931	0.535626989748849\\
-0.388560912182436	0.535667034613489\\
-0.387773554710942	0.535707025678903\\
-0.386986197239448	0.535746962783301\\
-0.386198839767953	0.535786845765182\\
-0.385411482296459	0.535826674463329\\
-0.384624124824965	0.535866448716822\\
-0.383836767353471	0.535906168365025\\
-0.383049409881976	0.535945833247594\\
-0.382262052410482	0.535985443204473\\
-0.381474694938988	0.5360249980759\\
-0.380687337467494	0.5360644977024\\
-0.379899979995999	0.53610394192479\\
-0.379112622524505	0.536143330584178\\
-0.378325265053011	0.536182663521963\\
-0.377537907581516	0.536221940579836\\
-0.376750550110022	0.536261161599777\\
-0.375963192638528	0.536300326424062\\
-0.375175835167033	0.536339434895257\\
-0.374388477695539	0.536378486856218\\
-0.373601120224045	0.536417482150097\\
-0.37281376275255	0.536456420620338\\
-0.372026405281056	0.536495302110677\\
-0.371239047809562	0.536534126465143\\
-0.370451690338067	0.53657289352806\\
-0.369664332866573	0.536611603144043\\
-0.368876975395079	0.536650255158004\\
-0.368089617923585	0.536688849415147\\
-0.36730226045209	0.53672738576097\\
-0.366514902980596	0.536765864041267\\
-0.365727545509102	0.536804284102126\\
-0.364940188037608	0.536842645789929\\
-0.364152830566113	0.536880948951356\\
-0.363365473094619	0.536919193433379\\
-0.362578115623124	0.536957379083268\\
-0.36179075815163	0.536995505748587\\
-0.361003400680136	0.537033573277198\\
-0.360216043208642	0.537071581517257\\
-0.359428685737147	0.537109530317219\\
-0.358641328265653	0.537147419525833\\
-0.357853970794159	0.537185248992148\\
-0.357066613322665	0.537223018565507\\
-0.35627925585117	0.537260728095552\\
-0.355491898379676	0.537298377432223\\
-0.354704540908182	0.537335966425757\\
-0.353917183436687	0.537373494926689\\
-0.353129825965193	0.537410962785851\\
-0.352342468493699	0.537448369854376\\
-0.351555111022204	0.537485715983695\\
-0.35076775355071	0.537523001025536\\
-0.349980396079216	0.537560224831928\\
-0.349193038607722	0.537597387255197\\
-0.348405681136227	0.537634488147971\\
-0.347618323664733	0.537671527363177\\
-0.346830966193238	0.537708504754041\\
-0.346043608721744	0.53774542017409\\
-0.34525625125025	0.537782273477151\\
-0.344468893778756	0.537819064517351\\
-0.343681536307261	0.537855793149118\\
-0.342894178835767	0.537892459227182\\
-0.342106821364273	0.537929062606573\\
-0.341319463892779	0.537965603142623\\
-0.340532106421284	0.538002080690964\\
-0.33974474894979	0.538038495107533\\
-0.338957391478296	0.538074846248566\\
-0.338170034006801	0.538111133970602\\
-0.337382676535307	0.538147358130483\\
-0.336595319063813	0.538183518585353\\
-0.335807961592318	0.538219615192659\\
-0.335020604120824	0.538255647810152\\
-0.33423324664933	0.538291616295884\\
-0.333445889177836	0.538327520508212\\
-0.332658531706341	0.538363360305796\\
-0.331871174234847	0.538399135547602\\
-0.331083816763353	0.538434846092896\\
-0.330296459291858	0.538470491801251\\
-0.329509101820364	0.538506072532544\\
-0.32872174434887	0.538541588146957\\
-0.327934386877376	0.538577038504977\\
-0.327147029405881	0.538612423467392\\
-0.326359671934387	0.538647742895303\\
-0.325572314462893	0.538682996650109\\
-0.324784956991398	0.538718184593519\\
-0.323997599519904	0.538753306587546\\
-0.32321024204841	0.538788362494509\\
-0.322422884576915	0.538823352177036\\
-0.321635527105421	0.538858275498057\\
-0.320848169633927	0.538893132320811\\
-0.320060812162432	0.538927922508846\\
-0.319273454690938	0.538962645926012\\
-0.318486097219444	0.538997302436471\\
-0.317698739747949	0.539031891904688\\
-0.316911382276455	0.53906641419544\\
-0.316124024804961	0.53910086917381\\
-0.315336667333467	0.539135256705188\\
-0.314549309861972	0.539169576655273\\
-0.313761952390478	0.539203828890072\\
-0.312974594918983	0.539238013275902\\
-0.312187237447489	0.539272129679386\\
-0.311399879975995	0.53930617796746\\
-0.310612522504501	0.539340158007366\\
-0.309825165033007	0.539374069666655\\
-0.309037807561512	0.539407912813191\\
-0.308250450090018	0.539441687315144\\
-0.307463092618524	0.539475393040996\\
-0.306675735147029	0.539509029859538\\
-0.305888377675535	0.539542597639873\\
-0.305101020204041	0.539576096251412\\
-0.304313662732547	0.539609525563879\\
-0.303526305261052	0.539642885447307\\
-0.302738947789558	0.539676175772043\\
-0.301951590318064	0.539709396408741\\
-0.301164232846569	0.53974254722837\\
-0.300376875375075	0.539775628102208\\
-0.299589517903581	0.539808638901849\\
-0.298802160432086	0.539841579499192\\
-0.298014802960592	0.539874449766455\\
-0.297227445489098	0.539907249576167\\
-0.296440088017603	0.539939978801164\\
-0.295652730546109	0.539972637314601\\
-0.294865373074615	0.540005224989945\\
-0.29407801560312	0.540037741700974\\
-0.293290658131626	0.540070187321781\\
-0.292503300660132	0.54010256172677\\
-0.291715943188638	0.540134864790661\\
-0.290928585717144	0.540167096388488\\
-0.290141228245649	0.540199256395597\\
-0.289353870774155	0.540231344687651\\
-0.28856651330266	0.540263361140624\\
-0.287779155831166	0.540295305630808\\
-0.286991798359672	0.540327178034806\\
-0.286204440888178	0.540358978229539\\
-0.285417083416683	0.540390706092243\\
-0.284629725945189	0.540422361500467\\
-0.283842368473695	0.540453944332077\\
-0.2830550110022	0.540485454465254\\
-0.282267653530706	0.540516891778496\\
-0.281480296059212	0.540548256150616\\
-0.280692938587718	0.540579547460742\\
-0.279905581116223	0.540610765588321\\
-0.279118223644729	0.540641910413115\\
-0.278330866173235	0.540672981815202\\
-0.27754350870174	0.540703979674978\\
-0.276756151230246	0.540734903873156\\
-0.275968793758752	0.540765754290765\\
-0.275181436287257	0.540796530809153\\
-0.274394078815763	0.540827233309984\\
-0.273606721344269	0.540857861675242\\
-0.272819363872775	0.540888415787225\\
-0.27203200640128	0.540918895528553\\
-0.271244648929786	0.540949300782162\\
-0.270457291458291	0.540979631431308\\
-0.269669933986797	0.541009887359563\\
-0.268882576515303	0.54104006845082\\
-0.268095219043809	0.541070174589291\\
-0.267307861572315	0.541100205659505\\
-0.26652050410082	0.541130161546312\\
-0.265733146629326	0.541160042134881\\
-0.264945789157832	0.541189847310701\\
-0.264158431686337	0.54121957695958\\
-0.263371074214843	0.541249230967645\\
-0.262583716743349	0.541278809221346\\
-0.261796359271854	0.54130831160745\\
-0.26100900180036	0.541337738013046\\
-0.260221644328866	0.541367088325545\\
-0.259434286857371	0.541396362432676\\
-0.258646929385877	0.541425560222489\\
-0.257859571914383	0.541454681583358\\
-0.257072214442889	0.541483726403975\\
-0.256284856971394	0.541512694573355\\
-0.2554974994999	0.541541585980835\\
-0.254710142028406	0.541570400516073\\
-0.253922784556911	0.541599138069048\\
-0.253135427085417	0.541627798530061\\
-0.252348069613923	0.541656381789738\\
-0.251560712142428	0.541684887739024\\
-0.250773354670934	0.541713316269189\\
-0.24998599719944	0.541741667271824\\
-0.249198639727946	0.541769940638842\\
-0.248411282256451	0.541798136262483\\
-0.247623924784957	0.541826254035306\\
-0.246836567313462	0.541854293850194\\
-0.246049209841968	0.541882255600355\\
-0.245261852370474	0.541910139179321\\
-0.24447449489898	0.541937944480944\\
-0.243687137427486	0.541965671399406\\
-0.242899779955991	0.541993319829206\\
-0.242112422484497	0.542020889665173\\
-0.241325065013003	0.542048380802457\\
-0.240537707541508	0.542075793136534\\
-0.239750350070014	0.542103126563205\\
-0.23896299259852	0.542130380978595\\
-0.238175635127026	0.542157556279154\\
-0.237388277655531	0.542184652361657\\
-0.236600920184037	0.542211669123204\\
-0.235813562712542	0.542238606461223\\
-0.235026205241048	0.542265464273464\\
-0.234238847769554	0.542292242458005\\
-0.23345149029806	0.54231894091325\\
-0.232664132826565	0.542345559537927\\
-0.231876775355071	0.542372098231091\\
-0.231089417883577	0.542398556892126\\
-0.230302060412082	0.542424935420739\\
-0.229514702940588	0.542451233716965\\
-0.228727345469094	0.542477451681165\\
-0.227939987997599	0.542503589214029\\
-0.227152630526105	0.542529646216572\\
-0.226365273054611	0.542555622590136\\
-0.225577915583117	0.542581518236393\\
-0.224790558111623	0.542607333057339\\
-0.224003200640128	0.5426330669553\\
-0.223215843168634	0.542658719832929\\
-0.222428485697139	0.542684291593208\\
-0.221641128225645	0.542709782139445\\
-0.220853770754151	0.542735191375277\\
-0.220066413282657	0.542760519204671\\
-0.219279055811162	0.54278576553192\\
-0.218491698339668	0.542810930261647\\
-0.217704340868174	0.542836013298804\\
-0.216916983396679	0.542861014548672\\
-0.216129625925185	0.542885933916859\\
-0.215342268453691	0.542910771309304\\
-0.214554910982196	0.542935526632276\\
-0.213767553510702	0.542960199792371\\
-0.212980196039208	0.542984790696517\\
-0.212192838567713	0.543009299251971\\
-0.211405481096219	0.543033725366319\\
-0.210618123624725	0.543058068947478\\
-0.20983076615323	0.543082329903695\\
-0.209043408681736	0.543106508143546\\
-0.208256051210242	0.54313060357594\\
-0.207468693738748	0.543154616110114\\
-0.206681336267253	0.543178545655637\\
-0.205893978795759	0.543202392122408\\
-0.205106621324265	0.543226155420657\\
-0.20431926385277	0.543249835460948\\
-0.203531906381276	0.543273432154171\\
-0.202744548909782	0.543296945411551\\
-0.201957191438288	0.543320375144644\\
-0.201169833966794	0.543343721265336\\
-0.200382476495299	0.543366983685847\\
-0.199595119023805	0.543390162318726\\
-0.198807761552311	0.543413257076858\\
-0.198020404080816	0.543436267873455\\
-0.197233046609322	0.543459194622065\\
-0.196445689137828	0.543482037236569\\
-0.195658331666333	0.543504795631176\\
-0.194870974194839	0.543527469720432\\
-0.194083616723345	0.543550059419214\\
-0.19329625925185	0.543572564642733\\
-0.192508901780356	0.54359498530653\\
-0.191721544308862	0.543617321326482\\
-0.190934186837367	0.543639572618798\\
-0.190146829365873	0.543661739100021\\
-0.189359471894379	0.543683820687028\\
-0.188572114422885	0.543705817297027\\
-0.18778475695139	0.543727728847563\\
-0.186997399479896	0.543749555256513\\
-0.186210042008401	0.543771296442088\\
-0.185422684536907	0.543792952322833\\
-0.184635327065413	0.543814522817629\\
-0.183847969593919	0.543836007845688\\
-0.183060612122425	0.54385740732656\\
-0.18227325465093	0.543878721180127\\
-0.181485897179436	0.543899949326607\\
-0.180698539707941	0.543921091686552\\
-0.179911182236447	0.54394214818085\\
-0.179123824764953	0.543963118730723\\
-0.178336467293459	0.543984003257729\\
-0.177549109821965	0.544004801683759\\
-0.17676175235047	0.544025513931043\\
-0.175974394878976	0.544046139922143\\
-0.175187037407482	0.54406667957996\\
-0.174399679935987	0.544087132827729\\
-0.173612322464493	0.544107499589018\\
-0.172824964992999	0.544127779787737\\
-0.172037607521504	0.544147973348126\\
-0.17125025005001	0.544168080194766\\
-0.170462892578516	0.544188100252571\\
-0.169675535107021	0.544208033446793\\
-0.168888177635527	0.54422787970302\\
-0.168100820164033	0.544247638947177\\
-0.167313462692538	0.544267311105525\\
-0.166526105221044	0.544286896104663\\
-0.16573874774955	0.544306393871525\\
-0.164951390278056	0.544325804333383\\
-0.164164032806561	0.544345127417849\\
-0.163376675335067	0.544364363052866\\
-0.162589317863572	0.54438351116672\\
-0.161801960392078	0.544402571688033\\
-0.161014602920584	0.544421544545762\\
-0.16022724544909	0.544440429669206\\
-0.159439887977596	0.544459226987997\\
-0.158652530506101	0.544477936432109\\
-0.157865173034607	0.544496557931852\\
-0.157077815563113	0.544515091417874\\
-0.156290458091618	0.544533536821163\\
-0.155503100620124	0.544551894073041\\
-0.15471574314863	0.544570163105174\\
-0.153928385677136	0.544588343849563\\
-0.153141028205641	0.544606436238548\\
-0.152353670734147	0.544624440204809\\
-0.151566313262653	0.544642355681362\\
-0.150778955791158	0.544660182601566\\
-0.149991598319664	0.544677920899115\\
-0.14920424084817	0.544695570508045\\
-0.148416883376675	0.544713131362729\\
-0.147629525905181	0.544730603397881\\
-0.146842168433687	0.544747986548554\\
-0.146054810962192	0.544765280750139\\
-0.145267453490698	0.544782485938369\\
-0.144480096019204	0.544799602049315\\
-0.143692738547709	0.544816629019387\\
-0.142905381076215	0.544833566785337\\
-0.142118023604721	0.544850415284257\\
-0.141330666133227	0.544867174453577\\
-0.140543308661732	0.544883844231067\\
-0.139755951190238	0.54490042455484\\
-0.138968593718744	0.544916915363347\\
-0.138181236247249	0.544933316595379\\
-0.137393878775755	0.544949628190071\\
-0.136606521304261	0.544965850086895\\
-0.135819163832767	0.544981982225663\\
-0.135031806361272	0.544998024546532\\
-0.134244448889778	0.545013976989998\\
-0.133457091418284	0.545029839496894\\
-0.132669733946789	0.5450456120084\\
-0.131882376475295	0.545061294466034\\
-0.131095019003801	0.545076886811656\\
-0.130307661532307	0.545092388987466\\
-0.129520304060812	0.545107800936008\\
-0.128732946589318	0.545123122600164\\
-0.127945589117824	0.54513835392316\\
-0.127158231646329	0.545153494848564\\
-0.126370874174835	0.545168545320283\\
-0.125583516703341	0.54518350528257\\
-0.124796159231846	0.545198374680014\\
-0.124008801760352	0.545213153457552\\
-0.123221444288858	0.545227841560459\\
-0.122434086817363	0.545242438934354\\
-0.121646729345869	0.545256945525197\\
-0.120859371874375	0.545271361279292\\
-0.12007201440288	0.545285686143284\\
-0.119284656931386	0.54529992006416\\
-0.118497299459892	0.545314062989251\\
-0.117709941988398	0.54532811486623\\
-0.116922584516904	0.545342075643112\\
-0.116135227045409	0.545355945268255\\
-0.115347869573915	0.54536972369036\\
-0.11456051210242	0.545383410858473\\
-0.113773154630926	0.545397006721978\\
-0.112985797159432	0.545410511230607\\
-0.112198439687938	0.545423924334433\\
-0.111411082216443	0.545437245983871\\
-0.110623724744949	0.545450476129681\\
-0.109836367273455	0.545463614722967\\
-0.10904900980196	0.545476661715175\\
-0.108261652330466	0.545489617058094\\
-0.107474294858972	0.545502480703858\\
-0.106686937387477	0.545515252604944\\
-0.105899579915983	0.545527932714172\\
-0.105112222444489	0.545540520984708\\
-0.104324864972995	0.545553017370059\\
-0.1035375075015	0.545565421824077\\
-0.102750150030006	0.54557773430096\\
-0.101962792558512	0.545589954755247\\
-0.101175435087017	0.545602083141822\\
-0.100388077615523	0.545614119415913\\
-0.0996007201440288	0.545626063533095\\
-0.0988133626725345	0.545637915449283\\
-0.0980260052010402	0.54564967512074\\
-0.0972386477295457	0.54566134250407\\
-0.0964512902580514	0.545672917556226\\
-0.0956639327865572	0.5456844002345\\
-0.0948765753150631	0.545695790496534\\
-0.0940892178435688	0.545707088300311\\
-0.0933018603720746	0.545718293604161\\
-0.0925145029005798	0.545729406366757\\
-0.0917271454290858	0.545740426547117\\
-0.0909397879575915	0.545751354104607\\
-0.0901524304860972	0.545762188998933\\
-0.0893650730146029	0.545772931190151\\
-0.0885777155431087	0.545783580638658\\
-0.0877903580716142	0.5457941373052\\
-0.0870030006001199	0.545804601150864\\
-0.0862156431286256	0.545814972137087\\
-0.0854282856571313	0.545825250225646\\
-0.0846409281856373	0.545835435378669\\
-0.083853570714143	0.545845527558625\\
-0.0830662132426483	0.545855526728331\\
-0.082278855771154	0.545865432850948\\
-0.08149149829966	0.545875245889985\\
-0.0807041408281657	0.545884965809294\\
-0.0799167833566714	0.545894592573074\\
-0.0791294258851771	0.54590412614587\\
-0.0783420684136826	0.545913566492572\\
-0.0775547109421884	0.545922913578417\\
-0.0767673534706941	0.545932167368987\\
-0.0759799959991998	0.545941327830211\\
-0.0751926385277055	0.545950394928362\\
-0.0744052810562115	0.545959368630062\\
-0.0736179235847167	0.545968248902276\\
-0.0728305661132225	0.545977035712318\\
-0.0720432086417282	0.545985729027847\\
-0.0712558511702341	0.545994328816867\\
-0.0704684936987399	0.546002835047732\\
-0.0696811362272456	0.546011247689138\\
-0.0688937787557509	0.54601956671013\\
-0.0681064212842568	0.5460277920801\\
-0.0673190638127625	0.546035923768784\\
-0.0665317063412683	0.546043961746268\\
-0.065744348869774	0.54605190598298\\
-0.0649569913982797	0.546059756449699\\
-0.0641696339267852	0.546067513117549\\
-0.0633822764552909	0.546075175958\\
-0.0625949189837967	0.54608274494287\\
-0.0618075615123024	0.546090220044324\\
-0.0610202040408083	0.546097601234872\\
-0.060232846569314	0.546104888487373\\
-0.0594454890978193	0.54611208177503\\
-0.058658131626325	0.546119181071399\\
-0.057870774154831	0.546126186350375\\
-0.0570834166833367	0.546133097586208\\
-0.0562960592118424	0.546139914753488\\
-0.0555087017403482	0.546146637827156\\
-0.0547213442688537	0.546153266782501\\
-0.0539339867973594	0.546159801595157\\
-0.0531466293258651	0.546166242241106\\
-0.0523592718543708	0.546172588696677\\
-0.0515719143828766	0.546178840938546\\
-0.0507845569113825	0.546184998943739\\
-0.0499971994398878	0.546191062689626\\
-0.0492098419683935	0.546197032153925\\
-0.0484224844968992	0.546202907314705\\
-0.0476351270254052	0.546208688150376\\
-0.0468477695539109	0.546214374639703\\
-0.0460604120824166	0.546219966761792\\
-0.0452730546109221	0.546225464496101\\
-0.0444856971394278	0.546230867822433\\
-0.0436983396679336	0.54623617672094\\
-0.0429109821964393	0.546241391172122\\
-0.042123624724945	0.546246511156824\\
-0.0413362672534507	0.546251536656244\\
-0.0405489097819562	0.546256467651921\\
-0.039761552310462	0.546261304125748\\
-0.0389741948389677	0.546266046059961\\
-0.0381868373674734	0.546270693437148\\
-0.0373994798959794	0.546275246240241\\
-0.0366121224244851	0.546279704452523\\
-0.0358247649529904	0.546284068057622\\
-0.0350374074814963	0.546288337039518\\
-0.034250050010002	0.546292511382534\\
-0.0334626925385078	0.546296591071345\\
-0.0326753350670135	0.546300576090972\\
-0.0318879775955192	0.546304466426784\\
-0.0311006201240247	0.546308262064499\\
-0.0303132626525304	0.546311962990184\\
-0.0295259051810361	0.54631556919025\\
-0.0287385477095419	0.546319080651461\\
-0.0279511902380476	0.546322497360927\\
-0.0271638327665535	0.546325819306105\\
-0.0263764752950588	0.546329046474802\\
-0.0255891178235645	0.546332178855172\\
-0.0248017603520705	0.546335216435718\\
-0.0240144028805762	0.546338159205291\\
-0.0232270454090819	0.54634100715309\\
-0.0224396879375877	0.546343760268662\\
-0.0216523304660932	0.546346418541904\\
-0.0208649729945989	0.546348981963059\\
-0.0200776155231046	0.546351450522719\\
-0.0192902580516103	0.546353824211826\\
-0.0185029005801161	0.546356103021667\\
-0.0177155431086218	0.546358286943881\\
-0.0169281856371273	0.546360375970453\\
-0.016140828165633	0.546362370093717\\
-0.0153534706941387	0.546364269306355\\
-0.0145661132226447	0.546366073601397\\
-0.0137787557511504	0.546367782972225\\
-0.0129913982796561	0.546369397412564\\
-0.0122040408081614	0.54637091691649\\
-0.0114166833366673	0.546372341478429\\
-0.0106293258651731	0.546373671093153\\
-0.00984196839367879	0.546374905755782\\
-0.00905461092218451	0.546376045461789\\
-0.00826725345069024	0.546377090206988\\
-0.00747989597919574	0.54637803998755\\
-0.00669253850770146	0.546378894799986\\
-0.00590518103620719	0.546379654641163\\
-0.00511782356471291	0.54638031950829\\
-0.00433046609321885	0.546380889398931\\
-0.00354310862172458	0.546381364310992\\
-0.00275575115022986	0.546381744242732\\
-0.00196839367873558	0.546382029192757\\
-0.00118103620724153	0.54638221916002\\
-0.000393678735747249	0.546382314143827\\
0.000393678735747027	0.546382314143827\\
0.0011810362072413	0.54638221916002\\
0.0019683936787358	0.546382029192756\\
0.00275575115023008	0.546381744242732\\
0.00354310862172436	0.546381364310992\\
0.00433046609321863	0.546380889398931\\
0.00511782356471291	0.546380319508291\\
0.00590518103620696	0.546379654641162\\
0.00669253850770168	0.546378894799986\\
0.00747989597919596	0.54637803998755\\
0.00826725345069024	0.546377090206988\\
0.00905461092218429	0.546376045461789\\
0.00984196839367857	0.546374905755783\\
0.0106293258651728	0.546373671093153\\
0.0114166833366676	0.546372341478429\\
0.0122040408081616	0.54637091691649\\
0.0129913982796559	0.546369397412564\\
0.0137787557511502	0.546367782972225\\
0.0145661132226445	0.546366073601398\\
0.0153534706941387	0.546364269306354\\
0.0161408281656332	0.546362370093717\\
0.0169281856371275	0.546360375970453\\
0.0177155431086218	0.546358286943881\\
0.0185029005801161	0.546356103021667\\
0.0192902580516101	0.546353824211826\\
0.0200776155231048	0.546351450522719\\
0.0208649729945991	0.546348981963059\\
0.0216523304660934	0.546346418541904\\
0.0224396879375874	0.546343760268662\\
0.0232270454090817	0.54634100715309\\
0.024014402880576	0.546338159205291\\
0.0248017603520705	0.546335216435718\\
0.0255891178235648	0.546332178855172\\
0.026376475295059	0.546329046474802\\
0.0271638327665533	0.546325819306105\\
0.0279511902380476	0.546322497360927\\
0.0287385477095419	0.546319080651462\\
0.0295259051810364	0.54631556919025\\
0.0303132626525306	0.546311962990183\\
0.0311006201240249	0.546308262064499\\
0.0318879775955192	0.546304466426784\\
0.0326753350670133	0.546300576090972\\
0.0334626925385078	0.546296591071345\\
0.0342500500100023	0.546292511382534\\
0.0350374074814963	0.546288337039517\\
0.0358247649529908	0.546284068057622\\
0.0366121224244849	0.546279704452523\\
0.0373994798959789	0.546275246240241\\
0.0381868373674734	0.546270693437148\\
0.0389741948389679	0.546266046059961\\
0.0397615523104624	0.546261304125748\\
0.0405489097819565	0.546256467651921\\
0.0413362672534505	0.546251536656244\\
0.042123624724945	0.546246511156824\\
0.0429109821964391	0.546241391172122\\
0.0436983396679336	0.54623617672094\\
0.0444856971394281	0.546230867822433\\
0.0452730546109221	0.5462254644961\\
0.0460604120824166	0.546219966761792\\
0.0468477695539107	0.546214374639703\\
0.0476351270254047	0.546208688150376\\
0.0484224844968997	0.546202907314705\\
0.0492098419683937	0.546197032153926\\
0.0499971994398882	0.546191062689626\\
0.0507845569113823	0.546184998943739\\
0.0515719143828763	0.546178840938546\\
0.0523592718543708	0.546172588696676\\
0.0531466293258653	0.546166242241106\\
0.0539339867973594	0.546159801595157\\
0.0547213442688539	0.546153266782501\\
0.0555087017403479	0.546146637827156\\
0.0562960592118424	0.546139914753487\\
0.0570834166833365	0.546133097586208\\
0.057870774154831	0.546126186350375\\
0.0586581316263255	0.546119181071399\\
0.0594454890978195	0.54611208177503\\
0.060232846569314	0.546104888487372\\
0.0610202040408081	0.546097601234871\\
0.0618075615123022	0.546090220044324\\
0.0625949189837971	0.54608274494287\\
0.0633822764552912	0.546075175958\\
0.0641696339267852	0.546067513117549\\
0.0649569913982797	0.546059756449699\\
0.0657443488697738	0.54605190598298\\
0.0665317063412683	0.546043961746268\\
0.0673190638127628	0.546035923768784\\
0.0681064212842568	0.5460277920801\\
0.0688937787557513	0.546019566710131\\
0.0696811362272454	0.546011247689139\\
0.0704684936987399	0.546002835047732\\
0.0712558511702339	0.545994328816867\\
0.0720432086417284	0.545985729027847\\
0.0728305661132229	0.545977035712318\\
0.073617923584717	0.545968248902276\\
0.074405281056211	0.545959368630062\\
0.0751926385277055	0.545950394928362\\
0.0759799959991996	0.545941327830211\\
0.0767673534706941	0.545932167368987\\
0.0775547109421886	0.545922913578417\\
0.0783420684136826	0.545913566492572\\
0.0791294258851771	0.54590412614587\\
0.0799167833566712	0.545894592573074\\
0.0807041408281657	0.545884965809294\\
0.0814914982996602	0.545875245889985\\
0.0822788557711542	0.545865432850948\\
0.0830662132426487	0.54585552672833\\
0.0838535707141428	0.545845527558624\\
0.0846409281856368	0.545835435378669\\
0.0854282856571313	0.545825250225646\\
0.0862156431286258	0.545814972137086\\
0.0870030006001199	0.545804601150864\\
0.0877903580716144	0.5457941373052\\
0.0885777155431084	0.545783580638658\\
0.0893650730146029	0.545772931190151\\
0.090152430486097	0.545762188998933\\
0.0909397879575915	0.545751354104607\\
0.091727145429086	0.545740426547117\\
0.0925145029005801	0.545729406366757\\
0.0933018603720746	0.545718293604161\\
0.0940892178435686	0.545707088300311\\
0.0948765753150627	0.545695790496534\\
0.0956639327865576	0.5456844002345\\
0.0964512902580517	0.545672917556226\\
0.0972386477295457	0.54566134250407\\
0.0980260052010402	0.54564967512074\\
0.0988133626725343	0.545637915449283\\
0.0996007201440288	0.545626063533095\\
0.100388077615523	0.545614119415913\\
0.101175435087017	0.545602083141822\\
0.101962792558512	0.545589954755246\\
0.102750150030006	0.54557773430096\\
0.1035375075015	0.545565421824077\\
0.104324864972994	0.545553017370059\\
0.105112222444489	0.545540520984708\\
0.105899579915983	0.545527932714172\\
0.106686937387477	0.545515252604944\\
0.107474294858972	0.545502480703858\\
0.108261652330466	0.545489617058094\\
0.10904900980196	0.545476661715175\\
0.109836367273455	0.545463614722967\\
0.110623724744949	0.545450476129681\\
0.111411082216443	0.545437245983871\\
0.112198439687938	0.545423924334432\\
0.112985797159432	0.545410511230607\\
0.113773154630926	0.545397006721978\\
0.114560512102421	0.545383410858473\\
0.115347869573915	0.545369723690361\\
0.116135227045409	0.545355945268255\\
0.116922584516903	0.545342075643112\\
0.117709941988397	0.54532811486623\\
0.118497299459892	0.545314062989251\\
0.119284656931386	0.54529992006416\\
0.120072014402881	0.545285686143284\\
0.120859371874375	0.545271361279292\\
0.121646729345869	0.545256945525197\\
0.122434086817363	0.545242438934354\\
0.123221444288858	0.545227841560459\\
0.124008801760352	0.545213153457552\\
0.124796159231847	0.545198374680014\\
0.125583516703341	0.54518350528257\\
0.126370874174835	0.545168545320284\\
0.127158231646329	0.545153494848564\\
0.127945589117823	0.545138353923161\\
0.128732946589318	0.545123122600164\\
0.129520304060812	0.545107800936008\\
0.130307661532307	0.545092388987467\\
0.131095019003801	0.545076886811656\\
0.131882376475295	0.545061294466034\\
0.132669733946789	0.5450456120084\\
0.133457091418284	0.545029839496894\\
0.134244448889778	0.545013976989998\\
0.135031806361272	0.544998024546533\\
0.135819163832766	0.544981982225663\\
0.136606521304261	0.544965850086894\\
0.137393878775755	0.544949628190071\\
0.138181236247249	0.54493331659538\\
0.138968593718744	0.544916915363347\\
0.139755951190238	0.54490042455484\\
0.140543308661732	0.544883844231067\\
0.141330666133227	0.544867174453576\\
0.142118023604721	0.544850415284257\\
0.142905381076216	0.544833566785338\\
0.14369273854771	0.544816629019387\\
0.144480096019204	0.544799602049314\\
0.145267453490698	0.544782485938369\\
0.146054810962192	0.544765280750139\\
0.146842168433687	0.544747986548554\\
0.147629525905181	0.544730603397881\\
0.148416883376675	0.544713131362729\\
0.14920424084817	0.544695570508045\\
0.149991598319664	0.544677920899115\\
0.150778955791158	0.544660182601566\\
0.151566313262653	0.544642355681362\\
0.152353670734147	0.544624440204809\\
0.153141028205641	0.544606436238548\\
0.153928385677135	0.544588343849564\\
0.154715743148629	0.544570163105174\\
0.155503100620124	0.544551894073041\\
0.156290458091618	0.544533536821162\\
0.157077815563113	0.544515091417874\\
0.157865173034607	0.544496557931852\\
0.158652530506101	0.544477936432109\\
0.159439887977596	0.544459226987997\\
0.16022724544909	0.544440429669205\\
0.161014602920584	0.544421544545762\\
0.161801960392079	0.544402571688033\\
0.162589317863573	0.54438351116672\\
0.163376675335067	0.544364363052866\\
0.164164032806561	0.544345127417849\\
0.164951390278055	0.544325804333383\\
0.16573874774955	0.544306393871524\\
0.166526105221044	0.544286896104663\\
0.167313462692538	0.544267311105525\\
0.168100820164033	0.544247638947177\\
0.168888177635527	0.54422787970302\\
0.169675535107021	0.544208033446793\\
0.170462892578516	0.544188100252571\\
0.17125025005001	0.544168080194766\\
0.172037607521504	0.544147973348126\\
0.172824964992998	0.544127779787736\\
0.173612322464493	0.544107499589018\\
0.174399679935987	0.544087132827729\\
0.175187037407482	0.54406667957996\\
0.175974394878976	0.544046139922144\\
0.17676175235047	0.544025513931043\\
0.177549109821964	0.544004801683759\\
0.178336467293459	0.543984003257729\\
0.179123824764953	0.543963118730723\\
0.179911182236448	0.54394214818085\\
0.180698539707942	0.543921091686552\\
0.181485897179436	0.543899949326607\\
0.18227325465093	0.543878721180127\\
0.183060612122424	0.54385740732656\\
0.183847969593919	0.543836007845688\\
0.184635327065413	0.543814522817629\\
0.185422684536907	0.543792952322833\\
0.186210042008402	0.543771296442088\\
0.186997399479896	0.543749555256513\\
0.18778475695139	0.543727728847563\\
0.188572114422884	0.543705817297027\\
0.189359471894379	0.543683820687028\\
0.190146829365873	0.543661739100021\\
0.190934186837368	0.543639572618798\\
0.191721544308862	0.543617321326482\\
0.192508901780356	0.54359498530653\\
0.19329625925185	0.543572564642733\\
0.194083616723345	0.543550059419214\\
0.194870974194839	0.543527469720432\\
0.195658331666333	0.543504795631176\\
0.196445689137828	0.543482037236569\\
0.197233046609322	0.543459194622065\\
0.198020404080816	0.543436267873455\\
0.198807761552311	0.543413257076858\\
0.199595119023805	0.543390162318726\\
0.200382476495299	0.543366983685847\\
0.201169833966793	0.543343721265336\\
0.201957191438287	0.543320375144644\\
0.202744548909782	0.543296945411552\\
0.203531906381276	0.543273432154171\\
0.20431926385277	0.543249835460949\\
0.205106621324265	0.543226155420658\\
0.205893978795759	0.543202392122408\\
0.206681336267253	0.543178545655637\\
0.207468693738748	0.543154616110114\\
0.208256051210242	0.54313060357594\\
0.209043408681737	0.543106508143546\\
0.209830766153231	0.543082329903695\\
0.210618123624725	0.543058068947478\\
0.211405481096219	0.543033725366319\\
0.212192838567713	0.543009299251971\\
0.212980196039208	0.542984790696517\\
0.213767553510702	0.542960199792371\\
0.214554910982196	0.542935526632276\\
0.215342268453691	0.542910771309304\\
0.216129625925185	0.542885933916859\\
0.216916983396679	0.542861014548672\\
0.217704340868174	0.542836013298804\\
0.218491698339668	0.542810930261647\\
0.219279055811162	0.54278576553192\\
0.220066413282656	0.542760519204671\\
0.220853770754151	0.542735191375277\\
0.221641128225645	0.542709782139445\\
0.222428485697139	0.542684291593208\\
0.223215843168634	0.54265871983293\\
0.224003200640128	0.5426330669553\\
0.224790558111622	0.542607333057339\\
0.225577915583117	0.542581518236393\\
0.226365273054611	0.542555622590136\\
0.227152630526105	0.542529646216572\\
0.2279399879976	0.542503589214029\\
0.228727345469094	0.542477451681165\\
0.229514702940588	0.542451233716965\\
0.230302060412082	0.542424935420739\\
0.231089417883577	0.542398556892126\\
0.231876775355071	0.542372098231092\\
0.232664132826565	0.542345559537927\\
0.23345149029806	0.54231894091325\\
0.234238847769554	0.542292242458005\\
0.235026205241048	0.542265464273464\\
0.235813562712542	0.542238606461223\\
0.236600920184037	0.542211669123204\\
0.237388277655531	0.542184652361656\\
0.238175635127025	0.542157556279153\\
0.238962992598519	0.542130380978595\\
0.239750350070014	0.542103126563205\\
0.240537707541508	0.542075793136534\\
0.241325065013003	0.542048380802457\\
0.242112422484497	0.542020889665173\\
0.242899779955991	0.541993319829206\\
0.243687137427486	0.541965671399406\\
0.24447449489898	0.541937944480944\\
0.245261852370474	0.541910139179321\\
0.246049209841969	0.541882255600356\\
0.246836567313463	0.541854293850194\\
0.247623924784957	0.541826254035306\\
0.248411282256451	0.541798136262483\\
0.249198639727945	0.541769940638842\\
0.24998599719944	0.541741667271824\\
0.250773354670934	0.541713316269189\\
0.251560712142428	0.541684887739024\\
0.252348069613923	0.541656381789738\\
0.253135427085417	0.541627798530061\\
0.253922784556911	0.541599138069048\\
0.254710142028405	0.541570400516073\\
0.2554974994999	0.541541585980835\\
0.256284856971394	0.541512694573355\\
0.257072214442889	0.541483726403975\\
0.257859571914383	0.541454681583358\\
0.258646929385877	0.541425560222489\\
0.259434286857371	0.541396362432675\\
0.260221644328866	0.541367088325545\\
0.26100900180036	0.541337738013047\\
0.261796359271854	0.54130831160745\\
0.262583716743349	0.541278809221346\\
0.263371074214843	0.541249230967645\\
0.264158431686337	0.54121957695958\\
0.264945789157832	0.541189847310701\\
0.265733146629326	0.541160042134881\\
0.26652050410082	0.541130161546312\\
0.267307861572314	0.541100205659505\\
0.268095219043808	0.541070174589291\\
0.268882576515303	0.54104006845082\\
0.269669933986797	0.541009887359563\\
0.270457291458292	0.540979631431307\\
0.271244648929786	0.540949300782162\\
0.27203200640128	0.540918895528553\\
0.272819363872775	0.540888415787225\\
0.273606721344269	0.540857861675242\\
0.274394078815763	0.540827233309984\\
0.275181436287258	0.540796530809153\\
0.275968793758752	0.540765754290765\\
0.276756151230246	0.540734903873156\\
0.27754350870174	0.540703979674978\\
0.278330866173235	0.540672981815202\\
0.279118223644729	0.540641910413115\\
0.279905581116223	0.540610765588321\\
0.280692938587718	0.540579547460742\\
0.281480296059212	0.540548256150615\\
0.282267653530706	0.540516891778496\\
0.283055011002201	0.540485454465254\\
0.283842368473695	0.540453944332077\\
0.284629725945189	0.540422361500467\\
0.285417083416683	0.540390706092243\\
0.286204440888177	0.54035897822954\\
0.286991798359672	0.540327178034806\\
0.287779155831166	0.540295305630807\\
0.28856651330266	0.540263361140624\\
0.289353870774155	0.540231344687651\\
0.290141228245649	0.540199256395597\\
0.290928585717144	0.540167096388488\\
0.291715943188638	0.540134864790661\\
0.292503300660132	0.54010256172677\\
0.293290658131627	0.540070187321781\\
0.294078015603121	0.540037741700974\\
0.294865373074615	0.540005224989945\\
0.295652730546109	0.539972637314601\\
0.296440088017603	0.539939978801164\\
0.297227445489098	0.539907249576166\\
0.298014802960592	0.539874449766455\\
0.298802160432086	0.539841579499192\\
0.299589517903581	0.539808638901848\\
0.300376875375075	0.539775628102209\\
0.301164232846569	0.53974254722837\\
0.301951590318064	0.539709396408741\\
0.302738947789558	0.539676175772043\\
0.303526305261052	0.539642885447307\\
0.304313662732546	0.539609525563879\\
0.305101020204041	0.539576096251412\\
0.305888377675535	0.539542597639873\\
0.30667573514703	0.539509029859538\\
0.307463092618524	0.539475393040996\\
0.308250450090018	0.539441687315144\\
0.309037807561512	0.539407912813191\\
0.309825165033007	0.539374069666655\\
0.310612522504501	0.539340158007366\\
0.311399879975995	0.53930617796746\\
0.31218723744749	0.539272129679386\\
0.312974594918984	0.539238013275902\\
0.313761952390478	0.539203828890072\\
0.314549309861972	0.539169576655273\\
0.315336667333466	0.539135256705188\\
0.316124024804961	0.53910086917381\\
0.316911382276455	0.53906641419544\\
0.317698739747949	0.539031891904688\\
0.318486097219444	0.53899730243647\\
0.319273454690938	0.538962645926012\\
0.320060812162432	0.538927922508846\\
0.320848169633927	0.538893132320811\\
0.321635527105421	0.538858275498057\\
0.322422884576915	0.538823352177036\\
0.32321024204841	0.538788362494509\\
0.323997599519904	0.538753306587546\\
0.324784956991398	0.538718184593518\\
0.325572314462893	0.538682996650109\\
0.326359671934387	0.538647742895303\\
0.327147029405881	0.538612423467393\\
0.327934386877375	0.538577038504977\\
0.32872174434887	0.538541588146957\\
0.329509101820364	0.538506072532544\\
0.330296459291859	0.538470491801251\\
0.331083816763353	0.538434846092896\\
0.331871174234847	0.538399135547602\\
0.332658531706341	0.538363360305796\\
0.333445889177835	0.538327520508212\\
0.33423324664933	0.538291616295884\\
0.335020604120824	0.538255647810152\\
0.335807961592318	0.538219615192659\\
0.336595319063813	0.538183518585353\\
0.337382676535307	0.538147358130483\\
0.338170034006801	0.538111133970602\\
0.338957391478296	0.538074846248566\\
0.33974474894979	0.538038495107533\\
0.340532106421285	0.538002080690964\\
0.341319463892779	0.537965603142623\\
0.342106821364273	0.537929062606573\\
0.342894178835767	0.537892459227182\\
0.343681536307261	0.537855793149118\\
0.344468893778756	0.537819064517351\\
0.34525625125025	0.537782273477151\\
0.346043608721744	0.53774542017409\\
0.346830966193239	0.537708504754041\\
0.347618323664733	0.537671527363177\\
0.348405681136227	0.537634488147972\\
0.349193038607722	0.537597387255197\\
0.349980396079216	0.537560224831928\\
0.35076775355071	0.537523001025536\\
0.351555111022204	0.537485715983695\\
0.352342468493698	0.537448369854377\\
0.353129825965193	0.537410962785851\\
0.353917183436687	0.537373494926689\\
0.354704540908181	0.537335966425757\\
0.355491898379676	0.537298377432223\\
0.35627925585117	0.537260728095552\\
0.357066613322665	0.537223018565507\\
0.357853970794159	0.537185248992148\\
0.358641328265653	0.537147419525833\\
0.359428685737148	0.537109530317219\\
0.360216043208642	0.537071581517257\\
0.361003400680136	0.537033573277198\\
0.36179075815163	0.536995505748587\\
0.362578115623124	0.536957379083268\\
0.363365473094619	0.536919193433379\\
0.364152830566113	0.536880948951356\\
0.364940188037607	0.536842645789929\\
0.365727545509102	0.536804284102126\\
0.366514902980596	0.536765864041267\\
0.36730226045209	0.53672738576097\\
0.368089617923585	0.536688849415147\\
0.368876975395079	0.536650255158004\\
0.369664332866573	0.536611603144044\\
0.370451690338067	0.53657289352806\\
0.371239047809562	0.536534126465143\\
0.372026405281056	0.536495302110677\\
0.372813762752551	0.536456420620339\\
0.373601120224045	0.536417482150097\\
0.374388477695539	0.536378486856218\\
0.375175835167033	0.536339434895256\\
0.375963192638528	0.536300326424062\\
0.376750550110022	0.536261161599777\\
0.377537907581516	0.536221940579836\\
0.378325265053011	0.536182663521963\\
0.379112622524505	0.536143330584178\\
0.379899979995999	0.53610394192479\\
0.380687337467493	0.5360644977024\\
0.381474694938988	0.5360249980759\\
0.382262052410482	0.535985443204473\\
0.383049409881976	0.535945833247594\\
0.383836767353471	0.535906168365025\\
0.384624124824965	0.535866448716822\\
0.385411482296459	0.53582667446333\\
0.386198839767953	0.535786845765181\\
0.386986197239448	0.535746962783302\\
0.387773554710942	0.535707025678903\\
0.388560912182436	0.535667034613489\\
0.389348269653931	0.535626989748849\\
0.390135627125425	0.535586891247065\\
0.39092298459692	0.535546739270503\\
0.391710342068414	0.535506533981821\\
0.392497699539908	0.535466275543963\\
0.393285057011402	0.535425964120162\\
0.394072414482897	0.535385599873935\\
0.394859771954391	0.535345182969092\\
0.395647129425885	0.535304713569724\\
0.39643448689738	0.535264191840214\\
0.397221844368874	0.535223617945228\\
0.398009201840368	0.53518299204972\\
0.398796559311862	0.535142314318928\\
0.399583916783356	0.535101584918381\\
0.400371274254851	0.535060804013887\\
0.401158631726345	0.535019971771543\\
0.401945989197839	0.534979088357732\\
0.402733346669334	0.53493815393912\\
0.403520704140828	0.534897168682657\\
0.404308061612322	0.53485613275558\\
0.405095419083817	0.534815046325408\\
0.405882776555311	0.534773909559946\\
0.406670134026806	0.534732722627281\\
0.4074574914983	0.534691485695784\\
0.408244848969794	0.534650198934109\\
0.409032206441288	0.534608862511194\\
0.409819563912783	0.534567476596258\\
0.410606921384277	0.534526041358805\\
0.411394278855771	0.534484556968619\\
0.412181636327265	0.534443023595767\\
0.41296899379876	0.534401441410599\\
0.413756351270254	0.534359810583744\\
0.414543708741748	0.534318131286113\\
0.415331066213243	0.534276403688901\\
0.416118423684737	0.53423462796358\\
0.416905781156231	0.534192804281905\\
0.417693138627725	0.53415093281591\\
0.418480496099219	0.534109013737911\\
0.419267853570714	0.5340670472205\\
0.420055211042208	0.534025033436554\\
0.420842568513703	0.533982972559225\\
0.421629925985197	0.533940864761947\\
0.422417283456691	0.53389871021843\\
0.423204640928186	0.533856509102666\\
0.42399199839968	0.533814261588922\\
0.424779355871174	0.533771967851746\\
0.425566713342669	0.533729628065962\\
0.426354070814163	0.533687242406674\\
0.427141428285657	0.53364481104926\\
0.427928785757151	0.533602334169378\\
0.428716143228646	0.533559811942962\\
0.42950350070014	0.533517244546222\\
0.430290858171634	0.533474632155646\\
0.431078215643129	0.533431974947997\\
0.431865573114623	0.533389273100313\\
0.432652930586117	0.53334652678991\\
0.433440288057612	0.533303736194379\\
0.434227645529106	0.533260901491584\\
0.4350150030006	0.533218022859667\\
0.435802360472094	0.533175100477041\\
0.436589717943588	0.533132134522397\\
0.437377075415083	0.533089125174699\\
0.438164432886577	0.533046072613184\\
0.438951790358072	0.533002977017363\\
0.439739147829566	0.532959838567021\\
0.44052650530106	0.532916657442216\\
0.441313862772555	0.53287343382328\\
0.442101220244049	0.532830167890814\\
0.442888577715543	0.532786859825696\\
0.443675935187038	0.532743509809073\\
0.444463292658532	0.532700118022366\\
0.445250650130026	0.532656684647266\\
0.44603800760152	0.532613209865735\\
0.446825365073014	0.532569693860009\\
0.447612722544509	0.532526136812592\\
0.448400080016003	0.532482538906259\\
0.449187437487497	0.532438900324057\\
0.449974794958992	0.532395221249303\\
0.450762152430486	0.532351501865582\\
0.45154950990198	0.532307742356749\\
0.452336867373475	0.532263942906929\\
0.453124224844969	0.532220103700517\\
0.453911582316463	0.532176224922175\\
0.454698939787958	0.532132306756836\\
0.455486297259452	0.532088349389697\\
0.456273654730946	0.532044353006228\\
0.457061012202441	0.532000317792163\\
0.457848369673935	0.531956243933507\\
0.458635727145429	0.531912131616529\\
0.459423084616923	0.531867981027767\\
0.460210442088418	0.531823792354024\\
0.460997799559912	0.531779565782372\\
0.461785157031406	0.531735301500146\\
0.462572514502901	0.531690999694951\\
0.463359871974395	0.531646660554654\\
0.464147229445889	0.531602284267389\\
0.464934586917383	0.531557871021556\\
0.465721944388877	0.531513421005818\\
0.466509301860372	0.531468934409104\\
0.467296659331866	0.531424411420607\\
0.46808401680336	0.531379852229785\\
0.468871374274855	0.531335257026358\\
0.469658731746349	0.531290626000311\\
0.470446089217843	0.531245959341891\\
0.471233446689338	0.531201257241611\\
0.472020804160832	0.531156519890243\\
0.472808161632327	0.531111747478825\\
0.473595519103821	0.531066940198653\\
0.474382876575315	0.53102209824129\\
0.475170234046809	0.530977221798558\\
0.475957591518304	0.53093231106254\\
0.476744948989798	0.53088736622558\\
0.477532306461292	0.530842387480287\\
0.478319663932786	0.530797375019525\\
0.479107021404281	0.530752329036422\\
0.479894378875775	0.530707249724365\\
0.48068173634727	0.530662137277\\
0.481469093818764	0.530616991888235\\
0.482256451290258	0.530571813752234\\
0.483043808761752	0.530526603063425\\
0.483831166233246	0.530481360016488\\
0.484618523704741	0.530436084806368\\
0.485405881176235	0.530390777628263\\
0.486193238647729	0.530345438677634\\
0.486980596119224	0.530300068150195\\
0.487767953590718	0.530254666241921\\
0.488555311062212	0.530209233149042\\
0.489342668533707	0.530163769068045\\
0.490130026005201	0.530118274195674\\
0.490917383476696	0.530072748728931\\
0.49170474094819	0.530027192865071\\
0.492492098419684	0.529981606801607\\
0.493279455891178	0.529935990736307\\
0.494066813362672	0.529890344867193\\
0.494854170834167	0.529844669392544\\
0.495641528305661	0.529798964510893\\
0.496428885777155	0.529753230421026\\
0.49721624324865	0.529707467321985\\
0.498003600720144	0.529661675413065\\
0.498790958191638	0.529615854893814\\
0.499578315663133	0.529570005964036\\
0.500365673134627	0.529524128823784\\
0.501153030606121	0.529478223673366\\
0.501940388077615	0.529432290713344\\
0.502727745549109	0.529386330144528\\
0.503515103020604	0.529340342167984\\
0.504302460492098	0.529294326985029\\
0.505089817963593	0.529248284797228\\
0.505877175435087	0.529202215806402\\
0.506664532906581	0.529156120214619\\
0.507451890378076	0.529109998224199\\
0.50823924784957	0.529063850037712\\
0.509026605321064	0.529017675857979\\
0.509813962792559	0.528971475888069\\
0.510601320264053	0.528925250331301\\
0.511388677735547	0.528878999391244\\
0.512176035207041	0.528832723271715\\
0.512963392678536	0.528786422176781\\
0.51375075015003	0.528740096310754\\
0.514538107621524	0.528693745878198\\
0.515325465093018	0.528647371083922\\
0.516112822564513	0.528600972132984\\
0.516900180036007	0.528554549230687\\
0.517687537507501	0.528508102582583\\
0.518474894978996	0.528461632394471\\
0.51926225245049	0.528415138872394\\
0.520049609921984	0.528368622222643\\
0.520836967393479	0.528322082651754\\
0.521624324864973	0.528275520366508\\
0.522411682336468	0.528228935573933\\
0.523199039807962	0.5281823284813\\
0.523986397279456	0.528135699296124\\
0.52477375475095	0.528089048226168\\
0.525561112222444	0.528042375479435\\
0.526348469693939	0.527995681264174\\
0.527135827165433	0.527948965788877\\
0.527923184636927	0.527902229262278\\
0.528710542108422	0.527855471893356\\
0.529497899579916	0.527808693891331\\
0.53028525705141	0.527761895465667\\
0.531072614522904	0.527715076826067\\
0.531859971994399	0.52766823818248\\
0.532647329465893	0.527621379745093\\
0.533434686937387	0.527574501724335\\
0.534222044408882	0.527527604330877\\
0.535009401880376	0.52748068777563\\
0.53579675935187	0.527433752269744\\
0.536584116823365	0.527386798024611\\
0.537371474294859	0.527339825251863\\
0.538158831766353	0.527292834163368\\
0.538946189237848	0.527245824971238\\
0.539733546709342	0.52719879788782\\
0.540520904180836	0.527151753125702\\
0.541308261652331	0.527104690897708\\
0.542095619123825	0.527057611416902\\
0.542882976595319	0.527010514896585\\
0.543670334066813	0.526963401550295\\
0.544457691538308	0.526916271591809\\
0.545245049009802	0.526869125235137\\
0.546032406481296	0.52682196269453\\
0.546819763952791	0.526774784184473\\
0.547607121424285	0.526727589919686\\
0.548394478895779	0.526680380115127\\
0.549181836367273	0.526633154985986\\
0.549969193838767	0.526585914747693\\
0.550756551310262	0.526538659615909\\
0.551543908781756	0.52649138980653\\
0.55233126625325	0.526444105535687\\
0.553118623724745	0.526396807019746\\
0.553905981196239	0.526349494475303\\
0.554693338667734	0.52630216811919\\
0.555480696139228	0.526254828168473\\
0.556268053610722	0.526207474840449\\
0.557055411082217	0.526160108352646\\
0.557842768553711	0.526112728922828\\
0.558630126025205	0.526065336768988\\
0.559417483496699	0.52601793210935\\
0.560204840968194	0.525970515162373\\
0.560992198439688	0.525923086146742\\
0.561779555911182	0.525875645281377\\
0.562566913382676	0.525828192785426\\
0.563354270854171	0.525780728878267\\
0.564141628325665	0.525733253779508\\
0.564928985797159	0.525685767708988\\
0.565716343268654	0.525638270886772\\
0.566503700740148	0.525590763533158\\
0.567291058211642	0.52554324586867\\
0.568078415683136	0.52549571811406\\
0.56886577315463	0.525448180490308\\
0.569653130626125	0.525400633218624\\
0.570440488097619	0.525353076520442\\
0.571227845569114	0.525305510617426\\
0.572015203040608	0.525257935731465\\
0.572802560512102	0.525210352084675\\
0.573589917983597	0.525162759899399\\
0.574377275455091	0.525115159398203\\
0.575164632926585	0.525067550803883\\
0.57595199039808	0.525019934339457\\
0.576739347869574	0.524972310228168\\
0.577526705341068	0.524924678693486\\
0.578314062812562	0.524877039959103\\
0.579101420284057	0.524829394248937\\
0.579888777755551	0.524781741787127\\
0.580676135227045	0.52473408279804\\
0.58146349269854	0.524686417506261\\
0.582250850170034	0.524638746136601\\
0.583038207641528	0.524591068914093\\
0.583825565113023	0.524543386063993\\
0.584612922584517	0.524495697811776\\
0.585400280056011	0.524448004383142\\
0.586187637527505	0.524400306004011\\
0.586974994999	0.524352602900523\\
0.587762352470494	0.524304895299042\\
0.588549709941989	0.524257183426149\\
0.589337067413483	0.524209467508645\\
0.590124424884977	0.524161747773555\\
0.590911782356471	0.524114024448119\\
0.591699139827966	0.524066297759799\\
0.59248649729946	0.524018567936273\\
0.593273854770954	0.523970835205441\\
0.594061212242449	0.52392309979542\\
0.594848569713943	0.523875361934543\\
0.595635927185437	0.523827621851364\\
0.596423284656931	0.523779879774653\\
0.597210642128425	0.523732135933396\\
0.59799799959992	0.523684390556796\\
0.598785357071414	0.523636643874276\\
0.599572714542908	0.523588896115469\\
0.600360072014403	0.523541147510228\\
0.601147429485897	0.523493398288622\\
0.601934786957391	0.523445648680933\\
0.602722144428886	0.523397898917658\\
0.60350950190038	0.523350149229511\\
0.604296859371874	0.523302399847418\\
0.605084216843369	0.52325465100252\\
0.605871574314863	0.52320690292617\\
0.606658931786357	0.523159155849937\\
0.607446289257852	0.523111410005602\\
0.608233646729346	0.523063665625159\\
0.60902100420084	0.523015922940813\\
0.609808361672334	0.522968182184983\\
0.610595719143829	0.522920443590298\\
0.611383076615323	0.5228727073896\\
0.612170434086817	0.522824973815943\\
0.612957791558312	0.522777243102589\\
0.613745149029806	0.522729515483013\\
0.6145325065013	0.5226817911909\\
0.615319863972794	0.522634070460144\\
0.616107221444288	0.522586353524849\\
0.616894578915783	0.522538640619329\\
0.617681936387277	0.522490931978106\\
0.618469293858771	0.522443227835912\\
0.619256651330266	0.522395528427686\\
0.62004400880176	0.522347833988576\\
0.620831366273255	0.522300144753938\\
0.621618723744749	0.522252460959334\\
0.622406081216243	0.522204782840535\\
0.623193438687738	0.522157110633519\\
0.623980796159232	0.522109444574467\\
0.624768153630726	0.522061784899771\\
0.62555551110222	0.522014131846026\\
0.626342868573715	0.521966485650033\\
0.627130226045209	0.521918846548799\\
0.627917583516703	0.521871214779536\\
0.628704940988197	0.521823590579659\\
0.629492298459692	0.52177597418679\\
0.630279655931186	0.521728365838752\\
0.631067013402681	0.521680765773575\\
0.631854370874175	0.521633174229489\\
0.632641728345669	0.52158559144493\\
0.633429085817163	0.521538017658535\\
0.634216443288657	0.521490453109143\\
0.635003800760152	0.521442898035797\\
0.635791158231646	0.521395352677743\\
0.636578515703141	0.521347817274423\\
0.637365873174635	0.521300292065485\\
0.638153230646129	0.521252777290776\\
0.638940588117623	0.521205273190345\\
0.639727945589118	0.52115778000444\\
0.640515303060612	0.521110297973508\\
0.641302660532107	0.521062827338198\\
0.642090018003601	0.521015368339357\\
0.642877375475095	0.52096792121803\\
0.643664732946589	0.520920486215463\\
0.644452090418084	0.520873063573098\\
0.645239447889578	0.520825653532577\\
0.646026805361072	0.520778256335738\\
0.646814162832566	0.520730872224617\\
0.647601520304061	0.520683501441448\\
0.648388877775555	0.520636144228659\\
0.649176235247049	0.520588800828879\\
0.649963592718544	0.520541471484928\\
0.650750950190038	0.520494156439826\\
0.651538307661532	0.520446855936786\\
0.652325665133026	0.520399570219216\\
0.653113022604521	0.520352299530721\\
0.653900380076015	0.520305044115099\\
0.65468773754751	0.520257804216342\\
0.655475095019004	0.520210580078636\\
0.656262452490498	0.520163371946361\\
0.657049809961992	0.520116180064089\\
0.657837167433487	0.520069004676589\\
0.658624524904981	0.520021846028816\\
0.659411882376475	0.519974704365923\\
0.66019923984797	0.519927579933252\\
0.660986597319464	0.519880472976337\\
0.661773954790958	0.519833383740904\\
0.662561312262452	0.519786312472869\\
0.663348669733947	0.519739259418341\\
0.664136027205441	0.519692224823617\\
0.664923384676935	0.519645208935184\\
0.665710742148429	0.519598211999719\\
0.666498099619924	0.51955123426409\\
0.667285457091418	0.519504275975353\\
0.668072814562912	0.519457337380751\\
0.668860172034407	0.519410418727718\\
0.669647529505901	0.519363520263874\\
0.670434886977396	0.51931664223703\\
0.67122224444889	0.51926978489518\\
0.672009601920384	0.519222948486509\\
0.672796959391879	0.519176133259386\\
0.673584316863373	0.519129339462369\\
0.674371674334867	0.519082567344199\\
0.675159031806361	0.519035817153806\\
0.675946389277855	0.518989089140304\\
0.67673374674935	0.518942383552992\\
0.677521104220844	0.518895700641354\\
0.678308461692338	0.518849040655059\\
0.679095819163833	0.51880240384396\\
0.679883176635327	0.518755790458093\\
0.680670534106821	0.51870920074768\\
0.681457891578315	0.518662634963124\\
0.68224524904981	0.51861609335501\\
0.683032606521304	0.518569576174109\\
0.683819963992798	0.518523083671372\\
0.684607321464293	0.518476616097931\\
0.685394678935787	0.518430173705103\\
0.686182036407281	0.518383756744382\\
0.686969393878776	0.518337365467447\\
0.68775675135027	0.518291000126154\\
0.688544108821764	0.518244660972544\\
0.689331466293259	0.518198348258832\\
0.690118823764753	0.518152062237418\\
0.690906181236247	0.518105803160877\\
0.691693538707742	0.518059571281967\\
0.692480896179236	0.518013366853622\\
0.69326825365073	0.517967190128955\\
0.694055611122224	0.517921041361257\\
0.694842968593719	0.517874920803998\\
0.695630326065213	0.517828828710823\\
0.696417683536707	0.517782765335557\\
0.697205041008202	0.517736730932197\\
0.697992398479696	0.517690725754922\\
0.69877975595119	0.517644750058084\\
0.699567113422684	0.517598804096211\\
0.700354470894178	0.517552888124006\\
0.701141828365673	0.517507002396348\\
0.701929185837167	0.517461147168292\\
0.702716543308662	0.517415322695064\\
0.703503900780156	0.517369529232066\\
0.70429125825165	0.517323767034875\\
0.705078615723145	0.51727803635924\\
0.705865973194639	0.517232337461083\\
0.706653330666133	0.5171866705965\\
0.707440688137628	0.517141036021756\\
0.708228045609122	0.517095433993294\\
0.709015403080616	0.517049864767724\\
0.70980276055211	0.517004328601828\\
0.710590118023605	0.516958825752562\\
0.711377475495099	0.516913356477051\\
0.712164832966593	0.516867921032589\\
0.712952190438087	0.516822519676643\\
0.713739547909582	0.516777152666847\\
0.714526905381076	0.516731820261008\\
0.71531426285257	0.516686522717098\\
0.716101620324065	0.516641260293262\\
0.716888977795559	0.51659603324781\\
0.717676335267053	0.516550841839222\\
0.718463692738547	0.516505686326146\\
0.719251050210042	0.516460566967397\\
0.720038407681536	0.516415484021957\\
0.720825765153031	0.516370437748976\\
0.721613122624525	0.516325428407768\\
0.722400480096019	0.516280456257816\\
0.723187837567513	0.516235521558767\\
0.723975195039008	0.516190624570436\\
0.724762552510502	0.5161457655528\\
0.725549909981996	0.516100944766002\\
0.726337267453491	0.516056162470351\\
0.727124624924985	0.516011418926319\\
0.727911982396479	0.515966714394542\\
0.728699339867973	0.51592204913582\\
0.729486697339468	0.515877423411114\\
0.730274054810962	0.515832837481553\\
0.731061412282456	0.515788291608422\\
0.731848769753951	0.515743786053173\\
0.732636127225445	0.515699321077418\\
0.733423484696939	0.515654896942932\\
0.734210842168434	0.51561051391165\\
0.734998199639928	0.515566172245667\\
0.735785557111422	0.515521872207241\\
0.736572914582917	0.515477614058788\\
0.737360272054411	0.515433398062886\\
0.738147629525905	0.515389224482271\\
0.7389349869974	0.515345093579838\\
0.739722344468894	0.515301005618644\\
0.740509701940388	0.515256960861899\\
0.741297059411882	0.515212959572976\\
0.742084416883377	0.515169002015405\\
0.742871774354871	0.515125088452872\\
0.743659131826365	0.515081219149222\\
0.74444648929786	0.515037394368456\\
0.745233846769354	0.514993614374732\\
0.746021204240848	0.514949879432363\\
0.746808561712342	0.514906189805819\\
0.747595919183836	0.514862545759728\\
0.748383276655331	0.514818947558867\\
0.749170634126825	0.514775395468175\\
0.749957991598319	0.514731889752741\\
0.750745349069814	0.514688430677809\\
0.751532706541308	0.514645018508778\\
0.752320064012802	0.514601653511201\\
0.753107421484297	0.514558335950782\\
0.753894778955791	0.51451506609338\\
0.754682136427286	0.514471844205005\\
0.75546949389878	0.514428670551822\\
0.756256851370274	0.514385545400145\\
0.757044208841768	0.51434246901644\\
0.757831566313263	0.514299441667325\\
0.758618923784757	0.51425646361957\\
0.759406281256251	0.514213535140094\\
0.760193638727745	0.514170656495967\\
0.76098099619924	0.514127827954407\\
0.761768353670734	0.514085049782785\\
0.762555711142228	0.514042322248619\\
0.763343068613723	0.513999645619576\\
0.764130426085217	0.513957020163472\\
0.764917783556711	0.513914446148272\\
0.765705141028205	0.513871923842087\\
0.7664924984997	0.513829453513177\\
0.767279855971194	0.51378703542995\\
0.768067213442688	0.513744669860959\\
0.768854570914183	0.513702357074905\\
0.769641928385677	0.513660097340633\\
0.770429285857171	0.513617890927138\\
0.771216643328666	0.513575738103557\\
0.77200400080016	0.513533639139173\\
0.772791358271654	0.513491594303416\\
0.773578715743149	0.513449603865858\\
0.774366073214643	0.513407668096215\\
0.775153430686137	0.51336578726435\\
0.775940788157632	0.513323961640267\\
0.776728145629126	0.513282191494113\\
0.77751550310062	0.51324047709618\\
0.778302860572114	0.5131988187169\\
0.779090218043608	0.513157216626851\\
0.779877575515103	0.513115671096747\\
0.780664932986597	0.51307418239745\\
0.781452290458092	0.513032750799958\\
0.782239647929586	0.512991376575414\\
0.78302700540108	0.512950059995099\\
0.783814362872574	0.512908801330434\\
0.784601720344068	0.512867600852982\\
0.785389077815563	0.512826458834444\\
0.786176435287057	0.51278537554666\\
0.786963792758552	0.51274435126161\\
0.787751150230046	0.512703386251411\\
0.78853850770154	0.512662480788321\\
0.789325865173034	0.512621635144732\\
0.790113222644529	0.512580849593177\\
0.790900580116023	0.512540124406323\\
0.791687937587518	0.512499459856977\\
0.792475295059012	0.512458856218081\\
0.793262652530506	0.512418313762714\\
0.794050010002	0.512377832764088\\
0.794837367473495	0.512337413495555\\
0.795624724944989	0.512297056230597\\
0.796412082416483	0.512256761242837\\
0.797199439887977	0.512216528806028\\
0.797986797359472	0.512176359194057\\
0.798774154830966	0.512136252680948\\
0.79956151230246	0.512096209540856\\
0.800348869773955	0.51205623004807\\
0.801136227245449	0.512016314477011\\
0.801923584716943	0.511976463102234\\
0.802710942188438	0.511936676198426\\
0.803498299659932	0.511896954040403\\
0.804285657131427	0.511857296903117\\
0.805073014602921	0.511817705061648\\
0.805860372074415	0.511778178791207\\
0.806647729545909	0.511738718367137\\
0.807435087017403	0.51169932406491\\
0.808222444488898	0.511659996160128\\
0.809009801960392	0.511620734928522\\
0.809797159431886	0.511581540645953\\
0.810584516903381	0.511542413588411\\
0.811371874374875	0.511503354032013\\
0.812159231846369	0.511464362253005\\
0.812946589317863	0.511425438527762\\
0.813733946789358	0.511386583132785\\
0.814521304260852	0.5113477963447\\
0.815308661732346	0.511309078440265\\
0.81609601920384	0.511270429696361\\
0.816883376675335	0.511231850389995\\
0.817670734146829	0.511193340798301\\
0.818458091618324	0.511154901198537\\
0.819245449089818	0.511116531868087\\
0.820032806561312	0.511078233084462\\
0.820820164032807	0.511040005125292\\
0.821607521504301	0.511001848268336\\
0.822394878975795	0.510963762791475\\
0.82318223644729	0.510925748972713\\
0.823969593918784	0.510887807090177\\
0.824756951390278	0.510849937422119\\
0.825544308861772	0.51081214024691\\
0.826331666333266	0.510774415843044\\
0.827119023804761	0.510736764489139\\
0.827906381276255	0.510699186463933\\
0.828693738747749	0.510661682046284\\
0.829481096219244	0.510624251515171\\
0.830268453690738	0.510586895149695\\
0.831055811162232	0.510549613229075\\
0.831843168633726	0.510512406032652\\
0.832630526105221	0.510475273839884\\
0.833417883576715	0.51043821693035\\
0.834205241048209	0.510401235583746\\
0.834992598519704	0.510364330079888\\
0.835779955991198	0.510327500698709\\
0.836567313462692	0.51029074772026\\
0.837354670934187	0.510254071424708\\
0.838142028405681	0.510217472092339\\
0.838929385877175	0.510180950003557\\
0.83971674334867	0.510144505438877\\
0.840504100820164	0.510108138678935\\
0.841291458291658	0.510071850004481\\
0.842078815763153	0.51003563969638\\
0.842866173234647	0.509999508035613\\
0.843653530706141	0.509963455303274\\
0.844440888177635	0.509927481780573\\
0.84522824564913	0.509891587748833\\
0.846015603120624	0.509855773489491\\
0.846802960592118	0.509820039284097\\
0.847590318063613	0.509784385414315\\
0.848377675535107	0.50974881216192\\
0.849165033006601	0.509713319808801\\
0.849952390478095	0.509677908636958\\
0.85073974794959	0.509642578928502\\
0.851527105421084	0.509607330965657\\
0.852314462892579	0.509572165030758\\
0.853101820364073	0.509537081406247\\
0.853889177835567	0.509502080374681\\
0.854676535307061	0.509467162218725\\
0.855463892778556	0.509432327221152\\
0.85625125025005	0.509397575664848\\
0.857038607721544	0.509362907832804\\
0.857825965193039	0.509328324008123\\
0.858613322664533	0.509293824474013\\
0.859400680136027	0.509259409513793\\
0.860188037607521	0.509225079410887\\
0.860975395079016	0.509190834448829\\
0.86176275255051	0.509156674911257\\
0.862550110022004	0.509122601081917\\
0.863337467493498	0.509088613244663\\
0.864124824964993	0.509054711683452\\
0.864912182436487	0.509020896682347\\
0.865699539907981	0.508987168525518\\
0.866486897379476	0.50895352749724\\
0.86727425485097	0.508919973881889\\
0.868061612322464	0.50888650796395\\
0.868848969793959	0.508853130028009\\
0.869636327265453	0.508819840358756\\
0.870423684736948	0.508786639240984\\
0.871211042208442	0.50875352695959\\
0.871998399679936	0.508720503799573\\
0.87278575715143	0.508687570046034\\
0.873573114622924	0.508654725984177\\
0.874360472094419	0.508621971899305\\
0.875147829565913	0.508589308076825\\
0.875935187037407	0.508556734802244\\
0.876722544508902	0.508524252361168\\
0.877509901980396	0.508491861039306\\
0.87829725945189	0.508459561122464\\
0.879084616923384	0.50842735289655\\
0.879871974394879	0.50839523664757\\
0.880659331866373	0.508363212661629\\
0.881446689337867	0.508331281224931\\
0.882234046809362	0.508299442623777\\
0.883021404280856	0.508267697144567\\
0.88380876175235	0.508236045073797\\
0.884596119223845	0.508204486698064\\
0.885383476695339	0.508173022304057\\
0.886170834166833	0.508141652178566\\
0.886958191638328	0.508110376608472\\
0.887745549109822	0.508079195880758\\
0.888532906581316	0.508048110282497\\
0.889320264052811	0.508017120100861\\
0.890107621524305	0.507986225623116\\
0.890894978995799	0.50795542713662\\
0.891682336467293	0.507924724928828\\
0.892469693938788	0.507894119287289\\
0.893257051410282	0.507863610499643\\
0.894044408881776	0.507833198853626\\
0.894831766353271	0.507802884637065\\
0.895619123824765	0.50777266813788\\
0.896406481296259	0.507742549644084\\
0.897193838767753	0.50771252944378\\
0.897981196239248	0.507682607825165\\
0.898768553710742	0.507652785076525\\
0.899555911182236	0.507623061486238\\
0.90034326865373	0.507593437342771\\
0.901130626125225	0.507563912934685\\
0.901917983596719	0.507534488550626\\
0.902705341068214	0.507505164479333\\
0.903492698539708	0.507475941009631\\
0.904280056011202	0.507446818430439\\
0.905067413482697	0.507417797030759\\
0.905854770954191	0.507388877099683\\
0.906642128425685	0.507360058926393\\
0.90742948589718	0.507331342800156\\
0.908216843368674	0.507302729010328\\
0.909004200840168	0.507274217846349\\
0.909791558311662	0.507245809597749\\
0.910578915783156	0.507217504554141\\
0.911366273254651	0.507189303005228\\
0.912153630726145	0.507161205240793\\
0.912940988197639	0.507133211550709\\
0.913728345669134	0.507105322224931\\
0.914515703140628	0.5070775375535\\
0.915303060612122	0.50704985782654\\
0.916090418083616	0.507022283334261\\
0.916877775555111	0.506994814366954\\
0.917665133026605	0.506967451214993\\
0.9184524904981	0.506940194168838\\
0.919239847969594	0.506913043519029\\
0.920027205441088	0.506885999556189\\
0.920814562912582	0.506859062571021\\
0.921601920384077	0.506832232854314\\
0.922389277855571	0.506805510696933\\
0.923176635327065	0.506778896389828\\
0.92396399279856	0.506752390224026\\
0.924751350270054	0.506725992490637\\
0.925538707741548	0.506699703480849\\
0.926326065213043	0.506673523485932\\
0.927113422684537	0.506647452797231\\
0.927900780156031	0.506621491706175\\
0.928688137627525	0.506595640504267\\
0.929475495099019	0.506569899483092\\
0.930262852570514	0.50654426893431\\
0.931050210042008	0.506518749149659\\
0.931837567513503	0.506493340420956\\
0.932624924984997	0.506468043040093\\
0.933412282456491	0.50644285729904\\
0.934199639927985	0.506417783489842\\
0.93498699739948	0.50639282190462\\
0.935774354870974	0.506367972835571\\
0.936561712342469	0.506343236574969\\
0.937349069813963	0.506318613415158\\
0.938136427285457	0.506294103648562\\
0.938923784756951	0.506269707567675\\
0.939711142228445	0.50624542546507\\
0.94049849969994	0.506221257633386\\
0.941285857171434	0.506197204365343\\
0.942073214642929	0.50617326595373\\
0.942860572114423	0.506149442691408\\
0.943647929585917	0.506125734871312\\
0.944435287057411	0.506102142786448\\
0.945222644528906	0.506078666729895\\
0.9460100020004	0.506055306994801\\
0.946797359471894	0.506032063874386\\
0.947584716943388	0.506008937661943\\
0.948372074414883	0.505985928650831\\
0.949159431886377	0.505963037134481\\
0.949946789357871	0.505940263406395\\
0.950734146829366	0.505917607760142\\
0.95152150430086	0.505895070489361\\
0.952308861772355	0.505872651887759\\
0.953096219243849	0.505850352249113\\
0.953883576715343	0.505828171867266\\
0.954670934186838	0.50580611103613\\
0.955458291658332	0.505784170049684\\
0.956245649129826	0.505762349201973\\
0.95703300660132	0.50574064878711\\
0.957820364072814	0.505719069099274\\
0.958607721544309	0.505697610432709\\
0.959395079015803	0.505676273081728\\
0.960182436487297	0.505655057340704\\
0.960969793958792	0.505633963504079\\
0.961757151430286	0.505612991866359\\
0.96254450890178	0.505592142722115\\
0.963331866373274	0.505571416365979\\
0.964119223844769	0.50555081309265\\
0.964906581316263	0.505530333196889\\
0.965693938787757	0.50550997697352\\
0.966481296259251	0.50548974471743\\
0.967268653730746	0.505469636723569\\
0.96805601120224	0.505449653286948\\
0.968843368673735	0.505429794702641\\
0.969630726145229	0.505410061265782\\
0.970418083616723	0.505390453271568\\
0.971205441088218	0.505370971015254\\
0.971992798559712	0.505351614792157\\
0.972780156031206	0.505332384897657\\
0.973567513502701	0.505313281627188\\
0.974354870974195	0.505294305276248\\
0.975142228445689	0.505275456140392\\
0.975929585917183	0.505256734515235\\
0.976716943388677	0.505238140696449\\
0.977504300860172	0.505219674979766\\
0.978291658331666	0.505201337660976\\
0.97907901580316	0.505183129035924\\
0.979866373274655	0.505165049400514\\
0.980653730746149	0.505147099050708\\
0.981441088217643	0.505129278282522\\
0.982228445689137	0.50511158739203\\
0.983015803160632	0.505094026675361\\
0.983803160632126	0.505076596428699\\
0.984590518103621	0.505059296948286\\
0.985377875575115	0.505042128530416\\
0.986165233046609	0.50502509147144\\
0.986952590518103	0.50500818606776\\
0.987739947989598	0.504991412615836\\
0.988527305461092	0.504974771412179\\
0.989314662932586	0.504958262753353\\
0.990102020404081	0.504941886935977\\
0.990889377875575	0.504925644256721\\
0.991676735347069	0.504909535012309\\
0.992464092818564	0.504893559499515\\
0.993251450290058	0.504877718015166\\
0.994038807761552	0.50486201085614\\
0.994826165233046	0.504846438319366\\
0.995613522704541	0.504831000701824\\
0.996400880176035	0.504815698300546\\
0.997188237647529	0.504800531412609\\
0.997975595119024	0.504785500335146\\
0.998762952590518	0.504770605365336\\
0.999550310062012	0.504755846800406\\
1.00033766753351	0.504741224937635\\
1.001125025005	0.50472674007435\\
1.0019123824765	0.504712392507922\\
1.00269973994799	0.504698182535777\\
1.00348709741948	0.504684110455381\\
1.00427445489098	0.504670176564253\\
1.00506181236247	0.504656381159956\\
1.00584916983397	0.5046427245401\\
1.00663652730546	0.504629207002341\\
1.00742388477696	0.504615828844383\\
1.00821124224845	0.504602590363972\\
1.00899859971994	0.504589491858902\\
1.00978595719144	0.504576533627011\\
1.01057331466293	0.504563715966181\\
1.01136067213443	0.504551039174341\\
1.01214802960592	0.504538503549461\\
1.01293538707742	0.504526109389555\\
1.01372274454891	0.504513856992683\\
1.0145101020204	0.504501746656945\\
1.0152974594919	0.504489778680485\\
1.01608481696339	0.504477953361489\\
1.01687217443489	0.504466270998186\\
1.01765953190638	0.504454731888845\\
1.01844688937788	0.50444333633178\\
1.01923424684937	0.504432084625341\\
1.02002160432086	0.504420977067924\\
1.02080896179236	0.504410013957961\\
1.02159631926385	0.504399195593928\\
1.02238367673535	0.504388522274337\\
1.02317103420684	0.504377994297743\\
1.02395839167834	0.504367611962739\\
1.02474574914983	0.504357375567956\\
1.02553310662132	0.504347285412065\\
1.02632046409282	0.504337341793773\\
1.02710782156431	0.504327545011829\\
1.02789517903581	0.504317895365016\\
1.0286825365073	0.504308393152155\\
1.0294698939788	0.504299038672105\\
1.03025725145029	0.504289832223762\\
1.03104460892178	0.504280774106055\\
1.03183196639328	0.504271864617956\\
1.03261932386477	0.504263104058464\\
1.03340668133627	0.504254492726621\\
1.03419403880776	0.504246030921498\\
1.03498139627926	0.504237718942207\\
1.03576875375075	0.504229557087888\\
1.03655611122224	0.504221545657721\\
1.03734346869374	0.504213684950916\\
1.03813082616523	0.504205975266718\\
1.03891818363673	0.504198416904405\\
1.03970554110822	0.504191010163288\\
1.04049289857972	0.50418375534271\\
1.04128025605121	0.504176652742047\\
1.0420676135227	0.504169702660707\\
1.0428549709942	0.504162905398129\\
1.04364232846569	0.504156261253785\\
1.04442968593719	0.504149770527175\\
1.04521704340868	0.504143433517833\\
1.04600440088018	0.504137250525321\\
1.04679175835167	0.504131221849231\\
1.04757911582316	0.504125347789189\\
1.04836647329466	0.504119628644843\\
1.04915383076615	0.504114064715878\\
1.04994118823765	0.504108656302003\\
1.05072854570914	0.504103403702956\\
1.05151590318064	0.504098307218504\\
1.05230326065213	0.504093367148443\\
1.05309061812362	0.504088583792595\\
1.05387797559512	0.504083957450809\\
1.05466533306661	0.504079488422962\\
1.05545269053811	0.504075177008958\\
1.0562400480096	0.504071023508727\\
1.0570274054811	0.504067028222225\\
1.05781476295259	0.504063191449431\\
1.05860212042408	0.504059513490354\\
1.05938947789558	0.504055994645026\\
1.06017683536707	0.504052635213503\\
1.06096419283857	0.504049435495868\\
1.06175155031006	0.504046395792223\\
1.06253890778156	0.504043516402702\\
1.06332626525305	0.504040797627454\\
1.06411362272454	0.504038239766657\\
1.06490098019604	0.504035843120511\\
1.06568833766753	0.504033607989236\\
1.06647569513903	0.504031534673077\\
1.06726305261052	0.504029623472299\\
1.06805041008202	0.504027874687191\\
1.06883776755351	0.504026288618062\\
1.069625125025	0.504024865565243\\
1.0704124824965	0.504023605829084\\
1.07119983996799	0.504022509709956\\
1.07198719743949	0.504021577508252\\
1.07277455491098	0.504020809524384\\
1.07356191238248	0.504020206058782\\
1.07434926985397	0.504019767411897\\
1.07513662732546	0.504019493884199\\
1.07592398479696	0.504019385776174\\
1.07671134226845	0.504019443388331\\
1.07749869973995	0.504019667021192\\
1.07828605721144	0.504020056975301\\
1.07907341468294	0.504020613551216\\
1.07986077215443	0.504021337049515\\
1.08064812962592	0.50402222777079\\
1.08143548709742	0.504023286015652\\
1.08222284456891	0.504024512084728\\
1.08301020204041	0.504025906278658\\
1.0837975595119	0.504027468898101\\
1.0845849169834	0.504029200243729\\
1.08537227445489	0.504031100616229\\
1.08615963192639	0.504033170316307\\
1.08694698939788	0.504035409644678\\
1.08773434686937	0.504037818902071\\
1.08852170434087	0.504040398389234\\
1.08930906181236	0.504043148406923\\
1.09009641928386	0.504046069255911\\
1.09088377675535	0.504049161236981\\
1.09167113422685	0.504052424650929\\
1.09245849169834	0.504055859798566\\
1.09324584916983	0.504059466980713\\
1.09403320664133	0.504063246498202\\
1.09482056411282	0.504067198651877\\
1.09560792158432	0.504071323742592\\
1.09639527905581	0.504075622071214\\
1.09718263652731	0.504080093938619\\
1.0979699939988	0.504084739645694\\
1.09875735147029	0.504089559493334\\
1.09954470894179	0.504094553782445\\
1.10033206641328	0.504099722813943\\
1.10111942388478	0.504105066888749\\
1.10190678135627	0.5041105863078\\
1.10269413882777	0.504116281372034\\
1.10348149629926	0.5041221523824\\
1.10426885377075	0.504128199639856\\
1.10505621124225	0.504134423445365\\
1.10584356871374	0.504140824099898\\
1.10663092618524	0.504147401904434\\
1.10741828365673	0.504154157159958\\
1.10820564112823	0.50416109016746\\
1.10899299859972	0.504168201227937\\
1.10978035607121	0.504175490642391\\
1.11056771354271	0.50418295871183\\
1.1113550710142	0.504190605737269\\
1.1121424284857	0.504198432019723\\
1.11292978595719	0.504206437860215\\
1.11371714342869	0.504214623559772\\
1.11450450090018	0.504222989419423\\
1.11529185837167	0.504231535740202\\
1.11607921584317	0.504240262823147\\
1.11686657331466	0.504249170969297\\
1.11765393078616	0.504258260479695\\
1.11844128825765	0.504267531655386\\
1.11922864572915	0.504276984797417\\
1.12001600320064	0.504286620206837\\
1.12080336067213	0.504296438184696\\
1.12159071814363	0.504306439032047\\
1.12237807561512	0.504316623049941\\
1.12316543308662	0.504326990539432\\
1.12395279055811	0.504337541801573\\
1.12474014802961	0.504348277137419\\
1.1255275055011	0.504359196848021\\
1.12631486297259	0.504370301234433\\
1.12710222044409	0.504381590597706\\
1.12788957791558	0.504393065238892\\
1.12867693538708	0.50440472545904\\
1.12946429285857	0.504416571559196\\
1.13025165033007	0.504428603840407\\
1.13103900780156	0.504440822603716\\
1.13182636527305	0.504453228150163\\
1.13261372274455	0.504465820780787\\
1.13340108021604	0.50447860079662\\
1.13418843768754	0.504491568498696\\
1.13497579515903	0.50450472418804\\
1.13576315263053	0.504518068165677\\
1.13655051010202	0.504531600732623\\
1.13733786757351	0.504545322189896\\
1.13812522504501	0.504559232838501\\
1.1389125825165	0.504573332979446\\
1.139699939988	0.504587622913727\\
1.14048729745949	0.504602102942337\\
1.14127465493099	0.504616773366262\\
1.14206201240248	0.504631634486485\\
1.14284936987397	0.504646686603976\\
1.14363672734547	0.504661930019704\\
1.14442408481696	0.504677365034628\\
1.14521144228846	0.504692991949698\\
1.14599879975995	0.50470881106586\\
1.14678615723145	0.50472482268405\\
1.14757351470294	0.504741027105193\\
1.14836087217443	0.504757424630209\\
1.14914822964593	0.504774015560009\\
1.14993558711742	0.504790800195491\\
1.15072294458892	0.504807778837548\\
1.15151030206041	0.504824951787062\\
1.15229765953191	0.5048423193449\\
1.1530850170034	0.504859881811926\\
1.15387237447489	0.504877639488989\\
1.15465973194639	0.504895592676927\\
1.15544708941788	0.504913741676569\\
1.15623444688938	0.50493208678873\\
1.15702180436087	0.504950628314214\\
1.15780916183237	0.504969366553814\\
1.15859651930386	0.50498830180831\\
1.15938387677535	0.505007434378467\\
1.16017123424685	0.505026764565042\\
1.16095859171834	0.505046292668773\\
1.16174594918984	0.505066018990388\\
1.16253330666133	0.505085943830601\\
1.16332066413283	0.505106067490112\\
1.16410802160432	0.505126390269603\\
1.16489537907581	0.505146912469747\\
1.16568273654731	0.505167634391198\\
1.1664700940188	0.505188556334596\\
1.1672574514903	0.505209678600566\\
1.16804480896179	0.505231001489717\\
1.16883216643329	0.50525252530264\\
1.16961952390478	0.505274250339913\\
1.17040688137628	0.505296176902094\\
1.17119423884777	0.505318305289727\\
1.17198159631926	0.505340635803337\\
1.17276895379076	0.505363168743431\\
1.17355631126225	0.5053859044105\\
1.17434366873375	0.505408843105016\\
1.17513102620524	0.505431985127434\\
1.17591838367674	0.505455330778187\\
1.17670574114823	0.505478880357693\\
1.17749309861972	0.505502634166348\\
1.17828045609122	0.505526592504531\\
1.17906781356271	0.505550755672599\\
1.17985517103421	0.505575123970889\\
1.1806425285057	0.505599697699721\\
1.1814298859772	0.505624477159389\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.1814298859772	0.505624477159389\\
1.18221724344869	0.505649462650173\\
1.18300460092018	0.505674654472326\\
1.18379195839168	0.505700052926081\\
1.18457931586317	0.505725658311652\\
1.18536667333467	0.505751470929229\\
1.18615403080616	0.505777491078979\\
1.18694138827766	0.505803719061047\\
1.18772874574915	0.505830155175556\\
1.18851610322064	0.505856799722607\\
1.18930346069214	0.505883653002276\\
1.19009081816363	0.505910715314613\\
1.19087817563513	0.505937986959651\\
1.19166553310662	0.505965468237392\\
1.19245289057812	0.505993159447817\\
1.19324024804961	0.50602106089088\\
1.1940276055211	0.506049172866515\\
1.1948149629926	0.506077495674625\\
1.19560232046409	0.506106029615089\\
1.19638967793559	0.506134774987764\\
1.19717703540708	0.506163732092476\\
1.19796439287858	0.506192901229026\\
1.19875175035007	0.506222282697191\\
1.19953910782156	0.506251876796717\\
1.20032646529306	0.506281683827327\\
1.20111382276455	0.506311704088714\\
1.20190118023605	0.506341937880544\\
1.20268853770754	0.506372385502454\\
1.20347589517904	0.506403047254055\\
1.20426325265053	0.506433923434927\\
1.20505061012202	0.506465014344623\\
1.20583796759352	0.506496320282668\\
1.20662532506501	0.506527841548552\\
1.20741268253651	0.506559578441743\\
1.208200040008	0.506591531261675\\
1.2089873974795	0.506623700307751\\
1.20977475495099	0.506656085879347\\
1.21056211242248	0.506688688275805\\
1.21134946989398	0.506721507796438\\
1.21213682736547	0.506754544740528\\
1.21292418483697	0.506787799407324\\
1.21371154230846	0.506821272096044\\
1.21449889977996	0.506854963105874\\
1.21528625725145	0.506888872735969\\
1.21607361472294	0.506923001285449\\
1.21686097219444	0.506957349053403\\
1.21764832966593	0.506991916338887\\
1.21843568713743	0.507026703440921\\
1.21922304460892	0.507061710658497\\
1.22001040208042	0.507096938290566\\
1.22079775955191	0.507132386636051\\
1.2215851170234	0.507168055993837\\
1.2223724744949	0.507203946662775\\
1.22315983196639	0.507240058941683\\
1.22394718943789	0.507276393129341\\
1.22473454690938	0.507312949524495\\
1.22552190438088	0.507349728425856\\
1.22630926185237	0.507386730132098\\
1.22709661932386	0.507423954941857\\
1.22788397679536	0.507461403153737\\
1.22867133426685	0.507499075066302\\
1.22945869173835	0.507536970978078\\
1.23024604920984	0.507575091187557\\
1.23103340668134	0.507613435993192\\
1.23182076415283	0.507652005693397\\
1.23260812162432	0.507690800586548\\
1.23339547909582	0.507729820970985\\
1.23418283656731	0.507769067145008\\
1.23497019403881	0.507808539406877\\
1.2357575515103	0.507848238054815\\
1.2365449089818	0.507888163387004\\
1.23733226645329	0.507928315701587\\
1.23811962392478	0.507968695296667\\
1.23890698139628	0.508009302470306\\
1.23969433886777	0.508050137520527\\
1.24048169633927	0.508091200745313\\
1.24126905381076	0.508132492442604\\
1.24205641128226	0.508174012910298\\
1.24284376875375	0.508215762446256\\
1.24363112622524	0.508257741348291\\
1.24441848369674	0.508299949914181\\
1.24520584116823	0.508342388441656\\
1.24599319863973	0.508385057228407\\
1.24678055611122	0.50842795657208\\
1.24756791358272	0.50847108677028\\
1.24835527105421	0.508514448120567\\
1.24914262852571	0.508558040920458\\
1.2499299859972	0.508601865467427\\
1.25071734346869	0.508645922058905\\
1.25150470094019	0.508690210992274\\
1.25229205841168	0.508734732564878\\
1.25307941588318	0.50877948707401\\
1.25386677335467	0.508824474816923\\
1.25465413082616	0.508869696090821\\
1.25544148829766	0.508915151192865\\
1.25622884576915	0.508960840420169\\
1.25701620324065	0.509006764069801\\
1.25780356071214	0.509052922438784\\
1.25859091818364	0.509099315824092\\
1.25937827565513	0.509145944522653\\
1.26016563312663	0.50919280883135\\
1.26095299059812	0.509239909047017\\
1.26174034806961	0.50928724546644\\
1.26252770554111	0.509334818386357\\
1.2633150630126	0.509382628103459\\
1.2641024204841	0.50943067491439\\
1.26488977795559	0.509478959115742\\
1.26567713542709	0.50952748100406\\
1.26646449289858	0.509576240875842\\
1.26725185037007	0.509625239027532\\
1.26803920784157	0.509674475755528\\
1.26882656531306	0.509723951356178\\
1.26961392278456	0.509773666125777\\
1.27040128025605	0.509823620360575\\
1.27118863772755	0.509873814356766\\
1.27197599519904	0.509924248410496\\
1.27276335267053	0.509974922817859\\
1.27355071014203	0.510025837874899\\
1.27433806761352	0.510076993877607\\
1.27512542508502	0.510128391121923\\
1.27591278255651	0.510180029903734\\
1.27670014002801	0.510231910518876\\
1.2774874974995	0.510284033263133\\
1.27827485497099	0.510336398432233\\
1.27906221244249	0.510389006321854\\
1.27984956991398	0.51044185722762\\
1.28063692738548	0.510494951445101\\
1.28142428485697	0.510548289269814\\
1.28221164232847	0.510601870997221\\
1.28299899979996	0.51065569692273\\
1.28378635727145	0.510709767341695\\
1.28457371474295	0.510764082549415\\
1.28536107221444	0.510818642841135\\
1.28614842968594	0.510873448512041\\
1.28693578715743	0.510928499857271\\
1.28772314462893	0.510983797171899\\
1.28851050210042	0.511039340750947\\
1.28929785957191	0.511095130889381\\
1.29008521704341	0.511151167882111\\
1.2908725745149	0.511207452023989\\
1.2916599319864	0.511263983609809\\
1.29244728945789	0.511320762934311\\
1.29323464692939	0.511377790292174\\
1.29402200440088	0.511435065978024\\
1.29480936187237	0.511492590286425\\
1.29559671934387	0.511550363511883\\
1.29638407681536	0.511608385948849\\
1.29717143428686	0.511666657891713\\
1.29795879175835	0.511725179634804\\
1.29874614922985	0.511783951472398\\
1.29953350670134	0.511842973698706\\
1.30032086417283	0.511902246607882\\
1.30110822164433	0.511961770494019\\
1.30189557911582	0.512021545651153\\
1.30268293658732	0.512081572373255\\
1.30347029405881	0.512141850954239\\
1.30425765153031	0.512202381687958\\
1.3050450090018	0.512263164868202\\
1.30583236647329	0.512324200788702\\
1.30661972394479	0.512385489743125\\
1.30740708141628	0.51244703202508\\
1.30819443888778	0.512508827928111\\
1.30898179635927	0.512570877745702\\
1.30976915383077	0.512633181771273\\
1.31055651130226	0.51269574029818\\
1.31134386877375	0.51275855361972\\
1.31213122624525	0.512821622029126\\
1.31291858371674	0.512884945819563\\
1.31370594118824	0.51294852528414\\
1.31449329865973	0.513012360715896\\
1.31528065613123	0.51307645240781\\
1.31606801360272	0.513140800652794\\
1.31685537107421	0.513205405743696\\
1.31764272854571	0.513270267973301\\
1.3184300860172	0.513335387634327\\
1.3192174434887	0.513400765019429\\
1.32000480096019	0.513466400421194\\
1.32079215843169	0.513532294132147\\
1.32157951590318	0.513598446444743\\
1.32236687337467	0.513664857651372\\
1.32315423084617	0.51373152804436\\
1.32394158831766	0.513798457915965\\
1.32472894578916	0.513865647558378\\
1.32551630326065	0.513933097263721\\
1.32630366073215	0.514000807324055\\
1.32709101820364	0.514068778031366\\
1.32787837567513	0.514137009677577\\
1.32866573314663	0.514205502554542\\
1.32945309061812	0.514274256954047\\
1.33024044808962	0.514343273167808\\
1.33102780556111	0.514412551487474\\
1.33181516303261	0.514482092204627\\
1.3326025205041	0.514551895610775\\
1.3333898779756	0.514621961997361\\
1.33417723544709	0.514692291655756\\
1.33496459291858	0.514762884877265\\
1.33575195039008	0.514833741953117\\
1.33653930786157	0.514904863174476\\
1.33732666533307	0.514976248832433\\
1.33811402280456	0.51504789921801\\
1.33890138027605	0.515119814622158\\
1.33968873774755	0.515191995335754\\
1.34047609521904	0.515264441649607\\
1.34126345269054	0.515337153854455\\
1.34205081016203	0.515410132240961\\
1.34283816763353	0.515483377099718\\
1.34362552510502	0.515556888721246\\
1.34441288257651	0.515630667395993\\
1.34520024004801	0.515704713414337\\
1.3459875975195	0.515779027066578\\
1.346774954991	0.515853608642947\\
1.34756231246249	0.5159284584336\\
1.34834966993399	0.516003576728619\\
1.34913702740548	0.516078963818015\\
1.34992438487698	0.516154619991721\\
1.35071174234847	0.516230545539599\\
1.35149909981996	0.516306740751436\\
1.35228645729146	0.516383205916943\\
1.35307381476295	0.516459941325757\\
1.35386117223445	0.516536947267441\\
1.35464852970594	0.516614224031482\\
1.35543588717743	0.516691771907291\\
1.35622324464893	0.516769591184204\\
1.35701060212042	0.516847682151479\\
1.35779795959192	0.516926045098302\\
1.35858531706341	0.51700468031378\\
1.35937267453491	0.517083588086942\\
1.3601600320064	0.517162768706743\\
1.3609473894779	0.517242222462061\\
1.36173474694939	0.517321949641694\\
1.36252210442088	0.517401950534366\\
1.36330946189238	0.517482225428721\\
1.36409681936387	0.517562774613325\\
1.36488417683537	0.517643598376669\\
1.36567153430686	0.517724697007161\\
1.36645889177836	0.517806070793135\\
1.36724624924985	0.517887720022844\\
1.36803360672134	0.517969644984461\\
1.36882096419284	0.518051845966084\\
1.36960832166433	0.518134323255726\\
1.37039567913583	0.518217077141326\\
1.37118303660732	0.518300107910739\\
1.37197039407882	0.518383415851743\\
1.37275775155031	0.518467001252034\\
1.3735451090218	0.518550864399227\\
1.3743324664933	0.51863500558086\\
1.37511982396479	0.518719425084385\\
1.37590718143629	0.518804123197178\\
1.37669453890778	0.51888910020653\\
1.37748189637928	0.518974356399653\\
1.37826925385077	0.519059892063675\\
1.37905661132226	0.519145707485646\\
1.37984396879376	0.519231802952529\\
1.38063132626525	0.519318178751208\\
1.38141868373675	0.519404835168484\\
1.38220604120824	0.519491772491075\\
1.38299339867974	0.519578991005616\\
1.38378075615123	0.51966649099866\\
1.38456811362272	0.519754272756674\\
1.38535547109422	0.519842336566045\\
1.38614282856571	0.519930682713073\\
1.38693018603721	0.520019311483975\\
1.3877175435087	0.520108223164887\\
1.3885049009802	0.520197418041857\\
1.38929225845169	0.520286896400849\\
1.39007961592318	0.520376658527743\\
1.39086697339468	0.520466704708335\\
1.39165433086617	0.520557035228332\\
1.39244168833767	0.520647650373362\\
1.39322904580916	0.520738550428962\\
1.39401640328066	0.520829735680585\\
1.39480376075215	0.520921206413598\\
1.39559111822364	0.521012962913283\\
1.39637847569514	0.521105005464834\\
1.39716583316663	0.521197334353358\\
1.39795319063813	0.521289949863879\\
1.39874054810962	0.521382852281329\\
1.39952790558112	0.521476041890556\\
1.40031526305261	0.52156951897632\\
1.4011026205241	0.521663283823292\\
1.4018899779956	0.521757336716057\\
1.40267733546709	0.521851677939113\\
1.40346469293859	0.521946307776867\\
1.40425205041008	0.522041226513639\\
1.40503940788158	0.52213643443366\\
1.40582676535307	0.522231931821074\\
1.40661412282456	0.522327718959934\\
1.40740148029606	0.522423796134205\\
1.40818883776755	0.522520163627761\\
1.40897619523905	0.522616821724388\\
1.40976355271054	0.522713770707784\\
1.41055091018204	0.522811010861552\\
1.41133826765353	0.522908542469209\\
1.41212562512503	0.523006365814182\\
1.41291298259652	0.523104481179804\\
1.41370034006801	0.52320288884932\\
1.41448769753951	0.523301589105883\\
1.415275055011	0.523400582232556\\
1.4160624124825	0.52349986851231\\
1.41684976995399	0.523599448228024\\
1.41763712742549	0.523699321662485\\
1.41842448489698	0.52379948909839\\
1.41921184236847	0.523899950818343\\
1.41999919983997	0.524000707104855\\
1.42078655731146	0.524101758240345\\
1.42157391478296	0.524203104507139\\
1.42236127225445	0.524304746187472\\
1.42314862972595	0.524406683563484\\
1.42393598719744	0.524508916917222\\
1.42472334466893	0.52461144653064\\
1.42551070214043	0.524714272685598\\
1.42629805961192	0.524817395663864\\
1.42708541708342	0.524920815747109\\
1.42787277455491	0.525024533216912\\
1.42866013202641	0.525128548354756\\
1.4294474894979	0.525232861442032\\
1.43023484696939	0.525337472760035\\
1.43102220444089	0.525442382589962\\
1.43180956191238	0.525547591212921\\
1.43259691938388	0.52565309890992\\
1.43338427685537	0.525758905961872\\
1.43417163432687	0.525865012649596\\
1.43495899179836	0.525971419253815\\
1.43574634926985	0.526078126055155\\
1.43653370674135	0.526185133334146\\
1.43732106421284	0.52629244137122\\
1.43810842168434	0.526400050446717\\
1.43889577915583	0.526507960840876\\
1.43968313662733	0.526616172833839\\
1.44047049409882	0.526724686705654\\
1.44125785157031	0.526833502736268\\
1.44204520904181	0.526942621205534\\
1.4428325665133	0.527052042393205\\
1.4436199239848	0.527161766578937\\
1.44440728145629	0.527271794042286\\
1.44519463892779	0.527382125062713\\
1.44598199639928	0.527492759919578\\
1.44676935387077	0.527603698892144\\
1.44755671134227	0.527714942259573\\
1.44834406881376	0.527826490300931\\
1.44913142628526	0.527938343295184\\
1.44991878375675	0.528050501521195\\
1.45070614122825	0.528162965257734\\
1.45149349869974	0.528275734783465\\
1.45228085617123	0.528388810376956\\
1.45306821364273	0.528502192316673\\
1.45385557111422	0.528615880880984\\
1.45464292858572	0.528729876348155\\
1.45543028605721	0.52884417899635\\
1.45621764352871	0.528958789103635\\
1.4570050010002	0.529073706947973\\
1.45779235847169	0.529188932807227\\
1.45857971594319	0.529304466959159\\
1.45936707341468	0.529420309681428\\
1.46015443088618	0.529536461251592\\
1.46094178835767	0.529652921947108\\
1.46172914582917	0.529769692045331\\
1.46251650330066	0.529886771823512\\
1.46330386077215	0.530004161558802\\
1.46409121824365	0.530121861528246\\
1.46487857571514	0.53023987200879\\
1.46566593318664	0.530358193277277\\
1.46645329065813	0.530476825610443\\
1.46724064812963	0.530595769284925\\
1.46802800560112	0.530715024577255\\
1.46881536307261	0.53083459176386\\
1.46960272054411	0.530954471121066\\
1.4703900780156	0.531074662925093\\
1.4711774354871	0.531195167452058\\
1.47196479295859	0.531315984977972\\
1.47275215043009	0.531437115778744\\
1.47353950790158	0.531558560130178\\
1.47432686537307	0.531680318307971\\
1.47511422284457	0.531802390587717\\
1.47590158031606	0.531924777244905\\
1.47668893778756	0.532047478554916\\
1.47747629525905	0.532170494793031\\
1.47826365273055	0.532293826234419\\
1.47905101020204	0.532417473154148\\
1.47983836767353	0.532541435827177\\
1.48062572514503	0.53266571452836\\
1.48141308261652	0.532790309532447\\
1.48220044008802	0.532915221114076\\
1.48298779755951	0.533040449547783\\
1.48377515503101	0.533165995107997\\
1.4845625125025	0.533291858069038\\
1.48534986997399	0.533418038705119\\
1.48613722744549	0.533544537290347\\
1.48692458491698	0.533671354098721\\
1.48771194238848	0.533798489404132\\
1.48849929985997	0.533925943480365\\
1.48928665733147	0.534053716601093\\
1.49007401480296	0.534181809039884\\
1.49086137227445	0.534310221070199\\
1.49164872974595	0.534438952965386\\
1.49243608721744	0.534568004998689\\
1.49322344468894	0.53469737744324\\
1.49401080216043	0.534827070572064\\
1.49479815963193	0.534957084658076\\
1.49558551710342	0.535087419974081\\
1.49637287457491	0.535218076792776\\
1.49716023204641	0.535349055386749\\
1.4979475895179	0.535480356028474\\
1.4987349469894	0.535611978990322\\
1.49952230446089	0.535743924544546\\
1.50030966193239	0.535876192963296\\
1.50109701940388	0.536008784518608\\
1.50188437687537	0.536141699482406\\
1.50267173434687	0.536274938126506\\
1.50345909181836	0.536408500722613\\
1.50424644928986	0.53654238754232\\
1.50503380676135	0.536676598857107\\
1.50582116423285	0.536811134938347\\
1.50660852170434	0.536945996057299\\
1.50739587917583	0.537081182485108\\
1.50818323664733	0.537216694492813\\
1.50897059411882	0.537352532351335\\
1.50975795159032	0.537488696331486\\
1.51054530906181	0.537625186703967\\
1.51133266653331	0.537762003739362\\
1.5121200240048	0.537899147708147\\
1.51290738147629	0.538036618880682\\
1.51369473894779	0.538174417527216\\
1.51448209641928	0.538312543917885\\
1.51526945389078	0.53845099832271\\
1.51605681136227	0.5385897810116\\
1.51684416883377	0.538728892254351\\
1.51763152630526	0.538868332320644\\
1.51841888377675	0.539008101480045\\
1.51920624124825	0.53914820000201\\
1.51999359871974	0.539288628155878\\
1.52078095619124	0.539429386210874\\
1.52156831366273	0.539570474436107\\
1.52235567113423	0.539711893100576\\
1.52314302860572	0.539853642473161\\
1.52393038607721	0.539995722822627\\
1.52471774354871	0.540138134417627\\
1.5255051010202	0.540280877526698\\
1.5262924584917	0.54042395241826\\
1.52707981596319	0.540567359360616\\
1.52786717343469	0.540711098621959\\
1.52865453090618	0.540855170470362\\
1.52944188837768	0.540999575173782\\
1.53022924584917	0.541144313000061\\
1.53101660332066	0.541289384216924\\
1.53180396079216	0.541434789091982\\
1.53259131826365	0.541580527892726\\
1.53337867573515	0.541726600886533\\
1.53416603320664	0.54187300834066\\
1.53495339067814	0.542019750522251\\
1.53574074814963	0.54216682769833\\
1.53652810562112	0.542314240135805\\
1.53731546309262	0.542461988101466\\
1.53810282056411	0.542610071861986\\
1.53889017803561	0.542758491683919\\
1.5396775355071	0.542907247833702\\
1.5404648929786	0.543056340577656\\
1.54125225045009	0.543205770181979\\
1.54203960792158	0.543355536912757\\
1.54282696539308	0.543505641035951\\
1.54361432286457	0.543656082817408\\
1.54440168033607	0.543806862522855\\
1.54518903780756	0.5439579804179\\
1.54597639527906	0.544109436768032\\
1.54676375275055	0.544261231838619\\
1.54755111022204	0.544413365894914\\
1.54833846769354	0.544565839202047\\
1.54912582516503	0.54471865202503\\
1.54991318263653	0.544871804628754\\
1.55070054010802	0.545025297277992\\
1.55148789757952	0.545179130237395\\
1.55227525505101	0.545333303771496\\
1.5530626125225	0.545487818144706\\
1.553849969994	0.545642673621314\\
1.55463732746549	0.545797870465495\\
1.55542468493699	0.545953408941295\\
1.55621204240848	0.546109289312645\\
1.55699939987998	0.546265511843354\\
1.55778675735147	0.546422076797106\\
1.55857411482296	0.54657898443747\\
1.55936147229446	0.546736235027888\\
1.56014882976595	0.546893828831685\\
1.56093618723745	0.54705176611206\\
1.56172354470894	0.547210047132094\\
1.56251090218044	0.547368672154744\\
1.56329825965193	0.547527641442846\\
1.56408561712342	0.547686955259113\\
1.56487297459492	0.547846613866136\\
1.56566033206641	0.548006617526383\\
1.56644768953791	0.548166966502201\\
1.5672350470094	0.548327661055812\\
1.5680224044809	0.548488701449317\\
1.56880976195239	0.548650087944694\\
1.56959711942388	0.548811820803796\\
1.57038447689538	0.548973900288354\\
1.57117183436687	0.549136326659978\\
1.57195919183837	0.549299100180148\\
1.57274654930986	0.549462221110228\\
1.57353390678136	0.549625689711452\\
1.57432126425285	0.549789506244934\\
1.57510862172434	0.549953670971663\\
1.57589597919584	0.550118184152504\\
1.57668333666733	0.550283046048195\\
1.57747069413883	0.550448256919353\\
1.57825805161032	0.55061381702647\\
1.57904540908182	0.55077972662991\\
1.57983276655331	0.550945985989918\\
1.5806201240248	0.551112595366609\\
1.5814074814963	0.551279555019974\\
1.58219483896779	0.55144686520988\\
1.58298219643929	0.551614526196069\\
1.58376955391078	0.551782538238156\\
1.58455691138228	0.55195090159563\\
1.58534426885377	0.552119616527857\\
1.58613162632527	0.552288683294075\\
1.58691898379676	0.552458102153395\\
1.58770634126825	0.552627873364807\\
1.58849369873975	0.552797997187168\\
1.58928105621124	0.552968473879213\\
1.59006841368274	0.553139303699549\\
1.59085577115423	0.553310486906658\\
1.59164312862573	0.553482023758893\\
1.59243048609722	0.553653914514482\\
1.59321784356871	0.553826159431524\\
1.59400520104021	0.553998758767994\\
1.5947925585117	0.554171712781738\\
1.5955799159832	0.554345021730473\\
1.59636727345469	0.554518685871792\\
1.59715463092619	0.554692705463158\\
1.59794198839768	0.554867080761906\\
1.59872934586917	0.555041812025246\\
1.59951670334067	0.555216899510257\\
1.60030406081216	0.555392343473892\\
1.60109141828366	0.555568144172975\\
1.60187877575515	0.555744301864201\\
1.60266613322665	0.555920816804136\\
1.60345349069814	0.556097689249223\\
1.60424084816963	0.556274919455768\\
1.60502820564113	0.556452507679955\\
1.60581556311262	0.556630454177835\\
1.60660292058412	0.556808759205331\\
1.60739027805561	0.556987423018239\\
1.60817763552711	0.557166445872223\\
1.6089649929986	0.557345828022818\\
1.60975235047009	0.557525569725432\\
1.61053970794159	0.557705671235341\\
1.61132706541308	0.557886132807692\\
1.61211442288458	0.558066954697501\\
1.61290178035607	0.558248137159656\\
1.61368913782757	0.558429680448915\\
1.61447649529906	0.558611584819904\\
1.61526385277055	0.558793850527118\\
1.61605121024205	0.558976477824926\\
1.61683856771354	0.559159466967563\\
1.61762592518504	0.559342818209132\\
1.61841328265653	0.55952653180361\\
1.61920064012803	0.559710608004841\\
1.61998799759952	0.559895047066534\\
1.62077535507101	0.560079849242274\\
1.62156271254251	0.56026501478551\\
1.622350070014	0.56045054394956\\
1.6231374274855	0.560636436987612\\
1.62392478495699	0.560822694152723\\
1.62471214242849	0.561009315697816\\
1.62549949989998	0.561196301875684\\
1.62628685737147	0.561383652938989\\
1.62707421484297	0.561571369140259\\
1.62786157231446	0.56175945073189\\
1.62864892978596	0.561947897966147\\
1.62943628725745	0.562136711095162\\
1.63022364472895	0.562325890370936\\
1.63101100220044	0.562515436045335\\
1.63179835967193	0.562705348370093\\
1.63258571714343	0.562895627596814\\
1.63337307461492	0.563086273976967\\
1.63416043208642	0.563277287761886\\
1.63494778955791	0.563468669202775\\
1.63573514702941	0.563660418550706\\
1.6365225045009	0.563852536056613\\
1.63730986197239	0.564045021971301\\
1.63809721944389	0.564237876545439\\
1.63888457691538	0.564431100029563\\
1.63967193438688	0.564624692674076\\
1.64045929185837	0.564818654729248\\
1.64124664932987	0.565012986445211\\
1.64203400680136	0.565207688071968\\
1.64282136427285	0.565402759859386\\
1.64360872174435	0.565598202057196\\
1.64439607921584	0.565794014914998\\
1.64518343668734	0.565990198682254\\
1.64597079415883	0.566186753608295\\
1.64675815163033	0.566383679942315\\
1.64754550910182	0.566580977933373\\
1.64833286657331	0.566778647830396\\
1.64912022404481	0.566976689882172\\
1.6499075815163	0.567175104337359\\
1.6506949389878	0.567373891444475\\
1.65148229645929	0.567573051451904\\
1.65226965393079	0.567772584607898\\
1.65305701140228	0.56797249116057\\
1.65384436887377	0.568172771357899\\
1.65463172634527	0.568373425447726\\
1.65541908381676	0.56857445367776\\
1.65620644128826	0.568775856295573\\
1.65699379875975	0.568977633548598\\
1.65778115623125	0.569179785684137\\
1.65856851370274	0.569382312949352\\
1.65935587117423	0.56958521559127\\
1.66014322864573	0.569788493856782\\
1.66093058611722	0.569992147992642\\
1.66171794358872	0.570196178245468\\
1.66250530106021	0.570400584861742\\
1.66329265853171	0.570605368087808\\
1.6640800160032	0.570810528169874\\
1.66486737347469	0.571016065354011\\
1.66565473094619	0.571221979886152\\
1.66644208841768	0.571428272012094\\
1.66722944588918	0.571634941977498\\
1.66801680336067	0.571841990027884\\
1.66880416083217	0.572049416408639\\
1.66959151830366	0.57225722136501\\
1.67037887577515	0.572465405142106\\
1.67116623324665	0.572673967984901\\
1.67195359071814	0.572882910138228\\
1.67274094818964	0.573092231846785\\
1.67352830566113	0.573301933355131\\
1.67431566313263	0.573512014907685\\
1.67510302060412	0.573722476748732\\
1.67589037807561	0.573933319122415\\
1.67667773554711	0.57414454227274\\
1.6774650930186	0.574356146443577\\
1.6782524504901	0.574568131878653\\
1.67903980796159	0.57478049882156\\
1.67982716543309	0.574993247515751\\
1.68061452290458	0.575206378204538\\
1.68140188037608	0.575419891131096\\
1.68218923784757	0.575633786538462\\
1.68297659531906	0.575848064669529\\
1.68376395279056	0.57606272576706\\
1.68455131026205	0.57627777007367\\
1.68533866773355	0.576493197831839\\
1.68612602520504	0.576709009283907\\
1.68691338267653	0.576925204672074\\
1.68770074014803	0.577141784238401\\
1.68848809761952	0.577358748224809\\
1.68927545509102	0.577576096873081\\
1.69006281256251	0.577793830424857\\
1.69085017003401	0.57801194912164\\
1.6916375275055	0.578230453204791\\
1.69242488497699	0.578449342915533\\
1.69321224244849	0.578668618494947\\
1.69399959991998	0.578888280183975\\
1.69478695739148	0.579108328223418\\
1.69557431486297	0.579328762853938\\
1.69636167233447	0.579549584316053\\
1.69714902980596	0.579770792850145\\
1.69793638727746	0.579992388696453\\
1.69872374474895	0.580214372095074\\
1.69951110222044	0.580436743285969\\
1.70029845969194	0.580659502508951\\
1.70108581716343	0.580882650003699\\
1.70187317463493	0.581106186009746\\
1.70266053210642	0.581330110766486\\
1.70344788957792	0.581554424513172\\
1.70423524704941	0.581779127488916\\
1.7050226045209	0.582004219932688\\
1.7058099619924	0.582229702083314\\
1.70659731946389	0.582455574179484\\
1.70738467693539	0.582681836459742\\
1.70817203440688	0.582908489162493\\
1.70895939187838	0.583135532525997\\
1.70974674934987	0.583362966788374\\
1.71053410682136	0.583590792187604\\
1.71132146429286	0.583819008961522\\
1.71210882176435	0.584047617347823\\
1.71289617923585	0.584276617584059\\
1.71368353670734	0.584506009907638\\
1.71447089417884	0.584735794555829\\
1.71525825165033	0.584965971765757\\
1.71604560912182	0.585196541774406\\
1.71683296659332	0.585427504818612\\
1.71762032406481	0.585658861135077\\
1.71840768153631	0.585890610960354\\
1.7191950390078	0.586122754530855\\
1.7199823964793	0.586355292082849\\
1.72076975395079	0.586588223852462\\
1.72155711142228	0.58682155007568\\
1.72234446889378	0.58705527098834\\
1.72313182636527	0.587289386826141\\
1.72391918383677	0.587523897824637\\
1.72470654130826	0.587758804219238\\
1.72549389877976	0.587994106245212\\
1.72628125625125	0.588229804137682\\
1.72706861372274	0.58846589813163\\
1.72785597119424	0.588702388461892\\
1.72864332866573	0.588939275363161\\
1.72943068613723	0.589176559069989\\
1.73021804360872	0.589414239816778\\
1.73100540108022	0.589652317837793\\
1.73179275855171	0.589890793367151\\
1.7325801160232	0.590129666638826\\
1.7333674734947	0.590368937886648\\
1.73415483096619	0.590608607344303\\
1.73494218843769	0.590848675245333\\
1.73572954590918	0.591089141823135\\
1.73651690338068	0.591330007310963\\
1.73730426085217	0.591571271941925\\
1.73809161832366	0.591812935948985\\
1.73887897579516	0.592054999564963\\
1.73966633326665	0.592297463022535\\
1.74045369073815	0.592540326554231\\
1.74124104820964	0.592783590392436\\
1.74202840568114	0.593027254769392\\
1.74281576315263	0.593271319917194\\
1.74360312062412	0.593515786067794\\
1.74439047809562	0.593760653452998\\
1.74517783556711	0.594005922304467\\
1.74596519303861	0.594251592853717\\
1.7467525505101	0.594497665332118\\
1.7475399079816	0.594744139970897\\
1.74832726545309	0.594991017001132\\
1.74911462292458	0.59523829665376\\
1.74990198039608	0.59548597915957\\
1.75068933786757	0.595734064749204\\
1.75147669533907	0.595982553653163\\
1.75226405281056	0.596231446101796\\
1.75305141028206	0.596480742325314\\
1.75383876775355	0.596730442553775\\
1.75462612522505	0.596980547017097\\
1.75541348269654	0.597231055945046\\
1.75620084016803	0.597481969567248\\
1.75698819763953	0.597733288113179\\
1.75777555511102	0.597985011812172\\
1.75856291258252	0.598237140893411\\
1.75935027005401	0.598489675585936\\
1.7601376275255	0.598742616118639\\
1.760924984997	0.598995962720267\\
1.76171234246849	0.59924971561942\\
1.76249969993999	0.59950387504455\\
1.76328705741148	0.599758441223967\\
1.76407441488298	0.60001341438583\\
1.76486177235447	0.600268794758153\\
1.76564912982597	0.600524582568804\\
1.76643648729746	0.600780778045504\\
1.76722384476895	0.601037381415826\\
1.76801120224045	0.601294392907197\\
1.76879855971194	0.601551812746897\\
1.76958591718344	0.60180964116206\\
1.77037327465493	0.602067878379672\\
1.77116063212643	0.602326524626571\\
1.77194798959792	0.602585580129449\\
1.77273534706941	0.602845045114853\\
1.77352270454091	0.603104919809179\\
1.7743100620124	0.603365204438677\\
1.7750974194839	0.60362589922945\\
1.77588477695539	0.603887004407454\\
1.77667213442689	0.604148520198497\\
1.77745949189838	0.60441044682824\\
1.77824684936987	0.604672784522195\\
1.77903420684137	0.604935533505728\\
1.77982156431286	0.605198694004056\\
1.78060892178436	0.605462266242251\\
1.78139627925585	0.605726250445233\\
1.78218363672735	0.605990646837778\\
1.78297099419884	0.606255455644511\\
1.78375835167033	0.606520677089912\\
1.78454570914183	0.606786311398313\\
1.78533306661332	0.607052358793892\\
1.78612042408482	0.607318819500688\\
1.78690778155631	0.607585693742585\\
1.78769513902781	0.607852981743324\\
1.7884824964993	0.608120683726491\\
1.78926985397079	0.60838879991553\\
1.79005721144229	0.608657330533735\\
1.79084456891378	0.60892627580425\\
1.79163192638528	0.609195635950072\\
1.79241928385677	0.609465411194049\\
1.79320664132827	0.60973560175888\\
1.79399399879976	0.610006207867117\\
1.79478135627125	0.610277229741161\\
1.79556871374275	0.610548667603267\\
1.79635607121424	0.61082052167554\\
1.79714342868574	0.611092792179936\\
1.79793078615723	0.611365479338262\\
1.79871814362873	0.611638583372176\\
1.79950550110022	0.611912104503189\\
1.80029285857171	0.612186042952661\\
1.80108021604321	0.612460398941804\\
1.8018675735147	0.612735172691682\\
1.8026549309862	0.613010364423206\\
1.80344228845769	0.613285974357142\\
1.80422964592919	0.613562002714105\\
1.80501700340068	0.613838449714561\\
1.80580436087217	0.614115315578827\\
1.80659171834367	0.614392600527069\\
1.80737907581516	0.614670304779308\\
1.80816643328666	0.614948428555411\\
1.80895379075815	0.615226972075097\\
1.80974114822965	0.615505935557937\\
1.81052850570114	0.615785319223351\\
1.81131586317263	0.61606512329061\\
1.81210322064413	0.616345347978832\\
1.81289057811562	0.616625993506994\\
1.81367793558712	0.616907060093913\\
1.81446529305861	0.617188547958263\\
1.81525265053011	0.617470457318567\\
1.8160400080016	0.617752788393197\\
1.81682736547309	0.618035541400376\\
1.81761472294459	0.618318716558174\\
1.81840208041608	0.618602314084518\\
1.81918943788758	0.618886334197177\\
1.81997679535907	0.619170777113777\\
1.82076415283057	0.619455643051789\\
1.82155151030206	0.619740932228535\\
1.82233886777355	0.62002664486119\\
1.82312622524505	0.620312781166773\\
1.82391358271654	0.62059934136216\\
1.82470094018804	0.62088632566407\\
1.82548829765953	0.621173734289077\\
1.82627565513103	0.6214615674536\\
1.82706301260252	0.62174982537391\\
1.82785037007401	0.62203850826613\\
1.82863772754551	0.622327616346229\\
1.829425085017	0.622617149830026\\
1.8302124424885	0.622907108933191\\
1.83099979995999	0.623197493871242\\
1.83178715743149	0.623488304859547\\
1.83257451490298	0.623779542113326\\
1.83336187237447	0.624071205847641\\
1.83414922984597	0.624363296277413\\
1.83493658731746	0.624655813617405\\
1.83572394478896	0.624948758082231\\
1.83651130226045	0.625242129886357\\
1.83729865973195	0.625535929244095\\
1.83808601720344	0.625830156369608\\
1.83887337467493	0.626124811476907\\
1.83966073214643	0.626419894779852\\
1.84044808961792	0.626715406492153\\
1.84123544708942	0.627011346827368\\
1.84202280456091	0.627307715998906\\
1.84281016203241	0.627604514220023\\
1.8435975195039	0.627901741703823\\
1.84438487697539	0.628199398663263\\
1.84517223444689	0.628497485311144\\
1.84595959191838	0.628796001860119\\
1.84674694938988	0.629094948522689\\
1.84753430686137	0.629394325511203\\
1.84832166433287	0.62969413303786\\
1.84910902180436	0.629994371314707\\
1.84989637927585	0.63029504055364\\
1.85068373674735	0.630596140966403\\
1.85147109421884	0.630897672764589\\
1.85225845169034	0.63119963615964\\
1.85304580916183	0.631502031362847\\
1.85383316663333	0.631804858585348\\
1.85462052410482	0.63210811803813\\
1.85540788157631	0.632411809932029\\
1.85619523904781	0.632715934477731\\
1.8569825965193	0.633020491885766\\
1.8577699539908	0.633325482366517\\
1.85855731146229	0.633630906130213\\
1.85934466893379	0.633936763386931\\
1.86013202640528	0.634243054346598\\
1.86091938387678	0.63454977921899\\
1.86170674134827	0.634856938213727\\
1.86249409881976	0.635164531540282\\
1.86328145629126	0.635472559407972\\
1.86406881376275	0.635781022025967\\
1.86485617123425	0.636089919603282\\
1.86564352870574	0.636399252348779\\
1.86643088617723	0.636709020471172\\
1.86721824364873	0.63701922417902\\
1.86800560112022	0.637329863680732\\
1.86879295859172	0.637640939184562\\
1.86958031606321	0.637952450898617\\
1.87036767353471	0.638264399030847\\
1.8711550310062	0.638576783789054\\
1.87194238847769	0.638889605380884\\
1.87272974594919	0.639202864013835\\
1.87351710342068	0.63951655989525\\
1.87430446089218	0.639830693232321\\
1.87509181836367	0.640145264232089\\
1.87587917583517	0.640460273101439\\
1.87666653330666	0.640775720047109\\
1.87745389077816	0.641091605275681\\
1.87824124824965	0.641407928993587\\
1.87902860572114	0.641724691407105\\
1.87981596319264	0.642041892722363\\
1.88060332066413	0.642359533145333\\
1.88139067813563	0.642677612881839\\
1.88217803560712	0.64299613213755\\
1.88296539307862	0.643315091117984\\
1.88375275055011	0.643634490028506\\
1.8845401080216	0.643954329074328\\
1.8853274654931	0.644274608460512\\
1.88611482296459	0.644595328391964\\
1.88690218043609	0.644916489073441\\
1.88768953790758	0.645238090709546\\
1.88847689537908	0.645560133504728\\
1.88926425285057	0.645882617663287\\
1.89005161032206	0.64620554338937\\
1.89083896779356	0.646528910886968\\
1.89162632526505	0.646852720359921\\
1.89241368273655	0.647176972011921\\
1.89320104020804	0.647501666046499\\
1.89398839767954	0.647826802667042\\
1.89477575515103	0.648152382076778\\
1.89556311262252	0.648478404478787\\
1.89635047009402	0.648804870075992\\
1.89713782756551	0.649131779071168\\
1.89792518503701	0.649459131666934\\
1.8987125425085	0.649786928065756\\
1.89949989998	0.650115168469953\\
1.90028725745149	0.650443853081683\\
1.90107461492298	0.650772982102957\\
1.90186197239448	0.651102555735631\\
1.90264932986597	0.65143257418141\\
1.90343668733747	0.651763037641845\\
1.90422404480896	0.652093946318334\\
1.90501140228046	0.652425300412123\\
1.90579875975195	0.652757100124305\\
1.90658611722344	0.653089345655821\\
1.90737347469494	0.653422037207458\\
1.90816083216643	0.653755174979849\\
1.90894818963793	0.654088759173479\\
1.90973554710942	0.654422789988675\\
1.91052290458092	0.654757267625613\\
1.91131026205241	0.655092192284317\\
1.9120976195239	0.655427564164657\\
1.9128849769954	0.655763383466351\\
1.91367233446689	0.656099650388964\\
1.91445969193839	0.656436365131909\\
1.91524704940988	0.656773527894442\\
1.91603440688138	0.657111138875671\\
1.91682176435287	0.657449198274549\\
1.91760912182436	0.657787706289876\\
1.91839647929586	0.6581266631203\\
1.91918383676735	0.658466068964315\\
1.91997119423885	0.658805924020262\\
1.92075855171034	0.659146228486331\\
1.92154590918184	0.659486982560555\\
1.92233326665333	0.659828186440819\\
1.92312062412482	0.660169840324852\\
1.92390798159632	0.660511944410231\\
1.92469533906781	0.660854498894378\\
1.92548269653931	0.661197503974566\\
1.9262700540108	0.661540959847912\\
1.9270574114823	0.661884866711379\\
1.92784476895379	0.662229224761781\\
1.92863212642529	0.662574034195776\\
1.92941948389678	0.662919295209869\\
1.93020684136827	0.663265008000414\\
1.93099419883977	0.66361117276361\\
1.93178155631126	0.663957789695502\\
1.93256891378276	0.664304858991986\\
1.93335627125425	0.664652380848803\\
1.93414362872575	0.665000355461537\\
1.93493098619724	0.665348783025626\\
1.93571834366873	0.66569766373635\\
1.93650570114023	0.666046997788837\\
1.93729305861172	0.666396785378064\\
1.93808041608322	0.666747026698852\\
1.93886777355471	0.667097721945869\\
1.93965513102621	0.667448871313634\\
1.9404424884977	0.667800474996508\\
1.94122984596919	0.668152533188703\\
1.94201720344069	0.668505046084273\\
1.94280456091218	0.668858013877125\\
1.94359191838368	0.66921143676101\\
1.94437927585517	0.669565314929522\\
1.94516663332667	0.669919648576109\\
1.94595399079816	0.670274437894062\\
1.94674134826965	0.67062968307652\\
1.94752870574115	0.670985384316468\\
1.94831606321264	0.671341541806737\\
1.94910342068414	0.67169815574001\\
1.94989077815563	0.672055226308811\\
1.95067813562713	0.672412753705513\\
1.95146549309862	0.672770738122337\\
1.95225285057011	0.673129179751351\\
1.95304020804161	0.673488078784468\\
1.9538275655131	0.673847435413449\\
1.9546149229846	0.674207249829903\\
1.95540228045609	0.674567522225283\\
1.95618963792759	0.674928252790893\\
1.95697699539908	0.675289441717882\\
1.95776435287057	0.675651089197244\\
1.95855171034207	0.676013195419824\\
1.95933906781356	0.676375760576309\\
1.96012642528506	0.676738784857239\\
1.96091378275655	0.677102268452995\\
1.96170114022805	0.67746621155381\\
1.96248849769954	0.677830614349759\\
1.96327585517103	0.678195477030769\\
1.96406321264253	0.678560799786611\\
1.96485057011402	0.678926582806904\\
1.96563792758552	0.679292826281113\\
1.96642528505701	0.67965953039855\\
1.96721264252851	0.680026695348376\\
1.968	0.680394321319598\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.64	0.5\\
1.64	0.522222222222222\\
1.64	0.544444444444444\\
1.64	0.566666666666667\\
1.64	0.588888888888889\\
1.64	0.611111111111111\\
1.64	0.633333333333333\\
1.64	0.655555555555556\\
1.64	0.677777777777778\\
1.64	0.7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-1.64	0.5\\
-1.64	0.522222222222222\\
-1.64	0.544444444444444\\
-1.64	0.566666666666667\\
-1.64	0.588888888888889\\
-1.64	0.611111111111111\\
-1.64	0.633333333333333\\
-1.64	0.655555555555556\\
-1.64	0.677777777777778\\
-1.64	0.7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-1.968	0.565\\
-1.96721264252851	0.565\\
-1.96642528505701	0.565\\
-1.96563792758552	0.565\\
-1.96485057011402	0.565\\
-1.96406321264253	0.565\\
-1.96327585517103	0.565\\
-1.96248849769954	0.565\\
-1.96170114022805	0.565\\
-1.96091378275655	0.565\\
-1.96012642528506	0.565\\
-1.95933906781356	0.565\\
-1.95855171034207	0.565\\
-1.95776435287057	0.565\\
-1.95697699539908	0.565\\
-1.95618963792759	0.565\\
-1.95540228045609	0.565\\
-1.9546149229846	0.565\\
-1.9538275655131	0.565\\
-1.95304020804161	0.565\\
-1.95225285057011	0.565\\
-1.95146549309862	0.565\\
-1.95067813562713	0.565\\
-1.94989077815563	0.565\\
-1.94910342068414	0.565\\
-1.94831606321264	0.565\\
-1.94752870574115	0.565\\
-1.94674134826965	0.565\\
-1.94595399079816	0.565\\
-1.94516663332667	0.565\\
-1.94437927585517	0.565\\
-1.94359191838368	0.565\\
-1.94280456091218	0.565\\
-1.94201720344069	0.565\\
-1.94122984596919	0.565\\
-1.9404424884977	0.565\\
-1.9396551310262	0.565\\
-1.93886777355471	0.565\\
-1.93808041608322	0.565\\
-1.93729305861172	0.565\\
-1.93650570114023	0.565\\
-1.93571834366873	0.565\\
-1.93493098619724	0.565\\
-1.93414362872574	0.565\\
-1.93335627125425	0.565\\
-1.93256891378276	0.565\\
-1.93178155631126	0.565\\
-1.93099419883977	0.565\\
-1.93020684136827	0.565\\
-1.92941948389678	0.565\\
-1.92863212642528	0.565\\
-1.92784476895379	0.565\\
-1.9270574114823	0.565\\
-1.9262700540108	0.565\\
-1.92548269653931	0.565\\
-1.92469533906781	0.565\\
-1.92390798159632	0.565\\
-1.92312062412482	0.565\\
-1.92233326665333	0.565\\
-1.92154590918184	0.565\\
-1.92075855171034	0.565\\
-1.91997119423885	0.565\\
-1.91918383676735	0.565\\
-1.91839647929586	0.565\\
-1.91760912182436	0.565\\
-1.91682176435287	0.565\\
-1.91603440688138	0.565\\
-1.91524704940988	0.565\\
-1.91445969193839	0.565\\
-1.91367233446689	0.565\\
-1.9128849769954	0.565\\
-1.9120976195239	0.565\\
-1.91131026205241	0.565\\
-1.91052290458092	0.565\\
-1.90973554710942	0.565\\
-1.90894818963793	0.565\\
-1.90816083216643	0.565\\
-1.90737347469494	0.565\\
-1.90658611722344	0.565\\
-1.90579875975195	0.565\\
-1.90501140228046	0.565\\
-1.90422404480896	0.565\\
-1.90343668733747	0.565\\
-1.90264932986597	0.565\\
-1.90186197239448	0.565\\
-1.90107461492298	0.565\\
-1.90028725745149	0.565\\
-1.89949989998	0.565\\
-1.8987125425085	0.565\\
-1.89792518503701	0.565\\
-1.89713782756551	0.565\\
-1.89635047009402	0.565\\
-1.89556311262252	0.565\\
-1.89477575515103	0.565\\
-1.89398839767954	0.565\\
-1.89320104020804	0.565\\
-1.89241368273655	0.565\\
-1.89162632526505	0.565\\
-1.89083896779356	0.565\\
-1.89005161032206	0.565\\
-1.88926425285057	0.565\\
-1.88847689537908	0.565\\
-1.88768953790758	0.565\\
-1.88690218043609	0.565\\
-1.88611482296459	0.565\\
-1.8853274654931	0.565\\
-1.8845401080216	0.565\\
-1.88375275055011	0.565\\
-1.88296539307862	0.565\\
-1.88217803560712	0.565\\
-1.88139067813563	0.565\\
-1.88060332066413	0.565\\
-1.87981596319264	0.565\\
-1.87902860572114	0.565\\
-1.87824124824965	0.565\\
-1.87745389077816	0.565\\
-1.87666653330666	0.565\\
-1.87587917583517	0.565\\
-1.87509181836367	0.565\\
-1.87430446089218	0.565\\
-1.87351710342068	0.565\\
-1.87272974594919	0.565\\
-1.8719423884777	0.565\\
-1.8711550310062	0.565\\
-1.87036767353471	0.565\\
-1.86958031606321	0.565\\
-1.86879295859172	0.565\\
-1.86800560112022	0.565\\
-1.86721824364873	0.565\\
-1.86643088617724	0.565\\
-1.86564352870574	0.565\\
-1.86485617123425	0.565\\
-1.86406881376275	0.565\\
-1.86328145629126	0.565\\
-1.86249409881976	0.565\\
-1.86170674134827	0.565\\
-1.86091938387678	0.565\\
-1.86013202640528	0.565\\
-1.85934466893379	0.565\\
-1.85855731146229	0.565\\
-1.8577699539908	0.565\\
-1.8569825965193	0.565\\
-1.85619523904781	0.565\\
-1.85540788157632	0.565\\
-1.85462052410482	0.565\\
-1.85383316663333	0.565\\
-1.85304580916183	0.565\\
-1.85225845169034	0.565\\
-1.85147109421884	0.565\\
-1.85068373674735	0.565\\
-1.84989637927585	0.565\\
-1.84910902180436	0.565\\
-1.84832166433287	0.565\\
-1.84753430686137	0.565\\
-1.84674694938988	0.565\\
-1.84595959191838	0.565\\
-1.84517223444689	0.565\\
-1.84438487697539	0.565\\
-1.8435975195039	0.565\\
-1.84281016203241	0.565\\
-1.84202280456091	0.565\\
-1.84123544708942	0.565\\
-1.84044808961792	0.565\\
-1.83966073214643	0.565\\
-1.83887337467493	0.565\\
-1.83808601720344	0.565\\
-1.83729865973195	0.565\\
-1.83651130226045	0.565\\
-1.83572394478896	0.565\\
-1.83493658731746	0.565\\
-1.83414922984597	0.565\\
-1.83336187237447	0.565\\
-1.83257451490298	0.565\\
-1.83178715743149	0.565\\
-1.83099979995999	0.565\\
-1.8302124424885	0.565\\
-1.829425085017	0.565\\
-1.82863772754551	0.565\\
-1.82785037007401	0.565\\
-1.82706301260252	0.565\\
-1.82627565513103	0.565\\
-1.82548829765953	0.565\\
-1.82470094018804	0.565\\
-1.82391358271654	0.565\\
-1.82312622524505	0.565\\
-1.82233886777355	0.565\\
-1.82155151030206	0.565\\
-1.82076415283057	0.565\\
-1.81997679535907	0.565\\
-1.81918943788758	0.565\\
-1.81840208041608	0.565\\
-1.81761472294459	0.565\\
-1.81682736547309	0.565\\
-1.8160400080016	0.565\\
-1.81525265053011	0.565\\
-1.81446529305861	0.565\\
-1.81367793558712	0.565\\
-1.81289057811562	0.565\\
-1.81210322064413	0.565\\
-1.81131586317263	0.565\\
-1.81052850570114	0.565\\
-1.80974114822965	0.565\\
-1.80895379075815	0.565\\
-1.80816643328666	0.565\\
-1.80737907581516	0.565\\
-1.80659171834367	0.565\\
-1.80580436087217	0.565\\
-1.80501700340068	0.565\\
-1.80422964592919	0.565\\
-1.80344228845769	0.565\\
-1.8026549309862	0.565\\
-1.8018675735147	0.565\\
-1.80108021604321	0.565\\
-1.80029285857171	0.565\\
-1.79950550110022	0.565\\
-1.79871814362873	0.565\\
-1.79793078615723	0.565\\
-1.79714342868574	0.565\\
-1.79635607121424	0.565\\
-1.79556871374275	0.565\\
-1.79478135627125	0.565\\
-1.79399399879976	0.565\\
-1.79320664132827	0.565\\
-1.79241928385677	0.565\\
-1.79163192638528	0.565\\
-1.79084456891378	0.565\\
-1.79005721144229	0.565\\
-1.78926985397079	0.565\\
-1.7884824964993	0.565\\
-1.78769513902781	0.565\\
-1.78690778155631	0.565\\
-1.78612042408482	0.565\\
-1.78533306661332	0.565\\
-1.78454570914183	0.565\\
-1.78375835167033	0.565\\
-1.78297099419884	0.565\\
-1.78218363672735	0.565\\
-1.78139627925585	0.565\\
-1.78060892178436	0.565\\
-1.77982156431286	0.565\\
-1.77903420684137	0.565\\
-1.77824684936987	0.565\\
-1.77745949189838	0.565\\
-1.77667213442689	0.565\\
-1.77588477695539	0.565\\
-1.7750974194839	0.565\\
-1.7743100620124	0.565\\
-1.77352270454091	0.565\\
-1.77273534706941	0.565\\
-1.77194798959792	0.565\\
-1.77116063212643	0.565\\
-1.77037327465493	0.565\\
-1.76958591718344	0.565\\
-1.76879855971194	0.565\\
-1.76801120224045	0.565\\
-1.76722384476895	0.565\\
-1.76643648729746	0.565\\
-1.76564912982596	0.565\\
-1.76486177235447	0.565\\
-1.76407441488298	0.565\\
-1.76328705741148	0.565\\
-1.76249969993999	0.565\\
-1.76171234246849	0.565\\
-1.760924984997	0.565\\
-1.7601376275255	0.565\\
-1.75935027005401	0.565\\
-1.75856291258252	0.565\\
-1.75777555511102	0.565\\
-1.75698819763953	0.565\\
-1.75620084016803	0.565\\
-1.75541348269654	0.565\\
-1.75462612522504	0.565\\
-1.75383876775355	0.565\\
-1.75305141028206	0.565\\
-1.75226405281056	0.565\\
-1.75147669533907	0.565\\
-1.75068933786757	0.565\\
-1.74990198039608	0.565\\
-1.74911462292458	0.565\\
-1.74832726545309	0.565\\
-1.7475399079816	0.565\\
-1.7467525505101	0.565\\
-1.74596519303861	0.565\\
-1.74517783556711	0.565\\
-1.74439047809562	0.565\\
-1.74360312062412	0.565\\
-1.74281576315263	0.565\\
-1.74202840568114	0.565\\
-1.74124104820964	0.565\\
-1.74045369073815	0.565\\
-1.73966633326665	0.565\\
-1.73887897579516	0.565\\
-1.73809161832366	0.565\\
-1.73730426085217	0.565\\
-1.73651690338068	0.565\\
-1.73572954590918	0.565\\
-1.73494218843769	0.565\\
-1.73415483096619	0.565\\
-1.7333674734947	0.565\\
-1.7325801160232	0.565\\
-1.73179275855171	0.565\\
-1.73100540108022	0.565\\
-1.73021804360872	0.565\\
-1.72943068613723	0.565\\
-1.72864332866573	0.565\\
-1.72785597119424	0.565\\
-1.72706861372274	0.565\\
-1.72628125625125	0.565\\
-1.72549389877976	0.565\\
-1.72470654130826	0.565\\
-1.72391918383677	0.565\\
-1.72313182636527	0.565\\
-1.72234446889378	0.565\\
-1.72155711142228	0.565\\
-1.72076975395079	0.565\\
-1.7199823964793	0.565\\
-1.7191950390078	0.565\\
-1.71840768153631	0.565\\
-1.71762032406481	0.565\\
-1.71683296659332	0.565\\
-1.71604560912182	0.565\\
-1.71525825165033	0.565\\
-1.71447089417884	0.565\\
-1.71368353670734	0.565\\
-1.71289617923585	0.565\\
-1.71210882176435	0.565\\
-1.71132146429286	0.565\\
-1.71053410682136	0.565\\
-1.70974674934987	0.565\\
-1.70895939187838	0.565\\
-1.70817203440688	0.565\\
-1.70738467693539	0.565\\
-1.70659731946389	0.565\\
-1.7058099619924	0.565\\
-1.7050226045209	0.565\\
-1.70423524704941	0.565\\
-1.70344788957792	0.565\\
-1.70266053210642	0.565\\
-1.70187317463493	0.565\\
-1.70108581716343	0.565\\
-1.70029845969194	0.565\\
-1.69951110222044	0.565\\
-1.69872374474895	0.565\\
-1.69793638727746	0.565\\
-1.69714902980596	0.565\\
-1.69636167233447	0.565\\
-1.69557431486297	0.565\\
-1.69478695739148	0.565\\
-1.69399959991998	0.565\\
-1.69321224244849	0.565\\
-1.692424884977	0.565\\
-1.6916375275055	0.565\\
-1.69085017003401	0.565\\
-1.69006281256251	0.565\\
-1.68927545509102	0.565\\
-1.68848809761952	0.565\\
-1.68770074014803	0.565\\
-1.68691338267654	0.565\\
-1.68612602520504	0.565\\
-1.68533866773355	0.565\\
-1.68455131026205	0.565\\
-1.68376395279056	0.565\\
-1.68297659531906	0.565\\
-1.68218923784757	0.565\\
-1.68140188037608	0.565\\
-1.68061452290458	0.565\\
-1.67982716543309	0.565\\
-1.67903980796159	0.565\\
-1.6782524504901	0.565\\
-1.6774650930186	0.565\\
-1.67667773554711	0.565\\
-1.67589037807561	0.565\\
-1.67510302060412	0.565\\
-1.67431566313263	0.565\\
-1.67352830566113	0.565\\
-1.67274094818964	0.565\\
-1.67195359071814	0.565\\
-1.67116623324665	0.565\\
-1.67037887577515	0.565\\
-1.66959151830366	0.565\\
-1.66880416083217	0.565\\
-1.66801680336067	0.565\\
-1.66722944588918	0.565\\
-1.66644208841768	0.565\\
-1.66565473094619	0.565\\
-1.66486737347469	0.565\\
-1.6640800160032	0.565\\
-1.66329265853171	0.565\\
-1.66250530106021	0.565\\
-1.66171794358872	0.565\\
-1.66093058611722	0.565\\
-1.66014322864573	0.565\\
-1.65935587117423	0.565\\
-1.65856851370274	0.565\\
-1.65778115623125	0.565\\
-1.65699379875975	0.565\\
-1.65620644128826	0.565\\
-1.65541908381676	0.565\\
-1.65463172634527	0.565\\
-1.65384436887377	0.565\\
-1.65305701140228	0.565\\
-1.65226965393079	0.565\\
-1.65148229645929	0.565\\
-1.6506949389878	0.565\\
-1.6499075815163	0.565\\
-1.64912022404481	0.565\\
-1.64833286657331	0.565\\
-1.64754550910182	0.565\\
-1.64675815163033	0.565\\
-1.64597079415883	0.565\\
-1.64518343668734	0.565\\
-1.64439607921584	0.565\\
-1.64360872174435	0.565\\
-1.64282136427285	0.565\\
-1.64203400680136	0.565\\
-1.64124664932987	0.565\\
-1.64045929185837	0.565\\
-1.63967193438688	0.565\\
-1.63888457691538	0.565\\
-1.63809721944389	0.565\\
-1.63730986197239	0.565\\
-1.6365225045009	0.565\\
-1.63573514702941	0.565\\
-1.63494778955791	0.565\\
-1.63416043208642	0.565\\
-1.63337307461492	0.565\\
-1.63258571714343	0.565\\
-1.63179835967193	0.565\\
-1.63101100220044	0.565\\
-1.63022364472895	0.565\\
-1.62943628725745	0.565\\
-1.62864892978596	0.565\\
-1.62786157231446	0.565\\
-1.62707421484297	0.565\\
-1.62628685737147	0.565\\
-1.62549949989998	0.565\\
-1.62471214242849	0.565\\
-1.62392478495699	0.565\\
-1.6231374274855	0.565\\
-1.622350070014	0.565\\
-1.62156271254251	0.565\\
-1.62077535507101	0.565\\
-1.61998799759952	0.565\\
-1.61920064012803	0.565\\
-1.61841328265653	0.565\\
-1.61762592518504	0.565\\
-1.61683856771354	0.565\\
-1.61605121024205	0.565\\
-1.61526385277055	0.565\\
-1.61447649529906	0.565\\
-1.61368913782757	0.565\\
-1.61290178035607	0.565\\
-1.61211442288458	0.565\\
-1.61132706541308	0.565\\
-1.61053970794159	0.565\\
-1.60975235047009	0.565\\
-1.6089649929986	0.565\\
-1.60817763552711	0.565\\
-1.60739027805561	0.565\\
-1.60660292058412	0.565\\
-1.60581556311262	0.565\\
-1.60502820564113	0.565\\
-1.60424084816963	0.565\\
-1.60345349069814	0.565\\
-1.60266613322664	0.565\\
-1.60187877575515	0.565\\
-1.60109141828366	0.565\\
-1.60030406081216	0.565\\
-1.59951670334067	0.565\\
-1.59872934586917	0.565\\
-1.59794198839768	0.565\\
-1.59715463092619	0.565\\
-1.59636727345469	0.565\\
-1.5955799159832	0.565\\
-1.5947925585117	0.565\\
-1.59400520104021	0.565\\
-1.59321784356871	0.565\\
-1.59243048609722	0.565\\
-1.59164312862572	0.565\\
-1.59085577115423	0.565\\
-1.59006841368274	0.565\\
-1.58928105621124	0.565\\
-1.58849369873975	0.565\\
-1.58770634126825	0.565\\
-1.58691898379676	0.565\\
-1.58613162632526	0.565\\
-1.58534426885377	0.565\\
-1.58455691138228	0.565\\
-1.58376955391078	0.565\\
-1.58298219643929	0.565\\
-1.58219483896779	0.565\\
-1.5814074814963	0.565\\
-1.5806201240248	0.565\\
-1.57983276655331	0.565\\
-1.57904540908182	0.565\\
-1.57825805161032	0.565\\
-1.57747069413883	0.565\\
-1.57668333666733	0.565\\
-1.57589597919584	0.565\\
-1.57510862172434	0.565\\
-1.57432126425285	0.565\\
-1.57353390678136	0.565\\
-1.57274654930986	0.565\\
-1.57195919183837	0.565\\
-1.57117183436687	0.565\\
-1.57038447689538	0.565\\
-1.56959711942388	0.565\\
-1.56880976195239	0.565\\
-1.5680224044809	0.565\\
-1.5672350470094	0.565\\
-1.56644768953791	0.565\\
-1.56566033206641	0.565\\
-1.56487297459492	0.565\\
-1.56408561712342	0.565\\
-1.56329825965193	0.565\\
-1.56251090218044	0.565\\
-1.56172354470894	0.565\\
-1.56093618723745	0.565\\
-1.56014882976595	0.565\\
-1.55936147229446	0.565\\
-1.55857411482296	0.565\\
-1.55778675735147	0.565\\
-1.55699939987998	0.565\\
-1.55621204240848	0.565\\
-1.55542468493699	0.565\\
-1.55463732746549	0.565\\
-1.553849969994	0.565\\
-1.5530626125225	0.565\\
-1.55227525505101	0.565\\
-1.55148789757952	0.565\\
-1.55070054010802	0.565\\
-1.54991318263653	0.565\\
-1.54912582516503	0.565\\
-1.54833846769354	0.565\\
-1.54755111022204	0.565\\
-1.54676375275055	0.565\\
-1.54597639527906	0.565\\
-1.54518903780756	0.565\\
-1.54440168033607	0.565\\
-1.54361432286457	0.565\\
-1.54282696539308	0.565\\
-1.54203960792158	0.565\\
-1.54125225045009	0.565\\
-1.5404648929786	0.565\\
-1.5396775355071	0.565\\
-1.53889017803561	0.565\\
-1.53810282056411	0.565\\
-1.53731546309262	0.565\\
-1.53652810562112	0.565\\
-1.53574074814963	0.565\\
-1.53495339067814	0.565\\
-1.53416603320664	0.565\\
-1.53337867573515	0.565\\
-1.53259131826365	0.565\\
-1.53180396079216	0.565\\
-1.53101660332066	0.565\\
-1.53022924584917	0.565\\
-1.52944188837768	0.565\\
-1.52865453090618	0.565\\
-1.52786717343469	0.565\\
-1.52707981596319	0.565\\
-1.5262924584917	0.565\\
-1.5255051010202	0.565\\
-1.52471774354871	0.565\\
-1.52393038607722	0.565\\
-1.52314302860572	0.565\\
-1.52235567113423	0.565\\
-1.52156831366273	0.565\\
-1.52078095619124	0.565\\
-1.51999359871974	0.565\\
-1.51920624124825	0.565\\
-1.51841888377676	0.565\\
-1.51763152630526	0.565\\
-1.51684416883377	0.565\\
-1.51605681136227	0.565\\
-1.51526945389078	0.565\\
-1.51448209641928	0.565\\
-1.51369473894779	0.565\\
-1.51290738147629	0.565\\
-1.5121200240048	0.565\\
-1.51133266653331	0.565\\
-1.51054530906181	0.565\\
-1.50975795159032	0.565\\
-1.50897059411882	0.565\\
-1.50818323664733	0.565\\
-1.50739587917584	0.565\\
-1.50660852170434	0.565\\
-1.50582116423285	0.565\\
-1.50503380676135	0.565\\
-1.50424644928986	0.565\\
-1.50345909181836	0.565\\
-1.50267173434687	0.565\\
-1.50188437687537	0.565\\
-1.50109701940388	0.565\\
-1.50030966193239	0.565\\
-1.49952230446089	0.565\\
-1.4987349469894	0.565\\
-1.4979475895179	0.565\\
-1.49716023204641	0.565\\
-1.49637287457491	0.565\\
-1.49558551710342	0.565\\
-1.49479815963193	0.565\\
-1.49401080216043	0.565\\
-1.49322344468894	0.565\\
-1.49243608721744	0.565\\
-1.49164872974595	0.565\\
-1.49086137227445	0.565\\
-1.49007401480296	0.565\\
-1.48928665733147	0.565\\
-1.48849929985997	0.565\\
-1.48771194238848	0.565\\
-1.48692458491698	0.565\\
-1.48613722744549	0.565\\
-1.48534986997399	0.565\\
-1.4845625125025	0.565\\
-1.48377515503101	0.565\\
-1.48298779755951	0.565\\
-1.48220044008802	0.565\\
-1.48141308261652	0.565\\
-1.48062572514503	0.565\\
-1.47983836767353	0.565\\
-1.47905101020204	0.565\\
-1.47826365273055	0.565\\
-1.47747629525905	0.565\\
-1.47668893778756	0.565\\
-1.47590158031606	0.565\\
-1.47511422284457	0.565\\
-1.47432686537307	0.565\\
-1.47353950790158	0.565\\
-1.47275215043009	0.565\\
-1.47196479295859	0.565\\
-1.4711774354871	0.565\\
-1.4703900780156	0.565\\
-1.46960272054411	0.565\\
-1.46881536307261	0.565\\
-1.46802800560112	0.565\\
-1.46724064812963	0.565\\
-1.46645329065813	0.565\\
-1.46566593318664	0.565\\
-1.46487857571514	0.565\\
-1.46409121824365	0.565\\
-1.46330386077215	0.565\\
-1.46251650330066	0.565\\
-1.46172914582917	0.565\\
-1.46094178835767	0.565\\
-1.46015443088618	0.565\\
-1.45936707341468	0.565\\
-1.45857971594319	0.565\\
-1.45779235847169	0.565\\
-1.4570050010002	0.565\\
-1.45621764352871	0.565\\
-1.45543028605721	0.565\\
-1.45464292858572	0.565\\
-1.45385557111422	0.565\\
-1.45306821364273	0.565\\
-1.45228085617123	0.565\\
-1.45149349869974	0.565\\
-1.45070614122825	0.565\\
-1.44991878375675	0.565\\
-1.44913142628526	0.565\\
-1.44834406881376	0.565\\
-1.44755671134227	0.565\\
-1.44676935387077	0.565\\
-1.44598199639928	0.565\\
-1.44519463892779	0.565\\
-1.44440728145629	0.565\\
-1.4436199239848	0.565\\
-1.4428325665133	0.565\\
-1.44204520904181	0.565\\
-1.44125785157031	0.565\\
-1.44047049409882	0.565\\
-1.43968313662733	0.565\\
-1.43889577915583	0.565\\
-1.43810842168434	0.565\\
-1.43732106421284	0.565\\
-1.43653370674135	0.565\\
-1.43574634926985	0.565\\
-1.43495899179836	0.565\\
-1.43417163432687	0.565\\
-1.43338427685537	0.565\\
-1.43259691938388	0.565\\
-1.43180956191238	0.565\\
-1.43102220444089	0.565\\
-1.43023484696939	0.565\\
-1.4294474894979	0.565\\
-1.42866013202641	0.565\\
-1.42787277455491	0.565\\
-1.42708541708342	0.565\\
-1.42629805961192	0.565\\
-1.42551070214043	0.565\\
-1.42472334466893	0.565\\
-1.42393598719744	0.565\\
-1.42314862972595	0.565\\
-1.42236127225445	0.565\\
-1.42157391478296	0.565\\
-1.42078655731146	0.565\\
-1.41999919983997	0.565\\
-1.41921184236847	0.565\\
-1.41842448489698	0.565\\
-1.41763712742548	0.565\\
-1.41684976995399	0.565\\
-1.4160624124825	0.565\\
-1.415275055011	0.565\\
-1.41448769753951	0.565\\
-1.41370034006801	0.565\\
-1.41291298259652	0.565\\
-1.41212562512502	0.565\\
-1.41133826765353	0.565\\
-1.41055091018204	0.565\\
-1.40976355271054	0.565\\
-1.40897619523905	0.565\\
-1.40818883776755	0.565\\
-1.40740148029606	0.565\\
-1.40661412282456	0.565\\
-1.40582676535307	0.565\\
-1.40503940788158	0.565\\
-1.40425205041008	0.565\\
-1.40346469293859	0.565\\
-1.40267733546709	0.565\\
-1.4018899779956	0.565\\
-1.4011026205241	0.565\\
-1.40031526305261	0.565\\
-1.39952790558112	0.565\\
-1.39874054810962	0.565\\
-1.39795319063813	0.565\\
-1.39716583316663	0.565\\
-1.39637847569514	0.565\\
-1.39559111822364	0.565\\
-1.39480376075215	0.565\\
-1.39401640328066	0.565\\
-1.39322904580916	0.565\\
-1.39244168833767	0.565\\
-1.39165433086617	0.565\\
-1.39086697339468	0.565\\
-1.39007961592318	0.565\\
-1.38929225845169	0.565\\
-1.3885049009802	0.565\\
-1.3877175435087	0.565\\
-1.38693018603721	0.565\\
-1.38614282856571	0.565\\
-1.38535547109422	0.565\\
-1.38456811362272	0.565\\
-1.38378075615123	0.565\\
-1.38299339867974	0.565\\
-1.38220604120824	0.565\\
-1.38141868373675	0.565\\
-1.38063132626525	0.565\\
-1.37984396879376	0.565\\
-1.37905661132226	0.565\\
-1.37826925385077	0.565\\
-1.37748189637928	0.565\\
-1.37669453890778	0.565\\
-1.37590718143629	0.565\\
-1.37511982396479	0.565\\
-1.3743324664933	0.565\\
-1.3735451090218	0.565\\
-1.37275775155031	0.565\\
-1.37197039407882	0.565\\
-1.37118303660732	0.565\\
-1.37039567913583	0.565\\
-1.36960832166433	0.565\\
-1.36882096419284	0.565\\
-1.36803360672134	0.565\\
-1.36724624924985	0.565\\
-1.36645889177836	0.565\\
-1.36567153430686	0.565\\
-1.36488417683537	0.565\\
-1.36409681936387	0.565\\
-1.36330946189238	0.565\\
-1.36252210442088	0.565\\
-1.36173474694939	0.565\\
-1.3609473894779	0.565\\
-1.3601600320064	0.565\\
-1.35937267453491	0.565\\
-1.35858531706341	0.565\\
-1.35779795959192	0.565\\
-1.35701060212042	0.565\\
-1.35622324464893	0.565\\
-1.35543588717744	0.565\\
-1.35464852970594	0.565\\
-1.35386117223445	0.565\\
-1.35307381476295	0.565\\
-1.35228645729146	0.565\\
-1.35149909981996	0.565\\
-1.35071174234847	0.565\\
-1.34992438487698	0.565\\
-1.34913702740548	0.565\\
-1.34834966993399	0.565\\
-1.34756231246249	0.565\\
-1.346774954991	0.565\\
-1.3459875975195	0.565\\
-1.34520024004801	0.565\\
-1.34441288257652	0.565\\
-1.34362552510502	0.565\\
-1.34283816763353	0.565\\
-1.34205081016203	0.565\\
-1.34126345269054	0.565\\
-1.34047609521904	0.565\\
-1.33968873774755	0.565\\
-1.33890138027605	0.565\\
-1.33811402280456	0.565\\
-1.33732666533307	0.565\\
-1.33653930786157	0.565\\
-1.33575195039008	0.565\\
-1.33496459291858	0.565\\
-1.33417723544709	0.565\\
-1.33338987797559	0.565\\
-1.3326025205041	0.565\\
-1.33181516303261	0.565\\
-1.33102780556111	0.565\\
-1.33024044808962	0.565\\
-1.32945309061812	0.565\\
-1.32866573314663	0.565\\
-1.32787837567513	0.565\\
-1.32709101820364	0.565\\
-1.32630366073215	0.565\\
-1.32551630326065	0.565\\
-1.32472894578916	0.565\\
-1.32394158831766	0.565\\
-1.32315423084617	0.565\\
-1.32236687337467	0.565\\
-1.32157951590318	0.565\\
-1.32079215843169	0.565\\
-1.32000480096019	0.565\\
-1.3192174434887	0.565\\
-1.3184300860172	0.565\\
-1.31764272854571	0.565\\
-1.31685537107421	0.565\\
-1.31606801360272	0.565\\
-1.31528065613123	0.565\\
-1.31449329865973	0.565\\
-1.31370594118824	0.565\\
-1.31291858371674	0.565\\
-1.31213122624525	0.565\\
-1.31134386877375	0.565\\
-1.31055651130226	0.565\\
-1.30976915383077	0.565\\
-1.30898179635927	0.565\\
-1.30819443888778	0.565\\
-1.30740708141628	0.565\\
-1.30661972394479	0.565\\
-1.30583236647329	0.565\\
-1.3050450090018	0.565\\
-1.30425765153031	0.565\\
-1.30347029405881	0.565\\
-1.30268293658732	0.565\\
-1.30189557911582	0.565\\
-1.30110822164433	0.565\\
-1.30032086417283	0.565\\
-1.29953350670134	0.565\\
-1.29874614922985	0.565\\
-1.29795879175835	0.565\\
-1.29717143428686	0.565\\
-1.29638407681536	0.565\\
-1.29559671934387	0.565\\
-1.29480936187237	0.565\\
-1.29402200440088	0.565\\
-1.29323464692939	0.565\\
-1.29244728945789	0.565\\
-1.2916599319864	0.565\\
-1.2908725745149	0.565\\
-1.29008521704341	0.565\\
-1.28929785957191	0.565\\
-1.28851050210042	0.565\\
-1.28772314462893	0.565\\
-1.28693578715743	0.565\\
-1.28614842968594	0.565\\
-1.28536107221444	0.565\\
-1.28457371474295	0.565\\
-1.28378635727145	0.565\\
-1.28299899979996	0.565\\
-1.28221164232847	0.565\\
-1.28142428485697	0.565\\
-1.28063692738548	0.565\\
-1.27984956991398	0.565\\
-1.27906221244249	0.565\\
-1.27827485497099	0.565\\
-1.2774874974995	0.565\\
-1.27670014002801	0.565\\
-1.27591278255651	0.565\\
-1.27512542508502	0.565\\
-1.27433806761352	0.565\\
-1.27355071014203	0.565\\
-1.27276335267053	0.565\\
-1.27197599519904	0.565\\
-1.27118863772755	0.565\\
-1.27040128025605	0.565\\
-1.26961392278456	0.565\\
-1.26882656531306	0.565\\
-1.26803920784157	0.565\\
-1.26725185037007	0.565\\
-1.26646449289858	0.565\\
-1.26567713542709	0.565\\
-1.26488977795559	0.565\\
-1.2641024204841	0.565\\
-1.2633150630126	0.565\\
-1.26252770554111	0.565\\
-1.26174034806961	0.565\\
-1.26095299059812	0.565\\
-1.26016563312663	0.565\\
-1.25937827565513	0.565\\
-1.25859091818364	0.565\\
-1.25780356071214	0.565\\
-1.25701620324065	0.565\\
-1.25622884576915	0.565\\
-1.25544148829766	0.565\\
-1.25465413082616	0.565\\
-1.25386677335467	0.565\\
-1.25307941588318	0.565\\
-1.25229205841168	0.565\\
-1.25150470094019	0.565\\
-1.25071734346869	0.565\\
-1.2499299859972	0.565\\
-1.2491426285257	0.565\\
-1.24835527105421	0.565\\
-1.24756791358272	0.565\\
-1.24678055611122	0.565\\
-1.24599319863973	0.565\\
-1.24520584116823	0.565\\
-1.24441848369674	0.565\\
-1.24363112622525	0.565\\
-1.24284376875375	0.565\\
-1.24205641128226	0.565\\
-1.24126905381076	0.565\\
-1.24048169633927	0.565\\
-1.23969433886777	0.565\\
-1.23890698139628	0.565\\
-1.23811962392478	0.565\\
-1.23733226645329	0.565\\
-1.2365449089818	0.565\\
-1.2357575515103	0.565\\
-1.23497019403881	0.565\\
-1.23418283656731	0.565\\
-1.23339547909582	0.565\\
-1.23260812162432	0.565\\
-1.23182076415283	0.565\\
-1.23103340668134	0.565\\
-1.23024604920984	0.565\\
-1.22945869173835	0.565\\
-1.22867133426685	0.565\\
-1.22788397679536	0.565\\
-1.22709661932386	0.565\\
-1.22630926185237	0.565\\
-1.22552190438088	0.565\\
-1.22473454690938	0.565\\
-1.22394718943789	0.565\\
-1.22315983196639	0.565\\
-1.2223724744949	0.565\\
-1.2215851170234	0.565\\
-1.22079775955191	0.565\\
-1.22001040208042	0.565\\
-1.21922304460892	0.565\\
-1.21843568713743	0.565\\
-1.21764832966593	0.565\\
-1.21686097219444	0.565\\
-1.21607361472294	0.565\\
-1.21528625725145	0.565\\
-1.21449889977996	0.565\\
-1.21371154230846	0.565\\
-1.21292418483697	0.565\\
-1.21213682736547	0.565\\
-1.21134946989398	0.565\\
-1.21056211242248	0.565\\
-1.20977475495099	0.565\\
-1.2089873974795	0.565\\
-1.208200040008	0.565\\
-1.20741268253651	0.565\\
-1.20662532506501	0.565\\
-1.20583796759352	0.565\\
-1.20505061012202	0.565\\
-1.20426325265053	0.565\\
-1.20347589517904	0.565\\
-1.20268853770754	0.565\\
-1.20190118023605	0.565\\
-1.20111382276455	0.565\\
-1.20032646529306	0.565\\
-1.19953910782156	0.565\\
-1.19875175035007	0.565\\
-1.19796439287858	0.565\\
-1.19717703540708	0.565\\
-1.19638967793559	0.565\\
-1.19560232046409	0.565\\
-1.1948149629926	0.565\\
-1.1940276055211	0.565\\
-1.19324024804961	0.565\\
-1.19245289057812	0.565\\
-1.19166553310662	0.565\\
-1.19087817563513	0.565\\
-1.19009081816363	0.565\\
-1.18930346069214	0.565\\
-1.18851610322064	0.565\\
-1.18772874574915	0.565\\
-1.18694138827766	0.565\\
-1.18615403080616	0.565\\
-1.18536667333467	0.565\\
-1.18457931586317	0.565\\
-1.18379195839168	0.565\\
-1.18300460092018	0.565\\
-1.18221724344869	0.565\\
-1.1814298859772	0.565\\
-1.1806425285057	0.565\\
-1.17985517103421	0.565\\
-1.17906781356271	0.565\\
-1.17828045609122	0.565\\
-1.17749309861972	0.565\\
-1.17670574114823	0.565\\
-1.17591838367674	0.565\\
-1.17513102620524	0.565\\
-1.17434366873375	0.565\\
-1.17355631126225	0.565\\
-1.17276895379076	0.565\\
-1.17198159631926	0.565\\
-1.17119423884777	0.565\\
-1.17040688137627	0.565\\
-1.16961952390478	0.565\\
-1.16883216643329	0.565\\
-1.16804480896179	0.565\\
-1.1672574514903	0.565\\
-1.1664700940188	0.565\\
-1.16568273654731	0.565\\
-1.16489537907582	0.565\\
-1.16410802160432	0.565\\
-1.16332066413283	0.565\\
-1.16253330666133	0.565\\
-1.16174594918984	0.565\\
-1.16095859171834	0.565\\
-1.16017123424685	0.565\\
-1.15938387677536	0.565\\
-1.15859651930386	0.565\\
-1.15780916183237	0.565\\
-1.15702180436087	0.565\\
-1.15623444688938	0.565\\
-1.15544708941788	0.565\\
-1.15465973194639	0.565\\
-1.15387237447489	0.565\\
-1.1530850170034	0.565\\
-1.15229765953191	0.565\\
-1.15151030206041	0.565\\
-1.15072294458892	0.565\\
-1.14993558711742	0.565\\
-1.14914822964593	0.565\\
-1.14836087217443	0.565\\
-1.14757351470294	0.565\\
-1.14678615723145	0.565\\
-1.14599879975995	0.565\\
-1.14521144228846	0.565\\
-1.14442408481696	0.565\\
-1.14363672734547	0.565\\
-1.14284936987397	0.565\\
-1.14206201240248	0.565\\
-1.14127465493099	0.565\\
-1.14048729745949	0.565\\
-1.139699939988	0.565\\
-1.1389125825165	0.565\\
-1.13812522504501	0.565\\
-1.13733786757351	0.565\\
-1.13655051010202	0.565\\
-1.13576315263053	0.565\\
-1.13497579515903	0.565\\
-1.13418843768754	0.565\\
-1.13340108021604	0.565\\
-1.13261372274455	0.565\\
-1.13182636527305	0.565\\
-1.13103900780156	0.565\\
-1.13025165033007	0.565\\
-1.12946429285857	0.565\\
-1.12867693538708	0.565\\
-1.12788957791558	0.565\\
-1.12710222044409	0.565\\
-1.12631486297259	0.565\\
-1.1255275055011	0.565\\
-1.12474014802961	0.565\\
-1.12395279055811	0.565\\
-1.12316543308662	0.565\\
-1.12237807561512	0.565\\
-1.12159071814363	0.565\\
-1.12080336067213	0.565\\
-1.12001600320064	0.565\\
-1.11922864572915	0.565\\
-1.11844128825765	0.565\\
-1.11765393078616	0.565\\
-1.11686657331466	0.565\\
-1.11607921584317	0.565\\
-1.11529185837167	0.565\\
-1.11450450090018	0.565\\
-1.11371714342869	0.565\\
-1.11292978595719	0.565\\
-1.1121424284857	0.565\\
-1.1113550710142	0.565\\
-1.11056771354271	0.565\\
-1.10978035607121	0.565\\
-1.10899299859972	0.565\\
-1.10820564112823	0.565\\
-1.10741828365673	0.565\\
-1.10663092618524	0.565\\
-1.10584356871374	0.565\\
-1.10505621124225	0.565\\
-1.10426885377075	0.565\\
-1.10348149629926	0.565\\
-1.10269413882777	0.565\\
-1.10190678135627	0.565\\
-1.10111942388478	0.565\\
-1.10033206641328	0.565\\
-1.09954470894179	0.565\\
-1.09875735147029	0.565\\
-1.0979699939988	0.565\\
-1.09718263652731	0.565\\
-1.09639527905581	0.565\\
-1.09560792158432	0.565\\
-1.09482056411282	0.565\\
-1.09403320664133	0.565\\
-1.09324584916983	0.565\\
-1.09245849169834	0.565\\
-1.09167113422685	0.565\\
-1.09088377675535	0.565\\
-1.09009641928386	0.565\\
-1.08930906181236	0.565\\
-1.08852170434087	0.565\\
-1.08773434686937	0.565\\
-1.08694698939788	0.565\\
-1.08615963192639	0.565\\
-1.08537227445489	0.565\\
-1.0845849169834	0.565\\
-1.0837975595119	0.565\\
-1.08301020204041	0.565\\
-1.08222284456891	0.565\\
-1.08143548709742	0.565\\
-1.08064812962593	0.565\\
-1.07986077215443	0.565\\
-1.07907341468294	0.565\\
-1.07828605721144	0.565\\
-1.07749869973995	0.565\\
-1.07671134226845	0.565\\
-1.07592398479696	0.565\\
-1.07513662732546	0.565\\
-1.07434926985397	0.565\\
-1.07356191238248	0.565\\
-1.07277455491098	0.565\\
-1.07198719743949	0.565\\
-1.07119983996799	0.565\\
-1.0704124824965	0.565\\
-1.069625125025	0.565\\
-1.06883776755351	0.565\\
-1.06805041008202	0.565\\
-1.06726305261052	0.565\\
-1.06647569513903	0.565\\
-1.06568833766753	0.565\\
-1.06490098019604	0.565\\
-1.06411362272454	0.565\\
-1.06332626525305	0.565\\
-1.06253890778156	0.565\\
-1.06175155031006	0.565\\
-1.06096419283857	0.565\\
-1.06017683536707	0.565\\
-1.05938947789558	0.565\\
-1.05860212042408	0.565\\
-1.05781476295259	0.565\\
-1.0570274054811	0.565\\
-1.0562400480096	0.565\\
-1.05545269053811	0.565\\
-1.05466533306661	0.565\\
-1.05387797559512	0.565\\
-1.05309061812362	0.565\\
-1.05230326065213	0.565\\
-1.05151590318064	0.565\\
-1.05072854570914	0.565\\
-1.04994118823765	0.565\\
-1.04915383076615	0.565\\
-1.04836647329466	0.565\\
-1.04757911582316	0.565\\
-1.04679175835167	0.565\\
-1.04600440088018	0.565\\
-1.04521704340868	0.565\\
-1.04442968593719	0.565\\
-1.04364232846569	0.565\\
-1.0428549709942	0.565\\
-1.0420676135227	0.565\\
-1.04128025605121	0.565\\
-1.04049289857972	0.565\\
-1.03970554110822	0.565\\
-1.03891818363673	0.565\\
-1.03813082616523	0.565\\
-1.03734346869374	0.565\\
-1.03655611122224	0.565\\
-1.03576875375075	0.565\\
-1.03498139627926	0.565\\
-1.03419403880776	0.565\\
-1.03340668133627	0.565\\
-1.03261932386477	0.565\\
-1.03183196639328	0.565\\
-1.03104460892178	0.565\\
-1.03025725145029	0.565\\
-1.0294698939788	0.565\\
-1.0286825365073	0.565\\
-1.02789517903581	0.565\\
-1.02710782156431	0.565\\
-1.02632046409282	0.565\\
-1.02553310662132	0.565\\
-1.02474574914983	0.565\\
-1.02395839167834	0.565\\
-1.02317103420684	0.565\\
-1.02238367673535	0.565\\
-1.02159631926385	0.565\\
-1.02080896179236	0.565\\
-1.02002160432086	0.565\\
-1.01923424684937	0.565\\
-1.01844688937788	0.565\\
-1.01765953190638	0.565\\
-1.01687217443489	0.565\\
-1.01608481696339	0.565\\
-1.0152974594919	0.565\\
-1.0145101020204	0.565\\
-1.01372274454891	0.565\\
-1.01293538707742	0.565\\
-1.01214802960592	0.565\\
-1.01136067213443	0.565\\
-1.01057331466293	0.565\\
-1.00978595719144	0.565\\
-1.00899859971994	0.565\\
-1.00821124224845	0.565\\
-1.00742388477696	0.565\\
-1.00663652730546	0.565\\
-1.00584916983397	0.565\\
-1.00506181236247	0.565\\
-1.00427445489098	0.565\\
-1.00348709741948	0.565\\
-1.00269973994799	0.565\\
-1.0019123824765	0.565\\
-1.001125025005	0.565\\
-1.00033766753351	0.565\\
-0.999550310062012	0.565\\
-0.998762952590518	0.565\\
-0.997975595119024	0.565\\
-0.997188237647529	0.565\\
-0.996400880176035	0.565\\
-0.995613522704541	0.565\\
-0.994826165233046	0.565\\
-0.994038807761552	0.565\\
-0.993251450290058	0.565\\
-0.992464092818564	0.565\\
-0.991676735347069	0.565\\
-0.990889377875575	0.565\\
-0.990102020404081	0.565\\
-0.989314662932586	0.565\\
-0.988527305461092	0.565\\
-0.987739947989598	0.565\\
-0.986952590518103	0.565\\
-0.986165233046609	0.565\\
-0.985377875575115	0.565\\
-0.984590518103621	0.565\\
-0.983803160632126	0.565\\
-0.983015803160632	0.565\\
-0.982228445689138	0.565\\
-0.981441088217643	0.565\\
-0.980653730746149	0.565\\
-0.979866373274655	0.565\\
-0.979079015803161	0.565\\
-0.978291658331666	0.565\\
-0.977504300860172	0.565\\
-0.976716943388678	0.565\\
-0.975929585917183	0.565\\
-0.975142228445689	0.565\\
-0.974354870974195	0.565\\
-0.9735675135027	0.565\\
-0.972780156031206	0.565\\
-0.971992798559712	0.565\\
-0.971205441088217	0.565\\
-0.970418083616723	0.565\\
-0.969630726145229	0.565\\
-0.968843368673735	0.565\\
-0.96805601120224	0.565\\
-0.967268653730746	0.565\\
-0.966481296259252	0.565\\
-0.965693938787757	0.565\\
-0.964906581316263	0.565\\
-0.964119223844769	0.565\\
-0.963331866373275	0.565\\
-0.96254450890178	0.565\\
-0.961757151430286	0.565\\
-0.960969793958792	0.565\\
-0.960182436487298	0.565\\
-0.959395079015803	0.565\\
-0.958607721544309	0.565\\
-0.957820364072814	0.565\\
-0.95703300660132	0.565\\
-0.956245649129826	0.565\\
-0.955458291658332	0.565\\
-0.954670934186837	0.565\\
-0.953883576715343	0.565\\
-0.953096219243849	0.565\\
-0.952308861772354	0.565\\
-0.95152150430086	0.565\\
-0.950734146829366	0.565\\
-0.949946789357871	0.565\\
-0.949159431886377	0.565\\
-0.948372074414883	0.565\\
-0.947584716943388	0.565\\
-0.946797359471894	0.565\\
-0.9460100020004	0.565\\
-0.945222644528906	0.565\\
-0.944435287057411	0.565\\
-0.943647929585917	0.565\\
-0.942860572114423	0.565\\
-0.942073214642928	0.565\\
-0.941285857171434	0.565\\
-0.94049849969994	0.565\\
-0.939711142228446	0.565\\
-0.938923784756951	0.565\\
-0.938136427285457	0.565\\
-0.937349069813963	0.565\\
-0.936561712342469	0.565\\
-0.935774354870974	0.565\\
-0.93498699739948	0.565\\
-0.934199639927985	0.565\\
-0.933412282456491	0.565\\
-0.932624924984997	0.565\\
-0.931837567513503	0.565\\
-0.931050210042008	0.565\\
-0.930262852570514	0.565\\
-0.92947549509902	0.565\\
-0.928688137627525	0.565\\
-0.927900780156031	0.565\\
-0.927113422684537	0.565\\
-0.926326065213043	0.565\\
-0.925538707741548	0.565\\
-0.924751350270054	0.565\\
-0.923963992798559	0.565\\
-0.923176635327065	0.565\\
-0.922389277855571	0.565\\
-0.921601920384077	0.565\\
-0.920814562912582	0.565\\
-0.920027205441088	0.565\\
-0.919239847969594	0.565\\
-0.9184524904981	0.565\\
-0.917665133026605	0.565\\
-0.916877775555111	0.565\\
-0.916090418083617	0.565\\
-0.915303060612122	0.565\\
-0.914515703140628	0.565\\
-0.913728345669134	0.565\\
-0.912940988197639	0.565\\
-0.912153630726145	0.565\\
-0.911366273254651	0.565\\
-0.910578915783157	0.565\\
-0.909791558311662	0.565\\
-0.909004200840168	0.565\\
-0.908216843368673	0.565\\
-0.907429485897179	0.565\\
-0.906642128425685	0.565\\
-0.905854770954191	0.565\\
-0.905067413482696	0.565\\
-0.904280056011202	0.565\\
-0.903492698539708	0.565\\
-0.902705341068214	0.565\\
-0.901917983596719	0.565\\
-0.901130626125225	0.565\\
-0.900343268653731	0.565\\
-0.899555911182236	0.565\\
-0.898768553710742	0.565\\
-0.897981196239248	0.565\\
-0.897193838767753	0.565\\
-0.896406481296259	0.565\\
-0.895619123824765	0.565\\
-0.894831766353271	0.565\\
-0.894044408881776	0.565\\
-0.893257051410282	0.565\\
-0.892469693938788	0.565\\
-0.891682336467293	0.565\\
-0.890894978995799	0.565\\
-0.890107621524305	0.565\\
-0.88932026405281	0.565\\
-0.888532906581316	0.565\\
-0.887745549109822	0.565\\
-0.886958191638328	0.565\\
-0.886170834166833	0.565\\
-0.885383476695339	0.565\\
-0.884596119223845	0.565\\
-0.88380876175235	0.565\\
-0.883021404280856	0.565\\
-0.882234046809362	0.565\\
-0.881446689337867	0.565\\
-0.880659331866373	0.565\\
-0.879871974394879	0.565\\
-0.879084616923385	0.565\\
-0.87829725945189	0.565\\
-0.877509901980396	0.565\\
-0.876722544508902	0.565\\
-0.875935187037407	0.565\\
-0.875147829565913	0.565\\
-0.874360472094419	0.565\\
-0.873573114622924	0.565\\
-0.87278575715143	0.565\\
-0.871998399679936	0.565\\
-0.871211042208442	0.565\\
-0.870423684736947	0.565\\
-0.869636327265453	0.565\\
-0.868848969793959	0.565\\
-0.868061612322464	0.565\\
-0.86727425485097	0.565\\
-0.866486897379476	0.565\\
-0.865699539907981	0.565\\
-0.864912182436487	0.565\\
-0.864124824964993	0.565\\
-0.863337467493499	0.565\\
-0.862550110022004	0.565\\
-0.86176275255051	0.565\\
-0.860975395079016	0.565\\
-0.860188037607521	0.565\\
-0.859400680136027	0.565\\
-0.858613322664533	0.565\\
-0.857825965193038	0.565\\
-0.857038607721544	0.565\\
-0.85625125025005	0.565\\
-0.855463892778556	0.565\\
-0.854676535307061	0.565\\
-0.853889177835567	0.565\\
-0.853101820364073	0.565\\
-0.852314462892579	0.565\\
-0.851527105421084	0.565\\
-0.85073974794959	0.565\\
-0.849952390478096	0.565\\
-0.849165033006601	0.565\\
-0.848377675535107	0.565\\
-0.847590318063613	0.565\\
-0.846802960592118	0.565\\
-0.846015603120624	0.565\\
-0.84522824564913	0.565\\
-0.844440888177635	0.565\\
-0.843653530706141	0.565\\
-0.842866173234647	0.565\\
-0.842078815763152	0.565\\
-0.841291458291658	0.565\\
-0.840504100820164	0.565\\
-0.83971674334867	0.565\\
-0.838929385877175	0.565\\
-0.838142028405681	0.565\\
-0.837354670934187	0.565\\
-0.836567313462693	0.565\\
-0.835779955991198	0.565\\
-0.834992598519704	0.565\\
-0.834205241048209	0.565\\
-0.833417883576715	0.565\\
-0.832630526105221	0.565\\
-0.831843168633727	0.565\\
-0.831055811162232	0.565\\
-0.830268453690738	0.565\\
-0.829481096219244	0.565\\
-0.82869373874775	0.565\\
-0.827906381276255	0.565\\
-0.827119023804761	0.565\\
-0.826331666333267	0.565\\
-0.825544308861772	0.565\\
-0.824756951390278	0.565\\
-0.823969593918784	0.565\\
-0.823182236447289	0.565\\
-0.822394878975795	0.565\\
-0.821607521504301	0.565\\
-0.820820164032806	0.565\\
-0.820032806561312	0.565\\
-0.819245449089818	0.565\\
-0.818458091618324	0.565\\
-0.817670734146829	0.565\\
-0.816883376675335	0.565\\
-0.816096019203841	0.565\\
-0.815308661732346	0.565\\
-0.814521304260852	0.565\\
-0.813733946789358	0.565\\
-0.812946589317864	0.565\\
-0.812159231846369	0.565\\
-0.811371874374875	0.565\\
-0.810584516903381	0.565\\
-0.809797159431886	0.565\\
-0.809009801960392	0.565\\
-0.808222444488898	0.565\\
-0.807435087017403	0.565\\
-0.806647729545909	0.565\\
-0.805860372074415	0.565\\
-0.805073014602921	0.565\\
-0.804285657131426	0.565\\
-0.803498299659932	0.565\\
-0.802710942188438	0.565\\
-0.801923584716943	0.565\\
-0.801136227245449	0.565\\
-0.800348869773955	0.565\\
-0.79956151230246	0.565\\
-0.798774154830966	0.565\\
-0.797986797359472	0.565\\
-0.797199439887977	0.565\\
-0.796412082416483	0.565\\
-0.795624724944989	0.565\\
-0.794837367473495	0.565\\
-0.794050010002	0.565\\
-0.793262652530506	0.565\\
-0.792475295059012	0.565\\
-0.791687937587517	0.565\\
-0.790900580116023	0.565\\
-0.790113222644529	0.565\\
-0.789325865173035	0.565\\
-0.78853850770154	0.565\\
-0.787751150230046	0.565\\
-0.786963792758552	0.565\\
-0.786176435287057	0.565\\
-0.785389077815563	0.565\\
-0.784601720344069	0.565\\
-0.783814362872574	0.565\\
-0.78302700540108	0.565\\
-0.782239647929586	0.565\\
-0.781452290458091	0.565\\
-0.780664932986597	0.565\\
-0.779877575515103	0.565\\
-0.779090218043609	0.565\\
-0.778302860572114	0.565\\
-0.77751550310062	0.565\\
-0.776728145629126	0.565\\
-0.775940788157631	0.565\\
-0.775153430686137	0.565\\
-0.774366073214643	0.565\\
-0.773578715743148	0.565\\
-0.772791358271654	0.565\\
-0.77200400080016	0.565\\
-0.771216643328666	0.565\\
-0.770429285857171	0.565\\
-0.769641928385677	0.565\\
-0.768854570914183	0.565\\
-0.768067213442688	0.565\\
-0.767279855971194	0.565\\
-0.7664924984997	0.565\\
-0.765705141028206	0.565\\
-0.764917783556711	0.565\\
-0.764130426085217	0.565\\
-0.763343068613723	0.565\\
-0.762555711142228	0.565\\
-0.761768353670734	0.565\\
-0.76098099619924	0.565\\
-0.760193638727745	0.565\\
-0.759406281256251	0.565\\
-0.758618923784757	0.565\\
-0.757831566313262	0.565\\
-0.757044208841768	0.565\\
-0.756256851370274	0.565\\
-0.75546949389878	0.565\\
-0.754682136427285	0.565\\
-0.753894778955791	0.565\\
-0.753107421484297	0.565\\
-0.752320064012802	0.565\\
-0.751532706541308	0.565\\
-0.750745349069814	0.565\\
-0.74995799159832	0.565\\
-0.749170634126825	0.565\\
-0.748383276655331	0.565\\
-0.747595919183837	0.565\\
-0.746808561712342	0.565\\
-0.746021204240848	0.565\\
-0.745233846769354	0.565\\
-0.74444648929786	0.565\\
-0.743659131826365	0.565\\
-0.742871774354871	0.565\\
-0.742084416883377	0.565\\
-0.741297059411882	0.565\\
-0.740509701940388	0.565\\
-0.739722344468894	0.565\\
-0.738934986997399	0.565\\
-0.738147629525905	0.565\\
-0.737360272054411	0.565\\
-0.736572914582917	0.565\\
-0.735785557111422	0.565\\
-0.734998199639928	0.565\\
-0.734210842168433	0.565\\
-0.733423484696939	0.565\\
-0.732636127225445	0.565\\
-0.731848769753951	0.565\\
-0.731061412282456	0.565\\
-0.730274054810962	0.565\\
-0.729486697339468	0.565\\
-0.728699339867974	0.565\\
-0.727911982396479	0.565\\
-0.727124624924985	0.565\\
-0.726337267453491	0.565\\
-0.725549909981996	0.565\\
-0.724762552510502	0.565\\
-0.723975195039008	0.565\\
-0.723187837567513	0.565\\
-0.722400480096019	0.565\\
-0.721613122624525	0.565\\
-0.720825765153031	0.565\\
-0.720038407681536	0.565\\
-0.719251050210042	0.565\\
-0.718463692738548	0.565\\
-0.717676335267053	0.565\\
-0.716888977795559	0.565\\
-0.716101620324065	0.565\\
-0.71531426285257	0.565\\
-0.714526905381076	0.565\\
-0.713739547909582	0.565\\
-0.712952190438088	0.565\\
-0.712164832966593	0.565\\
-0.711377475495099	0.565\\
-0.710590118023605	0.565\\
-0.70980276055211	0.565\\
-0.709015403080616	0.565\\
-0.708228045609122	0.565\\
-0.707440688137627	0.565\\
-0.706653330666133	0.565\\
-0.705865973194639	0.565\\
-0.705078615723145	0.565\\
-0.70429125825165	0.565\\
-0.703503900780156	0.565\\
-0.702716543308662	0.565\\
-0.701929185837167	0.565\\
-0.701141828365673	0.565\\
-0.700354470894179	0.565\\
-0.699567113422685	0.565\\
-0.69877975595119	0.565\\
-0.697992398479696	0.565\\
-0.697205041008202	0.565\\
-0.696417683536707	0.565\\
-0.695630326065213	0.565\\
-0.694842968593719	0.565\\
-0.694055611122224	0.565\\
-0.69326825365073	0.565\\
-0.692480896179236	0.565\\
-0.691693538707741	0.565\\
-0.690906181236247	0.565\\
-0.690118823764753	0.565\\
-0.689331466293259	0.565\\
-0.688544108821764	0.565\\
-0.68775675135027	0.565\\
-0.686969393878776	0.565\\
-0.686182036407281	0.565\\
-0.685394678935787	0.565\\
-0.684607321464293	0.565\\
-0.683819963992798	0.565\\
-0.683032606521304	0.565\\
-0.68224524904981	0.565\\
-0.681457891578316	0.565\\
-0.680670534106821	0.565\\
-0.679883176635327	0.565\\
-0.679095819163833	0.565\\
-0.678308461692338	0.565\\
-0.677521104220844	0.565\\
-0.67673374674935	0.565\\
-0.675946389277856	0.565\\
-0.675159031806361	0.565\\
-0.674371674334867	0.565\\
-0.673584316863373	0.565\\
-0.672796959391878	0.565\\
-0.672009601920384	0.565\\
-0.67122224444889	0.565\\
-0.670434886977395	0.565\\
-0.669647529505901	0.565\\
-0.668860172034407	0.565\\
-0.668072814562912	0.565\\
-0.667285457091418	0.565\\
-0.666498099619924	0.565\\
-0.66571074214843	0.565\\
-0.664923384676935	0.565\\
-0.664136027205441	0.565\\
-0.663348669733947	0.565\\
-0.662561312262453	0.565\\
-0.661773954790958	0.565\\
-0.660986597319464	0.565\\
-0.660199239847969	0.565\\
-0.659411882376475	0.565\\
-0.658624524904981	0.565\\
-0.657837167433487	0.565\\
-0.657049809961992	0.565\\
-0.656262452490498	0.565\\
-0.655475095019004	0.565\\
-0.654687737547509	0.565\\
-0.653900380076015	0.565\\
-0.653113022604521	0.565\\
-0.652325665133026	0.565\\
-0.651538307661532	0.565\\
-0.650750950190038	0.565\\
-0.649963592718544	0.565\\
-0.649176235247049	0.565\\
-0.648388877775555	0.565\\
-0.647601520304061	0.565\\
-0.646814162832566	0.565\\
-0.646026805361072	0.565\\
-0.645239447889578	0.565\\
-0.644452090418083	0.565\\
-0.643664732946589	0.565\\
-0.642877375475095	0.565\\
-0.642090018003601	0.565\\
-0.641302660532106	0.565\\
-0.640515303060612	0.565\\
-0.639727945589118	0.565\\
-0.638940588117624	0.565\\
-0.638153230646129	0.565\\
-0.637365873174635	0.565\\
-0.636578515703141	0.565\\
-0.635791158231646	0.565\\
-0.635003800760152	0.565\\
-0.634216443288658	0.565\\
-0.633429085817163	0.565\\
-0.632641728345669	0.565\\
-0.631854370874175	0.565\\
-0.63106701340268	0.565\\
-0.630279655931186	0.565\\
-0.629492298459692	0.565\\
-0.628704940988198	0.565\\
-0.627917583516703	0.565\\
-0.627130226045209	0.565\\
-0.626342868573715	0.565\\
-0.62555551110222	0.565\\
-0.624768153630726	0.565\\
-0.623980796159232	0.565\\
-0.623193438687737	0.565\\
-0.622406081216243	0.565\\
-0.621618723744749	0.565\\
-0.620831366273255	0.565\\
-0.62004400880176	0.565\\
-0.619256651330266	0.565\\
-0.618469293858772	0.565\\
-0.617681936387277	0.565\\
-0.616894578915783	0.565\\
-0.616107221444289	0.565\\
-0.615319863972795	0.565\\
-0.6145325065013	0.565\\
-0.613745149029806	0.565\\
-0.612957791558312	0.565\\
-0.612170434086817	0.565\\
-0.611383076615323	0.565\\
-0.610595719143829	0.565\\
-0.609808361672334	0.565\\
-0.60902100420084	0.565\\
-0.608233646729346	0.565\\
-0.607446289257851	0.565\\
-0.606658931786357	0.565\\
-0.605871574314863	0.565\\
-0.605084216843369	0.565\\
-0.604296859371874	0.565\\
-0.60350950190038	0.565\\
-0.602722144428886	0.565\\
-0.601934786957391	0.565\\
-0.601147429485897	0.565\\
-0.600360072014403	0.565\\
-0.599572714542909	0.565\\
-0.598785357071414	0.565\\
-0.59799799959992	0.565\\
-0.597210642128426	0.565\\
-0.596423284656931	0.565\\
-0.595635927185437	0.565\\
-0.594848569713943	0.565\\
-0.594061212242448	0.565\\
-0.593273854770954	0.565\\
-0.59248649729946	0.565\\
-0.591699139827966	0.565\\
-0.590911782356471	0.565\\
-0.590124424884977	0.565\\
-0.589337067413483	0.565\\
-0.588549709941988	0.565\\
-0.587762352470494	0.565\\
-0.586974994999	0.565\\
-0.586187637527505	0.565\\
-0.585400280056011	0.565\\
-0.584612922584517	0.565\\
-0.583825565113022	0.565\\
-0.583038207641528	0.565\\
-0.582250850170034	0.565\\
-0.58146349269854	0.565\\
-0.580676135227045	0.565\\
-0.579888777755551	0.565\\
-0.579101420284057	0.565\\
-0.578314062812562	0.565\\
-0.577526705341068	0.565\\
-0.576739347869574	0.565\\
-0.57595199039808	0.565\\
-0.575164632926585	0.565\\
-0.574377275455091	0.565\\
-0.573589917983597	0.565\\
-0.572802560512102	0.565\\
-0.572015203040608	0.565\\
-0.571227845569114	0.565\\
-0.570440488097619	0.565\\
-0.569653130626125	0.565\\
-0.568865773154631	0.565\\
-0.568078415683137	0.565\\
-0.567291058211642	0.565\\
-0.566503700740148	0.565\\
-0.565716343268654	0.565\\
-0.564928985797159	0.565\\
-0.564141628325665	0.565\\
-0.563354270854171	0.565\\
-0.562566913382677	0.565\\
-0.561779555911182	0.565\\
-0.560992198439688	0.565\\
-0.560204840968193	0.565\\
-0.559417483496699	0.565\\
-0.558630126025205	0.565\\
-0.557842768553711	0.565\\
-0.557055411082216	0.565\\
-0.556268053610722	0.565\\
-0.555480696139228	0.565\\
-0.554693338667734	0.565\\
-0.553905981196239	0.565\\
-0.553118623724745	0.565\\
-0.552331266253251	0.565\\
-0.551543908781756	0.565\\
-0.550756551310262	0.565\\
-0.549969193838768	0.565\\
-0.549181836367274	0.565\\
-0.548394478895779	0.565\\
-0.547607121424285	0.565\\
-0.546819763952791	0.565\\
-0.546032406481296	0.565\\
-0.545245049009802	0.565\\
-0.544457691538308	0.565\\
-0.543670334066813	0.565\\
-0.542882976595319	0.565\\
-0.542095619123825	0.565\\
-0.54130826165233	0.565\\
-0.540520904180836	0.565\\
-0.539733546709342	0.565\\
-0.538946189237848	0.565\\
-0.538158831766353	0.565\\
-0.537371474294859	0.565\\
-0.536584116823364	0.565\\
-0.53579675935187	0.565\\
-0.535009401880376	0.565\\
-0.534222044408882	0.565\\
-0.533434686937387	0.565\\
-0.532647329465893	0.565\\
-0.531859971994399	0.565\\
-0.531072614522905	0.565\\
-0.53028525705141	0.565\\
-0.529497899579916	0.565\\
-0.528710542108422	0.565\\
-0.527923184636927	0.565\\
-0.527135827165433	0.565\\
-0.526348469693939	0.565\\
-0.525561112222444	0.565\\
-0.52477375475095	0.565\\
-0.523986397279456	0.565\\
-0.523199039807961	0.565\\
-0.522411682336467	0.565\\
-0.521624324864973	0.565\\
-0.520836967393479	0.565\\
-0.520049609921984	0.565\\
-0.51926225245049	0.565\\
-0.518474894978996	0.565\\
-0.517687537507501	0.565\\
-0.516900180036007	0.565\\
-0.516112822564513	0.565\\
-0.515325465093019	0.565\\
-0.514538107621524	0.565\\
-0.51375075015003	0.565\\
-0.512963392678536	0.565\\
-0.512176035207041	0.565\\
-0.511388677735547	0.565\\
-0.510601320264053	0.565\\
-0.509813962792558	0.565\\
-0.509026605321064	0.565\\
-0.50823924784957	0.565\\
-0.507451890378076	0.565\\
-0.506664532906581	0.565\\
-0.505877175435087	0.565\\
-0.505089817963593	0.565\\
-0.504302460492098	0.565\\
-0.503515103020604	0.565\\
-0.50272774554911	0.565\\
-0.501940388077615	0.565\\
-0.501153030606121	0.565\\
-0.500365673134627	0.565\\
-0.499578315663133	0.565\\
-0.498790958191638	0.565\\
-0.498003600720144	0.565\\
-0.49721624324865	0.565\\
-0.496428885777155	0.565\\
-0.495641528305661	0.565\\
-0.494854170834167	0.565\\
-0.494066813362672	0.565\\
-0.493279455891178	0.565\\
-0.492492098419684	0.565\\
-0.49170474094819	0.565\\
-0.490917383476695	0.565\\
-0.490130026005201	0.565\\
-0.489342668533707	0.565\\
-0.488555311062213	0.565\\
-0.487767953590718	0.565\\
-0.486980596119224	0.565\\
-0.486193238647729	0.565\\
-0.485405881176235	0.565\\
-0.484618523704741	0.565\\
-0.483831166233247	0.565\\
-0.483043808761752	0.565\\
-0.482256451290258	0.565\\
-0.481469093818764	0.565\\
-0.480681736347269	0.565\\
-0.479894378875775	0.565\\
-0.479107021404281	0.565\\
-0.478319663932786	0.565\\
-0.477532306461292	0.565\\
-0.476744948989798	0.565\\
-0.475957591518304	0.565\\
-0.475170234046809	0.565\\
-0.474382876575315	0.565\\
-0.473595519103821	0.565\\
-0.472808161632326	0.565\\
-0.472020804160832	0.565\\
-0.471233446689338	0.565\\
-0.470446089217843	0.565\\
-0.469658731746349	0.565\\
-0.468871374274855	0.565\\
-0.468084016803361	0.565\\
-0.467296659331866	0.565\\
-0.466509301860372	0.565\\
-0.465721944388878	0.565\\
-0.464934586917384	0.565\\
-0.464147229445889	0.565\\
-0.463359871974395	0.565\\
-0.4625725145029	0.565\\
-0.461785157031406	0.565\\
-0.460997799559912	0.565\\
-0.460210442088418	0.565\\
-0.459423084616923	0.565\\
-0.458635727145429	0.565\\
-0.457848369673935	0.565\\
-0.45706101220244	0.565\\
-0.456273654730946	0.565\\
-0.455486297259452	0.565\\
-0.454698939787958	0.565\\
-0.453911582316463	0.565\\
-0.453124224844969	0.565\\
-0.452336867373475	0.565\\
-0.45154950990198	0.565\\
-0.450762152430486	0.565\\
-0.449974794958992	0.565\\
-0.449187437487498	0.565\\
-0.448400080016003	0.565\\
-0.447612722544509	0.565\\
-0.446825365073015	0.565\\
-0.44603800760152	0.565\\
-0.445250650130026	0.565\\
-0.444463292658532	0.565\\
-0.443675935187037	0.565\\
-0.442888577715543	0.565\\
-0.442101220244049	0.565\\
-0.441313862772555	0.565\\
-0.44052650530106	0.565\\
-0.439739147829566	0.565\\
-0.438951790358072	0.565\\
-0.438164432886577	0.565\\
-0.437377075415083	0.565\\
-0.436589717943589	0.565\\
-0.435802360472094	0.565\\
-0.4350150030006	0.565\\
-0.434227645529106	0.565\\
-0.433440288057611	0.565\\
-0.432652930586117	0.565\\
-0.431865573114623	0.565\\
-0.431078215643129	0.565\\
-0.430290858171634	0.565\\
-0.42950350070014	0.565\\
-0.428716143228646	0.565\\
-0.427928785757151	0.565\\
-0.427141428285657	0.565\\
-0.426354070814163	0.565\\
-0.425566713342669	0.565\\
-0.424779355871174	0.565\\
-0.42399199839968	0.565\\
-0.423204640928186	0.565\\
-0.422417283456691	0.565\\
-0.421629925985197	0.565\\
-0.420842568513703	0.565\\
-0.420055211042208	0.565\\
-0.419267853570714	0.565\\
-0.41848049609922	0.565\\
-0.417693138627726	0.565\\
-0.416905781156231	0.565\\
-0.416118423684737	0.565\\
-0.415331066213243	0.565\\
-0.414543708741748	0.565\\
-0.413756351270254	0.565\\
-0.41296899379876	0.565\\
-0.412181636327265	0.565\\
-0.411394278855771	0.565\\
-0.410606921384277	0.565\\
-0.409819563912782	0.565\\
-0.409032206441288	0.565\\
-0.408244848969794	0.565\\
-0.4074574914983	0.565\\
-0.406670134026805	0.565\\
-0.405882776555311	0.565\\
-0.405095419083817	0.565\\
-0.404308061612322	0.565\\
-0.403520704140828	0.565\\
-0.402733346669334	0.565\\
-0.40194598919784	0.565\\
-0.401158631726345	0.565\\
-0.400371274254851	0.565\\
-0.399583916783357	0.565\\
-0.398796559311862	0.565\\
-0.398009201840368	0.565\\
-0.397221844368874	0.565\\
-0.396434486897379	0.565\\
-0.395647129425885	0.565\\
-0.394859771954391	0.565\\
-0.394072414482896	0.565\\
-0.393285057011402	0.565\\
-0.392497699539908	0.565\\
-0.391710342068414	0.565\\
-0.390922984596919	0.565\\
-0.390135627125425	0.565\\
-0.389348269653931	0.565\\
-0.388560912182436	0.565\\
-0.387773554710942	0.565\\
-0.386986197239448	0.565\\
-0.386198839767953	0.565\\
-0.385411482296459	0.565\\
-0.384624124824965	0.565\\
-0.383836767353471	0.565\\
-0.383049409881976	0.565\\
-0.382262052410482	0.565\\
-0.381474694938988	0.565\\
-0.380687337467494	0.565\\
-0.379899979995999	0.565\\
-0.379112622524505	0.565\\
-0.378325265053011	0.565\\
-0.377537907581516	0.565\\
-0.376750550110022	0.565\\
-0.375963192638528	0.565\\
-0.375175835167033	0.565\\
-0.374388477695539	0.565\\
-0.373601120224045	0.565\\
-0.37281376275255	0.565\\
-0.372026405281056	0.565\\
-0.371239047809562	0.565\\
-0.370451690338067	0.565\\
-0.369664332866573	0.565\\
-0.368876975395079	0.565\\
-0.368089617923585	0.565\\
-0.36730226045209	0.565\\
-0.366514902980596	0.565\\
-0.365727545509102	0.565\\
-0.364940188037608	0.565\\
-0.364152830566113	0.565\\
-0.363365473094619	0.565\\
-0.362578115623124	0.565\\
-0.36179075815163	0.565\\
-0.361003400680136	0.565\\
-0.360216043208642	0.565\\
-0.359428685737147	0.565\\
-0.358641328265653	0.565\\
-0.357853970794159	0.565\\
-0.357066613322665	0.565\\
-0.35627925585117	0.565\\
-0.355491898379676	0.565\\
-0.354704540908182	0.565\\
-0.353917183436687	0.565\\
-0.353129825965193	0.565\\
-0.352342468493699	0.565\\
-0.351555111022204	0.565\\
-0.35076775355071	0.565\\
-0.349980396079216	0.565\\
-0.349193038607722	0.565\\
-0.348405681136227	0.565\\
-0.347618323664733	0.565\\
-0.346830966193238	0.565\\
-0.346043608721744	0.565\\
-0.34525625125025	0.565\\
-0.344468893778756	0.565\\
-0.343681536307261	0.565\\
-0.342894178835767	0.565\\
-0.342106821364273	0.565\\
-0.341319463892779	0.565\\
-0.340532106421284	0.565\\
-0.33974474894979	0.565\\
-0.338957391478296	0.565\\
-0.338170034006801	0.565\\
-0.337382676535307	0.565\\
-0.336595319063813	0.565\\
-0.335807961592318	0.565\\
-0.335020604120824	0.565\\
-0.33423324664933	0.565\\
-0.333445889177836	0.565\\
-0.332658531706341	0.565\\
-0.331871174234847	0.565\\
-0.331083816763353	0.565\\
-0.330296459291858	0.565\\
-0.329509101820364	0.565\\
-0.32872174434887	0.565\\
-0.327934386877376	0.565\\
-0.327147029405881	0.565\\
-0.326359671934387	0.565\\
-0.325572314462893	0.565\\
-0.324784956991398	0.565\\
-0.323997599519904	0.565\\
-0.32321024204841	0.565\\
-0.322422884576915	0.565\\
-0.321635527105421	0.565\\
-0.320848169633927	0.565\\
-0.320060812162432	0.565\\
-0.319273454690938	0.565\\
-0.318486097219444	0.565\\
-0.317698739747949	0.565\\
-0.316911382276455	0.565\\
-0.316124024804961	0.565\\
-0.315336667333467	0.565\\
-0.314549309861972	0.565\\
-0.313761952390478	0.565\\
-0.312974594918983	0.565\\
-0.312187237447489	0.565\\
-0.311399879975995	0.565\\
-0.310612522504501	0.565\\
-0.309825165033007	0.565\\
-0.309037807561512	0.565\\
-0.308250450090018	0.565\\
-0.307463092618524	0.565\\
-0.306675735147029	0.565\\
-0.305888377675535	0.565\\
-0.305101020204041	0.565\\
-0.304313662732547	0.565\\
-0.303526305261052	0.565\\
-0.302738947789558	0.565\\
-0.301951590318064	0.565\\
-0.301164232846569	0.565\\
-0.300376875375075	0.565\\
-0.299589517903581	0.565\\
-0.298802160432086	0.565\\
-0.298014802960592	0.565\\
-0.297227445489098	0.565\\
-0.296440088017603	0.565\\
-0.295652730546109	0.565\\
-0.294865373074615	0.565\\
-0.29407801560312	0.565\\
-0.293290658131626	0.565\\
-0.292503300660132	0.565\\
-0.291715943188638	0.565\\
-0.290928585717144	0.565\\
-0.290141228245649	0.565\\
-0.289353870774155	0.565\\
-0.28856651330266	0.565\\
-0.287779155831166	0.565\\
-0.286991798359672	0.565\\
-0.286204440888178	0.565\\
-0.285417083416683	0.565\\
-0.284629725945189	0.565\\
-0.283842368473695	0.565\\
-0.2830550110022	0.565\\
-0.282267653530706	0.565\\
-0.281480296059212	0.565\\
-0.280692938587718	0.565\\
-0.279905581116223	0.565\\
-0.279118223644729	0.565\\
-0.278330866173235	0.565\\
-0.27754350870174	0.565\\
-0.276756151230246	0.565\\
-0.275968793758752	0.565\\
-0.275181436287257	0.565\\
-0.274394078815763	0.565\\
-0.273606721344269	0.565\\
-0.272819363872775	0.565\\
-0.27203200640128	0.565\\
-0.271244648929786	0.565\\
-0.270457291458291	0.565\\
-0.269669933986797	0.565\\
-0.268882576515303	0.565\\
-0.268095219043809	0.565\\
-0.267307861572315	0.565\\
-0.26652050410082	0.565\\
-0.265733146629326	0.565\\
-0.264945789157832	0.565\\
-0.264158431686337	0.565\\
-0.263371074214843	0.565\\
-0.262583716743349	0.565\\
-0.261796359271854	0.565\\
-0.26100900180036	0.565\\
-0.260221644328866	0.565\\
-0.259434286857371	0.565\\
-0.258646929385877	0.565\\
-0.257859571914383	0.565\\
-0.257072214442889	0.565\\
-0.256284856971394	0.565\\
-0.2554974994999	0.565\\
-0.254710142028406	0.565\\
-0.253922784556911	0.565\\
-0.253135427085417	0.565\\
-0.252348069613923	0.565\\
-0.251560712142428	0.565\\
-0.250773354670934	0.565\\
-0.24998599719944	0.565\\
-0.249198639727946	0.565\\
-0.248411282256451	0.565\\
-0.247623924784957	0.565\\
-0.246836567313462	0.565\\
-0.246049209841968	0.565\\
-0.245261852370474	0.565\\
-0.24447449489898	0.565\\
-0.243687137427486	0.565\\
-0.242899779955991	0.565\\
-0.242112422484497	0.565\\
-0.241325065013003	0.565\\
-0.240537707541508	0.565\\
-0.239750350070014	0.565\\
-0.23896299259852	0.565\\
-0.238175635127026	0.565\\
-0.237388277655531	0.565\\
-0.236600920184037	0.565\\
-0.235813562712542	0.565\\
-0.235026205241048	0.565\\
-0.234238847769554	0.565\\
-0.23345149029806	0.565\\
-0.232664132826565	0.565\\
-0.231876775355071	0.565\\
-0.231089417883577	0.565\\
-0.230302060412082	0.565\\
-0.229514702940588	0.565\\
-0.228727345469094	0.565\\
-0.227939987997599	0.565\\
-0.227152630526105	0.565\\
-0.226365273054611	0.565\\
-0.225577915583117	0.565\\
-0.224790558111623	0.565\\
-0.224003200640128	0.565\\
-0.223215843168634	0.565\\
-0.222428485697139	0.565\\
-0.221641128225645	0.565\\
-0.220853770754151	0.565\\
-0.220066413282657	0.565\\
-0.219279055811162	0.565\\
-0.218491698339668	0.565\\
-0.217704340868174	0.565\\
-0.216916983396679	0.565\\
-0.216129625925185	0.565\\
-0.215342268453691	0.565\\
-0.214554910982196	0.565\\
-0.213767553510702	0.565\\
-0.212980196039208	0.565\\
-0.212192838567713	0.565\\
-0.211405481096219	0.565\\
-0.210618123624725	0.565\\
-0.20983076615323	0.565\\
-0.209043408681736	0.565\\
-0.208256051210242	0.565\\
-0.207468693738748	0.565\\
-0.206681336267253	0.565\\
-0.205893978795759	0.565\\
-0.205106621324265	0.565\\
-0.20431926385277	0.565\\
-0.203531906381276	0.565\\
-0.202744548909782	0.565\\
-0.201957191438288	0.565\\
-0.201169833966794	0.565\\
-0.200382476495299	0.565\\
-0.199595119023805	0.565\\
-0.198807761552311	0.565\\
-0.198020404080816	0.565\\
-0.197233046609322	0.565\\
-0.196445689137828	0.565\\
-0.195658331666333	0.565\\
-0.194870974194839	0.565\\
-0.194083616723345	0.565\\
-0.19329625925185	0.565\\
-0.192508901780356	0.565\\
-0.191721544308862	0.565\\
-0.190934186837367	0.565\\
-0.190146829365873	0.565\\
-0.189359471894379	0.565\\
-0.188572114422885	0.565\\
-0.18778475695139	0.565\\
-0.186997399479896	0.565\\
-0.186210042008401	0.565\\
-0.185422684536907	0.565\\
-0.184635327065413	0.565\\
-0.183847969593919	0.565\\
-0.183060612122425	0.565\\
-0.18227325465093	0.565\\
-0.181485897179436	0.565\\
-0.180698539707941	0.565\\
-0.179911182236447	0.565\\
-0.179123824764953	0.565\\
-0.178336467293459	0.565\\
-0.177549109821965	0.565\\
-0.17676175235047	0.565\\
-0.175974394878976	0.565\\
-0.175187037407482	0.565\\
-0.174399679935987	0.565\\
-0.173612322464493	0.565\\
-0.172824964992999	0.565\\
-0.172037607521504	0.565\\
-0.17125025005001	0.565\\
-0.170462892578516	0.565\\
-0.169675535107021	0.565\\
-0.168888177635527	0.565\\
-0.168100820164033	0.565\\
-0.167313462692538	0.565\\
-0.166526105221044	0.565\\
-0.16573874774955	0.565\\
-0.164951390278056	0.565\\
-0.164164032806561	0.565\\
-0.163376675335067	0.565\\
-0.162589317863572	0.565\\
-0.161801960392078	0.565\\
-0.161014602920584	0.565\\
-0.16022724544909	0.565\\
-0.159439887977596	0.565\\
-0.158652530506101	0.565\\
-0.157865173034607	0.565\\
-0.157077815563113	0.565\\
-0.156290458091618	0.565\\
-0.155503100620124	0.565\\
-0.15471574314863	0.565\\
-0.153928385677136	0.565\\
-0.153141028205641	0.565\\
-0.152353670734147	0.565\\
-0.151566313262653	0.565\\
-0.150778955791158	0.565\\
-0.149991598319664	0.565\\
-0.14920424084817	0.565\\
-0.148416883376675	0.565\\
-0.147629525905181	0.565\\
-0.146842168433687	0.565\\
-0.146054810962192	0.565\\
-0.145267453490698	0.565\\
-0.144480096019204	0.565\\
-0.143692738547709	0.565\\
-0.142905381076215	0.565\\
-0.142118023604721	0.565\\
-0.141330666133227	0.565\\
-0.140543308661732	0.565\\
-0.139755951190238	0.565\\
-0.138968593718744	0.565\\
-0.138181236247249	0.565\\
-0.137393878775755	0.565\\
-0.136606521304261	0.565\\
-0.135819163832767	0.565\\
-0.135031806361272	0.565\\
-0.134244448889778	0.565\\
-0.133457091418284	0.565\\
-0.132669733946789	0.565\\
-0.131882376475295	0.565\\
-0.131095019003801	0.565\\
-0.130307661532307	0.565\\
-0.129520304060812	0.565\\
-0.128732946589318	0.565\\
-0.127945589117824	0.565\\
-0.127158231646329	0.565\\
-0.126370874174835	0.565\\
-0.125583516703341	0.565\\
-0.124796159231846	0.565\\
-0.124008801760352	0.565\\
-0.123221444288858	0.565\\
-0.122434086817363	0.565\\
-0.121646729345869	0.565\\
-0.120859371874375	0.565\\
-0.12007201440288	0.565\\
-0.119284656931386	0.565\\
-0.118497299459892	0.565\\
-0.117709941988398	0.565\\
-0.116922584516904	0.565\\
-0.116135227045409	0.565\\
-0.115347869573915	0.565\\
-0.11456051210242	0.565\\
-0.113773154630926	0.565\\
-0.112985797159432	0.565\\
-0.112198439687938	0.565\\
-0.111411082216443	0.565\\
-0.110623724744949	0.565\\
-0.109836367273455	0.565\\
-0.10904900980196	0.565\\
-0.108261652330466	0.565\\
-0.107474294858972	0.565\\
-0.106686937387477	0.565\\
-0.105899579915983	0.565\\
-0.105112222444489	0.565\\
-0.104324864972995	0.565\\
-0.1035375075015	0.565\\
-0.102750150030006	0.565\\
-0.101962792558512	0.565\\
-0.101175435087017	0.565\\
-0.100388077615523	0.565\\
-0.0996007201440288	0.565\\
-0.0988133626725345	0.565\\
-0.0980260052010402	0.565\\
-0.0972386477295457	0.565\\
-0.0964512902580514	0.565\\
-0.0956639327865572	0.565\\
-0.0948765753150631	0.565\\
-0.0940892178435688	0.565\\
-0.0933018603720746	0.565\\
-0.0925145029005798	0.565\\
-0.0917271454290858	0.565\\
-0.0909397879575915	0.565\\
-0.0901524304860972	0.565\\
-0.0893650730146029	0.565\\
-0.0885777155431087	0.565\\
-0.0877903580716142	0.565\\
-0.0870030006001199	0.565\\
-0.0862156431286256	0.565\\
-0.0854282856571313	0.565\\
-0.0846409281856373	0.565\\
-0.083853570714143	0.565\\
-0.0830662132426483	0.565\\
-0.082278855771154	0.565\\
-0.08149149829966	0.565\\
-0.0807041408281657	0.565\\
-0.0799167833566714	0.565\\
-0.0791294258851771	0.565\\
-0.0783420684136826	0.565\\
-0.0775547109421884	0.565\\
-0.0767673534706941	0.565\\
-0.0759799959991998	0.565\\
-0.0751926385277055	0.565\\
-0.0744052810562115	0.565\\
-0.0736179235847167	0.565\\
-0.0728305661132225	0.565\\
-0.0720432086417282	0.565\\
-0.0712558511702341	0.565\\
-0.0704684936987399	0.565\\
-0.0696811362272456	0.565\\
-0.0688937787557509	0.565\\
-0.0681064212842568	0.565\\
-0.0673190638127625	0.565\\
-0.0665317063412683	0.565\\
-0.065744348869774	0.565\\
-0.0649569913982797	0.565\\
-0.0641696339267852	0.565\\
-0.0633822764552909	0.565\\
-0.0625949189837967	0.565\\
-0.0618075615123024	0.565\\
-0.0610202040408083	0.565\\
-0.060232846569314	0.565\\
-0.0594454890978193	0.565\\
-0.058658131626325	0.565\\
-0.057870774154831	0.565\\
-0.0570834166833367	0.565\\
-0.0562960592118424	0.565\\
-0.0555087017403482	0.565\\
-0.0547213442688537	0.565\\
-0.0539339867973594	0.565\\
-0.0531466293258651	0.565\\
-0.0523592718543708	0.565\\
-0.0515719143828766	0.565\\
-0.0507845569113825	0.565\\
-0.0499971994398878	0.565\\
-0.0492098419683935	0.565\\
-0.0484224844968992	0.565\\
-0.0476351270254052	0.565\\
-0.0468477695539109	0.565\\
-0.0460604120824166	0.565\\
-0.0452730546109221	0.565\\
-0.0444856971394278	0.565\\
-0.0436983396679336	0.565\\
-0.0429109821964393	0.565\\
-0.042123624724945	0.565\\
-0.0413362672534507	0.565\\
-0.0405489097819562	0.565\\
-0.039761552310462	0.565\\
-0.0389741948389677	0.565\\
-0.0381868373674734	0.565\\
-0.0373994798959794	0.565\\
-0.0366121224244851	0.565\\
-0.0358247649529904	0.565\\
-0.0350374074814963	0.565\\
-0.034250050010002	0.565\\
-0.0334626925385078	0.565\\
-0.0326753350670135	0.565\\
-0.0318879775955192	0.565\\
-0.0311006201240247	0.565\\
-0.0303132626525304	0.565\\
-0.0295259051810361	0.565\\
-0.0287385477095419	0.565\\
-0.0279511902380476	0.565\\
-0.0271638327665535	0.565\\
-0.0263764752950588	0.565\\
-0.0255891178235645	0.565\\
-0.0248017603520705	0.565\\
-0.0240144028805762	0.565\\
-0.0232270454090819	0.565\\
-0.0224396879375877	0.565\\
-0.0216523304660932	0.565\\
-0.0208649729945989	0.565\\
-0.0200776155231046	0.565\\
-0.0192902580516103	0.565\\
-0.0185029005801161	0.565\\
-0.0177155431086218	0.565\\
-0.0169281856371273	0.565\\
-0.016140828165633	0.565\\
-0.0153534706941387	0.565\\
-0.0145661132226447	0.565\\
-0.0137787557511504	0.565\\
-0.0129913982796561	0.565\\
-0.0122040408081614	0.565\\
-0.0114166833366673	0.565\\
-0.0106293258651731	0.565\\
-0.00984196839367879	0.565\\
-0.00905461092218451	0.565\\
-0.00826725345069024	0.565\\
-0.00747989597919574	0.565\\
-0.00669253850770146	0.565\\
-0.00590518103620719	0.565\\
-0.00511782356471291	0.565\\
-0.00433046609321885	0.565\\
-0.00354310862172458	0.565\\
-0.00275575115022986	0.565\\
-0.00196839367873558	0.565\\
-0.00118103620724153	0.565\\
-0.000393678735747249	0.565\\
0.000393678735747027	0.565\\
0.0011810362072413	0.565\\
0.0019683936787358	0.565\\
0.00275575115023008	0.565\\
0.00354310862172436	0.565\\
0.00433046609321863	0.565\\
0.00511782356471291	0.565\\
0.00590518103620696	0.565\\
0.00669253850770168	0.565\\
0.00747989597919596	0.565\\
0.00826725345069024	0.565\\
0.00905461092218429	0.565\\
0.00984196839367857	0.565\\
0.0106293258651728	0.565\\
0.0114166833366676	0.565\\
0.0122040408081616	0.565\\
0.0129913982796559	0.565\\
0.0137787557511502	0.565\\
0.0145661132226445	0.565\\
0.0153534706941387	0.565\\
0.0161408281656332	0.565\\
0.0169281856371275	0.565\\
0.0177155431086218	0.565\\
0.0185029005801161	0.565\\
0.0192902580516101	0.565\\
0.0200776155231048	0.565\\
0.0208649729945991	0.565\\
0.0216523304660934	0.565\\
0.0224396879375874	0.565\\
0.0232270454090817	0.565\\
0.024014402880576	0.565\\
0.0248017603520705	0.565\\
0.0255891178235648	0.565\\
0.026376475295059	0.565\\
0.0271638327665533	0.565\\
0.0279511902380476	0.565\\
0.0287385477095419	0.565\\
0.0295259051810364	0.565\\
0.0303132626525306	0.565\\
0.0311006201240249	0.565\\
0.0318879775955192	0.565\\
0.0326753350670133	0.565\\
0.0334626925385078	0.565\\
0.0342500500100023	0.565\\
0.0350374074814963	0.565\\
0.0358247649529908	0.565\\
0.0366121224244849	0.565\\
0.0373994798959789	0.565\\
0.0381868373674734	0.565\\
0.0389741948389679	0.565\\
0.0397615523104624	0.565\\
0.0405489097819565	0.565\\
0.0413362672534505	0.565\\
0.042123624724945	0.565\\
0.0429109821964391	0.565\\
0.0436983396679336	0.565\\
0.0444856971394281	0.565\\
0.0452730546109221	0.565\\
0.0460604120824166	0.565\\
0.0468477695539107	0.565\\
0.0476351270254047	0.565\\
0.0484224844968997	0.565\\
0.0492098419683937	0.565\\
0.0499971994398882	0.565\\
0.0507845569113823	0.565\\
0.0515719143828763	0.565\\
0.0523592718543708	0.565\\
0.0531466293258653	0.565\\
0.0539339867973594	0.565\\
0.0547213442688539	0.565\\
0.0555087017403479	0.565\\
0.0562960592118424	0.565\\
0.0570834166833365	0.565\\
0.057870774154831	0.565\\
0.0586581316263255	0.565\\
0.0594454890978195	0.565\\
0.060232846569314	0.565\\
0.0610202040408081	0.565\\
0.0618075615123022	0.565\\
0.0625949189837971	0.565\\
0.0633822764552912	0.565\\
0.0641696339267852	0.565\\
0.0649569913982797	0.565\\
0.0657443488697738	0.565\\
0.0665317063412683	0.565\\
0.0673190638127628	0.565\\
0.0681064212842568	0.565\\
0.0688937787557513	0.565\\
0.0696811362272454	0.565\\
0.0704684936987399	0.565\\
0.0712558511702339	0.565\\
0.0720432086417284	0.565\\
0.0728305661132229	0.565\\
0.073617923584717	0.565\\
0.074405281056211	0.565\\
0.0751926385277055	0.565\\
0.0759799959991996	0.565\\
0.0767673534706941	0.565\\
0.0775547109421886	0.565\\
0.0783420684136826	0.565\\
0.0791294258851771	0.565\\
0.0799167833566712	0.565\\
0.0807041408281657	0.565\\
0.0814914982996602	0.565\\
0.0822788557711542	0.565\\
0.0830662132426487	0.565\\
0.0838535707141428	0.565\\
0.0846409281856368	0.565\\
0.0854282856571313	0.565\\
0.0862156431286258	0.565\\
0.0870030006001199	0.565\\
0.0877903580716144	0.565\\
0.0885777155431084	0.565\\
0.0893650730146029	0.565\\
0.090152430486097	0.565\\
0.0909397879575915	0.565\\
0.091727145429086	0.565\\
0.0925145029005801	0.565\\
0.0933018603720746	0.565\\
0.0940892178435686	0.565\\
0.0948765753150627	0.565\\
0.0956639327865576	0.565\\
0.0964512902580517	0.565\\
0.0972386477295457	0.565\\
0.0980260052010402	0.565\\
0.0988133626725343	0.565\\
0.0996007201440288	0.565\\
0.100388077615523	0.565\\
0.101175435087017	0.565\\
0.101962792558512	0.565\\
0.102750150030006	0.565\\
0.1035375075015	0.565\\
0.104324864972994	0.565\\
0.105112222444489	0.565\\
0.105899579915983	0.565\\
0.106686937387477	0.565\\
0.107474294858972	0.565\\
0.108261652330466	0.565\\
0.10904900980196	0.565\\
0.109836367273455	0.565\\
0.110623724744949	0.565\\
0.111411082216443	0.565\\
0.112198439687938	0.565\\
0.112985797159432	0.565\\
0.113773154630926	0.565\\
0.114560512102421	0.565\\
0.115347869573915	0.565\\
0.116135227045409	0.565\\
0.116922584516903	0.565\\
0.117709941988397	0.565\\
0.118497299459892	0.565\\
0.119284656931386	0.565\\
0.120072014402881	0.565\\
0.120859371874375	0.565\\
0.121646729345869	0.565\\
0.122434086817363	0.565\\
0.123221444288858	0.565\\
0.124008801760352	0.565\\
0.124796159231847	0.565\\
0.125583516703341	0.565\\
0.126370874174835	0.565\\
0.127158231646329	0.565\\
0.127945589117823	0.565\\
0.128732946589318	0.565\\
0.129520304060812	0.565\\
0.130307661532307	0.565\\
0.131095019003801	0.565\\
0.131882376475295	0.565\\
0.132669733946789	0.565\\
0.133457091418284	0.565\\
0.134244448889778	0.565\\
0.135031806361272	0.565\\
0.135819163832766	0.565\\
0.136606521304261	0.565\\
0.137393878775755	0.565\\
0.138181236247249	0.565\\
0.138968593718744	0.565\\
0.139755951190238	0.565\\
0.140543308661732	0.565\\
0.141330666133227	0.565\\
0.142118023604721	0.565\\
0.142905381076216	0.565\\
0.14369273854771	0.565\\
0.144480096019204	0.565\\
0.145267453490698	0.565\\
0.146054810962192	0.565\\
0.146842168433687	0.565\\
0.147629525905181	0.565\\
0.148416883376675	0.565\\
0.14920424084817	0.565\\
0.149991598319664	0.565\\
0.150778955791158	0.565\\
0.151566313262653	0.565\\
0.152353670734147	0.565\\
0.153141028205641	0.565\\
0.153928385677135	0.565\\
0.154715743148629	0.565\\
0.155503100620124	0.565\\
0.156290458091618	0.565\\
0.157077815563113	0.565\\
0.157865173034607	0.565\\
0.158652530506101	0.565\\
0.159439887977596	0.565\\
0.16022724544909	0.565\\
0.161014602920584	0.565\\
0.161801960392079	0.565\\
0.162589317863573	0.565\\
0.163376675335067	0.565\\
0.164164032806561	0.565\\
0.164951390278055	0.565\\
0.16573874774955	0.565\\
0.166526105221044	0.565\\
0.167313462692538	0.565\\
0.168100820164033	0.565\\
0.168888177635527	0.565\\
0.169675535107021	0.565\\
0.170462892578516	0.565\\
0.17125025005001	0.565\\
0.172037607521504	0.565\\
0.172824964992998	0.565\\
0.173612322464493	0.565\\
0.174399679935987	0.565\\
0.175187037407482	0.565\\
0.175974394878976	0.565\\
0.17676175235047	0.565\\
0.177549109821964	0.565\\
0.178336467293459	0.565\\
0.179123824764953	0.565\\
0.179911182236448	0.565\\
0.180698539707942	0.565\\
0.181485897179436	0.565\\
0.18227325465093	0.565\\
0.183060612122424	0.565\\
0.183847969593919	0.565\\
0.184635327065413	0.565\\
0.185422684536907	0.565\\
0.186210042008402	0.565\\
0.186997399479896	0.565\\
0.18778475695139	0.565\\
0.188572114422884	0.565\\
0.189359471894379	0.565\\
0.190146829365873	0.565\\
0.190934186837368	0.565\\
0.191721544308862	0.565\\
0.192508901780356	0.565\\
0.19329625925185	0.565\\
0.194083616723345	0.565\\
0.194870974194839	0.565\\
0.195658331666333	0.565\\
0.196445689137828	0.565\\
0.197233046609322	0.565\\
0.198020404080816	0.565\\
0.198807761552311	0.565\\
0.199595119023805	0.565\\
0.200382476495299	0.565\\
0.201169833966793	0.565\\
0.201957191438287	0.565\\
0.202744548909782	0.565\\
0.203531906381276	0.565\\
0.20431926385277	0.565\\
0.205106621324265	0.565\\
0.205893978795759	0.565\\
0.206681336267253	0.565\\
0.207468693738748	0.565\\
0.208256051210242	0.565\\
0.209043408681737	0.565\\
0.209830766153231	0.565\\
0.210618123624725	0.565\\
0.211405481096219	0.565\\
0.212192838567713	0.565\\
0.212980196039208	0.565\\
0.213767553510702	0.565\\
0.214554910982196	0.565\\
0.215342268453691	0.565\\
0.216129625925185	0.565\\
0.216916983396679	0.565\\
0.217704340868174	0.565\\
0.218491698339668	0.565\\
0.219279055811162	0.565\\
0.220066413282656	0.565\\
0.220853770754151	0.565\\
0.221641128225645	0.565\\
0.222428485697139	0.565\\
0.223215843168634	0.565\\
0.224003200640128	0.565\\
0.224790558111622	0.565\\
0.225577915583117	0.565\\
0.226365273054611	0.565\\
0.227152630526105	0.565\\
0.2279399879976	0.565\\
0.228727345469094	0.565\\
0.229514702940588	0.565\\
0.230302060412082	0.565\\
0.231089417883577	0.565\\
0.231876775355071	0.565\\
0.232664132826565	0.565\\
0.23345149029806	0.565\\
0.234238847769554	0.565\\
0.235026205241048	0.565\\
0.235813562712542	0.565\\
0.236600920184037	0.565\\
0.237388277655531	0.565\\
0.238175635127025	0.565\\
0.238962992598519	0.565\\
0.239750350070014	0.565\\
0.240537707541508	0.565\\
0.241325065013003	0.565\\
0.242112422484497	0.565\\
0.242899779955991	0.565\\
0.243687137427486	0.565\\
0.24447449489898	0.565\\
0.245261852370474	0.565\\
0.246049209841969	0.565\\
0.246836567313463	0.565\\
0.247623924784957	0.565\\
0.248411282256451	0.565\\
0.249198639727945	0.565\\
0.24998599719944	0.565\\
0.250773354670934	0.565\\
0.251560712142428	0.565\\
0.252348069613923	0.565\\
0.253135427085417	0.565\\
0.253922784556911	0.565\\
0.254710142028405	0.565\\
0.2554974994999	0.565\\
0.256284856971394	0.565\\
0.257072214442889	0.565\\
0.257859571914383	0.565\\
0.258646929385877	0.565\\
0.259434286857371	0.565\\
0.260221644328866	0.565\\
0.26100900180036	0.565\\
0.261796359271854	0.565\\
0.262583716743349	0.565\\
0.263371074214843	0.565\\
0.264158431686337	0.565\\
0.264945789157832	0.565\\
0.265733146629326	0.565\\
0.26652050410082	0.565\\
0.267307861572314	0.565\\
0.268095219043808	0.565\\
0.268882576515303	0.565\\
0.269669933986797	0.565\\
0.270457291458292	0.565\\
0.271244648929786	0.565\\
0.27203200640128	0.565\\
0.272819363872775	0.565\\
0.273606721344269	0.565\\
0.274394078815763	0.565\\
0.275181436287258	0.565\\
0.275968793758752	0.565\\
0.276756151230246	0.565\\
0.27754350870174	0.565\\
0.278330866173235	0.565\\
0.279118223644729	0.565\\
0.279905581116223	0.565\\
0.280692938587718	0.565\\
0.281480296059212	0.565\\
0.282267653530706	0.565\\
0.283055011002201	0.565\\
0.283842368473695	0.565\\
0.284629725945189	0.565\\
0.285417083416683	0.565\\
0.286204440888177	0.565\\
0.286991798359672	0.565\\
0.287779155831166	0.565\\
0.28856651330266	0.565\\
0.289353870774155	0.565\\
0.290141228245649	0.565\\
0.290928585717144	0.565\\
0.291715943188638	0.565\\
0.292503300660132	0.565\\
0.293290658131627	0.565\\
0.294078015603121	0.565\\
0.294865373074615	0.565\\
0.295652730546109	0.565\\
0.296440088017603	0.565\\
0.297227445489098	0.565\\
0.298014802960592	0.565\\
0.298802160432086	0.565\\
0.299589517903581	0.565\\
0.300376875375075	0.565\\
0.301164232846569	0.565\\
0.301951590318064	0.565\\
0.302738947789558	0.565\\
0.303526305261052	0.565\\
0.304313662732546	0.565\\
0.305101020204041	0.565\\
0.305888377675535	0.565\\
0.30667573514703	0.565\\
0.307463092618524	0.565\\
0.308250450090018	0.565\\
0.309037807561512	0.565\\
0.309825165033007	0.565\\
0.310612522504501	0.565\\
0.311399879975995	0.565\\
0.31218723744749	0.565\\
0.312974594918984	0.565\\
0.313761952390478	0.565\\
0.314549309861972	0.565\\
0.315336667333466	0.565\\
0.316124024804961	0.565\\
0.316911382276455	0.565\\
0.317698739747949	0.565\\
0.318486097219444	0.565\\
0.319273454690938	0.565\\
0.320060812162432	0.565\\
0.320848169633927	0.565\\
0.321635527105421	0.565\\
0.322422884576915	0.565\\
0.32321024204841	0.565\\
0.323997599519904	0.565\\
0.324784956991398	0.565\\
0.325572314462893	0.565\\
0.326359671934387	0.565\\
0.327147029405881	0.565\\
0.327934386877375	0.565\\
0.32872174434887	0.565\\
0.329509101820364	0.565\\
0.330296459291859	0.565\\
0.331083816763353	0.565\\
0.331871174234847	0.565\\
0.332658531706341	0.565\\
0.333445889177835	0.565\\
0.33423324664933	0.565\\
0.335020604120824	0.565\\
0.335807961592318	0.565\\
0.336595319063813	0.565\\
0.337382676535307	0.565\\
0.338170034006801	0.565\\
0.338957391478296	0.565\\
0.33974474894979	0.565\\
0.340532106421285	0.565\\
0.341319463892779	0.565\\
0.342106821364273	0.565\\
0.342894178835767	0.565\\
0.343681536307261	0.565\\
0.344468893778756	0.565\\
0.34525625125025	0.565\\
0.346043608721744	0.565\\
0.346830966193239	0.565\\
0.347618323664733	0.565\\
0.348405681136227	0.565\\
0.349193038607722	0.565\\
0.349980396079216	0.565\\
0.35076775355071	0.565\\
0.351555111022204	0.565\\
0.352342468493698	0.565\\
0.353129825965193	0.565\\
0.353917183436687	0.565\\
0.354704540908181	0.565\\
0.355491898379676	0.565\\
0.35627925585117	0.565\\
0.357066613322665	0.565\\
0.357853970794159	0.565\\
0.358641328265653	0.565\\
0.359428685737148	0.565\\
0.360216043208642	0.565\\
0.361003400680136	0.565\\
0.36179075815163	0.565\\
0.362578115623124	0.565\\
0.363365473094619	0.565\\
0.364152830566113	0.565\\
0.364940188037607	0.565\\
0.365727545509102	0.565\\
0.366514902980596	0.565\\
0.36730226045209	0.565\\
0.368089617923585	0.565\\
0.368876975395079	0.565\\
0.369664332866573	0.565\\
0.370451690338067	0.565\\
0.371239047809562	0.565\\
0.372026405281056	0.565\\
0.372813762752551	0.565\\
0.373601120224045	0.565\\
0.374388477695539	0.565\\
0.375175835167033	0.565\\
0.375963192638528	0.565\\
0.376750550110022	0.565\\
0.377537907581516	0.565\\
0.378325265053011	0.565\\
0.379112622524505	0.565\\
0.379899979995999	0.565\\
0.380687337467493	0.565\\
0.381474694938988	0.565\\
0.382262052410482	0.565\\
0.383049409881976	0.565\\
0.383836767353471	0.565\\
0.384624124824965	0.565\\
0.385411482296459	0.565\\
0.386198839767953	0.565\\
0.386986197239448	0.565\\
0.387773554710942	0.565\\
0.388560912182436	0.565\\
0.389348269653931	0.565\\
0.390135627125425	0.565\\
0.39092298459692	0.565\\
0.391710342068414	0.565\\
0.392497699539908	0.565\\
0.393285057011402	0.565\\
0.394072414482897	0.565\\
0.394859771954391	0.565\\
0.395647129425885	0.565\\
0.39643448689738	0.565\\
0.397221844368874	0.565\\
0.398009201840368	0.565\\
0.398796559311862	0.565\\
0.399583916783356	0.565\\
0.400371274254851	0.565\\
0.401158631726345	0.565\\
0.401945989197839	0.565\\
0.402733346669334	0.565\\
0.403520704140828	0.565\\
0.404308061612322	0.565\\
0.405095419083817	0.565\\
0.405882776555311	0.565\\
0.406670134026806	0.565\\
0.4074574914983	0.565\\
0.408244848969794	0.565\\
0.409032206441288	0.565\\
0.409819563912783	0.565\\
0.410606921384277	0.565\\
0.411394278855771	0.565\\
0.412181636327265	0.565\\
0.41296899379876	0.565\\
0.413756351270254	0.565\\
0.414543708741748	0.565\\
0.415331066213243	0.565\\
0.416118423684737	0.565\\
0.416905781156231	0.565\\
0.417693138627725	0.565\\
0.418480496099219	0.565\\
0.419267853570714	0.565\\
0.420055211042208	0.565\\
0.420842568513703	0.565\\
0.421629925985197	0.565\\
0.422417283456691	0.565\\
0.423204640928186	0.565\\
0.42399199839968	0.565\\
0.424779355871174	0.565\\
0.425566713342669	0.565\\
0.426354070814163	0.565\\
0.427141428285657	0.565\\
0.427928785757151	0.565\\
0.428716143228646	0.565\\
0.42950350070014	0.565\\
0.430290858171634	0.565\\
0.431078215643129	0.565\\
0.431865573114623	0.565\\
0.432652930586117	0.565\\
0.433440288057612	0.565\\
0.434227645529106	0.565\\
0.4350150030006	0.565\\
0.435802360472094	0.565\\
0.436589717943588	0.565\\
0.437377075415083	0.565\\
0.438164432886577	0.565\\
0.438951790358072	0.565\\
0.439739147829566	0.565\\
0.44052650530106	0.565\\
0.441313862772555	0.565\\
0.442101220244049	0.565\\
0.442888577715543	0.565\\
0.443675935187038	0.565\\
0.444463292658532	0.565\\
0.445250650130026	0.565\\
0.44603800760152	0.565\\
0.446825365073014	0.565\\
0.447612722544509	0.565\\
0.448400080016003	0.565\\
0.449187437487497	0.565\\
0.449974794958992	0.565\\
0.450762152430486	0.565\\
0.45154950990198	0.565\\
0.452336867373475	0.565\\
0.453124224844969	0.565\\
0.453911582316463	0.565\\
0.454698939787958	0.565\\
0.455486297259452	0.565\\
0.456273654730946	0.565\\
0.457061012202441	0.565\\
0.457848369673935	0.565\\
0.458635727145429	0.565\\
0.459423084616923	0.565\\
0.460210442088418	0.565\\
0.460997799559912	0.565\\
0.461785157031406	0.565\\
0.462572514502901	0.565\\
0.463359871974395	0.565\\
0.464147229445889	0.565\\
0.464934586917383	0.565\\
0.465721944388877	0.565\\
0.466509301860372	0.565\\
0.467296659331866	0.565\\
0.46808401680336	0.565\\
0.468871374274855	0.565\\
0.469658731746349	0.565\\
0.470446089217843	0.565\\
0.471233446689338	0.565\\
0.472020804160832	0.565\\
0.472808161632327	0.565\\
0.473595519103821	0.565\\
0.474382876575315	0.565\\
0.475170234046809	0.565\\
0.475957591518304	0.565\\
0.476744948989798	0.565\\
0.477532306461292	0.565\\
0.478319663932786	0.565\\
0.479107021404281	0.565\\
0.479894378875775	0.565\\
0.48068173634727	0.565\\
0.481469093818764	0.565\\
0.482256451290258	0.565\\
0.483043808761752	0.565\\
0.483831166233246	0.565\\
0.484618523704741	0.565\\
0.485405881176235	0.565\\
0.486193238647729	0.565\\
0.486980596119224	0.565\\
0.487767953590718	0.565\\
0.488555311062212	0.565\\
0.489342668533707	0.565\\
0.490130026005201	0.565\\
0.490917383476696	0.565\\
0.49170474094819	0.565\\
0.492492098419684	0.565\\
0.493279455891178	0.565\\
0.494066813362672	0.565\\
0.494854170834167	0.565\\
0.495641528305661	0.565\\
0.496428885777155	0.565\\
0.49721624324865	0.565\\
0.498003600720144	0.565\\
0.498790958191638	0.565\\
0.499578315663133	0.565\\
0.500365673134627	0.565\\
0.501153030606121	0.565\\
0.501940388077615	0.565\\
0.502727745549109	0.565\\
0.503515103020604	0.565\\
0.504302460492098	0.565\\
0.505089817963593	0.565\\
0.505877175435087	0.565\\
0.506664532906581	0.565\\
0.507451890378076	0.565\\
0.50823924784957	0.565\\
0.509026605321064	0.565\\
0.509813962792559	0.565\\
0.510601320264053	0.565\\
0.511388677735547	0.565\\
0.512176035207041	0.565\\
0.512963392678536	0.565\\
0.51375075015003	0.565\\
0.514538107621524	0.565\\
0.515325465093018	0.565\\
0.516112822564513	0.565\\
0.516900180036007	0.565\\
0.517687537507501	0.565\\
0.518474894978996	0.565\\
0.51926225245049	0.565\\
0.520049609921984	0.565\\
0.520836967393479	0.565\\
0.521624324864973	0.565\\
0.522411682336468	0.565\\
0.523199039807962	0.565\\
0.523986397279456	0.565\\
0.52477375475095	0.565\\
0.525561112222444	0.565\\
0.526348469693939	0.565\\
0.527135827165433	0.565\\
0.527923184636927	0.565\\
0.528710542108422	0.565\\
0.529497899579916	0.565\\
0.53028525705141	0.565\\
0.531072614522904	0.565\\
0.531859971994399	0.565\\
0.532647329465893	0.565\\
0.533434686937387	0.565\\
0.534222044408882	0.565\\
0.535009401880376	0.565\\
0.53579675935187	0.565\\
0.536584116823365	0.565\\
0.537371474294859	0.565\\
0.538158831766353	0.565\\
0.538946189237848	0.565\\
0.539733546709342	0.565\\
0.540520904180836	0.565\\
0.541308261652331	0.565\\
0.542095619123825	0.565\\
0.542882976595319	0.565\\
0.543670334066813	0.565\\
0.544457691538308	0.565\\
0.545245049009802	0.565\\
0.546032406481296	0.565\\
0.546819763952791	0.565\\
0.547607121424285	0.565\\
0.548394478895779	0.565\\
0.549181836367273	0.565\\
0.549969193838767	0.565\\
0.550756551310262	0.565\\
0.551543908781756	0.565\\
0.55233126625325	0.565\\
0.553118623724745	0.565\\
0.553905981196239	0.565\\
0.554693338667734	0.565\\
0.555480696139228	0.565\\
0.556268053610722	0.565\\
0.557055411082217	0.565\\
0.557842768553711	0.565\\
0.558630126025205	0.565\\
0.559417483496699	0.565\\
0.560204840968194	0.565\\
0.560992198439688	0.565\\
0.561779555911182	0.565\\
0.562566913382676	0.565\\
0.563354270854171	0.565\\
0.564141628325665	0.565\\
0.564928985797159	0.565\\
0.565716343268654	0.565\\
0.566503700740148	0.565\\
0.567291058211642	0.565\\
0.568078415683136	0.565\\
0.56886577315463	0.565\\
0.569653130626125	0.565\\
0.570440488097619	0.565\\
0.571227845569114	0.565\\
0.572015203040608	0.565\\
0.572802560512102	0.565\\
0.573589917983597	0.565\\
0.574377275455091	0.565\\
0.575164632926585	0.565\\
0.57595199039808	0.565\\
0.576739347869574	0.565\\
0.577526705341068	0.565\\
0.578314062812562	0.565\\
0.579101420284057	0.565\\
0.579888777755551	0.565\\
0.580676135227045	0.565\\
0.58146349269854	0.565\\
0.582250850170034	0.565\\
0.583038207641528	0.565\\
0.583825565113023	0.565\\
0.584612922584517	0.565\\
0.585400280056011	0.565\\
0.586187637527505	0.565\\
0.586974994999	0.565\\
0.587762352470494	0.565\\
0.588549709941989	0.565\\
0.589337067413483	0.565\\
0.590124424884977	0.565\\
0.590911782356471	0.565\\
0.591699139827966	0.565\\
0.59248649729946	0.565\\
0.593273854770954	0.565\\
0.594061212242449	0.565\\
0.594848569713943	0.565\\
0.595635927185437	0.565\\
0.596423284656931	0.565\\
0.597210642128425	0.565\\
0.59799799959992	0.565\\
0.598785357071414	0.565\\
0.599572714542908	0.565\\
0.600360072014403	0.565\\
0.601147429485897	0.565\\
0.601934786957391	0.565\\
0.602722144428886	0.565\\
0.60350950190038	0.565\\
0.604296859371874	0.565\\
0.605084216843369	0.565\\
0.605871574314863	0.565\\
0.606658931786357	0.565\\
0.607446289257852	0.565\\
0.608233646729346	0.565\\
0.60902100420084	0.565\\
0.609808361672334	0.565\\
0.610595719143829	0.565\\
0.611383076615323	0.565\\
0.612170434086817	0.565\\
0.612957791558312	0.565\\
0.613745149029806	0.565\\
0.6145325065013	0.565\\
0.615319863972794	0.565\\
0.616107221444288	0.565\\
0.616894578915783	0.565\\
0.617681936387277	0.565\\
0.618469293858771	0.565\\
0.619256651330266	0.565\\
0.62004400880176	0.565\\
0.620831366273255	0.565\\
0.621618723744749	0.565\\
0.622406081216243	0.565\\
0.623193438687738	0.565\\
0.623980796159232	0.565\\
0.624768153630726	0.565\\
0.62555551110222	0.565\\
0.626342868573715	0.565\\
0.627130226045209	0.565\\
0.627917583516703	0.565\\
0.628704940988197	0.565\\
0.629492298459692	0.565\\
0.630279655931186	0.565\\
0.631067013402681	0.565\\
0.631854370874175	0.565\\
0.632641728345669	0.565\\
0.633429085817163	0.565\\
0.634216443288657	0.565\\
0.635003800760152	0.565\\
0.635791158231646	0.565\\
0.636578515703141	0.565\\
0.637365873174635	0.565\\
0.638153230646129	0.565\\
0.638940588117623	0.565\\
0.639727945589118	0.565\\
0.640515303060612	0.565\\
0.641302660532107	0.565\\
0.642090018003601	0.565\\
0.642877375475095	0.565\\
0.643664732946589	0.565\\
0.644452090418084	0.565\\
0.645239447889578	0.565\\
0.646026805361072	0.565\\
0.646814162832566	0.565\\
0.647601520304061	0.565\\
0.648388877775555	0.565\\
0.649176235247049	0.565\\
0.649963592718544	0.565\\
0.650750950190038	0.565\\
0.651538307661532	0.565\\
0.652325665133026	0.565\\
0.653113022604521	0.565\\
0.653900380076015	0.565\\
0.65468773754751	0.565\\
0.655475095019004	0.565\\
0.656262452490498	0.565\\
0.657049809961992	0.565\\
0.657837167433487	0.565\\
0.658624524904981	0.565\\
0.659411882376475	0.565\\
0.66019923984797	0.565\\
0.660986597319464	0.565\\
0.661773954790958	0.565\\
0.662561312262452	0.565\\
0.663348669733947	0.565\\
0.664136027205441	0.565\\
0.664923384676935	0.565\\
0.665710742148429	0.565\\
0.666498099619924	0.565\\
0.667285457091418	0.565\\
0.668072814562912	0.565\\
0.668860172034407	0.565\\
0.669647529505901	0.565\\
0.670434886977396	0.565\\
0.67122224444889	0.565\\
0.672009601920384	0.565\\
0.672796959391879	0.565\\
0.673584316863373	0.565\\
0.674371674334867	0.565\\
0.675159031806361	0.565\\
0.675946389277855	0.565\\
0.67673374674935	0.565\\
0.677521104220844	0.565\\
0.678308461692338	0.565\\
0.679095819163833	0.565\\
0.679883176635327	0.565\\
0.680670534106821	0.565\\
0.681457891578315	0.565\\
0.68224524904981	0.565\\
0.683032606521304	0.565\\
0.683819963992798	0.565\\
0.684607321464293	0.565\\
0.685394678935787	0.565\\
0.686182036407281	0.565\\
0.686969393878776	0.565\\
0.68775675135027	0.565\\
0.688544108821764	0.565\\
0.689331466293259	0.565\\
0.690118823764753	0.565\\
0.690906181236247	0.565\\
0.691693538707742	0.565\\
0.692480896179236	0.565\\
0.69326825365073	0.565\\
0.694055611122224	0.565\\
0.694842968593719	0.565\\
0.695630326065213	0.565\\
0.696417683536707	0.565\\
0.697205041008202	0.565\\
0.697992398479696	0.565\\
0.69877975595119	0.565\\
0.699567113422684	0.565\\
0.700354470894178	0.565\\
0.701141828365673	0.565\\
0.701929185837167	0.565\\
0.702716543308662	0.565\\
0.703503900780156	0.565\\
0.70429125825165	0.565\\
0.705078615723145	0.565\\
0.705865973194639	0.565\\
0.706653330666133	0.565\\
0.707440688137628	0.565\\
0.708228045609122	0.565\\
0.709015403080616	0.565\\
0.70980276055211	0.565\\
0.710590118023605	0.565\\
0.711377475495099	0.565\\
0.712164832966593	0.565\\
0.712952190438087	0.565\\
0.713739547909582	0.565\\
0.714526905381076	0.565\\
0.71531426285257	0.565\\
0.716101620324065	0.565\\
0.716888977795559	0.565\\
0.717676335267053	0.565\\
0.718463692738547	0.565\\
0.719251050210042	0.565\\
0.720038407681536	0.565\\
0.720825765153031	0.565\\
0.721613122624525	0.565\\
0.722400480096019	0.565\\
0.723187837567513	0.565\\
0.723975195039008	0.565\\
0.724762552510502	0.565\\
0.725549909981996	0.565\\
0.726337267453491	0.565\\
0.727124624924985	0.565\\
0.727911982396479	0.565\\
0.728699339867973	0.565\\
0.729486697339468	0.565\\
0.730274054810962	0.565\\
0.731061412282456	0.565\\
0.731848769753951	0.565\\
0.732636127225445	0.565\\
0.733423484696939	0.565\\
0.734210842168434	0.565\\
0.734998199639928	0.565\\
0.735785557111422	0.565\\
0.736572914582917	0.565\\
0.737360272054411	0.565\\
0.738147629525905	0.565\\
0.7389349869974	0.565\\
0.739722344468894	0.565\\
0.740509701940388	0.565\\
0.741297059411882	0.565\\
0.742084416883377	0.565\\
0.742871774354871	0.565\\
0.743659131826365	0.565\\
0.74444648929786	0.565\\
0.745233846769354	0.565\\
0.746021204240848	0.565\\
0.746808561712342	0.565\\
0.747595919183836	0.565\\
0.748383276655331	0.565\\
0.749170634126825	0.565\\
0.749957991598319	0.565\\
0.750745349069814	0.565\\
0.751532706541308	0.565\\
0.752320064012802	0.565\\
0.753107421484297	0.565\\
0.753894778955791	0.565\\
0.754682136427286	0.565\\
0.75546949389878	0.565\\
0.756256851370274	0.565\\
0.757044208841768	0.565\\
0.757831566313263	0.565\\
0.758618923784757	0.565\\
0.759406281256251	0.565\\
0.760193638727745	0.565\\
0.76098099619924	0.565\\
0.761768353670734	0.565\\
0.762555711142228	0.565\\
0.763343068613723	0.565\\
0.764130426085217	0.565\\
0.764917783556711	0.565\\
0.765705141028205	0.565\\
0.7664924984997	0.565\\
0.767279855971194	0.565\\
0.768067213442688	0.565\\
0.768854570914183	0.565\\
0.769641928385677	0.565\\
0.770429285857171	0.565\\
0.771216643328666	0.565\\
0.77200400080016	0.565\\
0.772791358271654	0.565\\
0.773578715743149	0.565\\
0.774366073214643	0.565\\
0.775153430686137	0.565\\
0.775940788157632	0.565\\
0.776728145629126	0.565\\
0.77751550310062	0.565\\
0.778302860572114	0.565\\
0.779090218043608	0.565\\
0.779877575515103	0.565\\
0.780664932986597	0.565\\
0.781452290458092	0.565\\
0.782239647929586	0.565\\
0.78302700540108	0.565\\
0.783814362872574	0.565\\
0.784601720344068	0.565\\
0.785389077815563	0.565\\
0.786176435287057	0.565\\
0.786963792758552	0.565\\
0.787751150230046	0.565\\
0.78853850770154	0.565\\
0.789325865173034	0.565\\
0.790113222644529	0.565\\
0.790900580116023	0.565\\
0.791687937587518	0.565\\
0.792475295059012	0.565\\
0.793262652530506	0.565\\
0.794050010002	0.565\\
0.794837367473495	0.565\\
0.795624724944989	0.565\\
0.796412082416483	0.565\\
0.797199439887977	0.565\\
0.797986797359472	0.565\\
0.798774154830966	0.565\\
0.79956151230246	0.565\\
0.800348869773955	0.565\\
0.801136227245449	0.565\\
0.801923584716943	0.565\\
0.802710942188438	0.565\\
0.803498299659932	0.565\\
0.804285657131427	0.565\\
0.805073014602921	0.565\\
0.805860372074415	0.565\\
0.806647729545909	0.565\\
0.807435087017403	0.565\\
0.808222444488898	0.565\\
0.809009801960392	0.565\\
0.809797159431886	0.565\\
0.810584516903381	0.565\\
0.811371874374875	0.565\\
0.812159231846369	0.565\\
0.812946589317863	0.565\\
0.813733946789358	0.565\\
0.814521304260852	0.565\\
0.815308661732346	0.565\\
0.81609601920384	0.565\\
0.816883376675335	0.565\\
0.817670734146829	0.565\\
0.818458091618324	0.565\\
0.819245449089818	0.565\\
0.820032806561312	0.565\\
0.820820164032807	0.565\\
0.821607521504301	0.565\\
0.822394878975795	0.565\\
0.82318223644729	0.565\\
0.823969593918784	0.565\\
0.824756951390278	0.565\\
0.825544308861772	0.565\\
0.826331666333266	0.565\\
0.827119023804761	0.565\\
0.827906381276255	0.565\\
0.828693738747749	0.565\\
0.829481096219244	0.565\\
0.830268453690738	0.565\\
0.831055811162232	0.565\\
0.831843168633726	0.565\\
0.832630526105221	0.565\\
0.833417883576715	0.565\\
0.834205241048209	0.565\\
0.834992598519704	0.565\\
0.835779955991198	0.565\\
0.836567313462692	0.565\\
0.837354670934187	0.565\\
0.838142028405681	0.565\\
0.838929385877175	0.565\\
0.83971674334867	0.565\\
0.840504100820164	0.565\\
0.841291458291658	0.565\\
0.842078815763153	0.565\\
0.842866173234647	0.565\\
0.843653530706141	0.565\\
0.844440888177635	0.565\\
0.84522824564913	0.565\\
0.846015603120624	0.565\\
0.846802960592118	0.565\\
0.847590318063613	0.565\\
0.848377675535107	0.565\\
0.849165033006601	0.565\\
0.849952390478095	0.565\\
0.85073974794959	0.565\\
0.851527105421084	0.565\\
0.852314462892579	0.565\\
0.853101820364073	0.565\\
0.853889177835567	0.565\\
0.854676535307061	0.565\\
0.855463892778556	0.565\\
0.85625125025005	0.565\\
0.857038607721544	0.565\\
0.857825965193039	0.565\\
0.858613322664533	0.565\\
0.859400680136027	0.565\\
0.860188037607521	0.565\\
0.860975395079016	0.565\\
0.86176275255051	0.565\\
0.862550110022004	0.565\\
0.863337467493498	0.565\\
0.864124824964993	0.565\\
0.864912182436487	0.565\\
0.865699539907981	0.565\\
0.866486897379476	0.565\\
0.86727425485097	0.565\\
0.868061612322464	0.565\\
0.868848969793959	0.565\\
0.869636327265453	0.565\\
0.870423684736948	0.565\\
0.871211042208442	0.565\\
0.871998399679936	0.565\\
0.87278575715143	0.565\\
0.873573114622924	0.565\\
0.874360472094419	0.565\\
0.875147829565913	0.565\\
0.875935187037407	0.565\\
0.876722544508902	0.565\\
0.877509901980396	0.565\\
0.87829725945189	0.565\\
0.879084616923384	0.565\\
0.879871974394879	0.565\\
0.880659331866373	0.565\\
0.881446689337867	0.565\\
0.882234046809362	0.565\\
0.883021404280856	0.565\\
0.88380876175235	0.565\\
0.884596119223845	0.565\\
0.885383476695339	0.565\\
0.886170834166833	0.565\\
0.886958191638328	0.565\\
0.887745549109822	0.565\\
0.888532906581316	0.565\\
0.889320264052811	0.565\\
0.890107621524305	0.565\\
0.890894978995799	0.565\\
0.891682336467293	0.565\\
0.892469693938788	0.565\\
0.893257051410282	0.565\\
0.894044408881776	0.565\\
0.894831766353271	0.565\\
0.895619123824765	0.565\\
0.896406481296259	0.565\\
0.897193838767753	0.565\\
0.897981196239248	0.565\\
0.898768553710742	0.565\\
0.899555911182236	0.565\\
0.90034326865373	0.565\\
0.901130626125225	0.565\\
0.901917983596719	0.565\\
0.902705341068214	0.565\\
0.903492698539708	0.565\\
0.904280056011202	0.565\\
0.905067413482697	0.565\\
0.905854770954191	0.565\\
0.906642128425685	0.565\\
0.90742948589718	0.565\\
0.908216843368674	0.565\\
0.909004200840168	0.565\\
0.909791558311662	0.565\\
0.910578915783156	0.565\\
0.911366273254651	0.565\\
0.912153630726145	0.565\\
0.912940988197639	0.565\\
0.913728345669134	0.565\\
0.914515703140628	0.565\\
0.915303060612122	0.565\\
0.916090418083616	0.565\\
0.916877775555111	0.565\\
0.917665133026605	0.565\\
0.9184524904981	0.565\\
0.919239847969594	0.565\\
0.920027205441088	0.565\\
0.920814562912582	0.565\\
0.921601920384077	0.565\\
0.922389277855571	0.565\\
0.923176635327065	0.565\\
0.92396399279856	0.565\\
0.924751350270054	0.565\\
0.925538707741548	0.565\\
0.926326065213043	0.565\\
0.927113422684537	0.565\\
0.927900780156031	0.565\\
0.928688137627525	0.565\\
0.929475495099019	0.565\\
0.930262852570514	0.565\\
0.931050210042008	0.565\\
0.931837567513503	0.565\\
0.932624924984997	0.565\\
0.933412282456491	0.565\\
0.934199639927985	0.565\\
0.93498699739948	0.565\\
0.935774354870974	0.565\\
0.936561712342469	0.565\\
0.937349069813963	0.565\\
0.938136427285457	0.565\\
0.938923784756951	0.565\\
0.939711142228445	0.565\\
0.94049849969994	0.565\\
0.941285857171434	0.565\\
0.942073214642929	0.565\\
0.942860572114423	0.565\\
0.943647929585917	0.565\\
0.944435287057411	0.565\\
0.945222644528906	0.565\\
0.9460100020004	0.565\\
0.946797359471894	0.565\\
0.947584716943388	0.565\\
0.948372074414883	0.565\\
0.949159431886377	0.565\\
0.949946789357871	0.565\\
0.950734146829366	0.565\\
0.95152150430086	0.565\\
0.952308861772355	0.565\\
0.953096219243849	0.565\\
0.953883576715343	0.565\\
0.954670934186838	0.565\\
0.955458291658332	0.565\\
0.956245649129826	0.565\\
0.95703300660132	0.565\\
0.957820364072814	0.565\\
0.958607721544309	0.565\\
0.959395079015803	0.565\\
0.960182436487297	0.565\\
0.960969793958792	0.565\\
0.961757151430286	0.565\\
0.96254450890178	0.565\\
0.963331866373274	0.565\\
0.964119223844769	0.565\\
0.964906581316263	0.565\\
0.965693938787757	0.565\\
0.966481296259251	0.565\\
0.967268653730746	0.565\\
0.96805601120224	0.565\\
0.968843368673735	0.565\\
0.969630726145229	0.565\\
0.970418083616723	0.565\\
0.971205441088218	0.565\\
0.971992798559712	0.565\\
0.972780156031206	0.565\\
0.973567513502701	0.565\\
0.974354870974195	0.565\\
0.975142228445689	0.565\\
0.975929585917183	0.565\\
0.976716943388677	0.565\\
0.977504300860172	0.565\\
0.978291658331666	0.565\\
0.97907901580316	0.565\\
0.979866373274655	0.565\\
0.980653730746149	0.565\\
0.981441088217643	0.565\\
0.982228445689137	0.565\\
0.983015803160632	0.565\\
0.983803160632126	0.565\\
0.984590518103621	0.565\\
0.985377875575115	0.565\\
0.986165233046609	0.565\\
0.986952590518103	0.565\\
0.987739947989598	0.565\\
0.988527305461092	0.565\\
0.989314662932586	0.565\\
0.990102020404081	0.565\\
0.990889377875575	0.565\\
0.991676735347069	0.565\\
0.992464092818564	0.565\\
0.993251450290058	0.565\\
0.994038807761552	0.565\\
0.994826165233046	0.565\\
0.995613522704541	0.565\\
0.996400880176035	0.565\\
0.997188237647529	0.565\\
0.997975595119024	0.565\\
0.998762952590518	0.565\\
0.999550310062012	0.565\\
1.00033766753351	0.565\\
1.001125025005	0.565\\
1.0019123824765	0.565\\
1.00269973994799	0.565\\
1.00348709741948	0.565\\
1.00427445489098	0.565\\
1.00506181236247	0.565\\
1.00584916983397	0.565\\
1.00663652730546	0.565\\
1.00742388477696	0.565\\
1.00821124224845	0.565\\
1.00899859971994	0.565\\
1.00978595719144	0.565\\
1.01057331466293	0.565\\
1.01136067213443	0.565\\
1.01214802960592	0.565\\
1.01293538707742	0.565\\
1.01372274454891	0.565\\
1.0145101020204	0.565\\
1.0152974594919	0.565\\
1.01608481696339	0.565\\
1.01687217443489	0.565\\
1.01765953190638	0.565\\
1.01844688937788	0.565\\
1.01923424684937	0.565\\
1.02002160432086	0.565\\
1.02080896179236	0.565\\
1.02159631926385	0.565\\
1.02238367673535	0.565\\
1.02317103420684	0.565\\
1.02395839167834	0.565\\
1.02474574914983	0.565\\
1.02553310662132	0.565\\
1.02632046409282	0.565\\
1.02710782156431	0.565\\
1.02789517903581	0.565\\
1.0286825365073	0.565\\
1.0294698939788	0.565\\
1.03025725145029	0.565\\
1.03104460892178	0.565\\
1.03183196639328	0.565\\
1.03261932386477	0.565\\
1.03340668133627	0.565\\
1.03419403880776	0.565\\
1.03498139627926	0.565\\
1.03576875375075	0.565\\
1.03655611122224	0.565\\
1.03734346869374	0.565\\
1.03813082616523	0.565\\
1.03891818363673	0.565\\
1.03970554110822	0.565\\
1.04049289857972	0.565\\
1.04128025605121	0.565\\
1.0420676135227	0.565\\
1.0428549709942	0.565\\
1.04364232846569	0.565\\
1.04442968593719	0.565\\
1.04521704340868	0.565\\
1.04600440088018	0.565\\
1.04679175835167	0.565\\
1.04757911582316	0.565\\
1.04836647329466	0.565\\
1.04915383076615	0.565\\
1.04994118823765	0.565\\
1.05072854570914	0.565\\
1.05151590318064	0.565\\
1.05230326065213	0.565\\
1.05309061812362	0.565\\
1.05387797559512	0.565\\
1.05466533306661	0.565\\
1.05545269053811	0.565\\
1.0562400480096	0.565\\
1.0570274054811	0.565\\
1.05781476295259	0.565\\
1.05860212042408	0.565\\
1.05938947789558	0.565\\
1.06017683536707	0.565\\
1.06096419283857	0.565\\
1.06175155031006	0.565\\
1.06253890778156	0.565\\
1.06332626525305	0.565\\
1.06411362272454	0.565\\
1.06490098019604	0.565\\
1.06568833766753	0.565\\
1.06647569513903	0.565\\
1.06726305261052	0.565\\
1.06805041008202	0.565\\
1.06883776755351	0.565\\
1.069625125025	0.565\\
1.0704124824965	0.565\\
1.07119983996799	0.565\\
1.07198719743949	0.565\\
1.07277455491098	0.565\\
1.07356191238248	0.565\\
1.07434926985397	0.565\\
1.07513662732546	0.565\\
1.07592398479696	0.565\\
1.07671134226845	0.565\\
1.07749869973995	0.565\\
1.07828605721144	0.565\\
1.07907341468294	0.565\\
1.07986077215443	0.565\\
1.08064812962592	0.565\\
1.08143548709742	0.565\\
1.08222284456891	0.565\\
1.08301020204041	0.565\\
1.0837975595119	0.565\\
1.0845849169834	0.565\\
1.08537227445489	0.565\\
1.08615963192639	0.565\\
1.08694698939788	0.565\\
1.08773434686937	0.565\\
1.08852170434087	0.565\\
1.08930906181236	0.565\\
1.09009641928386	0.565\\
1.09088377675535	0.565\\
1.09167113422685	0.565\\
1.09245849169834	0.565\\
1.09324584916983	0.565\\
1.09403320664133	0.565\\
1.09482056411282	0.565\\
1.09560792158432	0.565\\
1.09639527905581	0.565\\
1.09718263652731	0.565\\
1.0979699939988	0.565\\
1.09875735147029	0.565\\
1.09954470894179	0.565\\
1.10033206641328	0.565\\
1.10111942388478	0.565\\
1.10190678135627	0.565\\
1.10269413882777	0.565\\
1.10348149629926	0.565\\
1.10426885377075	0.565\\
1.10505621124225	0.565\\
1.10584356871374	0.565\\
1.10663092618524	0.565\\
1.10741828365673	0.565\\
1.10820564112823	0.565\\
1.10899299859972	0.565\\
1.10978035607121	0.565\\
1.11056771354271	0.565\\
1.1113550710142	0.565\\
1.1121424284857	0.565\\
1.11292978595719	0.565\\
1.11371714342869	0.565\\
1.11450450090018	0.565\\
1.11529185837167	0.565\\
1.11607921584317	0.565\\
1.11686657331466	0.565\\
1.11765393078616	0.565\\
1.11844128825765	0.565\\
1.11922864572915	0.565\\
1.12001600320064	0.565\\
1.12080336067213	0.565\\
1.12159071814363	0.565\\
1.12237807561512	0.565\\
1.12316543308662	0.565\\
1.12395279055811	0.565\\
1.12474014802961	0.565\\
1.1255275055011	0.565\\
1.12631486297259	0.565\\
1.12710222044409	0.565\\
1.12788957791558	0.565\\
1.12867693538708	0.565\\
1.12946429285857	0.565\\
1.13025165033007	0.565\\
1.13103900780156	0.565\\
1.13182636527305	0.565\\
1.13261372274455	0.565\\
1.13340108021604	0.565\\
1.13418843768754	0.565\\
1.13497579515903	0.565\\
1.13576315263053	0.565\\
1.13655051010202	0.565\\
1.13733786757351	0.565\\
1.13812522504501	0.565\\
1.1389125825165	0.565\\
1.139699939988	0.565\\
1.14048729745949	0.565\\
1.14127465493099	0.565\\
1.14206201240248	0.565\\
1.14284936987397	0.565\\
1.14363672734547	0.565\\
1.14442408481696	0.565\\
1.14521144228846	0.565\\
1.14599879975995	0.565\\
1.14678615723145	0.565\\
1.14757351470294	0.565\\
1.14836087217443	0.565\\
1.14914822964593	0.565\\
1.14993558711742	0.565\\
1.15072294458892	0.565\\
1.15151030206041	0.565\\
1.15229765953191	0.565\\
1.1530850170034	0.565\\
1.15387237447489	0.565\\
1.15465973194639	0.565\\
1.15544708941788	0.565\\
1.15623444688938	0.565\\
1.15702180436087	0.565\\
1.15780916183237	0.565\\
1.15859651930386	0.565\\
1.15938387677535	0.565\\
1.16017123424685	0.565\\
1.16095859171834	0.565\\
1.16174594918984	0.565\\
1.16253330666133	0.565\\
1.16332066413283	0.565\\
1.16410802160432	0.565\\
1.16489537907581	0.565\\
1.16568273654731	0.565\\
1.1664700940188	0.565\\
1.1672574514903	0.565\\
1.16804480896179	0.565\\
1.16883216643329	0.565\\
1.16961952390478	0.565\\
1.17040688137628	0.565\\
1.17119423884777	0.565\\
1.17198159631926	0.565\\
1.17276895379076	0.565\\
1.17355631126225	0.565\\
1.17434366873375	0.565\\
1.17513102620524	0.565\\
1.17591838367674	0.565\\
1.17670574114823	0.565\\
1.17749309861972	0.565\\
1.17828045609122	0.565\\
1.17906781356271	0.565\\
1.17985517103421	0.565\\
1.1806425285057	0.565\\
1.1814298859772	0.565\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.1814298859772	0.565\\
1.18221724344869	0.565\\
1.18300460092018	0.565\\
1.18379195839168	0.565\\
1.18457931586317	0.565\\
1.18536667333467	0.565\\
1.18615403080616	0.565\\
1.18694138827766	0.565\\
1.18772874574915	0.565\\
1.18851610322064	0.565\\
1.18930346069214	0.565\\
1.19009081816363	0.565\\
1.19087817563513	0.565\\
1.19166553310662	0.565\\
1.19245289057812	0.565\\
1.19324024804961	0.565\\
1.1940276055211	0.565\\
1.1948149629926	0.565\\
1.19560232046409	0.565\\
1.19638967793559	0.565\\
1.19717703540708	0.565\\
1.19796439287858	0.565\\
1.19875175035007	0.565\\
1.19953910782156	0.565\\
1.20032646529306	0.565\\
1.20111382276455	0.565\\
1.20190118023605	0.565\\
1.20268853770754	0.565\\
1.20347589517904	0.565\\
1.20426325265053	0.565\\
1.20505061012202	0.565\\
1.20583796759352	0.565\\
1.20662532506501	0.565\\
1.20741268253651	0.565\\
1.208200040008	0.565\\
1.2089873974795	0.565\\
1.20977475495099	0.565\\
1.21056211242248	0.565\\
1.21134946989398	0.565\\
1.21213682736547	0.565\\
1.21292418483697	0.565\\
1.21371154230846	0.565\\
1.21449889977996	0.565\\
1.21528625725145	0.565\\
1.21607361472294	0.565\\
1.21686097219444	0.565\\
1.21764832966593	0.565\\
1.21843568713743	0.565\\
1.21922304460892	0.565\\
1.22001040208042	0.565\\
1.22079775955191	0.565\\
1.2215851170234	0.565\\
1.2223724744949	0.565\\
1.22315983196639	0.565\\
1.22394718943789	0.565\\
1.22473454690938	0.565\\
1.22552190438088	0.565\\
1.22630926185237	0.565\\
1.22709661932386	0.565\\
1.22788397679536	0.565\\
1.22867133426685	0.565\\
1.22945869173835	0.565\\
1.23024604920984	0.565\\
1.23103340668134	0.565\\
1.23182076415283	0.565\\
1.23260812162432	0.565\\
1.23339547909582	0.565\\
1.23418283656731	0.565\\
1.23497019403881	0.565\\
1.2357575515103	0.565\\
1.2365449089818	0.565\\
1.23733226645329	0.565\\
1.23811962392478	0.565\\
1.23890698139628	0.565\\
1.23969433886777	0.565\\
1.24048169633927	0.565\\
1.24126905381076	0.565\\
1.24205641128226	0.565\\
1.24284376875375	0.565\\
1.24363112622524	0.565\\
1.24441848369674	0.565\\
1.24520584116823	0.565\\
1.24599319863973	0.565\\
1.24678055611122	0.565\\
1.24756791358272	0.565\\
1.24835527105421	0.565\\
1.24914262852571	0.565\\
1.2499299859972	0.565\\
1.25071734346869	0.565\\
1.25150470094019	0.565\\
1.25229205841168	0.565\\
1.25307941588318	0.565\\
1.25386677335467	0.565\\
1.25465413082616	0.565\\
1.25544148829766	0.565\\
1.25622884576915	0.565\\
1.25701620324065	0.565\\
1.25780356071214	0.565\\
1.25859091818364	0.565\\
1.25937827565513	0.565\\
1.26016563312663	0.565\\
1.26095299059812	0.565\\
1.26174034806961	0.565\\
1.26252770554111	0.565\\
1.2633150630126	0.565\\
1.2641024204841	0.565\\
1.26488977795559	0.565\\
1.26567713542709	0.565\\
1.26646449289858	0.565\\
1.26725185037007	0.565\\
1.26803920784157	0.565\\
1.26882656531306	0.565\\
1.26961392278456	0.565\\
1.27040128025605	0.565\\
1.27118863772755	0.565\\
1.27197599519904	0.565\\
1.27276335267053	0.565\\
1.27355071014203	0.565\\
1.27433806761352	0.565\\
1.27512542508502	0.565\\
1.27591278255651	0.565\\
1.27670014002801	0.565\\
1.2774874974995	0.565\\
1.27827485497099	0.565\\
1.27906221244249	0.565\\
1.27984956991398	0.565\\
1.28063692738548	0.565\\
1.28142428485697	0.565\\
1.28221164232847	0.565\\
1.28299899979996	0.565\\
1.28378635727145	0.565\\
1.28457371474295	0.565\\
1.28536107221444	0.565\\
1.28614842968594	0.565\\
1.28693578715743	0.565\\
1.28772314462893	0.565\\
1.28851050210042	0.565\\
1.28929785957191	0.565\\
1.29008521704341	0.565\\
1.2908725745149	0.565\\
1.2916599319864	0.565\\
1.29244728945789	0.565\\
1.29323464692939	0.565\\
1.29402200440088	0.565\\
1.29480936187237	0.565\\
1.29559671934387	0.565\\
1.29638407681536	0.565\\
1.29717143428686	0.565\\
1.29795879175835	0.565\\
1.29874614922985	0.565\\
1.29953350670134	0.565\\
1.30032086417283	0.565\\
1.30110822164433	0.565\\
1.30189557911582	0.565\\
1.30268293658732	0.565\\
1.30347029405881	0.565\\
1.30425765153031	0.565\\
1.3050450090018	0.565\\
1.30583236647329	0.565\\
1.30661972394479	0.565\\
1.30740708141628	0.565\\
1.30819443888778	0.565\\
1.30898179635927	0.565\\
1.30976915383077	0.565\\
1.31055651130226	0.565\\
1.31134386877375	0.565\\
1.31213122624525	0.565\\
1.31291858371674	0.565\\
1.31370594118824	0.565\\
1.31449329865973	0.565\\
1.31528065613123	0.565\\
1.31606801360272	0.565\\
1.31685537107421	0.565\\
1.31764272854571	0.565\\
1.3184300860172	0.565\\
1.3192174434887	0.565\\
1.32000480096019	0.565\\
1.32079215843169	0.565\\
1.32157951590318	0.565\\
1.32236687337467	0.565\\
1.32315423084617	0.565\\
1.32394158831766	0.565\\
1.32472894578916	0.565\\
1.32551630326065	0.565\\
1.32630366073215	0.565\\
1.32709101820364	0.565\\
1.32787837567513	0.565\\
1.32866573314663	0.565\\
1.32945309061812	0.565\\
1.33024044808962	0.565\\
1.33102780556111	0.565\\
1.33181516303261	0.565\\
1.3326025205041	0.565\\
1.3333898779756	0.565\\
1.33417723544709	0.565\\
1.33496459291858	0.565\\
1.33575195039008	0.565\\
1.33653930786157	0.565\\
1.33732666533307	0.565\\
1.33811402280456	0.565\\
1.33890138027605	0.565\\
1.33968873774755	0.565\\
1.34047609521904	0.565\\
1.34126345269054	0.565\\
1.34205081016203	0.565\\
1.34283816763353	0.565\\
1.34362552510502	0.565\\
1.34441288257651	0.565\\
1.34520024004801	0.565\\
1.3459875975195	0.565\\
1.346774954991	0.565\\
1.34756231246249	0.565\\
1.34834966993399	0.565\\
1.34913702740548	0.565\\
1.34992438487698	0.565\\
1.35071174234847	0.565\\
1.35149909981996	0.565\\
1.35228645729146	0.565\\
1.35307381476295	0.565\\
1.35386117223445	0.565\\
1.35464852970594	0.565\\
1.35543588717743	0.565\\
1.35622324464893	0.565\\
1.35701060212042	0.565\\
1.35779795959192	0.565\\
1.35858531706341	0.565\\
1.35937267453491	0.565\\
1.3601600320064	0.565\\
1.3609473894779	0.565\\
1.36173474694939	0.565\\
1.36252210442088	0.565\\
1.36330946189238	0.565\\
1.36409681936387	0.565\\
1.36488417683537	0.565\\
1.36567153430686	0.565\\
1.36645889177836	0.565\\
1.36724624924985	0.565\\
1.36803360672134	0.565\\
1.36882096419284	0.565\\
1.36960832166433	0.565\\
1.37039567913583	0.565\\
1.37118303660732	0.565\\
1.37197039407882	0.565\\
1.37275775155031	0.565\\
1.3735451090218	0.565\\
1.3743324664933	0.565\\
1.37511982396479	0.565\\
1.37590718143629	0.565\\
1.37669453890778	0.565\\
1.37748189637928	0.565\\
1.37826925385077	0.565\\
1.37905661132226	0.565\\
1.37984396879376	0.565\\
1.38063132626525	0.565\\
1.38141868373675	0.565\\
1.38220604120824	0.565\\
1.38299339867974	0.565\\
1.38378075615123	0.565\\
1.38456811362272	0.565\\
1.38535547109422	0.565\\
1.38614282856571	0.565\\
1.38693018603721	0.565\\
1.3877175435087	0.565\\
1.3885049009802	0.565\\
1.38929225845169	0.565\\
1.39007961592318	0.565\\
1.39086697339468	0.565\\
1.39165433086617	0.565\\
1.39244168833767	0.565\\
1.39322904580916	0.565\\
1.39401640328066	0.565\\
1.39480376075215	0.565\\
1.39559111822364	0.565\\
1.39637847569514	0.565\\
1.39716583316663	0.565\\
1.39795319063813	0.565\\
1.39874054810962	0.565\\
1.39952790558112	0.565\\
1.40031526305261	0.565\\
1.4011026205241	0.565\\
1.4018899779956	0.565\\
1.40267733546709	0.565\\
1.40346469293859	0.565\\
1.40425205041008	0.565\\
1.40503940788158	0.565\\
1.40582676535307	0.565\\
1.40661412282456	0.565\\
1.40740148029606	0.565\\
1.40818883776755	0.565\\
1.40897619523905	0.565\\
1.40976355271054	0.565\\
1.41055091018204	0.565\\
1.41133826765353	0.565\\
1.41212562512503	0.565\\
1.41291298259652	0.565\\
1.41370034006801	0.565\\
1.41448769753951	0.565\\
1.415275055011	0.565\\
1.4160624124825	0.565\\
1.41684976995399	0.565\\
1.41763712742549	0.565\\
1.41842448489698	0.565\\
1.41921184236847	0.565\\
1.41999919983997	0.565\\
1.42078655731146	0.565\\
1.42157391478296	0.565\\
1.42236127225445	0.565\\
1.42314862972595	0.565\\
1.42393598719744	0.565\\
1.42472334466893	0.565\\
1.42551070214043	0.565\\
1.42629805961192	0.565\\
1.42708541708342	0.565\\
1.42787277455491	0.565\\
1.42866013202641	0.565\\
1.4294474894979	0.565\\
1.43023484696939	0.565\\
1.43102220444089	0.565\\
1.43180956191238	0.565\\
1.43259691938388	0.565\\
1.43338427685537	0.565\\
1.43417163432687	0.565\\
1.43495899179836	0.565\\
1.43574634926985	0.565\\
1.43653370674135	0.565\\
1.43732106421284	0.565\\
1.43810842168434	0.565\\
1.43889577915583	0.565\\
1.43968313662733	0.565\\
1.44047049409882	0.565\\
1.44125785157031	0.565\\
1.44204520904181	0.565\\
1.4428325665133	0.565\\
1.4436199239848	0.565\\
1.44440728145629	0.565\\
1.44519463892779	0.565\\
1.44598199639928	0.565\\
1.44676935387077	0.565\\
1.44755671134227	0.565\\
1.44834406881376	0.565\\
1.44913142628526	0.565\\
1.44991878375675	0.565\\
1.45070614122825	0.565\\
1.45149349869974	0.565\\
1.45228085617123	0.565\\
1.45306821364273	0.565\\
1.45385557111422	0.565\\
1.45464292858572	0.565\\
1.45543028605721	0.565\\
1.45621764352871	0.565\\
1.4570050010002	0.565\\
1.45779235847169	0.565\\
1.45857971594319	0.565\\
1.45936707341468	0.565\\
1.46015443088618	0.565\\
1.46094178835767	0.565\\
1.46172914582917	0.565\\
1.46251650330066	0.565\\
1.46330386077215	0.565\\
1.46409121824365	0.565\\
1.46487857571514	0.565\\
1.46566593318664	0.565\\
1.46645329065813	0.565\\
1.46724064812963	0.565\\
1.46802800560112	0.565\\
1.46881536307261	0.565\\
1.46960272054411	0.565\\
1.4703900780156	0.565\\
1.4711774354871	0.565\\
1.47196479295859	0.565\\
1.47275215043009	0.565\\
1.47353950790158	0.565\\
1.47432686537307	0.565\\
1.47511422284457	0.565\\
1.47590158031606	0.565\\
1.47668893778756	0.565\\
1.47747629525905	0.565\\
1.47826365273055	0.565\\
1.47905101020204	0.565\\
1.47983836767353	0.565\\
1.48062572514503	0.565\\
1.48141308261652	0.565\\
1.48220044008802	0.565\\
1.48298779755951	0.565\\
1.48377515503101	0.565\\
1.4845625125025	0.565\\
1.48534986997399	0.565\\
1.48613722744549	0.565\\
1.48692458491698	0.565\\
1.48771194238848	0.565\\
1.48849929985997	0.565\\
1.48928665733147	0.565\\
1.49007401480296	0.565\\
1.49086137227445	0.565\\
1.49164872974595	0.565\\
1.49243608721744	0.565\\
1.49322344468894	0.565\\
1.49401080216043	0.565\\
1.49479815963193	0.565\\
1.49558551710342	0.565\\
1.49637287457491	0.565\\
1.49716023204641	0.565\\
1.4979475895179	0.565\\
1.4987349469894	0.565\\
1.49952230446089	0.565\\
1.50030966193239	0.565\\
1.50109701940388	0.565\\
1.50188437687537	0.565\\
1.50267173434687	0.565\\
1.50345909181836	0.565\\
1.50424644928986	0.565\\
1.50503380676135	0.565\\
1.50582116423285	0.565\\
1.50660852170434	0.565\\
1.50739587917583	0.565\\
1.50818323664733	0.565\\
1.50897059411882	0.565\\
1.50975795159032	0.565\\
1.51054530906181	0.565\\
1.51133266653331	0.565\\
1.5121200240048	0.565\\
1.51290738147629	0.565\\
1.51369473894779	0.565\\
1.51448209641928	0.565\\
1.51526945389078	0.565\\
1.51605681136227	0.565\\
1.51684416883377	0.565\\
1.51763152630526	0.565\\
1.51841888377675	0.565\\
1.51920624124825	0.565\\
1.51999359871974	0.565\\
1.52078095619124	0.565\\
1.52156831366273	0.565\\
1.52235567113423	0.565\\
1.52314302860572	0.565\\
1.52393038607721	0.565\\
1.52471774354871	0.565\\
1.5255051010202	0.565\\
1.5262924584917	0.565\\
1.52707981596319	0.565\\
1.52786717343469	0.565\\
1.52865453090618	0.565\\
1.52944188837768	0.565\\
1.53022924584917	0.565\\
1.53101660332066	0.565\\
1.53180396079216	0.565\\
1.53259131826365	0.565\\
1.53337867573515	0.565\\
1.53416603320664	0.565\\
1.53495339067814	0.565\\
1.53574074814963	0.565\\
1.53652810562112	0.565\\
1.53731546309262	0.565\\
1.53810282056411	0.565\\
1.53889017803561	0.565\\
1.5396775355071	0.565\\
1.5404648929786	0.565\\
1.54125225045009	0.565\\
1.54203960792158	0.565\\
1.54282696539308	0.565\\
1.54361432286457	0.565\\
1.54440168033607	0.565\\
1.54518903780756	0.565\\
1.54597639527906	0.565\\
1.54676375275055	0.565\\
1.54755111022204	0.565\\
1.54833846769354	0.565\\
1.54912582516503	0.565\\
1.54991318263653	0.565\\
1.55070054010802	0.565\\
1.55148789757952	0.565\\
1.55227525505101	0.565\\
1.5530626125225	0.565\\
1.553849969994	0.565\\
1.55463732746549	0.565\\
1.55542468493699	0.565\\
1.55621204240848	0.565\\
1.55699939987998	0.565\\
1.55778675735147	0.565\\
1.55857411482296	0.565\\
1.55936147229446	0.565\\
1.56014882976595	0.565\\
1.56093618723745	0.565\\
1.56172354470894	0.565\\
1.56251090218044	0.565\\
1.56329825965193	0.565\\
1.56408561712342	0.565\\
1.56487297459492	0.565\\
1.56566033206641	0.565\\
1.56644768953791	0.565\\
1.5672350470094	0.565\\
1.5680224044809	0.565\\
1.56880976195239	0.565\\
1.56959711942388	0.565\\
1.57038447689538	0.565\\
1.57117183436687	0.565\\
1.57195919183837	0.565\\
1.57274654930986	0.565\\
1.57353390678136	0.565\\
1.57432126425285	0.565\\
1.57510862172434	0.565\\
1.57589597919584	0.565\\
1.57668333666733	0.565\\
1.57747069413883	0.565\\
1.57825805161032	0.565\\
1.57904540908182	0.565\\
1.57983276655331	0.565\\
1.5806201240248	0.565\\
1.5814074814963	0.565\\
1.58219483896779	0.565\\
1.58298219643929	0.565\\
1.58376955391078	0.565\\
1.58455691138228	0.565\\
1.58534426885377	0.565\\
1.58613162632527	0.565\\
1.58691898379676	0.565\\
1.58770634126825	0.565\\
1.58849369873975	0.565\\
1.58928105621124	0.565\\
1.59006841368274	0.565\\
1.59085577115423	0.565\\
1.59164312862573	0.565\\
1.59243048609722	0.565\\
1.59321784356871	0.565\\
1.59400520104021	0.565\\
1.5947925585117	0.565\\
1.5955799159832	0.565\\
1.59636727345469	0.565\\
1.59715463092619	0.565\\
1.59794198839768	0.565\\
1.59872934586917	0.565\\
1.59951670334067	0.565\\
1.60030406081216	0.565\\
1.60109141828366	0.565\\
1.60187877575515	0.565\\
1.60266613322665	0.565\\
1.60345349069814	0.565\\
1.60424084816963	0.565\\
1.60502820564113	0.565\\
1.60581556311262	0.565\\
1.60660292058412	0.565\\
1.60739027805561	0.565\\
1.60817763552711	0.565\\
1.6089649929986	0.565\\
1.60975235047009	0.565\\
1.61053970794159	0.565\\
1.61132706541308	0.565\\
1.61211442288458	0.565\\
1.61290178035607	0.565\\
1.61368913782757	0.565\\
1.61447649529906	0.565\\
1.61526385277055	0.565\\
1.61605121024205	0.565\\
1.61683856771354	0.565\\
1.61762592518504	0.565\\
1.61841328265653	0.565\\
1.61920064012803	0.565\\
1.61998799759952	0.565\\
1.62077535507101	0.565\\
1.62156271254251	0.565\\
1.622350070014	0.565\\
1.6231374274855	0.565\\
1.62392478495699	0.565\\
1.62471214242849	0.565\\
1.62549949989998	0.565\\
1.62628685737147	0.565\\
1.62707421484297	0.565\\
1.62786157231446	0.565\\
1.62864892978596	0.565\\
1.62943628725745	0.565\\
1.63022364472895	0.565\\
1.63101100220044	0.565\\
1.63179835967193	0.565\\
1.63258571714343	0.565\\
1.63337307461492	0.565\\
1.63416043208642	0.565\\
1.63494778955791	0.565\\
1.63573514702941	0.565\\
1.6365225045009	0.565\\
1.63730986197239	0.565\\
1.63809721944389	0.565\\
1.63888457691538	0.565\\
1.63967193438688	0.565\\
1.64045929185837	0.565\\
1.64124664932987	0.565\\
1.64203400680136	0.565\\
1.64282136427285	0.565\\
1.64360872174435	0.565\\
1.64439607921584	0.565\\
1.64518343668734	0.565\\
1.64597079415883	0.565\\
1.64675815163033	0.565\\
1.64754550910182	0.565\\
1.64833286657331	0.565\\
1.64912022404481	0.565\\
1.6499075815163	0.565\\
1.6506949389878	0.565\\
1.65148229645929	0.565\\
1.65226965393079	0.565\\
1.65305701140228	0.565\\
1.65384436887377	0.565\\
1.65463172634527	0.565\\
1.65541908381676	0.565\\
1.65620644128826	0.565\\
1.65699379875975	0.565\\
1.65778115623125	0.565\\
1.65856851370274	0.565\\
1.65935587117423	0.565\\
1.66014322864573	0.565\\
1.66093058611722	0.565\\
1.66171794358872	0.565\\
1.66250530106021	0.565\\
1.66329265853171	0.565\\
1.6640800160032	0.565\\
1.66486737347469	0.565\\
1.66565473094619	0.565\\
1.66644208841768	0.565\\
1.66722944588918	0.565\\
1.66801680336067	0.565\\
1.66880416083217	0.565\\
1.66959151830366	0.565\\
1.67037887577515	0.565\\
1.67116623324665	0.565\\
1.67195359071814	0.565\\
1.67274094818964	0.565\\
1.67352830566113	0.565\\
1.67431566313263	0.565\\
1.67510302060412	0.565\\
1.67589037807561	0.565\\
1.67667773554711	0.565\\
1.6774650930186	0.565\\
1.6782524504901	0.565\\
1.67903980796159	0.565\\
1.67982716543309	0.565\\
1.68061452290458	0.565\\
1.68140188037608	0.565\\
1.68218923784757	0.565\\
1.68297659531906	0.565\\
1.68376395279056	0.565\\
1.68455131026205	0.565\\
1.68533866773355	0.565\\
1.68612602520504	0.565\\
1.68691338267653	0.565\\
1.68770074014803	0.565\\
1.68848809761952	0.565\\
1.68927545509102	0.565\\
1.69006281256251	0.565\\
1.69085017003401	0.565\\
1.6916375275055	0.565\\
1.69242488497699	0.565\\
1.69321224244849	0.565\\
1.69399959991998	0.565\\
1.69478695739148	0.565\\
1.69557431486297	0.565\\
1.69636167233447	0.565\\
1.69714902980596	0.565\\
1.69793638727746	0.565\\
1.69872374474895	0.565\\
1.69951110222044	0.565\\
1.70029845969194	0.565\\
1.70108581716343	0.565\\
1.70187317463493	0.565\\
1.70266053210642	0.565\\
1.70344788957792	0.565\\
1.70423524704941	0.565\\
1.7050226045209	0.565\\
1.7058099619924	0.565\\
1.70659731946389	0.565\\
1.70738467693539	0.565\\
1.70817203440688	0.565\\
1.70895939187838	0.565\\
1.70974674934987	0.565\\
1.71053410682136	0.565\\
1.71132146429286	0.565\\
1.71210882176435	0.565\\
1.71289617923585	0.565\\
1.71368353670734	0.565\\
1.71447089417884	0.565\\
1.71525825165033	0.565\\
1.71604560912182	0.565\\
1.71683296659332	0.565\\
1.71762032406481	0.565\\
1.71840768153631	0.565\\
1.7191950390078	0.565\\
1.7199823964793	0.565\\
1.72076975395079	0.565\\
1.72155711142228	0.565\\
1.72234446889378	0.565\\
1.72313182636527	0.565\\
1.72391918383677	0.565\\
1.72470654130826	0.565\\
1.72549389877976	0.565\\
1.72628125625125	0.565\\
1.72706861372274	0.565\\
1.72785597119424	0.565\\
1.72864332866573	0.565\\
1.72943068613723	0.565\\
1.73021804360872	0.565\\
1.73100540108022	0.565\\
1.73179275855171	0.565\\
1.7325801160232	0.565\\
1.7333674734947	0.565\\
1.73415483096619	0.565\\
1.73494218843769	0.565\\
1.73572954590918	0.565\\
1.73651690338068	0.565\\
1.73730426085217	0.565\\
1.73809161832366	0.565\\
1.73887897579516	0.565\\
1.73966633326665	0.565\\
1.74045369073815	0.565\\
1.74124104820964	0.565\\
1.74202840568114	0.565\\
1.74281576315263	0.565\\
1.74360312062412	0.565\\
1.74439047809562	0.565\\
1.74517783556711	0.565\\
1.74596519303861	0.565\\
1.7467525505101	0.565\\
1.7475399079816	0.565\\
1.74832726545309	0.565\\
1.74911462292458	0.565\\
1.74990198039608	0.565\\
1.75068933786757	0.565\\
1.75147669533907	0.565\\
1.75226405281056	0.565\\
1.75305141028206	0.565\\
1.75383876775355	0.565\\
1.75462612522505	0.565\\
1.75541348269654	0.565\\
1.75620084016803	0.565\\
1.75698819763953	0.565\\
1.75777555511102	0.565\\
1.75856291258252	0.565\\
1.75935027005401	0.565\\
1.7601376275255	0.565\\
1.760924984997	0.565\\
1.76171234246849	0.565\\
1.76249969993999	0.565\\
1.76328705741148	0.565\\
1.76407441488298	0.565\\
1.76486177235447	0.565\\
1.76564912982597	0.565\\
1.76643648729746	0.565\\
1.76722384476895	0.565\\
1.76801120224045	0.565\\
1.76879855971194	0.565\\
1.76958591718344	0.565\\
1.77037327465493	0.565\\
1.77116063212643	0.565\\
1.77194798959792	0.565\\
1.77273534706941	0.565\\
1.77352270454091	0.565\\
1.7743100620124	0.565\\
1.7750974194839	0.565\\
1.77588477695539	0.565\\
1.77667213442689	0.565\\
1.77745949189838	0.565\\
1.77824684936987	0.565\\
1.77903420684137	0.565\\
1.77982156431286	0.565\\
1.78060892178436	0.565\\
1.78139627925585	0.565\\
1.78218363672735	0.565\\
1.78297099419884	0.565\\
1.78375835167033	0.565\\
1.78454570914183	0.565\\
1.78533306661332	0.565\\
1.78612042408482	0.565\\
1.78690778155631	0.565\\
1.78769513902781	0.565\\
1.7884824964993	0.565\\
1.78926985397079	0.565\\
1.79005721144229	0.565\\
1.79084456891378	0.565\\
1.79163192638528	0.565\\
1.79241928385677	0.565\\
1.79320664132827	0.565\\
1.79399399879976	0.565\\
1.79478135627125	0.565\\
1.79556871374275	0.565\\
1.79635607121424	0.565\\
1.79714342868574	0.565\\
1.79793078615723	0.565\\
1.79871814362873	0.565\\
1.79950550110022	0.565\\
1.80029285857171	0.565\\
1.80108021604321	0.565\\
1.8018675735147	0.565\\
1.8026549309862	0.565\\
1.80344228845769	0.565\\
1.80422964592919	0.565\\
1.80501700340068	0.565\\
1.80580436087217	0.565\\
1.80659171834367	0.565\\
1.80737907581516	0.565\\
1.80816643328666	0.565\\
1.80895379075815	0.565\\
1.80974114822965	0.565\\
1.81052850570114	0.565\\
1.81131586317263	0.565\\
1.81210322064413	0.565\\
1.81289057811562	0.565\\
1.81367793558712	0.565\\
1.81446529305861	0.565\\
1.81525265053011	0.565\\
1.8160400080016	0.565\\
1.81682736547309	0.565\\
1.81761472294459	0.565\\
1.81840208041608	0.565\\
1.81918943788758	0.565\\
1.81997679535907	0.565\\
1.82076415283057	0.565\\
1.82155151030206	0.565\\
1.82233886777355	0.565\\
1.82312622524505	0.565\\
1.82391358271654	0.565\\
1.82470094018804	0.565\\
1.82548829765953	0.565\\
1.82627565513103	0.565\\
1.82706301260252	0.565\\
1.82785037007401	0.565\\
1.82863772754551	0.565\\
1.829425085017	0.565\\
1.8302124424885	0.565\\
1.83099979995999	0.565\\
1.83178715743149	0.565\\
1.83257451490298	0.565\\
1.83336187237447	0.565\\
1.83414922984597	0.565\\
1.83493658731746	0.565\\
1.83572394478896	0.565\\
1.83651130226045	0.565\\
1.83729865973195	0.565\\
1.83808601720344	0.565\\
1.83887337467493	0.565\\
1.83966073214643	0.565\\
1.84044808961792	0.565\\
1.84123544708942	0.565\\
1.84202280456091	0.565\\
1.84281016203241	0.565\\
1.8435975195039	0.565\\
1.84438487697539	0.565\\
1.84517223444689	0.565\\
1.84595959191838	0.565\\
1.84674694938988	0.565\\
1.84753430686137	0.565\\
1.84832166433287	0.565\\
1.84910902180436	0.565\\
1.84989637927585	0.565\\
1.85068373674735	0.565\\
1.85147109421884	0.565\\
1.85225845169034	0.565\\
1.85304580916183	0.565\\
1.85383316663333	0.565\\
1.85462052410482	0.565\\
1.85540788157631	0.565\\
1.85619523904781	0.565\\
1.8569825965193	0.565\\
1.8577699539908	0.565\\
1.85855731146229	0.565\\
1.85934466893379	0.565\\
1.86013202640528	0.565\\
1.86091938387678	0.565\\
1.86170674134827	0.565\\
1.86249409881976	0.565\\
1.86328145629126	0.565\\
1.86406881376275	0.565\\
1.86485617123425	0.565\\
1.86564352870574	0.565\\
1.86643088617723	0.565\\
1.86721824364873	0.565\\
1.86800560112022	0.565\\
1.86879295859172	0.565\\
1.86958031606321	0.565\\
1.87036767353471	0.565\\
1.8711550310062	0.565\\
1.87194238847769	0.565\\
1.87272974594919	0.565\\
1.87351710342068	0.565\\
1.87430446089218	0.565\\
1.87509181836367	0.565\\
1.87587917583517	0.565\\
1.87666653330666	0.565\\
1.87745389077816	0.565\\
1.87824124824965	0.565\\
1.87902860572114	0.565\\
1.87981596319264	0.565\\
1.88060332066413	0.565\\
1.88139067813563	0.565\\
1.88217803560712	0.565\\
1.88296539307862	0.565\\
1.88375275055011	0.565\\
1.8845401080216	0.565\\
1.8853274654931	0.565\\
1.88611482296459	0.565\\
1.88690218043609	0.565\\
1.88768953790758	0.565\\
1.88847689537908	0.565\\
1.88926425285057	0.565\\
1.89005161032206	0.565\\
1.89083896779356	0.565\\
1.89162632526505	0.565\\
1.89241368273655	0.565\\
1.89320104020804	0.565\\
1.89398839767954	0.565\\
1.89477575515103	0.565\\
1.89556311262252	0.565\\
1.89635047009402	0.565\\
1.89713782756551	0.565\\
1.89792518503701	0.565\\
1.8987125425085	0.565\\
1.89949989998	0.565\\
1.90028725745149	0.565\\
1.90107461492298	0.565\\
1.90186197239448	0.565\\
1.90264932986597	0.565\\
1.90343668733747	0.565\\
1.90422404480896	0.565\\
1.90501140228046	0.565\\
1.90579875975195	0.565\\
1.90658611722344	0.565\\
1.90737347469494	0.565\\
1.90816083216643	0.565\\
1.90894818963793	0.565\\
1.90973554710942	0.565\\
1.91052290458092	0.565\\
1.91131026205241	0.565\\
1.9120976195239	0.565\\
1.9128849769954	0.565\\
1.91367233446689	0.565\\
1.91445969193839	0.565\\
1.91524704940988	0.565\\
1.91603440688138	0.565\\
1.91682176435287	0.565\\
1.91760912182436	0.565\\
1.91839647929586	0.565\\
1.91918383676735	0.565\\
1.91997119423885	0.565\\
1.92075855171034	0.565\\
1.92154590918184	0.565\\
1.92233326665333	0.565\\
1.92312062412482	0.565\\
1.92390798159632	0.565\\
1.92469533906781	0.565\\
1.92548269653931	0.565\\
1.9262700540108	0.565\\
1.9270574114823	0.565\\
1.92784476895379	0.565\\
1.92863212642529	0.565\\
1.92941948389678	0.565\\
1.93020684136827	0.565\\
1.93099419883977	0.565\\
1.93178155631126	0.565\\
1.93256891378276	0.565\\
1.93335627125425	0.565\\
1.93414362872575	0.565\\
1.93493098619724	0.565\\
1.93571834366873	0.565\\
1.93650570114023	0.565\\
1.93729305861172	0.565\\
1.93808041608322	0.565\\
1.93886777355471	0.565\\
1.93965513102621	0.565\\
1.9404424884977	0.565\\
1.94122984596919	0.565\\
1.94201720344069	0.565\\
1.94280456091218	0.565\\
1.94359191838368	0.565\\
1.94437927585517	0.565\\
1.94516663332667	0.565\\
1.94595399079816	0.565\\
1.94674134826965	0.565\\
1.94752870574115	0.565\\
1.94831606321264	0.565\\
1.94910342068414	0.565\\
1.94989077815563	0.565\\
1.95067813562713	0.565\\
1.95146549309862	0.565\\
1.95225285057011	0.565\\
1.95304020804161	0.565\\
1.9538275655131	0.565\\
1.9546149229846	0.565\\
1.95540228045609	0.565\\
1.95618963792759	0.565\\
1.95697699539908	0.565\\
1.95776435287057	0.565\\
1.95855171034207	0.565\\
1.95933906781356	0.565\\
1.96012642528506	0.565\\
1.96091378275655	0.565\\
1.96170114022805	0.565\\
1.96248849769954	0.565\\
1.96327585517103	0.565\\
1.96406321264253	0.565\\
1.96485057011402	0.565\\
1.96563792758552	0.565\\
1.96642528505701	0.565\\
1.96721264252851	0.565\\
1.968	0.565\\
};
\end{axis}
\end{tikzpicture}%

==> InfoDensityAmp3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every axis plot/.append style={very thick}}
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.953cm,
height=5.7cm,
at={(1.213in,0.785in)},
scale only axis,
xmin=-2.00748847926267,
xmax=1.99020737327189,
xlabel style={font=\color{white!15!black}},
xlabel={ $x$},
ymin=0.513576642335766,
ymax=0.679416058394161,
ylabel style={font=\color{white!15!black}},
ylabel={ $i(x,P_{X_R})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2.004	0.687549845646453\\
-2.00319823964793	0.687177620718206\\
-2.00239647929586	0.68680588102717\\
-2.00159471894379	0.68643462637761\\
-2.00079295859172	0.68606385657362\\
-1.99999119823965	0.685693571419129\\
-1.99918943788758	0.685323770717893\\
-1.99838767753551	0.684954454273502\\
-1.99758591718344	0.684585621889375\\
-1.99678415683137	0.684217273368766\\
-1.9959823964793	0.683849408514755\\
-1.99518063612723	0.683482027130256\\
-1.99437887577516	0.683115129018015\\
-1.99357711542308	0.682748713980608\\
-1.99277535507101	0.682382781820441\\
-1.99197359471894	0.682017332339752\\
-1.99117183436687	0.68165236534061\\
-1.9903700740148	0.681287880624916\\
-1.98956831366273	0.680923877994401\\
-1.98876655331066	0.680560357250626\\
-1.98796479295859	0.680197318194985\\
-1.98716303260652	0.679834760628701\\
-1.98636127225445	0.67947268435283\\
-1.98555951190238	0.679111089168258\\
-1.98475775155031	0.6787499748757\\
-1.98395599119824	0.678389341275706\\
-1.98315423084617	0.678029188168654\\
-1.9823524704941	0.677669515354753\\
-1.98155071014203	0.677310322634042\\
-1.98074894978996	0.676951609806394\\
-1.97994718943789	0.67659337667151\\
-1.97914542908582	0.676235623028924\\
-1.97834366873375	0.675878348677998\\
-1.97754190838168	0.675521553417926\\
-1.97674014802961	0.675165237047735\\
-1.97593838767754	0.67480939936628\\
-1.97513662732547	0.674454040172248\\
-1.97433486697339	0.674099159264156\\
-1.97353310662132	0.673744756440351\\
-1.97273134626925	0.673390831499014\\
-1.97192958591718	0.673037384238153\\
-1.97112782556511	0.672684414455609\\
-1.97032606521304	0.672331921949052\\
-1.96952430486097	0.671979906515984\\
-1.9687225445089	0.671628367953738\\
-1.96792078415683	0.671277306059475\\
-1.96711902380476	0.670926720630192\\
-1.96631726345269	0.670576611462709\\
-1.96551550310062	0.670226978353683\\
-1.96471374274855	0.669877821099599\\
-1.96391198239648	0.669529139496773\\
-1.96311022204441	0.669180933341352\\
-1.96230846169234	0.668833202429312\\
-1.96150670134027	0.668485946556462\\
-1.9607049409882	0.66813916551844\\
-1.95990318063613	0.667792859110715\\
-1.95910142028406	0.667447027128586\\
-1.95829965993199	0.667101669367183\\
-1.95749789957992	0.666756785621467\\
-1.95669613922785	0.666412375686229\\
-1.95589437887578	0.66606843935609\\
-1.9550926185237	0.665724976425504\\
-1.95429085817163	0.665381986688751\\
-1.95348909781956	0.665039469939945\\
-1.95268733746749	0.664697425973032\\
-1.95188557711542	0.664355854581784\\
-1.95108381676335	0.664014755559805\\
-1.95028205641128	0.663674128700532\\
-1.94948029605921	0.663333973797231\\
-1.94867853570714	0.662994290642995\\
-1.94787677535507	0.662655079030754\\
-1.947075015003	0.662316338753264\\
-1.94627325465093	0.661978069603113\\
-1.94547149429886	0.661640271372718\\
-1.94466973394679	0.661302943854328\\
-1.94386797359472	0.660966086840022\\
-1.94306621324265	0.660629700121711\\
-1.94226445289058	0.660293783491133\\
-1.94146269253851	0.659958336739859\\
-1.94066093218644	0.659623359659289\\
-1.93985917183437	0.659288852040657\\
-1.9390574114823	0.658954813675023\\
-1.93825565113023	0.658621244353278\\
-1.93745389077816	0.658288143866147\\
-1.93665213042609	0.657955512004182\\
-1.93585037007401	0.657623348557767\\
-1.93504860972194	0.657291653317116\\
-1.93424684936987	0.656960426072273\\
-1.9334450890178	0.656629666613115\\
-1.93264332866573	0.656299374729345\\
-1.93184156831366	0.6559695502105\\
-1.93103980796159	0.655640192845946\\
-1.93023804760952	0.65531130242488\\
-1.92943628725745	0.654982878736331\\
-1.92863452690538	0.654654921569154\\
-1.92783276655331	0.654327430712039\\
-1.92703100620124	0.654000405953504\\
-1.92622924584917	0.653673847081899\\
-1.9254274854971	0.653347753885404\\
-1.92462572514503	0.653022126152027\\
-1.92382396479296	0.652696963669612\\
-1.92302220444089	0.652372266225828\\
-1.92222044408882	0.652048033608176\\
-1.92141868373675	0.65172426560399\\
-1.92061692338468	0.651400962000432\\
-1.91981516303261	0.651078122584495\\
-1.91901340268054	0.650755747143003\\
-1.91821164232847	0.650433835462611\\
-1.9174098819764	0.650112387329802\\
-1.91660812162432	0.649791402530893\\
-1.91580636127225	0.649470880852029\\
-1.91500460092018	0.649150822079187\\
-1.91420284056811	0.648831225998173\\
-1.91340108021604	0.648512092394626\\
-1.91259931986397	0.648193421054013\\
-1.9117975595119	0.647875211761634\\
-1.91099579915983	0.647557464302617\\
-1.91019403880776	0.647240178461922\\
-1.90939227845569	0.646923354024341\\
-1.90859051810362	0.646606990774493\\
-1.90778875775155	0.64629108849683\\
-1.90698699739948	0.645975646975637\\
-1.90618523704741	0.645660665995024\\
-1.90538347669534	0.645346145338937\\
-1.90458171634327	0.645032084791149\\
-1.9037799559912	0.644718484135265\\
-1.90297819563913	0.644405343154722\\
-1.90217643528706	0.644092661632786\\
-1.90137467493499	0.643780439352553\\
-1.90057291458292	0.643468676096952\\
-1.89977115423085	0.643157371648741\\
-1.89896939387878	0.64284652579051\\
-1.89816763352671	0.642536138304678\\
-1.89736587317464	0.642226208973498\\
-1.89656411282256	0.64191673757905\\
-1.89576235247049	0.641607723903246\\
-1.89496059211842	0.641299167727832\\
-1.89415883176635	0.640991068834379\\
-1.89335707141428	0.640683427004293\\
-1.89255531106221	0.640376242018811\\
-1.89175355071014	0.640069513658998\\
-1.89095179035807	0.639763241705753\\
-1.890150030006	0.639457425939805\\
-1.88934826965393	0.639152066141711\\
-1.88854650930186	0.638847162091864\\
-1.88774474894979	0.638542713570482\\
-1.88694298859772	0.638238720357621\\
-1.88614122824565	0.637935182233162\\
-1.88533946789358	0.637632098976819\\
-1.88453770754151	0.637329470368139\\
-1.88373594718944	0.637027296186497\\
-1.88293418683737	0.636725576211101\\
-1.8821324264853	0.636424310220988\\
-1.88133066613323	0.636123497995029\\
-1.88052890578116	0.635823139311925\\
-1.87972714542909	0.635523233950206\\
-1.87892538507702	0.635223781688237\\
-1.87812362472495	0.63492478230421\\
-1.87732186437287	0.634626235576151\\
-1.8765201040208	0.634328141281917\\
-1.87571834366873	0.634030499199195\\
-1.87491658331666	0.633733309105504\\
-1.87411482296459	0.633436570778195\\
-1.87331306261252	0.633140283994448\\
-1.87251130226045	0.632844448531278\\
-1.87170954190838	0.632549064165527\\
-1.87090778155631	0.632254130673871\\
-1.87010602120424	0.631959647832817\\
-1.86930426085217	0.631665615418704\\
-1.8685025005001	0.631372033207701\\
-1.86770074014803	0.631078900975809\\
-1.86689897979596	0.63078621849886\\
-1.86609721944389	0.63049398555252\\
-1.86529545909182	0.630202201912283\\
-1.86449369873975	0.629910867353476\\
-1.86369193838768	0.629619981651259\\
-1.86289017803561	0.629329544580621\\
-1.86208841768354	0.629039555916385\\
-1.86128665733147	0.628750015433204\\
-1.8604848969794	0.628460922905563\\
-1.85968313662733	0.628172278107779\\
-1.85888137627526	0.627884080814001\\
-1.85807961592318	0.627596330798211\\
-1.85727785557111	0.627309027834218\\
-1.85647609521904	0.627022171695667\\
-1.85567433486697	0.626735762156034\\
-1.8548725745149	0.626449798988627\\
-1.85407081416283	0.626164281966586\\
-1.85326905381076	0.625879210862881\\
-1.85246729345869	0.625594585450317\\
-1.85166553310662	0.625310405501528\\
-1.85086377275455	0.625026670788982\\
-1.85006201240248	0.624743381084978\\
-1.84926025205041	0.624460536161648\\
-1.84845849169834	0.624178135790955\\
-1.84765673134627	0.623896179744695\\
-1.8468549709942	0.623614667794496\\
-1.84605321064213	0.623333599711818\\
-1.84525145029006	0.623052975267952\\
-1.84444968993799	0.622772794234024\\
-1.84364792958592	0.62249305638099\\
-1.84284616923385	0.622213761479639\\
-1.84204440888178	0.621934909300593\\
-1.84124264852971	0.621656499614304\\
-1.84044088817764	0.62137853219106\\
-1.83963912782557	0.621101006800979\\
-1.83883736747349	0.620823923214012\\
-1.83803560712142	0.620547281199944\\
-1.83723384676935	0.620271080528388\\
-1.83643208641728	0.619995320968795\\
-1.83563032606521	0.619720002290446\\
-1.83482856571314	0.619445124262454\\
-1.83402680536107	0.619170686653767\\
-1.833225045009	0.618896689233165\\
-1.83242328465693	0.618623131769257\\
-1.83162152430486	0.618350014030491\\
-1.83081976395279	0.618077335785142\\
-1.83001800360072	0.617805096801323\\
-1.82921624324865	0.617533296846977\\
-1.82841448289658	0.617261935689879\\
-1.82761272254451	0.61699101309764\\
-1.82681096219244	0.616720528837702\\
-1.82600920184037	0.616450482677339\\
-1.8252074414883	0.616180874383663\\
-1.82440568113623	0.615911703723612\\
-1.82360392078416	0.615642970463964\\
-1.82280216043209	0.615374674371325\\
-1.82200040008002	0.615106815212137\\
-1.82119863972795	0.614839392752674\\
-1.82039687937588	0.614572406759045\\
-1.8195951190238	0.614305856997191\\
-1.81879335867173	0.614039743232887\\
-1.81799159831966	0.61377406523174\\
-1.81718983796759	0.613508822759193\\
-1.81638807761552	0.613244015580521\\
-1.81558631726345	0.612979643460832\\
-1.81478455691138	0.61271570616507\\
-1.81398279655931	0.61245220345801\\
-1.81318103620724	0.612189135104262\\
-1.81237927585517	0.611926500868269\\
-1.8115775155031	0.611664300514309\\
-1.81077575515103	0.611402533806494\\
-1.80997399479896	0.611141200508767\\
-1.80917223444689	0.61088030038491\\
-1.80837047409482	0.610619833198533\\
-1.80756871374275	0.610359798713085\\
-1.80676695339068	0.610100196691846\\
-1.80596519303861	0.609841026897933\\
-1.80516343268654	0.609582289094293\\
-1.80436167233447	0.609323983043711\\
-1.8035599119824	0.609066108508804\\
-1.80275815163033	0.608808665252025\\
-1.80195639127826	0.60855165303566\\
-1.80115463092619	0.60829507162183\\
-1.80035287057411	0.608038920772491\\
-1.79955111022204	0.607783200249432\\
-1.79874934986997	0.607527909814277\\
-1.7979475895179	0.607273049228485\\
-1.79714582916583	0.607018618253351\\
-1.79634406881376	0.606764616650003\\
-1.79554230846169	0.606511044179402\\
-1.79474054810962	0.606257900602348\\
-1.79393878775755	0.606005185679472\\
-1.79313702740548	0.605752899171244\\
-1.79233526705341	0.605501040837964\\
-1.79153350670134	0.60524961043977\\
-1.79073174634927	0.604998607736636\\
-1.7899299859972	0.604748032488368\\
-1.78912822564513	0.60449788445461\\
-1.78832646529306	0.604248163394839\\
-1.78752470494099	0.603998869068369\\
-1.78672294458892	0.603750001234348\\
-1.78592118423685	0.60350155965176\\
-1.78511942388478	0.603253544079425\\
-1.78431766353271	0.603005954275996\\
-1.78351590318064	0.602758789999966\\
-1.78271414282857	0.60251205100966\\
-1.7819123824765	0.602265737063239\\
-1.78111062212442	0.6020198479187\\
-1.78030886177235	0.601774383333877\\
-1.77950710142028	0.601529343066439\\
-1.77870534106821	0.601284726873889\\
-1.77790358071614	0.601040534513569\\
-1.77710182036407	0.600796765742655\\
-1.776300060012	0.600553420318161\\
-1.77549829965993	0.600310497996935\\
-1.77469653930786	0.600067998535661\\
-1.77389477895579	0.59982592169086\\
-1.77309301860372	0.599584267218892\\
-1.77229125825165	0.599343034875947\\
-1.77148949789958	0.599102224418057\\
-1.77068773754751	0.59886183560109\\
-1.76988597719544	0.598621868180746\\
-1.76908421684337	0.598382321912566\\
-1.7682824564913	0.598143196551927\\
-1.76748069613923	0.597904491854041\\
-1.76667893578716	0.597666207573958\\
-1.76587717543509	0.597428343466565\\
-1.76507541508302	0.597190899286584\\
-1.76427365473095	0.596953874788576\\
-1.76347189437888	0.596717269726939\\
-1.76267013402681	0.596481083855907\\
-1.76186837367473	0.596245316929552\\
-1.76106661332266	0.596009968701781\\
-1.76026485297059	0.595775038926341\\
-1.75946309261852	0.595540527356816\\
-1.75866133226645	0.595306433746625\\
-1.75785957191438	0.595072757849028\\
-1.75705781156231	0.59483949941712\\
-1.75625605121024	0.594606658203833\\
-1.75545429085817	0.594374233961939\\
-1.7546525305061	0.594142226444047\\
-1.75385077015403	0.593910635402602\\
-1.75304900980196	0.59367946058989\\
-1.75224724944989	0.593448701758031\\
-1.75144548909782	0.593218358658986\\
-1.75064372874575	0.592988431044554\\
-1.74984196839368	0.59275891866637\\
-1.74904020804161	0.592529821275909\\
-1.74823844768954	0.592301138624483\\
-1.74743668733747	0.592072870463245\\
-1.7466349269854	0.591845016543183\\
-1.74583316663333	0.591617576615125\\
-1.74503140628126	0.591390550429736\\
-1.74422964592919	0.591163937737523\\
-1.74342788557712	0.590937738288829\\
-1.74262612522505	0.590711951833837\\
-1.74182436487297	0.590486578122568\\
-1.7410226045209	0.590261616904881\\
-1.74022084416883	0.590037067930476\\
-1.73941908381676	0.589812930948892\\
-1.73861732346469	0.589589205709505\\
-1.73781556311262	0.589365891961532\\
-1.73701380276055	0.589142989454028\\
-1.73621204240848	0.588920497935889\\
-1.73541028205641	0.588698417155848\\
-1.73460852170434	0.588476746862481\\
-1.73380676135227	0.588255486804199\\
-1.7330050010002	0.588034636729257\\
-1.73220324064813	0.587814196385747\\
-1.73140148029606	0.587594165521601\\
-1.73059971994399	0.587374543884593\\
-1.72979795959192	0.587155331222333\\
-1.72899619923985	0.586936527282275\\
-1.72819443888778	0.586718131811711\\
-1.72739267853571	0.586500144557773\\
-1.72659091818364	0.586282565267435\\
-1.72578915783157	0.586065393687509\\
-1.7249873974795	0.585848629564649\\
-1.72418563712743	0.585632272645349\\
-1.72338387677536	0.585416322675943\\
-1.72258211642328	0.585200779402607\\
-1.72178035607121	0.584985642571356\\
-1.72097859571914	0.584770911928048\\
-1.72017683536707	0.584556587218379\\
-1.719375075015	0.584342668187888\\
-1.71857331466293	0.584129154581955\\
-1.71777155431086	0.5839160461458\\
-1.71696979395879	0.583703342624486\\
-1.71616803360672	0.583491043762915\\
-1.71536627325465	0.583279149305831\\
-1.71456451290258	0.583067658997821\\
-1.71376275255051	0.582856572583312\\
-1.71296099219844	0.582645889806574\\
-1.71215923184637	0.582435610411717\\
-1.7113574714943	0.582225734142692\\
-1.71055571114223	0.582016260743296\\
-1.70975395079016	0.581807189957164\\
-1.70895219043809	0.581598521527774\\
-1.70815043008602	0.581390255198448\\
-1.70734866973395	0.581182390712347\\
-1.70654690938188	0.580974927812477\\
-1.70574514902981	0.580767866241685\\
-1.70494338867774	0.580561205742661\\
-1.70414162832567	0.580354946057937\\
-1.70333986797359	0.580149086929888\\
-1.70253810762152	0.579943628100733\\
-1.70173634726945	0.579738569312531\\
-1.70093458691738	0.579533910307186\\
-1.70013282656531	0.579329650826444\\
-1.69933106621324	0.579125790611896\\
-1.69852930586117	0.578922329404973\\
-1.6977275455091	0.578719266946952\\
-1.69692578515703	0.578516602978952\\
-1.69612402480496	0.578314337241935\\
-1.69532226445289	0.578112469476709\\
-1.69452050410082	0.577910999423922\\
-1.69371874374875	0.577709926824069\\
-1.69291698339668	0.577509251417486\\
-1.69211522304461	0.577308972944355\\
-1.69131346269254	0.577109091144703\\
-1.69051170234047	0.576909605758397\\
-1.6897099419884	0.57671051652515\\
-1.68890818163633	0.576511823184523\\
-1.68810642128426	0.576313525475916\\
-1.68730466093219	0.576115623138576\\
-1.68650290058012	0.575918115911595\\
-1.68570114022805	0.575721003533907\\
-1.68489937987598	0.575524285744294\\
-1.6840976195239	0.575327962281381\\
-1.68329585917183	0.575132032883638\\
-1.68249409881976	0.574936497289382\\
-1.68169233846769	0.574741355236772\\
-1.68089057811562	0.574546606463813\\
-1.68008881776355	0.574352250708358\\
-1.67928705741148	0.574158287708103\\
-1.67848529705941	0.57396471720059\\
-1.67768353670734	0.573771538923206\\
-1.67688177635527	0.573578752613184\\
-1.6760800160032	0.573386358007604\\
-1.67527825565113	0.573194354843391\\
-1.67447649529906	0.573002742857316\\
-1.67367473494699	0.572811521785996\\
-1.67287297459492	0.572620691365894\\
-1.67207121424285	0.572430251333321\\
-1.67126945389078	0.572240201424432\\
-1.67046769353871	0.57205054137523\\
-1.66966593318664	0.571861270921564\\
-1.66886417283457	0.57167238979913\\
-1.6680624124825	0.571483897743472\\
-1.66726065213043	0.571295794489977\\
-1.66645889177836	0.571108079773885\\
-1.66565713142629	0.570920753330278\\
-1.66485537107421	0.570733814894087\\
-1.66405361072214	0.57054726420009\\
-1.66325185037007	0.570361100982916\\
-1.662450090018	0.570175324977035\\
-1.66164832966593	0.56998993591677\\
-1.66084656931386	0.569804933536289\\
-1.66004480896179	0.569620317569608\\
-1.65924304860972	0.569436087750594\\
-1.65844128825765	0.569252243812958\\
-1.65763952790558	0.569068785490262\\
-1.65683776755351	0.568885712515915\\
-1.65603600720144	0.568703024623173\\
-1.65523424684937	0.568520721545145\\
-1.6544324864973	0.568338803014784\\
-1.65363072614523	0.568157268764895\\
-1.65282896579316	0.567976118528128\\
-1.65202720544109	0.567795352036986\\
-1.65122544508902	0.567614969023819\\
-1.65042368473695	0.567434969220826\\
-1.64962192438488	0.567255352360058\\
-1.64882016403281	0.56707611817341\\
-1.64801840368074	0.566897266392632\\
-1.64721664332867	0.566718796749321\\
-1.6464148829766	0.566540708974923\\
-1.64561312262452	0.566363002800735\\
-1.64481136227245	0.566185677957905\\
-1.64400960192038	0.566008734177429\\
-1.64320784156831	0.565832171190154\\
-1.64240608121624	0.565655988726778\\
-1.64160432086417	0.565480186517847\\
-1.6408025605121	0.565304764293762\\
-1.64000080016003	0.56512972178477\\
-1.63919903980796	0.56495505872097\\
-1.63839727945589	0.564780774832314\\
-1.63759551910382	0.564606869848602\\
-1.63679375875175	0.564433343499489\\
-1.63599199839968	0.564260195514476\\
-1.63519023804761	0.56408742562292\\
-1.63438847769554	0.563915033554027\\
-1.63358671734347	0.563743019036854\\
-1.6327849569914	0.563571381800311\\
-1.63198319663933	0.563400121573161\\
-1.63118143628726	0.563229238084017\\
-1.63037967593519	0.563058731061344\\
-1.62957791558312	0.562888600233459\\
-1.62877615523105	0.562718845328533\\
-1.62797439487898	0.562549466074588\\
-1.62717263452691	0.5623804621995\\
-1.62637087417483	0.562211833430993\\
-1.62556911382276	0.562043579496652\\
-1.62476735347069	0.561875700123906\\
-1.62396559311862	0.561708195040043\\
-1.62316383276655	0.561541063972202\\
-1.62236207241448	0.561374306647375\\
-1.62156031206241	0.561207922792409\\
-1.62075855171034	0.561041912134002\\
-1.61995679135827	0.560876274398707\\
-1.6191550310062	0.560711009312931\\
-1.61835327065413	0.560546116602936\\
-1.61755151030206	0.560381595994834\\
-1.61674974994999	0.560217447214594\\
-1.61594798959792	0.56005366998804\\
-1.61514622924585	0.559890264040849\\
-1.61434446889378	0.559727229098553\\
-1.61354270854171	0.559564564886537\\
-1.61274094818964	0.559402271130042\\
-1.61193918783757	0.559240347554166\\
-1.6111374274855	0.559078793883858\\
-1.61033566713343	0.558917609843925\\
-1.60953390678136	0.558756795159027\\
-1.60873214642929	0.558596349553682\\
-1.60793038607722	0.558436272752263\\
-1.60712862572514	0.558276564478995\\
-1.60632686537307	0.558117224457963\\
-1.605525105021	0.557958252413107\\
-1.60472334466893	0.557799648068222\\
-1.60392158431686	0.557641411146959\\
-1.60311982396479	0.557483541372827\\
-1.60231806361272	0.557326038469191\\
-1.60151630326065	0.557168902159269\\
-1.60071454290858	0.557012132166142\\
-1.59991278255651	0.556855728212742\\
-1.59911102220444	0.556699690021861\\
-1.59830926185237	0.556544017316149\\
-1.5975075015003	0.556388709818109\\
-1.59670574114823	0.556233767250106\\
-1.59590398079616	0.55607918933436\\
-1.59510222044409	0.555924975792949\\
-1.59430046009202	0.555771126347808\\
-1.59349869973995	0.555617640720732\\
-1.59269693938788	0.555464518633372\\
-1.59189517903581	0.555311759807238\\
-1.59109341868374	0.555159363963699\\
-1.59029165833167	0.555007330823981\\
-1.5894898979796	0.554855660109169\\
-1.58868813762753	0.554704351540208\\
-1.58788637727546	0.554553404837899\\
-1.58708461692338	0.554402819722907\\
-1.58628285657131	0.554252595915748\\
-1.58548109621924	0.554102733136807\\
-1.58467933586717	0.55395323110632\\
-1.5838775755151	0.553804089544389\\
-1.58307581516303	0.55365530817097\\
-1.58227405481096	0.553506886705884\\
-1.58147229445889	0.553358824868808\\
-1.58067053410682	0.553211122379281\\
-1.57986877375475	0.553063778956703\\
-1.57906701340268	0.552916794320331\\
-1.57826525305061	0.552770168189287\\
-1.57746349269854	0.552623900282551\\
-1.57666173234647	0.552477990318964\\
-1.5758599719944	0.552332438017228\\
-1.57505821164233	0.552187243095907\\
-1.57425645129026	0.552042405273424\\
-1.57345469093819	0.551897924268067\\
-1.57265293058612	0.551753799797983\\
-1.57185117023405	0.551610031581181\\
-1.57104940988198	0.551466619335532\\
-1.57024764952991	0.551323562778769\\
-1.56944588917784	0.551180861628487\\
-1.56864412882577	0.551038515602143\\
-1.56784236847369	0.550896524417058\\
-1.56704060812162	0.550754887790414\\
-1.56623884776955	0.550613605439255\\
-1.56543708741748	0.55047267708049\\
-1.56463532706541	0.550332102430889\\
-1.56383356671334	0.550191881207086\\
-1.56303180636127	0.55005201312558\\
-1.5622300460092	0.54991249790273\\
-1.56142828565713	0.549773335254762\\
-1.56062652530506	0.549634524897762\\
-1.55982476495299	0.549496066547684\\
-1.55902300460092	0.549357959920344\\
-1.55822124424885	0.54922020473142\\
-1.55741948389678	0.549082800696459\\
-1.55661772354471	0.548945747530869\\
-1.55581596319264	0.548809044949925\\
-1.55501420284057	0.548672692668764\\
-1.5542124424885	0.548536690402391\\
-1.55341068213643	0.548401037865673\\
-1.55260892178436	0.548265734773346\\
-1.55180716143229	0.548130780840008\\
-1.55100540108022	0.547996175780123\\
-1.55020364072815	0.547861919308024\\
-1.54940188037608	0.547728011137906\\
-1.548600120024	0.547594450983833\\
-1.54779835967193	0.547461238559732\\
-1.54699659931986	0.5473283735794\\
-1.54619483896779	0.547195855756496\\
-1.54539307861572	0.547063684804551\\
-1.54459131826365	0.546931860436959\\
-1.54378955791158	0.546800382366982\\
-1.54298779755951	0.54666925030775\\
-1.54218603720744	0.546538463972259\\
-1.54138427685537	0.546408023073373\\
-1.5405825165033	0.546277927323824\\
-1.53978075615123	0.546148176436211\\
-1.53897899579916	0.546018770123002\\
-1.53817723544709	0.545889708096532\\
-1.53737547509502	0.545760990069004\\
-1.53657371474295	0.545632615752491\\
-1.53577195439088	0.545504584858934\\
-1.53497019403881	0.545376897100143\\
-1.53416843368674	0.545249552187795\\
-1.53336667333467	0.545122549833437\\
-1.5325649129826	0.544995889748487\\
-1.53176315263053	0.54486957164423\\
-1.53096139227846	0.544743595231823\\
-1.53015963192639	0.54461796022229\\
-1.52935787157432	0.544492666326527\\
-1.52855611122224	0.544367713255299\\
-1.52775435087017	0.544243100719241\\
-1.5269525905181	0.54411882842886\\
-1.52615083016603	0.543994896094531\\
-1.52534906981396	0.543871303426503\\
-1.52454730946189	0.543748050134892\\
-1.52374554910982	0.543625135929687\\
-1.52294378875775	0.54350256052075\\
-1.52214202840568	0.543380323617811\\
-1.52134026805361	0.543258424930474\\
-1.52053850770154	0.543136864168214\\
-1.51973674734947	0.543015641040377\\
-1.5189349869974	0.542894755256183\\
-1.51813322664533	0.542774206524722\\
-1.51733146629326	0.542653994554957\\
-1.51652970594119	0.542534119055726\\
-1.51572794558912	0.542414579735735\\
-1.51492618523705	0.542295376303568\\
-1.51412442488498	0.542176508467679\\
-1.51332266453291	0.542057975936394\\
-1.51252090418084	0.541939778417918\\
-1.51171914382877	0.541821915620323\\
-1.5109173834767	0.541704387251559\\
-1.51011562312462	0.541587193019447\\
-1.50931386277255	0.541470332631687\\
-1.50851210242048	0.541353805795847\\
-1.50771034206841	0.541237612219374\\
-1.50690858171634	0.541121751609587\\
-1.50610682136427	0.541006223673683\\
-1.5053050610122	0.54089102811873\\
-1.50450330066013	0.540776164651673\\
-1.50370154030806	0.540661632979333\\
-1.50289977995599	0.540547432808407\\
-1.50209801960392	0.540433563845465\\
-1.50129625925185	0.540320025796955\\
-1.50049449889978	0.540206818369201\\
-1.49969273854771	0.540093941268401\\
-1.49889097819564	0.539981394200634\\
-1.49808921784357	0.53986917687185\\
-1.4972874574915	0.539757288987879\\
-1.49648569713943	0.539645730254429\\
-1.49568393678736	0.539534500377081\\
-1.49488217643529	0.539423599061298\\
-1.49408041608322	0.539313026012417\\
-1.49327865573115	0.539202780935655\\
-1.49247689537908	0.539092863536104\\
-1.49167513502701	0.538983273518737\\
-1.49087337467493	0.538874010588403\\
-1.49007161432286	0.538765074449832\\
-1.48926985397079	0.538656464807629\\
-1.48846809361872	0.538548181366281\\
-1.48766633326665	0.538440223830152\\
-1.48686457291458	0.538332591903486\\
-1.48606281256251	0.538225285290405\\
-1.48526105221044	0.538118303694912\\
-1.48445929185837	0.538011646820889\\
-1.4836575315063	0.537905314372099\\
-1.48285577115423	0.537799306052183\\
-1.48205401080216	0.537693621564663\\
-1.48125225045009	0.537588260612943\\
-1.48045049009802	0.537483222900304\\
-1.47964872974595	0.537378508129911\\
-1.47884696939388	0.53727411600481\\
-1.47804520904181	0.537170046227926\\
-1.47724344868974	0.537066298502066\\
-1.47644168833767	0.53696287252992\\
-1.4756399279856	0.536859768014059\\
-1.47483816763353	0.536756984656934\\
-1.47403640728146	0.536654522160881\\
-1.47323464692939	0.536552380228117\\
-1.47243288657732	0.536450558560742\\
-1.47163112622525	0.536349056860736\\
-1.47082936587317	0.536247874829965\\
-1.4700276055211	0.536147012170178\\
-1.46922584516903	0.536046468583006\\
-1.46842408481696	0.535946243769963\\
-1.46762232446489	0.535846337432447\\
-1.46682056411282	0.535746749271742\\
-1.46601880376075	0.535647478989012\\
-1.46521704340868	0.535548526285309\\
-1.46441528305661	0.535449890861567\\
-1.46361352270454	0.535351572418606\\
-1.46281176235247	0.535253570657129\\
-1.4620100020004	0.535155885277727\\
-1.46120824164833	0.535058515980872\\
-1.46040648129626	0.534961462466926\\
-1.45960472094419	0.534864724436132\\
-1.45880296059212	0.534768301588623\\
-1.45800120024005	0.534672193624415\\
-1.45719943988798	0.534576400243412\\
-1.45639767953591	0.534480921145402\\
-1.45559591918384	0.534385756030062\\
-1.45479415883177	0.534290904596955\\
-1.4539923984797	0.534196366545531\\
-1.45319063812763	0.534102141575126\\
-1.45238887777556	0.534008229384965\\
-1.45158711742348	0.53391462967416\\
-1.45078535707141	0.533821342141709\\
-1.44998359671934	0.533728366486501\\
-1.44918183636727	0.533635702407312\\
-1.4483800760152	0.533543349602805\\
-1.44757831566313	0.533451307771532\\
-1.44677655531106	0.533359576611936\\
-1.44597479495899	0.533268155822346\\
-1.44517303460692	0.533177045100982\\
-1.44437127425485	0.533086244145952\\
-1.44356951390278	0.532995752655256\\
-1.44276775355071	0.532905570326781\\
-1.44196599319864	0.532815696858304\\
-1.44116423284657	0.532726131947496\\
-1.4403624724945	0.532636875291914\\
-1.43956071214243	0.532547926589007\\
-1.43875895179036	0.532459285536115\\
-1.43795719143829	0.53237095183047\\
-1.43715543108622	0.532282925169193\\
-1.43635367073415	0.532195205249299\\
-1.43555191038208	0.532107791767692\\
-1.43475015003001	0.53202068442117\\
-1.43394838967794	0.531933882906422\\
-1.43314662932587	0.531847386920028\\
-1.43234486897379	0.531761196158464\\
-1.43154310862172	0.531675310318095\\
-1.43074134826965	0.53158972909518\\
-1.42993958791758	0.531504452185872\\
-1.42913782756551	0.531419479286217\\
-1.42833606721344	0.531334810092154\\
-1.42753430686137	0.531250444299515\\
-1.4267325465093	0.531166381604028\\
-1.42593078615723	0.531082621701313\\
-1.42512902580516	0.530999164286885\\
-1.42432726545309	0.530916009056155\\
-1.42352550510102	0.530833155704427\\
-1.42272374474895	0.530750603926901\\
-1.42192198439688	0.53066835341867\\
-1.42112022404481	0.530586403874725\\
-1.42031846369274	0.530504754989953\\
-1.41951670334067	0.530423406459134\\
-1.4187149429886	0.530342357976946\\
-1.41791318263653	0.530261609237963\\
-1.41711142228446	0.530181159936656\\
-1.41630966193239	0.53010100976739\\
-1.41550790158032	0.530021158424431\\
-1.41470614122825	0.529941605601939\\
-1.41390438087618	0.529862350993972\\
-1.4131026205241	0.529783394294487\\
-1.41230086017203	0.529704735197337\\
-1.41149909981996	0.529626373396274\\
-1.41069733946789	0.529548308584948\\
-1.40989557911582	0.529470540456907\\
-1.40909381876375	0.529393068705597\\
-1.40829205841168	0.529315893024366\\
-1.40749029805961	0.529239013106456\\
-1.40668853770754	0.529162428645014\\
-1.40588677735547	0.529086139333082\\
-1.4050850170034	0.529010144863604\\
-1.40428325665133	0.528934444929424\\
-1.40348149629926	0.528859039223285\\
-1.40267973594719	0.528783927437831\\
-1.40187797559512	0.528709109265605\\
-1.40107621524305	0.528634584399055\\
-1.40027445489098	0.528560352530528\\
-1.39947269453891	0.528486413352268\\
-1.39867093418684	0.528412766556429\\
-1.39786917383477	0.528339411835059\\
-1.3970674134827	0.528266348880111\\
-1.39626565313063	0.528193577383442\\
-1.39546389277856	0.528121097036809\\
-1.39466213242649	0.528048907531872\\
-1.39386037207441	0.527977008560194\\
-1.39305861172234	0.527905399813242\\
-1.39225685137027	0.527834080982385\\
-1.3914550910182	0.527763051758896\\
-1.39065333066613	0.527692311833952\\
-1.38985157031406	0.527621860898635\\
-1.38904980996199	0.527551698643928\\
-1.38824804960992	0.527481824760723\\
-1.38744628925785	0.527412238939812\\
-1.38664452890578	0.527342940871895\\
-1.38584276855371	0.527273930247577\\
-1.38504100820164	0.527205206757366\\
-1.38423924784957	0.527136770091679\\
-1.3834374874975	0.527068619940836\\
-1.38263572714543	0.527000755995065\\
-1.38183396679336	0.526933177944498\\
-1.38103220644129	0.526865885479177\\
-1.38023044608922	0.526798878289047\\
-1.37942868573715	0.526732156063962\\
-1.37862692538508	0.526665718493683\\
-1.37782516503301	0.52659956526788\\
-1.37702340468094	0.526533696076125\\
-1.37622164432887	0.526468110607906\\
-1.3754198839768	0.526402808552614\\
-1.37461812362473	0.526337789599548\\
-1.37381636327265	0.526273053437918\\
-1.37301460292058	0.526208599756843\\
-1.37221284256851	0.526144428245348\\
-1.37141108221644	0.526080538592371\\
-1.37060932186437	0.526016930486757\\
-1.3698075615123	0.525953603617262\\
-1.36900580116023	0.525890557672552\\
-1.36820404080816	0.525827792341202\\
-1.36740228045609	0.5257653073117\\
-1.36660052010402	0.525703102272442\\
-1.36579875975195	0.525641176911737\\
-1.36499699939988	0.525579530917803\\
-1.36419523904781	0.525518163978773\\
-1.36339347869574	0.525457075782688\\
-1.36259171834367	0.525396266017502\\
-1.3617899579916	0.525335734371084\\
-1.36098819763953	0.525275480531211\\
-1.36018643728746	0.525215504185575\\
-1.35938467693539	0.525155805021782\\
-1.35858291658332	0.525096382727348\\
-1.35778115623125	0.525037236989706\\
-1.35697939587918	0.524978367496198\\
-1.35617763552711	0.524919773934086\\
-1.35537587517504	0.52486145599054\\
-1.35457411482296	0.524803413352648\\
-1.35377235447089	0.524745645707412\\
-1.35297059411882	0.524688152741748\\
-1.35216883376675	0.524630934142488\\
-1.35136707341468	0.524573989596378\\
-1.35056531306261	0.524517318790081\\
-1.34976355271054	0.524460921410176\\
-1.34896179235847	0.524404797143156\\
-1.3481600320064	0.524348945675432\\
-1.34735827165433	0.524293366693331\\
-1.34655651130226	0.524238059883097\\
-1.34575475095019	0.524183024930892\\
-1.34495299059812	0.524128261522793\\
-1.34415123024605	0.524073769344795\\
-1.34334946989398	0.524019548082813\\
-1.34254770954191	0.523965597422678\\
-1.34174594918984	0.523911917050141\\
-1.34094418883777	0.523858506650868\\
-1.3401424284857	0.523805365910447\\
-1.33934066813363	0.523752494514386\\
-1.33853890778156	0.523699892148108\\
-1.33773714742949	0.52364755849696\\
-1.33693538707742	0.523595493246204\\
-1.33613362672535	0.523543696081027\\
-1.33533186637327	0.523492166686533\\
-1.3345301060212	0.523440904747748\\
-1.33372834566913	0.523389909949618\\
-1.33292658531706	0.523339181977011\\
-1.33212482496499	0.523288720514715\\
-1.33132306461292	0.523238525247439\\
-1.33052130426085	0.523188595859817\\
-1.32971954390878	0.523138932036401\\
-1.32891778355671	0.523089533461669\\
-1.32811602320464	0.523040399820019\\
-1.32731426285257	0.522991530795772\\
-1.3265125025005	0.522942926073173\\
-1.32571074214843	0.522894585336391\\
-1.32490898179636	0.522846508269516\\
-1.32410722144429	0.522798694556564\\
-1.32330546109222	0.522751143881474\\
-1.32250370074015	0.522703855928111\\
-1.32170194038808	0.522656830380261\\
-1.32090018003601	0.522610066921639\\
-1.32009841968394	0.522563565235883\\
-1.31929665933187	0.522517325006556\\
-1.3184948989798	0.522471345917149\\
-1.31769313862773	0.522425627651075\\
-1.31689137827566	0.522380169891676\\
-1.31608961792358	0.52233497232222\\
-1.31528785757151	0.522290034625901\\
-1.31448609721944	0.52224535648584\\
-1.31368433686737	0.522200937585085\\
-1.3128825765153	0.522156777606614\\
-1.31208081616323	0.522112876233328\\
-1.31127905581116	0.522069233148061\\
-1.31047729545909	0.52202584803357\\
-1.30967553510702	0.521982720572545\\
-1.30887377475495	0.521939850447601\\
-1.30807201440288	0.521897237341286\\
-1.30727025405081	0.521854880936076\\
-1.30646849369874	0.521812780914374\\
-1.30566673334667	0.521770936958514\\
-1.3048649729946	0.521729348750761\\
-1.30406321264253	0.521688015973311\\
-1.30326145229046	0.521646938308289\\
-1.30245969193839	0.521606115437752\\
-1.30165793158632	0.521565547043686\\
-1.30085617123425	0.52152523280801\\
-1.30005441088218	0.521485172412575\\
-1.29925265053011	0.521445365539164\\
-1.29845089017804	0.521405811869491\\
-1.29764912982597	0.521366511085203\\
-1.29684736947389	0.52132746286788\\
-1.29604560912182	0.521288666899035\\
-1.29524384876975	0.521250122860113\\
-1.29444208841768	0.521211830432494\\
-1.29364032806561	0.521173789297492\\
-1.29283856771354	0.521135999136354\\
-1.29203680736147	0.521098459630261\\
-1.2912350470094	0.52106117046033\\
-1.29043328665733	0.521024131307611\\
-1.28963152630526	0.520987341853092\\
-1.28882976595319	0.520950801777694\\
-1.28802800560112	0.520914510762273\\
-1.28722624524905	0.520878468487625\\
-1.28642448489698	0.520842674634477\\
-1.28562272454491	0.520807128883496\\
-1.28482096419284	0.520771830915284\\
-1.28401920384077	0.520736780410383\\
-1.2832174434887	0.520701977049268\\
-1.28241568313663	0.520667420512354\\
-1.28161392278456	0.520633110479993\\
-1.28081216243249	0.520599046632478\\
-1.28001040208042	0.520565228650037\\
-1.27920864172835	0.520531656212836\\
-1.27840688137628	0.520498329000983\\
-1.2776051210242	0.520465246694523\\
-1.27680336067213	0.520432408973444\\
-1.27600160032006	0.520399815517668\\
-1.27519983996799	0.520367466007063\\
-1.27439807961592	0.520335360121432\\
-1.27359631926385	0.520303497540523\\
-1.27279455891178	0.520271877944023\\
-1.27199279855971	0.520240501011558\\
-1.27119103820764	0.5202093664227\\
-1.27038927785557	0.52017847385696\\
-1.2695875175035	0.520147822993791\\
-1.26878575715143	0.520117413512588\\
-1.26798399679936	0.52008724509269\\
-1.26718223644729	0.520057317413377\\
-1.26638047609522	0.520027630153875\\
-1.26557871574315	0.519998182993349\\
-1.26477695539108	0.519968975610912\\
-1.26397519503901	0.519940007685619\\
-1.26317343468694	0.519911278896468\\
-1.26237167433487	0.519882788922404\\
-1.2615699139828	0.519854537442316\\
-1.26076815363073	0.519826524135036\\
-1.25996639327866	0.519798748679345\\
-1.25916463292659	0.519771210753966\\
-1.25836287257451	0.519743910037571\\
-1.25756111222244	0.519716846208775\\
-1.25675935187037	0.519690018946143\\
-1.2559575915183	0.519663427928186\\
-1.25515583116623	0.519637072833358\\
-1.25435407081416	0.519610953340066\\
-1.25355231046209	0.519585069126661\\
-1.25275055011002	0.519559419871443\\
-1.25194878975795	0.519534005252661\\
-1.25114702940588	0.519508824948511\\
-1.25034526905381	0.519483878637138\\
-1.24954350870174	0.519459165996637\\
-1.24874174834967	0.519434686705053\\
-1.2479399879976	0.519410440440377\\
-1.24713822764553	0.519386426880555\\
-1.24633646729346	0.519362645703478\\
-1.24553470694139	0.519339096586992\\
-1.24473294658932	0.519315779208891\\
-1.24393118623725	0.51929269324692\\
-1.24312942588518	0.519269838378779\\
-1.24232766553311	0.519247214282113\\
-1.24152590518104	0.519224820634526\\
-1.24072414482897	0.51920265711357\\
-1.2399223844769	0.51918072339675\\
-1.23912062412482	0.519159019161525\\
-1.23831886377275	0.519137544085305\\
-1.23751710342068	0.519116297845457\\
-1.23671534306861	0.519095280119299\\
-1.23591358271654	0.519074490584101\\
-1.23511182236447	0.519053928917093\\
-1.2343100620124	0.519033594795453\\
-1.23350830166033	0.51901348789632\\
-1.23270654130826	0.518993607896784\\
-1.23190478095619	0.518973954473892\\
-1.23110302060412	0.518954527304645\\
-1.23030126025205	0.518935326066002\\
-1.22949949989998	0.518916350434878\\
-1.22869773954791	0.518897600088145\\
-1.22789597919584	0.518879074702629\\
-1.22709421884377	0.518860773955118\\
-1.2262924584917	0.518842697522353\\
-1.22549069813963	0.518824845081035\\
-1.22468893778756	0.518807216307823\\
-1.22388717743549	0.518789810879333\\
-1.22308541708342	0.518772628472142\\
-1.22228365673135	0.518755668762784\\
-1.22148189637928	0.518738931427753\\
-1.22068013602721	0.518722416143502\\
-1.21987837567514	0.518706122586446\\
-1.21907661532306	0.518690050432957\\
-1.21827485497099	0.51867419935937\\
-1.21747309461892	0.518658569041978\\
-1.21667133426685	0.518643159157039\\
-1.21586957391478	0.518627969380768\\
-1.21506781356271	0.518612999389345\\
-1.21426605321064	0.51859824885891\\
-1.21346429285857	0.518583717465567\\
-1.2126625325065	0.51856940488538\\
-1.21186077215443	0.518555310794378\\
-1.21105901180236	0.518541434868553\\
-1.21025725145029	0.518527776783859\\
-1.20945549109822	0.518514336216215\\
-1.20865373074615	0.518501112841505\\
-1.20785197039408	0.518488106335575\\
-1.20705021004201	0.518475316374236\\
-1.20624844968994	0.518462742633265\\
-1.20544668933787	0.518450384788405\\
-1.2046449289858	0.518438242515362\\
-1.20384316863373	0.518426315489811\\
-1.20304140828166	0.51841460338739\\
-1.20223964792959	0.518403105883707\\
-1.20143788757752	0.518391822654333\\
-1.20063612722545	0.518380753374808\\
-1.19983436687337	0.51836989772064\\
-1.1990326065213	0.518359255367305\\
-1.19823084616923	0.518348825990243\\
-1.19742908581716	0.518338609264868\\
-1.19662732546509	0.518328604866559\\
-1.19582556511302	0.518318812470665\\
-1.19502380476095	0.518309231752503\\
-1.19422204440888	0.518299862387361\\
-1.19342028405681	0.518290704050498\\
-1.19261852370474	0.51828175641714\\
-1.19181676335267	0.518273019162485\\
-1.1910150030006	0.518264491961702\\
-1.19021324264853	0.518256174489931\\
-1.18941148229646	0.518248066422283\\
-1.18860972194439	0.518240167433842\\
-1.18780796159232	0.518232477199661\\
-1.18700620124025	0.518224995394769\\
-1.18620444088818	0.518217721694165\\
-1.18540268053611	0.518210655772821\\
-1.18460092018404	0.518203797305684\\
-1.18379915983197	0.518197145967674\\
-1.1829973994799	0.518190701433683\\
-1.18219563912783	0.51818446337858\\
-1.18139387877576	0.518178431477206\\
-1.18059211842368	0.518172605404378\\
-1.17979035807161	0.518166984834888\\
-1.17898859771954	0.518161569443504\\
-1.17818683736747	0.518156358904969\\
-1.1773850770154	0.518151352894001\\
-1.17658331666333	0.518146551085297\\
-1.17578155631126	0.518141953153527\\
-1.17497979595919	0.518137558773343\\
-1.17417803560712	0.51813336761937\\
-1.17337627525505	0.518129379366211\\
-1.17257451490298	0.518125593688449\\
-1.17177275455091	0.518122010260645\\
-1.17097099419884	0.518118628757337\\
-1.17016923384677	0.518115448853043\\
-1.1693674734947	0.518112470222259\\
-1.16856571314263	0.518109692539462\\
-1.16776395279056	0.518107115479109\\
-1.16696219243849	0.518104738715634\\
-1.16616043208642	0.518102561923455\\
-1.16535867173435	0.518100584776971\\
-1.16455691138228	0.518098806950558\\
-1.16375515103021	0.518097228118578\\
-1.16295339067814	0.518095847955371\\
-1.16215163032607	0.518094666135263\\
-1.16134986997399	0.518093682332558\\
-1.16054810962192	0.518092896221546\\
-1.15974634926985	0.518092307476497\\
-1.15894458891778	0.51809191577167\\
-1.15814282856571	0.5180917207813\\
-1.15734106821364	0.518091722179611\\
-1.15653930786157	0.51809191964081\\
-1.1557375475095	0.518092312839089\\
-1.15493578715743	0.518092901448624\\
-1.15413402680536	0.518093685143576\\
-1.15333226645329	0.518094663598094\\
-1.15253050610122	0.518095836486309\\
-1.15172874574915	0.518097203482343\\
-1.15092698539708	0.518098764260299\\
-1.15012522504501	0.518100518494273\\
-1.14932346469294	0.518102465858341\\
-1.14852170434087	0.518104606026574\\
-1.1477199439888	0.518106938673025\\
-1.14691818363673	0.518109463471738\\
-1.14611642328466	0.518112180096746\\
-1.14531466293259	0.518115088222067\\
-1.14451290258052	0.518118187521712\\
-1.14371114222845	0.51812147766968\\
-1.14290938187638	0.518124958339961\\
-1.1421076215243	0.518128629206531\\
-1.14130586117223	0.518132489943363\\
-1.14050410082016	0.518136540224414\\
-1.13970234046809	0.518140779723637\\
-1.13890058011602	0.518145208114974\\
-1.13809881976395	0.51814982507236\\
-1.13729705941188	0.518154630269719\\
-1.13649529905981	0.518159623380971\\
-1.13569353870774	0.518164804080028\\
-1.13489177835567	0.518170172040793\\
-1.1340900180036	0.518175726937165\\
-1.13328825765153	0.518181468443034\\
-1.13248649729946	0.518187396232286\\
-1.13168473694739	0.5181935099788\\
-1.13088297659532	0.518199809356451\\
-1.13008121624325	0.518206294039109\\
-1.12927945589118	0.518212963700637\\
-1.12847769553911	0.518219818014895\\
-1.12767593518704	0.51822685665574\\
-1.12687417483497	0.518234079297026\\
-1.1260724144829	0.5182414856126\\
-1.12527065413083	0.518249075276308\\
-1.12446889377876	0.518256847961994\\
-1.12366713342669	0.5182648033435\\
-1.12286537307461	0.518272941094663\\
-1.12206361272254	0.518281260889321\\
-1.12126185237047	0.518289762401311\\
-1.1204600920184	0.518298445304467\\
-1.11965833166633	0.518307309272622\\
-1.11885657131426	0.51831635397961\\
-1.11805481096219	0.518325579099265\\
-1.11725305061012	0.518334984305421\\
-1.11645129025805	0.518344569271913\\
-1.11564952990598	0.518354333672576\\
-1.11484776955391	0.518364277181245\\
-1.11404600920184	0.51837439947176\\
-1.11324424884977	0.518384700217961\\
-1.1124424884977	0.518395179093691\\
-1.11164072814563	0.518405835772794\\
-1.11083896779356	0.518416669929118\\
-1.11003720744149	0.518427681236515\\
-1.10923544708942	0.51843886936884\\
-1.10843368673735	0.518450233999952\\
-1.10763192638528	0.518461774803713\\
-1.10683016603321	0.518473491453991\\
-1.10602840568114	0.51848538362466\\
-1.10522664532907	0.518497450989597\\
-1.104424884977	0.518509693222685\\
-1.10362312462492	0.518522109997816\\
-1.10282136427285	0.518534700988883\\
-1.10201960392078	0.518547465869791\\
-1.10121784356871	0.518560404314448\\
-1.10041608321664	0.51857351599677\\
-1.09961432286457	0.518586800590684\\
-1.0988125625125	0.518600257770121\\
-1.09801080216043	0.518613887209021\\
-1.09720904180836	0.518627688581335\\
-1.09640728145629	0.51864166156102\\
-1.09560552110422	0.518655805822045\\
-1.09480376075215	0.518670121038387\\
-1.09400200040008	0.518684606884033\\
-1.09320024004801	0.518699263032983\\
-1.09239847969594	0.518714089159242\\
-1.09159671934387	0.518729084936832\\
-1.0907949589918	0.518744250039783\\
-1.08999319863973	0.518759584142139\\
-1.08919143828766	0.518775086917953\\
-1.08838967793559	0.518790758041293\\
-1.08758791758352	0.518806597186239\\
-1.08678615723145	0.518822604026884\\
-1.08598439687938	0.518838778237334\\
-1.08518263652731	0.518855119491709\\
-1.08438087617523	0.518871627464145\\
-1.08357911582316	0.518888301828788\\
-1.08277735547109	0.518905142259803\\
-1.08197559511902	0.518922148431369\\
-1.08117383476695	0.51893932001768\\
-1.08037207441488	0.518956656692945\\
-1.07957031406281	0.518974158131391\\
-1.07876855371074	0.51899182400726\\
-1.07796679335867	0.519009653994812\\
-1.0771650330066	0.519027647768324\\
-1.07636327265453	0.51904580500209\\
-1.07556151230246	0.519064125370422\\
-1.07475975195039	0.519082608547651\\
-1.07395799159832	0.519101254208124\\
-1.07315623124625	0.51912006202621\\
-1.07235447089418	0.519139031676298\\
-1.07155271054211	0.519158162832791\\
-1.07075095019004	0.519177455170119\\
-1.06994918983797	0.519196908362728\\
-1.0691474294859	0.519216522085086\\
-1.06834566913383	0.519236296011679\\
-1.06754390878176	0.519256229817021\\
-1.06674214842969	0.519276323175641\\
-1.06594038807762	0.519296575762094\\
-1.06513862772555	0.519316987250955\\
-1.06433686737347	0.519337557316824\\
-1.0635351070214	0.519358285634322\\
-1.06273334666933	0.519379171878096\\
-1.06193158631726	0.519400215722813\\
-1.06112982596519	0.519421416843167\\
-1.06032806561312	0.519442774913877\\
-1.05952630526105	0.519464289609684\\
-1.05872454490898	0.519485960605357\\
-1.05792278455691	0.519507787575687\\
-1.05712102420484	0.519529770195497\\
-1.05631926385277	0.519551908139628\\
-1.0555175035007	0.519574201082955\\
-1.05471574314863	0.519596648700376\\
-1.05391398279656	0.519619250666817\\
-1.05311222244449	0.519642006657232\\
-1.05231046209242	0.519664916346602\\
-1.05150870174035	0.519687979409937\\
-1.05070694138828	0.519711195522277\\
-1.04990518103621	0.519734564358689\\
-1.04910342068414	0.519758085594269\\
-1.04830166033207	0.519781758904146\\
-1.04749989998	0.519805583963475\\
-1.04669813962793	0.519829560447444\\
-1.04589637927586	0.519853688031271\\
-1.04509461892378	0.519877966390206\\
-1.04429285857171	0.519902395199529\\
-1.04349109821964	0.519926974134553\\
-1.04268933786757	0.519951702870622\\
-1.0418875775155	0.519976581083115\\
-1.04108581716343	0.52000160844744\\
-1.04028405681136	0.520026784639043\\
-1.03948229645929	0.520052109333398\\
-1.03868053610722	0.520077582206019\\
-1.03787877575515	0.520103202932449\\
-1.03707701540308	0.52012897118827\\
-1.03627525505101	0.520154886649095\\
-1.03547349469894	0.520180948990577\\
-1.03467173434687	0.5202071578884\\
-1.0338699739948	0.520233513018288\\
-1.03306821364273	0.520260014055998\\
-1.03226645329066	0.520286660677326\\
-1.03146469293859	0.520313452558105\\
-1.03066293258652	0.520340389374205\\
-1.02986117223445	0.520367470801534\\
-1.02905941188238	0.520394696516039\\
-1.02825765153031	0.520422066193703\\
-1.02745589117824	0.520449579510551\\
-1.02665413082617	0.520477236142647\\
-1.02585237047409	0.520505035766092\\
-1.02505061012202	0.520532978057029\\
-1.02424884976995	0.520561062691642\\
-1.02344708941788	0.520589289346154\\
-1.02264532906581	0.52061765769683\\
-1.02184356871374	0.520646167419976\\
-1.02104180836167	0.520674818191941\\
-1.0202400480096	0.520703609689114\\
-1.01943828765753	0.520732541587929\\
-1.01863652730546	0.520761613564861\\
-1.01783476695339	0.520790825296429\\
-1.01703300660132	0.520820176459196\\
-1.01623124624925	0.520849666729766\\
-1.01542948589718	0.520879295784793\\
-1.01462772554511	0.52090906330097\\
-1.01382596519304	0.520938968955038\\
-1.01302420484097	0.520969012423783\\
-1.0122224444889	0.520999193384037\\
-1.01142068413683	0.521029511512676\\
-1.01061892378476	0.521059966486626\\
-1.00981716343269	0.521090557982856\\
-1.00901540308062	0.521121285678385\\
-1.00821364272855	0.521152149250279\\
-1.00741188237648	0.521183148375651\\
-1.0066101220244	0.521214282731662\\
-1.00580836167233	0.521245551995524\\
-1.00500660132026	0.521276955844496\\
-1.00420484096819	0.521308493955885\\
-1.00340308061612	0.521340166007052\\
-1.00260132026405	0.521371971675404\\
-1.00179955991198	0.521403910638399\\
-1.00099779955991	0.521435982573549\\
-1.00019603920784	0.521468187158414\\
-0.999394278855771	0.521500524070606\\
-0.998592518503701	0.52153299298779\\
-0.99779075815163	0.521565593587682\\
-0.99698899779956	0.521598325548051\\
-0.99618723744749	0.52163118854672\\
-0.995385477095419	0.521664182261563\\
-0.994583716743349	0.52169730637051\\
-0.993781956391278	0.521730560551546\\
-0.992980196039208	0.521763944482706\\
-0.992178435687137	0.521797457842083\\
-0.991376675335067	0.521831100307825\\
-0.990574914982997	0.521864871558136\\
-0.989773154630926	0.521898771271274\\
-0.988971394278856	0.521932799125554\\
-0.988169633926785	0.521966954799349\\
-0.987367873574715	0.522001237971086\\
-0.986566113222644	0.522035648319253\\
-0.985764352870574	0.522070185522393\\
-0.984962592518504	0.522104849259109\\
-0.984160832166433	0.52213963920806\\
-0.983359071814363	0.522174555047966\\
-0.982557311462293	0.522209596457605\\
-0.981755551110222	0.522244763115815\\
-0.980953790758152	0.522280054701494\\
-0.980152030406081	0.5223154708936\\
-0.979350270054011	0.522351011371151\\
-0.97854850970194	0.522386675813228\\
-0.97774674934987	0.522422463898971\\
-0.9769449889978	0.522458375307584\\
-0.976143228645729	0.52249440971833\\
-0.975341468293659	0.522530566810538\\
-0.974539707941588	0.522566846263598\\
-0.973737947589518	0.522603247756962\\
-0.972936187237448	0.522639770970149\\
-0.972134426885377	0.522676415582738\\
-0.971332666533307	0.522713181274376\\
-0.970530906181236	0.522750067724772\\
-0.969729145829166	0.5227870746137\\
-0.968927385477095	0.522824201621002\\
-0.968125625125025	0.522861448426583\\
-0.967323864772955	0.522898814710415\\
-0.966522104420884	0.522936300152538\\
-0.965720344068814	0.522973904433056\\
-0.964918583716743	0.523011627232144\\
-0.964116823364673	0.52304946823004\\
-0.963315063012603	0.523087427107054\\
-0.962513302660532	0.523125503543563\\
-0.961711542308462	0.523163697220011\\
-0.960909781956391	0.523202007816915\\
-0.960108021604321	0.523240435014857\\
-0.95930626125225	0.523278978494492\\
-0.95850450090018	0.523317637936544\\
-0.95770274054811	0.523356413021807\\
-0.956900980196039	0.523395303431148\\
-0.956099219843969	0.523434308845502\\
-0.955297459491898	0.52347342894588\\
-0.954495699139828	0.523512663413361\\
-0.953693938787758	0.523552011929098\\
-0.952892178435687	0.523591474174318\\
-0.952090418083617	0.52363104983032\\
-0.951288657731546	0.523670738578477\\
-0.950486897379476	0.523710540100234\\
-0.949685137027405	0.523750454077113\\
-0.948883376675335	0.523790480190708\\
-0.948081616323265	0.523830618122691\\
-0.947279855971194	0.523870867554808\\
-0.946478095619124	0.523911228168879\\
-0.945676335267053	0.523951699646804\\
-0.944874574914983	0.523992281670555\\
-0.944072814562912	0.524032973922185\\
-0.943271054210842	0.524073776083821\\
-0.942469293858772	0.524114687837669\\
-0.941667533506701	0.524155708866014\\
-0.940865773154631	0.524196838851218\\
-0.940064012802561	0.524238077475722\\
-0.93926225245049	0.524279424422046\\
-0.93846049209842	0.52432087937279\\
-0.937658731746349	0.524362442010634\\
-0.936856971394279	0.524404112018337\\
-0.936055211042208	0.524445889078739\\
-0.935253450690138	0.524487772874763\\
-0.934451690338068	0.52452976308941\\
-0.933649929985997	0.524571859405766\\
-0.932848169633927	0.524614061506996\\
-0.932046409281856	0.52465636907635\\
-0.931244648929786	0.52469878179716\\
-0.930442888577715	0.52474129935284\\
-0.929641128225645	0.52478392142689\\
-0.928839367873575	0.524826647702891\\
-0.928037607521504	0.524869477864511\\
-0.927235847169434	0.524912411595502\\
-0.926434086817364	0.524955448579701\\
-0.925632326465293	0.524998588501029\\
-0.924830566113223	0.525041831043494\\
-0.924028805761152	0.52508517589119\\
-0.923227045409082	0.5251286227283\\
-0.922425285057011	0.52517217123909\\
-0.921623524704941	0.525215821107916\\
-0.920821764352871	0.52525957201922\\
-0.9200200040008	0.525303423657533\\
-0.91921824364873	0.525347375707475\\
-0.918416483296659	0.525391427853754\\
-0.917614722944589	0.525435579781166\\
-0.916812962592519	0.525479831174601\\
-0.916011202240448	0.525524181719033\\
-0.915209441888378	0.525568631099532\\
-0.914407681536307	0.525613179001253\\
-0.913605921184237	0.525657825109448\\
-0.912804160832166	0.525702569109455\\
-0.912002400480096	0.525747410686709\\
-0.911200640128025	0.525792349526732\\
-0.910398879775955	0.525837385315143\\
-0.909597119423885	0.525882517737651\\
-0.908795359071814	0.52592774648006\\
-0.907993598719744	0.525973071228268\\
-0.907191838367673	0.526018491668264\\
-0.906390078015603	0.526064007486137\\
-0.905588317663533	0.526109618368065\\
-0.904786557311462	0.526155324000325\\
-0.903984796959392	0.526201124069289\\
-0.903183036607321	0.526247018261422\\
-0.902381276255251	0.52629300626329\\
-0.901579515903181	0.526339087761554\\
-0.90077775555111	0.526385262442969\\
-0.89997599519904	0.526431529994392\\
-0.899174234846969	0.526477890102777\\
-0.898372474494899	0.526524342455172\\
-0.897570714142829	0.526570886738729\\
-0.896768953790758	0.526617522640697\\
-0.895967193438688	0.526664249848423\\
-0.895165433086617	0.526711068049356\\
-0.894363672734547	0.526757976931043\\
-0.893561912382477	0.526804976181133\\
-0.892760152030406	0.526852065487376\\
-0.891958391678336	0.526899244537622\\
-0.891156631326265	0.526946513019823\\
-0.890354870974195	0.526993870622034\\
-0.889553110622124	0.527041317032412\\
-0.888751350270054	0.527088851939215\\
-0.887949589917983	0.527136475030808\\
-0.887147829565913	0.527184185995655\\
-0.886346069213843	0.527231984522327\\
-0.885544308861772	0.527279870299498\\
-0.884742548509702	0.527327843015948\\
-0.883940788157632	0.52737590236056\\
-0.883139027805561	0.527424048022323\\
-0.882337267453491	0.527472279690333\\
-0.88153550710142	0.527520597053793\\
-0.88073374674935	0.527568999802008\\
-0.879931986397279	0.527617487624395\\
-0.879130226045209	0.527666060210475\\
-0.878328465693139	0.527714717249879\\
-0.877526705341068	0.527763458432345\\
-0.876724944988998	0.527812283447718\\
-0.875923184636927	0.527861191985954\\
-0.875121424284857	0.527910183737118\\
-0.874319663932787	0.527959258391383\\
-0.873517903580716	0.528008415639035\\
-0.872716143228646	0.528057655170465\\
-0.871914382876575	0.528106976676181\\
-0.871112622524505	0.528156379846799\\
-0.870310862172434	0.528205864373045\\
-0.869509101820364	0.528255429945759\\
-0.868707341468294	0.528305076255893\\
-0.867905581116223	0.528354802994512\\
-0.867103820764153	0.528404609852791\\
-0.866302060412082	0.528454496522024\\
-0.865500300060012	0.528504462693614\\
-0.864698539707941	0.528554508059079\\
-0.863896779355871	0.528604632310052\\
-0.863095019003801	0.528654835138281\\
-0.86229325865173	0.528705116235631\\
-0.86149149829966	0.52875547529408\\
-0.86068973794759	0.528805912005722\\
-0.859887977595519	0.528856426062769\\
-0.859086217243449	0.52890701715755\\
-0.858284456891378	0.528957684982509\\
-0.857482696539308	0.529008429230209\\
-0.856680936187237	0.529059249593332\\
-0.855879175835167	0.529110145764676\\
-0.855077415483097	0.529161117437159\\
-0.854275655131026	0.529212164303819\\
-0.853473894778956	0.529263286057811\\
-0.852672134426885	0.529314482392411\\
-0.851870374074815	0.529365753001016\\
-0.851068613722745	0.529417097577143\\
-0.850266853370674	0.529468515814431\\
-0.849465093018604	0.529520007406637\\
-0.848663332666533	0.529571572047643\\
-0.847861572314463	0.529623209431453\\
-0.847059811962392	0.529674919252191\\
-0.846258051610322	0.529726701204107\\
-0.845456291258252	0.529778554981573\\
-0.844654530906181	0.529830480279082\\
-0.843852770554111	0.529882476791256\\
-0.843051010202041	0.529934544212837\\
-0.84224924984997	0.529986682238694\\
-0.8414474894979	0.530038890563822\\
-0.840645729145829	0.530091168883339\\
-0.839843968793759	0.53014351689249\\
-0.839042208441688	0.530195934286646\\
-0.838240448089618	0.530248420761307\\
-0.837438687737547	0.530300976012097\\
-0.836636927385477	0.530353599734769\\
-0.835835167033407	0.530406291625203\\
-0.835033406681336	0.530459051379408\\
-0.834231646329266	0.53051187869352\\
-0.833429885977195	0.530564773263807\\
-0.832628125625125	0.530617734786664\\
-0.831826365273055	0.530670762958615\\
-0.831024604920984	0.530723857476317\\
-0.830222844568914	0.530777018036555\\
-0.829421084216843	0.530830244336245\\
-0.828619323864773	0.530883536072436\\
-0.827817563512703	0.530936892942307\\
-0.827015803160632	0.53099031464317\\
-0.826214042808562	0.531043800872468\\
-0.825412282456491	0.531097351327779\\
-0.824610522104421	0.531150965706812\\
-0.82380876175235	0.531204643707411\\
-0.82300700140028	0.531258385027552\\
-0.822205241048209	0.531312189365346\\
-0.821403480696139	0.531366056419042\\
-0.820601720344069	0.531419985887019\\
-0.819799959991999	0.531473977467795\\
-0.818998199639928	0.531528030860021\\
-0.818196439287858	0.531582145762487\\
-0.817394678935787	0.531636321874117\\
-0.816592918583717	0.531690558893975\\
-0.815791158231646	0.531744856521259\\
-0.814989397879576	0.531799214455306\\
-0.814187637527505	0.531853632395593\\
-0.813385877175435	0.531908110041732\\
-0.812584116823365	0.531962647093477\\
-0.811782356471294	0.532017243250719\\
-0.810980596119224	0.53207189821349\\
-0.810178835767153	0.532126611681961\\
-0.809377075415083	0.532181383356445\\
-0.808575315063013	0.532236212937393\\
-0.807773554710942	0.532291100125399\\
-0.806971794358872	0.5323460446212\\
-0.806170034006801	0.532401046125671\\
-0.805368273654731	0.532456104339833\\
-0.80456651330266	0.532511218964847\\
-0.80376475295059	0.532566389702019\\
-0.80296299259852	0.532621616252797\\
-0.802161232246449	0.532676898318773\\
-0.801359471894379	0.532732235601685\\
-0.800557711542309	0.532787627803412\\
-0.799755951190238	0.532843074625981\\
-0.798954190838168	0.532898575771564\\
-0.798152430486097	0.532954130942477\\
-0.797350670134027	0.533009739841185\\
-0.796548909781956	0.533065402170295\\
-0.795747149429886	0.533121117632564\\
-0.794945389077816	0.533176885930897\\
-0.794143628725745	0.533232706768345\\
-0.793341868373675	0.533288579848106\\
-0.792540108021604	0.533344504873528\\
-0.791738347669534	0.533400481548107\\
-0.790936587317463	0.53345650957549\\
-0.790134826965393	0.53351258865947\\
-0.789333066613323	0.533568718503994\\
-0.788531306261252	0.533624898813154\\
-0.787729545909182	0.533681129291199\\
-0.786927785557111	0.533737409642523\\
-0.786126025205041	0.533793739571676\\
-0.785324264852971	0.533850118783357\\
-0.7845225045009	0.533906546982418\\
-0.78372074414883	0.533963023873864\\
-0.782918983796759	0.534019549162852\\
-0.782117223444689	0.534076122554693\\
-0.781315463092618	0.534132743754852\\
-0.780513702740548	0.534189412468947\\
-0.779711942388478	0.534246128402752\\
-0.778910182036407	0.534302891262193\\
-0.778108421684337	0.534359700753354\\
-0.777306661332267	0.534416556582473\\
-0.776504900980196	0.534473458455945\\
-0.775703140628126	0.534530406080321\\
-0.774901380276055	0.534587399162308\\
-0.774099619923985	0.534644437408771\\
-0.773297859571914	0.534701520526732\\
-0.772496099219844	0.534758648223372\\
-0.771694338867773	0.534815820206027\\
-0.770892578515703	0.534873036182195\\
-0.770090818163633	0.534930295859532\\
-0.769289057811562	0.534987598945852\\
-0.768487297459492	0.535044945149132\\
-0.767685537107421	0.535102334177505\\
-0.766883776755351	0.535159765739266\\
-0.766082016403281	0.535217239542874\\
-0.76528025605121	0.535274755296944\\
-0.76447849569914	0.535332312710257\\
-0.763676735347069	0.535389911491754\\
-0.762874974994999	0.535447551350538\\
-0.762073214642929	0.535505231995875\\
-0.761271454290858	0.535562953137196\\
-0.760469693938788	0.535620714484093\\
-0.759667933586717	0.535678515746323\\
-0.758866173234647	0.535736356633808\\
-0.758064412882577	0.535794236856634\\
-0.757262652530506	0.535852156125051\\
-0.756460892178436	0.535910114149476\\
-0.755659131826365	0.535968110640492\\
-0.754857371474295	0.536026145308845\\
-0.754055611122225	0.536084217865452\\
-0.753253850770154	0.536142328021395\\
-0.752452090418084	0.536200475487921\\
-0.751650330066013	0.53625865997645\\
-0.750848569713943	0.536316881198563\\
-0.750046809361872	0.536375138866017\\
-0.749245049009802	0.536433432690732\\
-0.748443288657731	0.5364917623848\\
-0.747641528305661	0.536550127660481\\
-0.746839767953591	0.536608528230207\\
-0.74603800760152	0.536666963806579\\
-0.74523624724945	0.536725434102369\\
-0.744434486897379	0.536783938830518\\
-0.743632726545309	0.536842477704142\\
-0.742830966193239	0.536901050436528\\
-0.742029205841168	0.536959656741132\\
-0.741227445489098	0.537018296331588\\
-0.740425685137027	0.537076968921697\\
-0.739623924784957	0.537135674225438\\
-0.738822164432887	0.537194411956962\\
-0.738020404080816	0.537253181830593\\
-0.737218643728746	0.537311983560832\\
-0.736416883376675	0.537370816862351\\
-0.735615123024605	0.537429681450003\\
-0.734813362672535	0.53748857703881\\
-0.734011602320464	0.537547503343975\\
-0.733209841968394	0.537606460080875\\
-0.732408081616323	0.537665446965063\\
-0.731606321264253	0.537724463712272\\
-0.730804560912182	0.53778351003841\\
-0.730002800560112	0.537842585659563\\
-0.729201040208042	0.537901690291998\\
-0.728399279855971	0.537960823652155\\
-0.727597519503901	0.538019985456659\\
-0.72679575915183	0.538079175422311\\
-0.72599399879976	0.538138393266093\\
-0.725192238447689	0.538197638705165\\
-0.724390478095619	0.538256911456869\\
-0.723588717743549	0.538316211238729\\
-0.722786957391478	0.538375537768449\\
-0.721985197039408	0.538434890763915\\
-0.721183436687338	0.538494269943192\\
-0.720381676335267	0.538553675024533\\
-0.719579915983197	0.538613105726369\\
-0.718778155631126	0.538672561767315\\
-0.717976395279056	0.538732042866173\\
-0.717174634926985	0.538791548741922\\
-0.716372874574915	0.538851079113733\\
-0.715571114222845	0.538910633700955\\
-0.714769353870774	0.538970212223126\\
-0.713967593518704	0.539029814399969\\
-0.713165833166633	0.539089439951389\\
-0.712364072814563	0.539149088597483\\
-0.711562312462493	0.539208760058528\\
-0.710760552110422	0.539268454054993\\
-0.709958791758352	0.539328170307533\\
-0.709157031406281	0.539387908536988\\
-0.708355271054211	0.539447668464389\\
-0.70755351070214	0.539507449810953\\
-0.70675175035007	0.539567252298087\\
-0.705949989998	0.539627075647388\\
-0.705148229645929	0.53968691958064\\
-0.704346469293859	0.539746783819819\\
-0.703544708941788	0.539806668087089\\
-0.702742948589718	0.539866572104805\\
-0.701941188237647	0.539926495595516\\
-0.701139427885577	0.539986438281958\\
-0.700337667533507	0.540046399887062\\
-0.699535907181436	0.540106380133948\\
-0.698734146829366	0.540166378745931\\
-0.697932386477295	0.540226395446517\\
-0.697130626125225	0.540286429959407\\
-0.696328865773155	0.540346482008493\\
-0.695527105421084	0.540406551317863\\
-0.694725345069014	0.540466637611798\\
-0.693923584716943	0.540526740614774\\
-0.693121824364873	0.540586860051463\\
-0.692320064012803	0.54064699564673\\
-0.691518303660732	0.540707147125639\\
-0.690716543308662	0.540767314213447\\
-0.689914782956591	0.540827496635608\\
-0.689113022604521	0.540887694117775\\
-0.688311262252451	0.540947906385796\\
-0.68750950190038	0.541008133165718\\
-0.68670774154831	0.541068374183783\\
-0.685905981196239	0.541128629166436\\
-0.685104220844169	0.541188897840318\\
-0.684302460492098	0.541249179932268\\
-0.683500700140028	0.541309475169328\\
-0.682698939787957	0.541369783278734\\
-0.681897179435887	0.541430103987929\\
-0.681095419083817	0.54149043702455\\
-0.680293658731747	0.54155078211644\\
-0.679491898379676	0.541611138991642\\
-0.678690138027606	0.541671507378398\\
-0.677888377675535	0.541731887005155\\
-0.677086617323465	0.541792277600561\\
-0.676284856971394	0.541852678893467\\
-0.675483096619324	0.541913090612926\\
-0.674681336267253	0.541973512488198\\
-0.673879575915183	0.542033944248742\\
-0.673077815563113	0.542094385624224\\
-0.672276055211042	0.542154836344515\\
-0.671474294858972	0.542215296139689\\
-0.670672534506901	0.542275764740027\\
-0.669870774154831	0.542336241876015\\
-0.669069013802761	0.542396727278344\\
-0.66826725345069	0.542457220677913\\
-0.66746549309862	0.542517721805827\\
-0.666663732746549	0.542578230393399\\
-0.665861972394479	0.542638746172147\\
-0.665060212042409	0.5426992688738\\
-0.664258451690338	0.542759798230294\\
-0.663456691338268	0.542820333973771\\
-0.662654930986197	0.542880875836587\\
-0.661853170634127	0.542941423551303\\
-0.661051410282056	0.543001976850692\\
-0.660249649929986	0.543062535467735\\
-0.659447889577915	0.543123099135627\\
-0.658646129225845	0.543183667587769\\
-0.657844368873775	0.543244240557776\\
-0.657042608521704	0.543304817779476\\
-0.656240848169634	0.543365398986904\\
-0.655439087817564	0.543425983914312\\
-0.654637327465493	0.543486572296163\\
-0.653835567113423	0.543547163867131\\
-0.653033806761352	0.543607758362106\\
-0.652232046409282	0.54366835551619\\
-0.651430286057211	0.5437289550647\\
-0.650628525705141	0.543789556743166\\
-0.649826765353071	0.543850160287335\\
-0.649025005001	0.543910765433168\\
-0.64822324464893	0.54397137191684\\
-0.647421484296859	0.544031979474744\\
-0.646619723944789	0.544092587843487\\
-0.645817963592719	0.544153196759896\\
-0.645016203240648	0.544213805961012\\
-0.644214442888578	0.544274415184092\\
-0.643412682536507	0.544335024166616\\
-0.642610922184437	0.544395632646276\\
-0.641809161832366	0.544456240360987\\
-0.641007401480296	0.544516847048879\\
-0.640205641128226	0.544577452448305\\
-0.639403880776155	0.544638056297833\\
-0.638602120424085	0.544698658336254\\
-0.637800360072015	0.544759258302579\\
-0.636998599719944	0.544819855936037\\
-0.636196839367874	0.544880450976081\\
-0.635395079015803	0.544941043162382\\
-0.634593318663733	0.545001632234837\\
-0.633791558311662	0.54506221793356\\
-0.632989797959592	0.545122799998891\\
-0.632188037607522	0.545183378171391\\
-0.631386277255451	0.545243952191844\\
-0.630584516903381	0.545304521801258\\
-0.62978275655131	0.545365086740864\\
-0.62898099619924	0.545425646752118\\
-0.628179235847169	0.545486201576699\\
-0.627377475495099	0.545546750956513\\
-0.626575715143029	0.545607294633688\\
-0.625773954790958	0.545667832350582\\
-0.624972194438888	0.545728363849774\\
-0.624170434086817	0.545788888874073\\
-0.623368673734747	0.545849407166512\\
-0.622566913382677	0.545909918470352\\
-0.621765153030606	0.545970422529082\\
-0.620963392678536	0.546030919086418\\
-0.620161632326465	0.546091407886304\\
-0.619359871974395	0.546151888672911\\
-0.618558111622324	0.54621236119064\\
-0.617756351270254	0.546272825184123\\
-0.616954590918184	0.546333280398218\\
-0.616152830566113	0.546393726578015\\
-0.615351070214043	0.546454163468832\\
-0.614549309861973	0.54651459081622\\
-0.613747549509902	0.54657500836596\\
-0.612945789157832	0.546635415864062\\
-0.612144028805761	0.546695813056771\\
-0.611342268453691	0.546756199690561\\
-0.61054050810162	0.546816575512141\\
-0.60973874774955	0.54687694026845\\
-0.608936987397479	0.546937293706661\\
-0.608135227045409	0.546997635574182\\
-0.607333466693339	0.54705796561865\\
-0.606531706341268	0.547118283587941\\
-0.605729945989198	0.547178589230163\\
-0.604928185637127	0.547238882293658\\
-0.604126425285057	0.547299162527006\\
-0.603324664932987	0.547359429679018\\
-0.602522904580916	0.547419683498745\\
-0.601721144228846	0.547479923735471\\
-0.600919383876775	0.547540150138718\\
-0.600117623524705	0.547600362458246\\
-0.599315863172635	0.547660560444048\\
-0.598514102820564	0.547720743846359\\
-0.597712342468494	0.54778091241565\\
-0.596910582116423	0.547841065902629\\
-0.596108821764353	0.547901204058244\\
-0.595307061412283	0.547961326633683\\
-0.594505301060212	0.548021433380369\\
-0.593703540708142	0.548081524049971\\
-0.592901780356071	0.548141598394391\\
-0.592100020004001	0.548201656165776\\
-0.59129825965193	0.548261697116513\\
-0.59049649929986	0.548321720999227\\
-0.58969473894779	0.548381727566789\\
-0.588892978595719	0.548441716572308\\
-0.588091218243649	0.548501687769135\\
-0.587289457891578	0.548561640910866\\
-0.586487697539508	0.548621575751338\\
-0.585685937187437	0.54868149204463\\
-0.584884176835367	0.548741389545067\\
-0.584082416483297	0.548801268007216\\
-0.583280656131226	0.548861127185888\\
-0.582478895779156	0.548920966836139\\
-0.581677135427085	0.54898078671327\\
-0.580875375075015	0.549040586572826\\
-0.580073614722945	0.549100366170598\\
-0.579271854370874	0.549160125262623\\
-0.578470094018804	0.549219863605186\\
-0.577668333666733	0.549279580954813\\
-0.576866573314663	0.549339277068283\\
-0.576064812962593	0.549398951702619\\
-0.575263052610522	0.549458604615091\\
-0.574461292258452	0.549518235563219\\
-0.573659531906381	0.54957784430477\\
-0.572857771554311	0.549637430597758\\
-0.57205601120224	0.549696994200449\\
-0.57125425085017	0.549756534871356\\
-0.5704524904981	0.549816052369242\\
-0.569650730146029	0.54987554645312\\
-0.568848969793959	0.549935016882254\\
-0.568047209441888	0.549994463416157\\
-0.567245449089818	0.550053885814595\\
-0.566443688737748	0.550113283837583\\
-0.565641928385677	0.550172657245388\\
-0.564840168033607	0.55023200579853\\
-0.564038407681536	0.550291329257781\\
-0.563236647329466	0.550350627384165\\
-0.562434886977395	0.55040989993896\\
-0.561633126625325	0.550469146683696\\
-0.560831366273255	0.550528367380157\\
-0.560029605921184	0.550587561790381\\
-0.559227845569114	0.550646729676661\\
-0.558426085217044	0.550705870801543\\
-0.557624324864973	0.55076498492783\\
-0.556822564512903	0.550824071818578\\
-0.556020804160832	0.550883131237102\\
-0.555219043808762	0.550942162946969\\
-0.554417283456691	0.551001166712003\\
-0.553615523104621	0.551060142296288\\
-0.552813762752551	0.551119089464163\\
-0.55201200240048	0.551178007980222\\
-0.55121024204841	0.55123689760932\\
-0.550408481696339	0.551295758116568\\
-0.549606721344269	0.551354589267335\\
-0.548804960992198	0.551413390827252\\
-0.548003200640128	0.551472162562205\\
-0.547201440288058	0.55153090423834\\
-0.546399679935987	0.551589615622064\\
-0.545597919583917	0.551648296480044\\
-0.544796159231846	0.551706946579207\\
-0.543994398879776	0.551765565686739\\
-0.543192638527705	0.551824153570089\\
-0.542390878175635	0.551882709996966\\
-0.541589117823565	0.551941234735341\\
-0.540787357471494	0.551999727553448\\
-0.539985597119424	0.552058188219782\\
-0.539183836767353	0.5521166165031\\
-0.538382076415283	0.552175012172424\\
-0.537580316063213	0.552233374997039\\
-0.536778555711142	0.55229170474649\\
-0.535976795359072	0.552350001190592\\
-0.535175035007001	0.552408264099418\\
-0.534373274654931	0.55246649324331\\
-0.533571514302861	0.552524688392873\\
-0.53276975395079	0.552582849318978\\
-0.53196799359872	0.55264097579276\\
-0.531166233246649	0.552699067585622\\
-0.530364472894579	0.552757124469234\\
-0.529562712542508	0.552815146215527\\
-0.528760952190438	0.552873132596705\\
-0.527959191838368	0.552931083385237\\
-0.527157431486297	0.55298899835386\\
-0.526355671134227	0.553046877275575\\
-0.525553910782156	0.553104719923658\\
-0.524752150430086	0.553162526071648\\
-0.523950390078016	0.553220295493355\\
-0.523148629725945	0.553278027962858\\
-0.522346869373875	0.553335723254505\\
-0.521545109021804	0.553393381142915\\
-0.520743348669734	0.553451001402974\\
-0.519941588317663	0.553508583809842\\
-0.519139827965593	0.553566128138949\\
-0.518338067613523	0.553623634165994\\
-0.517536307261452	0.55368110166695\\
-0.516734546909382	0.553738530418059\\
-0.515932786557312	0.553795920195838\\
-0.515131026205241	0.553853270777074\\
-0.514329265853171	0.553910581938828\\
-0.5135275055011	0.553967853458433\\
-0.51272574514903	0.554025085113496\\
-0.511923984796959	0.554082276681898\\
-0.511122224444889	0.554139427941794\\
-0.510320464092819	0.554196538671611\\
-0.509518703740748	0.554253608650053\\
-0.508716943388678	0.554310637656098\\
-0.507915183036607	0.554367625469001\\
-0.507113422684537	0.554424571868289\\
-0.506311662332466	0.554481476633768\\
-0.505509901980396	0.554538339545518\\
-0.504708141628326	0.554595160383898\\
-0.503906381276255	0.554651938929541\\
-0.503104620924185	0.554708674963358\\
-0.502302860572114	0.554765368266539\\
-0.501501100220044	0.554822018620551\\
-0.500699339867974	0.554878625807138\\
-0.499897579515903	0.554935189608323\\
-0.499095819163833	0.554991709806408\\
-0.498294058811762	0.555048186183973\\
-0.497492298459692	0.55510461852388\\
-0.496690538107621	0.555161006609266\\
-0.495888777755551	0.555217350223553\\
-0.495087017403481	0.55527364915044\\
-0.49428525705141	0.555329903173909\\
-0.49348349669934	0.555386112078219\\
-0.49268173634727	0.555442275647914\\
-0.491879975995199	0.555498393667818\\
-0.491078215643129	0.555554465923037\\
-0.490276455291058	0.555610492198959\\
-0.489474694938988	0.555666472281255\\
-0.488672934586917	0.555722405955878\\
-0.487871174234847	0.555778293009063\\
-0.487069413882776	0.555834133227332\\
-0.486267653530706	0.555889926397487\\
-0.485465893178636	0.555945672306616\\
-0.484664132826565	0.55600137074209\\
-0.483862372474495	0.556057021491566\\
-0.483060612122424	0.556112624342984\\
-0.482258851770354	0.556168179084573\\
-0.481457091418284	0.556223685504842\\
-0.480655331066213	0.556279143392591\\
-0.479853570714143	0.556334552536903\\
-0.479051810362072	0.556389912727148\\
-0.478250050010002	0.556445223752983\\
-0.477448289657932	0.556500485404353\\
-0.476646529305861	0.556555697471489\\
-0.475844768953791	0.556610859744911\\
-0.47504300860172	0.556665972015425\\
-0.47424124824965	0.556721034074127\\
-0.47343948789758	0.556776045712402\\
-0.472637727545509	0.556831006721921\\
-0.471835967193439	0.556885916894647\\
-0.471034206841368	0.556940776022831\\
-0.470232446489298	0.556995583899015\\
-0.469430686137227	0.55705034031603\\
-0.468628925785157	0.557105045066998\\
-0.467827165433087	0.557159697945332\\
-0.467025405081016	0.557214298744735\\
-0.466223644728946	0.557268847259201\\
-0.465421884376875	0.557323343283018\\
-0.464620124024805	0.557377786610762\\
-0.463818363672734	0.557432177037306\\
-0.463016603320664	0.557486514357811\\
-0.462214842968594	0.557540798367733\\
-0.461413082616523	0.557595028862822\\
-0.460611322264453	0.557649205639119\\
-0.459809561912382	0.55770332849296\\
-0.459007801560312	0.557757397220975\\
-0.458206041208242	0.557811411620088\\
-0.457404280856171	0.557865371487518\\
-0.456602520504101	0.557919276620778\\
-0.45580076015203	0.557973126817676\\
-0.45499899979996	0.558026921876317\\
-0.45419723944789	0.558080661595102\\
-0.453395479095819	0.558134345772725\\
-0.452593718743749	0.558187974208179\\
-0.451791958391678	0.558241546700753\\
-0.450990198039608	0.558295063050032\\
-0.450188437687538	0.5583485230559\\
-0.449386677335467	0.558401926518537\\
-0.448584916983397	0.558455273238422\\
-0.447783156631326	0.55850856301633\\
-0.446981396279256	0.558561795653337\\
-0.446179635927185	0.558614970950816\\
-0.445377875575115	0.55866808871044\\
-0.444576115223045	0.55872114873418\\
-0.443774354870974	0.558774150824307\\
-0.442972594518904	0.558827094783392\\
-0.442170834166833	0.558879980414308\\
-0.441369073814763	0.558932807520224\\
-0.440567313462692	0.558985575904614\\
-0.439765553110622	0.559038285371251\\
-0.438963792758552	0.559090935724209\\
-0.438162032406481	0.559143526767865\\
-0.437360272054411	0.559196058306896\\
-0.436558511702341	0.559248530146282\\
-0.43575675135027	0.559300942091307\\
-0.4349549909982	0.559353293947555\\
-0.434153230646129	0.559405585520914\\
-0.433351470294059	0.559457816617576\\
-0.432549709941988	0.559509987044036\\
-0.431747949589918	0.559562096607094\\
-0.430946189237848	0.559614145113851\\
-0.430144428885777	0.559666132371715\\
-0.429342668533707	0.559718058188399\\
-0.428540908181636	0.55976992237192\\
-0.427739147829566	0.5598217247306\\
-0.426937387477496	0.559873465073067\\
-0.426135627125425	0.559925143208255\\
-0.425333866773355	0.559976758945402\\
-0.424532106421284	0.560028312094057\\
-0.423730346069214	0.560079802464072\\
-0.422928585717143	0.560131229865606\\
-0.422126825365073	0.560182594109126\\
-0.421325065013002	0.560233895005408\\
-0.420523304660932	0.560285132365534\\
-0.419721544308862	0.560336306000893\\
-0.418919783956791	0.560387415723185\\
-0.418118023604721	0.560438461344416\\
-0.41731626325265	0.560489442676905\\
-0.41651450290058	0.560540359533275\\
-0.41571274254851	0.560591211726461\\
-0.414910982196439	0.560641999069708\\
-0.414109221844369	0.560692721376572\\
-0.413307461492298	0.560743378460916\\
-0.412505701140228	0.560793970136916\\
-0.411703940788158	0.560844496219059\\
-0.410902180436087	0.56089495652214\\
-0.410100420084017	0.56094535086127\\
-0.409298659731946	0.560995679051869\\
-0.408496899379876	0.561045940909668\\
-0.407695139027806	0.561096136250713\\
-0.406893378675735	0.561146264891359\\
-0.406091618323665	0.561196326648278\\
-0.405289857971594	0.56124632133845\\
-0.404488097619524	0.561296248779172\\
-0.403686337267454	0.561346108788054\\
-0.402884576915383	0.561395901183019\\
-0.402082816563313	0.561445625782304\\
-0.401281056211242	0.56149528240446\\
-0.400479295859172	0.561544870868354\\
-0.399677535507101	0.561594390993168\\
-0.398875775155031	0.561643842598397\\
-0.39807401480296	0.561693225503852\\
-0.39727225445089	0.561742539529662\\
-0.39647049409882	0.561791784496269\\
-0.395668733746749	0.561840960224434\\
-0.394866973394679	0.561890066535232\\
-0.394065213042609	0.561939103250057\\
-0.393263452690538	0.561988070190617\\
-0.392461692338468	0.56203696717894\\
-0.391659931986397	0.56208579403737\\
-0.390858171634327	0.56213455058857\\
-0.390056411282256	0.562183236655521\\
-0.389254650930186	0.562231852061521\\
-0.388452890578116	0.562280396630187\\
-0.387651130226045	0.562328870185456\\
-0.386849369873975	0.562377272551583\\
-0.386047609521904	0.562425603553143\\
-0.385245849169834	0.562473863015031\\
-0.384444088817764	0.562522050762459\\
-0.383642328465693	0.562570166620964\\
-0.382840568113623	0.562618210416399\\
-0.382038807761552	0.562666181974941\\
-0.381237047409482	0.562714081123085\\
-0.380435287057411	0.56276190768765\\
-0.379633526705341	0.562809661495774\\
-0.378831766353271	0.562857342374917\\
-0.3780300060012	0.562904950152864\\
-0.37722824564913	0.562952484657718\\
-0.376426485297059	0.562999945717907\\
-0.375624724944989	0.563047333162181\\
-0.374822964592918	0.563094646819614\\
-0.374021204240848	0.563141886519602\\
-0.373219443888778	0.563189052091863\\
-0.372417683536707	0.563236143366443\\
-0.371615923184637	0.563283160173708\\
-0.370814162832567	0.563330102344352\\
-0.370012402480496	0.563376969709388\\
-0.369210642128426	0.563423762100159\\
-0.368408881776355	0.563470479348332\\
-0.367607121424285	0.563517121285896\\
-0.366805361072214	0.56356368774517\\
-0.366003600720144	0.563610178558794\\
-0.365201840368073	0.56365659355974\\
-0.364400080016003	0.563702932581299\\
-0.363598319663933	0.563749195457096\\
-0.362796559311862	0.563795382021076\\
-0.361994798959792	0.563841492107517\\
-0.361193038607722	0.563887525551018\\
-0.360391278255651	0.563933482186512\\
-0.359589517903581	0.563979361849254\\
-0.35878775755151	0.564025164374831\\
-0.35798599719944	0.564070889599156\\
-0.357184236847369	0.564116537358473\\
-0.356382476495299	0.56416210748935\\
-0.355580716143229	0.564207599828689\\
-0.354778955791158	0.564253014213719\\
-0.353977195439088	0.564298350481998\\
-0.353175435087018	0.564343608471414\\
-0.352373674734947	0.564388788020187\\
-0.351571914382877	0.564433888966862\\
-0.350770154030806	0.564478911150321\\
-0.349968393678736	0.564523854409772\\
-0.349166633326665	0.564568718584755\\
-0.348364872974595	0.564613503515142\\
-0.347563112622524	0.564658209041137\\
-0.346761352270454	0.564702835003272\\
-0.345959591918384	0.564747381242416\\
-0.345157831566313	0.564791847599765\\
-0.344356071214243	0.564836233916851\\
-0.343554310862173	0.564880540035537\\
-0.342752550510102	0.56492476579802\\
-0.341950790158031	0.564968911046828\\
-0.341149029805961	0.565012975624824\\
-0.340347269453891	0.565056959375204\\
-0.33954550910182	0.565100862141498\\
-0.33874374874975	0.565144683767569\\
-0.33794198839768	0.565188424097615\\
-0.337140228045609	0.565232082976169\\
-0.336338467693539	0.565275660248097\\
-0.335536707341468	0.565319155758603\\
-0.334734946989398	0.565362569353221\\
-0.333933186637327	0.565405900877826\\
-0.333131426285257	0.565449150178625\\
-0.332329665933187	0.565492317102163\\
-0.331527905581116	0.565535401495318\\
-0.330726145229046	0.565578403205309\\
-0.329924384876976	0.565621322079687\\
-0.329122624524905	0.565664157966342\\
-0.328320864172835	0.5657069107135\\
-0.327519103820764	0.565749580169727\\
-0.326717343468694	0.565792166183922\\
-0.325915583116623	0.565834668605324\\
-0.325113822764553	0.565877087283512\\
-0.324312062412482	0.565919422068399\\
-0.323510302060412	0.565961672810238\\
-0.322708541708342	0.566003839359623\\
-0.321906781356271	0.566045921567482\\
-0.321105021004201	0.566087919285087\\
-0.320303260652131	0.566129832364046\\
-0.31950150030006	0.566171660656308\\
-0.318699739947989	0.56621340401416\\
-0.317897979595919	0.566255062290231\\
-0.317096219243849	0.566296635337489\\
-0.316294458891778	0.566338123009242\\
-0.315492698539708	0.56637952515914\\
-0.314690938187637	0.566420841641172\\
-0.313889177835567	0.566462072309669\\
-0.313087417483497	0.566503217019304\\
-0.312285657131427	0.56654427562509\\
-0.311483896779356	0.566585247982383\\
-0.310682136427285	0.566626133946879\\
-0.309880376075215	0.566666933374618\\
-0.309078615723145	0.566707646121982\\
-0.308276855371074	0.566748272045694\\
-0.307475095019004	0.566788811002823\\
-0.306673334666933	0.566829262850777\\
-0.305871574314863	0.56686962744731\\
-0.305069813962793	0.566909904650517\\
-0.304268053610722	0.566950094318841\\
-0.303466293258652	0.566990196311064\\
-0.302664532906581	0.567030210486314\\
-0.301862772554511	0.567070136704064\\
-0.30106101220244	0.567109974824131\\
-0.30025925185037	0.567149724706675\\
-0.2994574914983	0.567189386212204\\
-0.298655731146229	0.567228959201568\\
-0.297853970794159	0.567268443535965\\
-0.297052210442089	0.567307839076937\\
-0.296250450090018	0.567347145686371\\
-0.295448689737947	0.567386363226501\\
-0.294646929385877	0.567425491559909\\
-0.293845169033807	0.567464530549519\\
-0.293043408681736	0.567503480058606\\
-0.292241648329666	0.567542339950789\\
-0.291439887977596	0.567581110090035\\
-0.290638127625525	0.567619790340657\\
-0.289836367273455	0.567658380567317\\
-0.289034606921384	0.567696880635025\\
-0.288232846569314	0.567735290409136\\
-0.287431086217243	0.567773609755355\\
-0.286629325865173	0.567811838539736\\
-0.285827565513103	0.56784997662868\\
-0.285025805161032	0.567888023888935\\
-0.284224044808962	0.567925980187603\\
-0.283422284456891	0.56796384539213\\
-0.282620524104821	0.568001619370313\\
-0.281818763752751	0.568039301990298\\
-0.28101700340068	0.568076893120582\\
-0.28021524304861	0.568114392630011\\
-0.279413482696539	0.568151800387779\\
-0.278611722344469	0.568189116263434\\
-0.277809961992398	0.568226340126872\\
-0.277008201640328	0.568263471848339\\
-0.276206441288258	0.568300511298434\\
-0.275404680936187	0.568337458348105\\
-0.274602920584117	0.568374312868652\\
-0.273801160232046	0.568411074731729\\
-0.272999399879976	0.568447743809335\\
-0.272197639527906	0.568484319973827\\
-0.271395879175835	0.568520803097911\\
-0.270594118823765	0.568557193054647\\
-0.269792358471694	0.568593489717445\\
-0.268990598119624	0.568629692960069\\
-0.268188837767554	0.568665802656636\\
-0.267387077415483	0.568701818681615\\
-0.266585317063413	0.56873774090983\\
-0.265783556711342	0.568773569216455\\
-0.264981796359272	0.56880930347702\\
-0.264180036007201	0.568844943567409\\
-0.263378275655131	0.568880489363857\\
-0.262576515303061	0.568915940742957\\
-0.26177475495099	0.568951297581653\\
-0.26097299459892	0.568986559757245\\
-0.260171234246849	0.569021727147388\\
-0.259369473894779	0.56905679963009\\
-0.258567713542709	0.569091777083716\\
-0.257765953190638	0.569126659386985\\
-0.256964192838568	0.569161446418972\\
-0.256162432486497	0.569196138059107\\
-0.255360672134427	0.569230734187175\\
-0.254558911782356	0.56926523468332\\
-0.253757151430286	0.569299639428038\\
-0.252955391078216	0.569333948302184\\
-0.252153630726145	0.569368161186969\\
-0.251351870374075	0.569402277963959\\
-0.250550110022005	0.56943629851508\\
-0.249748349669934	0.569470222722613\\
-0.248946589317864	0.569504050469194\\
-0.248144828965793	0.569537781637822\\
-0.247343068613723	0.569571416111847\\
-0.246541308261652	0.569604953774982\\
-0.245739547909582	0.569638394511296\\
-0.244937787557512	0.569671738205215\\
-0.244136027205441	0.569704984741525\\
-0.243334266853371	0.569738134005368\\
-0.2425325065013	0.569771185882247\\
-0.24173074614923	0.569804140258024\\
-0.240928985797159	0.569836997018917\\
-0.240127225445089	0.569869756051506\\
-0.239325465093019	0.56990241724273\\
-0.238523704740948	0.569934980479885\\
-0.237721944388878	0.569967445650629\\
-0.236920184036807	0.56999981264298\\
-0.236118423684737	0.570032081345315\\
-0.235316663332667	0.57006425164637\\
-0.234514902980596	0.570096323435243\\
-0.233713142628525	0.570128296601393\\
-0.232911382276455	0.570160171034637\\
-0.232109621924385	0.570191946625157\\
-0.231307861572315	0.570223623263491\\
-0.230506101220244	0.570255200840543\\
-0.229704340868174	0.570286679247575\\
-0.228902580516103	0.57031805837621\\
-0.228100820164033	0.570349338118436\\
-0.227299059811963	0.570380518366601\\
-0.226497299459892	0.570411599013413\\
-0.225695539107821	0.570442579951946\\
-0.224893778755751	0.570473461075634\\
-0.224092018403681	0.570504242278273\\
-0.22329025805161	0.570534923454023\\
-0.22248849769954	0.570565504497407\\
-0.22168673734747	0.570595985303309\\
-0.220884976995399	0.570626365766977\\
-0.220083216643329	0.570656645784024\\
-0.219281456291258	0.570686825250424\\
-0.218479695939188	0.570716904062517\\
-0.217677935587117	0.570746882117003\\
-0.216876175235047	0.570776759310952\\
-0.216074414882977	0.57080653554179\\
-0.215272654530906	0.570836210707314\\
-0.214470894178836	0.570865784705683\\
-0.213669133826765	0.570895257435419\\
-0.212867373474695	0.570924628795412\\
-0.212065613122625	0.570953898684914\\
-0.211263852770554	0.570983067003544\\
-0.210462092418484	0.571012133651284\\
-0.209660332066413	0.571041098528482\\
-0.208858571714343	0.571069961535854\\
-0.208056811362272	0.571098722574478\\
-0.207255051010202	0.5711273815458\\
-0.206453290658132	0.57115593835163\\
-0.205651530306061	0.571184392894147\\
-0.204849769953991	0.571212745075893\\
-0.204048009601921	0.571240994799779\\
-0.20324624924985	0.571269141969079\\
-0.202444488897779	0.571297186487441\\
-0.201642728545709	0.571325128258869\\
-0.200840968193639	0.571352967187744\\
-0.200039207841568	0.571380703178807\\
-0.199237447489498	0.57140833613717\\
-0.198435687137428	0.571435865968313\\
-0.197633926785357	0.571463292578081\\
-0.196832166433287	0.571490615872686\\
-0.196030406081216	0.571517835758713\\
-0.195228645729146	0.571544952143108\\
-0.194426885377075	0.571571964933191\\
-0.193625125025005	0.571598874036646\\
-0.192823364672934	0.571625679361529\\
-0.192021604320864	0.571652380816262\\
-0.191219843968794	0.571678978309636\\
-0.190418083616724	0.571705471750812\\
-0.189616323264653	0.571731861049318\\
-0.188814562912583	0.571758146115053\\
-0.188012802560512	0.571784326858286\\
-0.187211042208442	0.571810403189651\\
-0.186409281856371	0.571836375020156\\
-0.185607521504301	0.571862242261178\\
-0.18480576115223	0.57188800482446\\
-0.18400400080016	0.571913662622121\\
-0.18320224044809	0.571939215566643\\
-0.182400480096019	0.571964663570885\\
-0.181598719743949	0.571990006548073\\
-0.180796959391878	0.572015244411802\\
-0.179995199039808	0.57204037707604\\
-0.179193438687737	0.572065404455125\\
-0.178391678335667	0.572090326463765\\
-0.177589917983597	0.572115143017042\\
-0.176788157631526	0.572139854030405\\
-0.175986397279456	0.572164459419676\\
-0.175184636927386	0.57218895910105\\
-0.174382876575315	0.57221335299109\\
-0.173581116223245	0.572237641006734\\
-0.172779355871174	0.57226182306529\\
-0.171977595519104	0.572285899084438\\
-0.171175835167033	0.57230986898223\\
-0.170374074814963	0.57233373267709\\
-0.169572314462893	0.572357490087816\\
-0.168770554110822	0.572381141133576\\
-0.167968793758752	0.572404685733911\\
-0.167167033406681	0.572428123808735\\
-0.166365273054611	0.572451455278336\\
-0.165563512702541	0.572474680063373\\
-0.16476175235047	0.572497798084878\\
-0.1639599919984	0.572520809264258\\
-0.163158231646329	0.572543713523291\\
-0.162356471294259	0.57256651078413\\
-0.161554710942188	0.5725892009693\\
-0.160752950590118	0.572611784001702\\
-0.159951190238048	0.572634259804607\\
-0.159149429885977	0.572656628301664\\
-0.158347669533907	0.572678889416892\\
-0.157545909181836	0.572701043074687\\
-0.156744148829766	0.572723089199818\\
-0.155942388477695	0.572745027717429\\
-0.155140628125625	0.572766858553037\\
-0.154338867773555	0.572788581632534\\
-0.153537107421484	0.572810196882188\\
-0.152735347069414	0.57283170422864\\
-0.151933586717343	0.572853103598906\\
-0.151131826365273	0.572874394920381\\
-0.150330066013203	0.572895578120827\\
-0.149528305661132	0.572916653128388\\
-0.148726545309062	0.572937619871582\\
-0.147924784956991	0.5729584782793\\
-0.147123024604921	0.572979228280812\\
-0.146321264252851	0.57299986980576\\
-0.14551950390078	0.573020402784164\\
-0.14471774354871	0.57304082714642\\
-0.143915983196639	0.573061142823298\\
-0.143114222844569	0.573081349745946\\
-0.142312462492499	0.573101447845888\\
-0.141510702140428	0.573121437055024\\
-0.140708941788358	0.573141317305629\\
-0.139907181436287	0.573161088530356\\
-0.139105421084217	0.573180750662236\\
-0.138303660732146	0.573200303634672\\
-0.137501900380076	0.57321974738145\\
-0.136700140028006	0.573239081836727\\
-0.135898379675935	0.573258306935041\\
-0.135096619323865	0.573277422611306\\
-0.134294858971794	0.573296428800813\\
-0.133493098619724	0.573315325439228\\
-0.132691338267653	0.5733341124626\\
-0.131889577915583	0.57335278980735\\
-0.131087817563513	0.57337135741028\\
-0.130286057211442	0.573389815208567\\
-0.129484296859372	0.573408163139769\\
-0.128682536507302	0.573426401141818\\
-0.127880776155231	0.573444529153028\\
-0.127079015803161	0.573462547112088\\
-0.12627725545109	0.573480454958068\\
-0.12547549509902	0.573498252630413\\
-0.124673734746949	0.573515940068948\\
-0.123871974394879	0.573533517213878\\
-0.123070214042809	0.573550984005783\\
-0.122268453690738	0.573568340385625\\
-0.121466693338668	0.573585586294743\\
-0.120664932986597	0.573602721674855\\
-0.119863172634527	0.573619746468058\\
-0.119061412282456	0.573636660616828\\
-0.118259651930386	0.57365346406402\\
-0.117457891578316	0.57367015675287\\
-0.116656131226245	0.573686738626989\\
-0.115854370874175	0.573703209630372\\
-0.115052610522104	0.57371956970739\\
-0.114250850170034	0.573735818802795\\
-0.113449089817964	0.57375195686172\\
-0.112647329465893	0.573767983829675\\
-0.111845569113823	0.57378389965255\\
-0.111043808761752	0.573799704276618\\
-0.110242048409682	0.573815397648528\\
-0.109440288057612	0.573830979715311\\
-0.108638527705541	0.573846450424379\\
-0.107836767353471	0.573861809723522\\
-0.1070350070014	0.573877057560911\\
-0.10623324664933	0.573892193885099\\
-0.10543148629726	0.573907218645017\\
-0.104629725945189	0.573922131789978\\
-0.103827965593119	0.573936933269675\\
-0.103026205241048	0.573951623034182\\
-0.102224444888978	0.573966201033954\\
-0.101422684536907	0.573980667219826\\
-0.100620924184837	0.573995021543013\\
-0.0998191638327666	0.574009263955114\\
-0.0990174034806961	0.574023394408107\\
-0.0982156431286259	0.574037412854351\\
-0.0974138827765554	0.574051319246587\\
-0.0966121224244851	0.574065113537936\\
-0.0958103620724142	0.574078795681902\\
-0.095008601720344	0.574092365632369\\
-0.0942068413682735	0.574105823343603\\
-0.0934050810162033	0.574119168770252\\
-0.0926033206641328	0.574132401867346\\
-0.0918015603120623	0.574145522590294\\
-0.0909997999599921	0.57415853089489\\
-0.0901980396079216	0.574171426737308\\
-0.0893962792558514	0.574184210074105\\
-0.0885945189037809	0.574196880862218\\
-0.0877927585517102	0.574209439058969\\
-0.0869909981996397	0.574221884622058\\
-0.0861892378475695	0.574234217509573\\
-0.085387477495499	0.574246437679978\\
-0.0845857171434288	0.574258545092124\\
-0.0837839567913583	0.57427053970524\\
-0.0829821964392878	0.574282421478942\\
-0.0821804360872176	0.574294190373225\\
-0.0813786757351471	0.57430584634847\\
-0.0805769153830764	0.574317389365436\\
-0.079775155031006	0.574328819385268\\
-0.0789733946789357	0.574340136369493\\
-0.0781716343268652	0.57435134028002\\
-0.077369873974795	0.574362431079143\\
-0.0765681136227245	0.574373408729536\\
-0.0757663532706543	0.574384273194257\\
-0.0749645929185838	0.574395024436748\\
-0.0741628325665133	0.574405662420833\\
-0.0733610722144431	0.57441618711072\\
-0.0725593118623724	0.574426598470999\\
-0.0717575515103019	0.574436896466644\\
-0.0709557911582315	0.574447081063012\\
-0.0701540308061612	0.574457152225845\\
-0.0693522704540908	0.574467109921264\\
-0.0685505101020205	0.574476954115779\\
-0.06774874974995	0.57448668477628\\
-0.0669469893978796	0.574496301870042\\
-0.0661452290458093	0.574505805364721\\
-0.0653434686937389	0.57451519522836\\
-0.0645417083416682	0.574524471429384\\
-0.0637399479895977	0.574533633936603\\
-0.0629381876375275	0.574542682719208\\
-0.062136427285457	0.574551617746778\\
-0.0613346669333867	0.574560438989271\\
-0.0605329065813163	0.574569146417033\\
-0.059731146229246	0.574577740000793\\
-0.0589293858771756	0.574586219711663\\
-0.0581276255251051	0.574594585521139\\
-0.0573258651730344	0.574602837401103\\
-0.0565241048209641	0.574610975323818\\
-0.0557223444688937	0.574618999261935\\
-0.0549205841168232	0.574626909188486\\
-0.054118823764753	0.574634705076889\\
-0.0533170634126825	0.574642386900946\\
-0.0525153030606123	0.574649954634843\\
-0.0517135427085418	0.574657408253152\\
-0.0509117823564713	0.574664747730826\\
-0.0501100220044011	0.574671973043206\\
-0.0493082616523304	0.574679084166016\\
-0.0485065013002599	0.574686081075364\\
-0.0477047409481897	0.574692963747745\\
-0.0469029805961192	0.574699732160035\\
-0.0461012202440487	0.574706386289498\\
-0.0452994598919785	0.57471292611378\\
-0.044497699539908	0.574719351610914\\
-0.0436959391878378	0.574725662759318\\
-0.0428941788357673	0.574731859537791\\
-0.0420924184836968	0.574737941925521\\
-0.0412906581316261	0.574743909902079\\
-0.0404888977795559	0.574749763447421\\
-0.0396871374274854	0.574755502541889\\
-0.038885377075415	0.574761127166209\\
-0.0380836167233447	0.574766637301491\\
-0.0372818563712742	0.574772032929233\\
-0.036480096019204	0.574777314031314\\
-0.0356783356671335	0.574782480590002\\
-0.0348765753150633	0.574787532587948\\
-0.0340748149629924	0.574792470008189\\
-0.0332730546109221	0.574797292834145\\
-0.0324712942588516	0.574802001049626\\
-0.0316695339067814	0.57480659463882\\
-0.0308677735547109	0.574811073586307\\
-0.0300660132026405	0.57481543787705\\
-0.0292642528505702	0.574819687496396\\
-0.0284624924984997	0.574823822430077\\
-0.0276607321464295	0.574827842664213\\
-0.026858971794359	0.574831748185308\\
-0.0260572114422883	0.574835538980251\\
-0.0252554510902179	0.574839215036316\\
-0.0244536907381476	0.574842776341163\\
-0.0236519303860772	0.574846222882839\\
-0.0228501700340067	0.574849554649773\\
-0.0220484096819364	0.574852771630782\\
-0.021246649329866	0.574855873815068\\
-0.0204448889777957	0.574858861192219\\
-0.0196431286257253	0.574861733752207\\
-0.0188413682736546	0.574864491485391\\
-0.0180396079215841	0.574867134382515\\
-0.0172378475695139	0.574869662434707\\
-0.0164360872174434	0.574872075633484\\
-0.0156343268653731	0.574874373970746\\
-0.0148325665133027	0.57487655743878\\
-0.0140308061612322	0.574878626030256\\
-0.013229045809162	0.574880579738233\\
-0.0124272854570915	0.574882418556153\\
-0.0116255251050212	0.574884142477846\\
-0.0108237647529503	0.574885751497527\\
-0.0100220044008801	0.574887245609794\\
-0.00922024404880961	0.574888624809635\\
-0.00841848369673937	0.57488988909242\\
-0.0076167233446689	0.574891038453906\\
-0.00681496299259865	0.574892072890237\\
-0.00601320264052818	0.574892992397941\\
-0.00521144228845771	0.574893796973931\\
-0.00440968193638747	0.574894486615509\\
-0.003607921584317	0.57489506132036\\
-0.00280616123224631	0.574895521086555\\
-0.00200440088017606	0.574895865912552\\
-0.00120264052810537	0.574896095797192\\
-0.000400880176035123	0.574896210739705\\
0.000400880176035123	0.574896210739705\\
0.00120264052810537	0.574896095797192\\
0.00200440088017606	0.574895865912552\\
0.00280616123224631	0.574895521086555\\
0.00360792158431655	0.574895061320361\\
0.00440968193638724	0.57489448661551\\
0.00521144228845793	0.574893796973931\\
0.00601320264052818	0.574892992397941\\
0.00681496299259843	0.574892072890237\\
0.00761672334466912	0.574891038453906\\
0.00841848369673937	0.57488988909242\\
0.00922024404880961	0.574888624809635\\
0.0100220044008803	0.574887245609794\\
0.0108237647529505	0.574885751497527\\
0.0116255251050208	0.574884142477846\\
0.0124272854570915	0.574882418556153\\
0.0132290458091617	0.574880579738233\\
0.0140308061612324	0.574878626030256\\
0.0148325665133027	0.574876557438779\\
0.0156343268653729	0.574874373970746\\
0.0164360872174436	0.574872075633484\\
0.0172378475695139	0.574869662434707\\
0.0180396079215841	0.574867134382515\\
0.0188413682736548	0.574864491485391\\
0.0196431286257255	0.574861733752207\\
0.0204448889777957	0.574858861192219\\
0.021246649329866	0.574855873815068\\
0.0220484096819367	0.574852771630782\\
0.0228501700340069	0.574849554649773\\
0.0236519303860772	0.574846222882838\\
0.0244536907381474	0.574842776341163\\
0.0252554510902181	0.574839215036316\\
0.0260572114422883	0.574835538980251\\
0.0268589717943586	0.574831748185308\\
0.0276607321464293	0.574827842664213\\
0.0284624924985	0.574823822430077\\
0.0292642528505702	0.574819687496396\\
0.0300660132026405	0.57481543787705\\
0.0308677735547112	0.574811073586308\\
0.0316695339067814	0.57480659463882\\
0.0324712942588516	0.574802001049625\\
0.0332730546109219	0.574797292834145\\
0.0340748149629926	0.574792470008189\\
0.0348765753150628	0.574787532587948\\
0.0356783356671335	0.574782480590002\\
0.0364800960192038	0.574777314031314\\
0.0372818563712745	0.574772032929232\\
0.0380836167233447	0.574766637301491\\
0.038885377075415	0.574761127166209\\
0.0396871374274856	0.574755502541889\\
0.0404888977795559	0.574749763447421\\
0.0412906581316261	0.574743909902078\\
0.0420924184836964	0.57473794192552\\
0.0428941788357675	0.574731859537791\\
0.0436959391878378	0.574725662759318\\
0.044497699539908	0.574719351610915\\
0.0452994598919783	0.57471292611378\\
0.0461012202440489	0.574706386289498\\
0.0469029805961192	0.574699732160035\\
0.0477047409481894	0.574692963747745\\
0.0485065013002601	0.574686081075364\\
0.0493082616523304	0.574679084166016\\
0.0501100220044006	0.574671973043206\\
0.0509117823564713	0.574664747730826\\
0.051713542708542	0.574657408253152\\
0.0525153030606123	0.574649954634843\\
0.0533170634126825	0.574642386900946\\
0.0541188237647527	0.574634705076889\\
0.0549205841168234	0.574626909188486\\
0.0557223444688937	0.574618999261935\\
0.0565241048209639	0.574610975323818\\
0.0573258651730346	0.574602837401103\\
0.0581276255251049	0.574594585521139\\
0.0589293858771756	0.574586219711664\\
0.0597311462292458	0.574577740000793\\
0.0605329065813165	0.574569146417033\\
0.0613346669333867	0.574560438989271\\
0.062136427285457	0.574551617746778\\
0.0629381876375277	0.574542682719208\\
0.0637399479895979	0.574533633936603\\
0.0645417083416682	0.574524471429384\\
0.0653434686937384	0.57451519522836\\
0.0661452290458096	0.574505805364721\\
0.0669469893978798	0.574496301870042\\
0.06774874974995	0.574486684776281\\
0.0685505101020203	0.574476954115779\\
0.069352270454091	0.574467109921264\\
0.0701540308061612	0.574457152225845\\
0.0709557911582315	0.574447081063012\\
0.0717575515103022	0.574436896466644\\
0.0725593118623724	0.574426598470999\\
0.0733610722144427	0.57441618711072\\
0.0741628325665133	0.574405662420833\\
0.074964592918584	0.574395024436748\\
0.0757663532706543	0.574384273194257\\
0.0765681136227245	0.574373408729536\\
0.0773698739747948	0.574362431079143\\
0.0781716343268655	0.57435134028002\\
0.0789733946789357	0.574340136369493\\
0.079775155031006	0.574328819385268\\
0.0805769153830767	0.574317389365436\\
0.0813786757351473	0.57430584634847\\
0.0821804360872176	0.574294190373225\\
0.0829821964392878	0.574282421478942\\
0.0837839567913585	0.574270539705239\\
0.0845857171434288	0.574258545092123\\
0.085387477495499	0.574246437679978\\
0.0861892378475693	0.574234217509572\\
0.08699099819964	0.574221884622058\\
0.0877927585517102	0.574209439058968\\
0.0885945189037805	0.574196880862218\\
0.0893962792558511	0.574184210074105\\
0.0901980396079218	0.574171426737308\\
0.0909997999599921	0.57415853089489\\
0.0918015603120623	0.574145522590294\\
0.092603320664133	0.574132401867346\\
0.0934050810162033	0.574119168770252\\
0.0942068413682735	0.574105823343603\\
0.0950086017203438	0.574092365632369\\
0.0958103620724144	0.574078795681902\\
0.0966121224244847	0.574065113537936\\
0.0974138827765554	0.574051319246587\\
0.0982156431286256	0.574037412854351\\
0.0990174034806963	0.574023394408107\\
0.0998191638327666	0.574009263955114\\
0.100620924184837	0.573995021543013\\
0.101422684536908	0.573980667219826\\
0.102224444888978	0.573966201033954\\
0.103026205241048	0.573951623034182\\
0.103827965593119	0.573936933269675\\
0.104629725945189	0.573922131789978\\
0.10543148629726	0.573907218645017\\
0.10623324664933	0.573892193885099\\
0.1070350070014	0.573877057560911\\
0.107836767353471	0.573861809723522\\
0.108638527705541	0.573846450424379\\
0.109440288057611	0.573830979715311\\
0.110242048409682	0.573815397648527\\
0.111043808761752	0.573799704276618\\
0.111845569113822	0.57378389965255\\
0.112647329465893	0.573767983829675\\
0.113449089817964	0.57375195686172\\
0.114250850170034	0.573735818802796\\
0.115052610522104	0.57371956970739\\
0.115854370874175	0.573703209630372\\
0.116656131226245	0.573686738626989\\
0.117457891578316	0.57367015675287\\
0.118259651930386	0.57365346406402\\
0.119061412282456	0.573636660616828\\
0.119863172634527	0.573619746468058\\
0.120664932986597	0.573602721674855\\
0.121466693338668	0.573585586294743\\
0.122268453690738	0.573568340385625\\
0.123070214042809	0.573550984005783\\
0.123871974394879	0.573533517213878\\
0.12467373474695	0.573515940068948\\
0.12547549509902	0.573498252630413\\
0.12627725545109	0.573480454958068\\
0.12707901580316	0.573462547112089\\
0.127880776155231	0.573444529153028\\
0.128682536507302	0.573426401141818\\
0.129484296859372	0.573408163139768\\
0.130286057211442	0.573389815208567\\
0.131087817563513	0.57337135741028\\
0.131889577915583	0.57335278980735\\
0.132691338267653	0.5733341124626\\
0.133493098619724	0.573315325439228\\
0.134294858971794	0.573296428800812\\
0.135096619323865	0.573277422611306\\
0.135898379675935	0.573258306935041\\
0.136700140028006	0.573239081836727\\
0.137501900380076	0.57321974738145\\
0.138303660732146	0.573200303634673\\
0.139105421084217	0.573180750662236\\
0.139907181436287	0.573161088530356\\
0.140708941788358	0.573141317305629\\
0.141510702140428	0.573121437055024\\
0.142312462492499	0.573101447845888\\
0.143114222844569	0.573081349745946\\
0.143915983196639	0.573061142823298\\
0.14471774354871	0.573040827146419\\
0.14551950390078	0.573020402784164\\
0.146321264252851	0.57299986980576\\
0.147123024604921	0.572979228280812\\
0.147924784956991	0.5729584782793\\
0.148726545309062	0.572937619871583\\
0.149528305661132	0.572916653128388\\
0.150330066013202	0.572895578120827\\
0.151131826365273	0.57287439492038\\
0.151933586717344	0.572853103598907\\
0.152735347069414	0.57283170422864\\
0.153537107421484	0.572810196882188\\
0.154338867773555	0.572788581632534\\
0.155140628125625	0.572766858553037\\
0.155942388477695	0.572745027717429\\
0.156744148829766	0.572723089199819\\
0.157545909181836	0.572701043074687\\
0.158347669533907	0.572678889416892\\
0.159149429885977	0.572656628301664\\
0.159951190238048	0.572634259804607\\
0.160752950590118	0.572611784001702\\
0.161554710942188	0.572589200969301\\
0.162356471294259	0.57256651078413\\
0.163158231646329	0.572543713523291\\
0.1639599919984	0.572520809264258\\
0.16476175235047	0.572497798084879\\
0.165563512702541	0.572474680063373\\
0.166365273054611	0.572451455278336\\
0.167167033406681	0.572428123808735\\
0.167968793758752	0.572404685733911\\
0.168770554110822	0.572381141133576\\
0.169572314462893	0.572357490087816\\
0.170374074814963	0.57233373267709\\
0.171175835167033	0.57230986898223\\
0.171977595519104	0.572285899084438\\
0.172779355871174	0.57226182306529\\
0.173581116223244	0.572237641006734\\
0.174382876575315	0.57221335299109\\
0.175184636927386	0.57218895910105\\
0.175986397279456	0.572164459419676\\
0.176788157631526	0.572139854030405\\
0.177589917983597	0.572115143017042\\
0.178391678335667	0.572090326463765\\
0.179193438687737	0.572065404455125\\
0.179995199039808	0.57204037707604\\
0.180796959391878	0.572015244411802\\
0.181598719743949	0.571990006548073\\
0.182400480096019	0.571964663570885\\
0.18320224044809	0.571939215566644\\
0.18400400080016	0.571913662622121\\
0.18480576115223	0.571888004824461\\
0.185607521504301	0.571862242261178\\
0.186409281856371	0.571836375020156\\
0.187211042208442	0.571810403189651\\
0.188012802560512	0.571784326858286\\
0.188814562912582	0.571758146115053\\
0.189616323264653	0.571731861049318\\
0.190418083616724	0.571705471750811\\
0.191219843968794	0.571678978309636\\
0.192021604320864	0.571652380816262\\
0.192823364672935	0.571625679361529\\
0.193625125025005	0.571598874036646\\
0.194426885377075	0.571571964933191\\
0.195228645729146	0.571544952143108\\
0.196030406081216	0.571517835758713\\
0.196832166433286	0.571490615872687\\
0.197633926785357	0.57146329257808\\
0.198435687137428	0.571435865968313\\
0.199237447489498	0.57140833613717\\
0.200039207841568	0.571380703178807\\
0.200840968193639	0.571352967187744\\
0.201642728545709	0.571325128258869\\
0.202444488897779	0.57129718648744\\
0.20324624924985	0.57126914196908\\
0.20404800960192	0.571240994799779\\
0.204849769953991	0.571212745075893\\
0.205651530306061	0.571184392894147\\
0.206453290658132	0.57115593835163\\
0.207255051010202	0.5711273815458\\
0.208056811362272	0.571098722574478\\
0.208858571714343	0.571069961535854\\
0.209660332066413	0.571041098528483\\
0.210462092418484	0.571012133651284\\
0.211263852770554	0.570983067003544\\
0.212065613122624	0.570953898684914\\
0.212867373474695	0.570924628795412\\
0.213669133826766	0.57089525743542\\
0.214470894178836	0.570865784705683\\
0.215272654530906	0.570836210707314\\
0.216074414882977	0.57080653554179\\
0.216876175235047	0.570776759310951\\
0.217677935587117	0.570746882117004\\
0.218479695939188	0.570716904062517\\
0.219281456291258	0.570686825250425\\
0.220083216643329	0.570656645784024\\
0.220884976995399	0.570626365766977\\
0.22168673734747	0.570595985303308\\
0.22248849769954	0.570565504497407\\
0.22329025805161	0.570534923454023\\
0.224092018403681	0.570504242278273\\
0.224893778755751	0.570473461075634\\
0.225695539107821	0.570442579951946\\
0.226497299459892	0.570411599013413\\
0.227299059811962	0.570380518366601\\
0.228100820164033	0.570349338118436\\
0.228902580516103	0.57031805837621\\
0.229704340868174	0.570286679247575\\
0.230506101220244	0.570255200840543\\
0.231307861572315	0.570223623263492\\
0.232109621924385	0.570191946625157\\
0.232911382276455	0.570160171034637\\
0.233713142628526	0.570128296601393\\
0.234514902980596	0.570096323435243\\
0.235316663332666	0.57006425164637\\
0.236118423684737	0.570032081345315\\
0.236920184036808	0.56999981264298\\
0.237721944388878	0.569967445650629\\
0.238523704740948	0.569934980479885\\
0.239325465093019	0.569902417242729\\
0.240127225445089	0.569869756051506\\
0.240928985797159	0.569836997018917\\
0.24173074614923	0.569804140258024\\
0.2425325065013	0.569771185882247\\
0.243334266853371	0.569738134005367\\
0.244136027205441	0.569704984741525\\
0.244937787557511	0.569671738205215\\
0.245739547909582	0.569638394511296\\
0.246541308261652	0.569604953774982\\
0.247343068613723	0.569571416111847\\
0.248144828965793	0.569537781637822\\
0.248946589317864	0.569504050469194\\
0.249748349669934	0.569470222722612\\
0.250550110022004	0.56943629851508\\
0.251351870374075	0.569402277963959\\
0.252153630726145	0.569368161186969\\
0.252955391078216	0.569333948302184\\
0.253757151430286	0.569299639428038\\
0.254558911782357	0.56926523468332\\
0.255360672134427	0.569230734187175\\
0.256162432486497	0.569196138059107\\
0.256964192838568	0.569161446418972\\
0.257765953190638	0.569126659386985\\
0.258567713542708	0.569091777083716\\
0.259369473894779	0.56905679963009\\
0.26017123424685	0.569021727147388\\
0.26097299459892	0.568986559757245\\
0.26177475495099	0.568951297581653\\
0.262576515303061	0.568915940742957\\
0.263378275655131	0.568880489363857\\
0.264180036007201	0.568844943567408\\
0.264981796359272	0.568809303477021\\
0.265783556711342	0.568773569216455\\
0.266585317063413	0.56873774090983\\
0.267387077415483	0.568701818681615\\
0.268188837767553	0.568665802656636\\
0.268990598119624	0.568629692960069\\
0.269792358471694	0.568593489717445\\
0.270594118823765	0.568557193054647\\
0.271395879175835	0.568520803097911\\
0.272197639527906	0.568484319973827\\
0.272999399879976	0.568447743809335\\
0.273801160232046	0.568411074731729\\
0.274602920584117	0.568374312868652\\
0.275404680936187	0.568337458348105\\
0.276206441288258	0.568300511298434\\
0.277008201640328	0.568263471848339\\
0.277809961992399	0.568226340126872\\
0.278611722344469	0.568189116263434\\
0.279413482696539	0.568151800387779\\
0.28021524304861	0.568114392630011\\
0.28101700340068	0.568076893120582\\
0.281818763752751	0.568039301990298\\
0.282620524104821	0.568001619370313\\
0.283422284456892	0.56796384539213\\
0.284224044808962	0.567925980187603\\
0.285025805161032	0.567888023888935\\
0.285827565513102	0.56784997662868\\
0.286629325865173	0.567811838539736\\
0.287431086217243	0.567773609755355\\
0.288232846569314	0.567735290409136\\
0.289034606921384	0.567696880635025\\
0.289836367273455	0.567658380567318\\
0.290638127625525	0.567619790340657\\
0.291439887977595	0.567581110090035\\
0.292241648329666	0.567542339950789\\
0.293043408681736	0.567503480058606\\
0.293845169033807	0.56746453054952\\
0.294646929385877	0.567425491559909\\
0.295448689737948	0.567386363226502\\
0.296250450090018	0.567347145686371\\
0.297052210442088	0.567307839076937\\
0.297853970794159	0.567268443535965\\
0.298655731146229	0.567228959201568\\
0.2994574914983	0.567189386212204\\
0.30025925185037	0.567149724706676\\
0.301061012202441	0.567109974824131\\
0.301862772554511	0.567070136704064\\
0.302664532906581	0.567030210486314\\
0.303466293258652	0.566990196311064\\
0.304268053610722	0.566950094318841\\
0.305069813962793	0.566909904650517\\
0.305871574314863	0.56686962744731\\
0.306673334666934	0.566829262850776\\
0.307475095019004	0.566788811002822\\
0.308276855371074	0.566748272045694\\
0.309078615723144	0.566707646121982\\
0.309880376075215	0.566666933374618\\
0.310682136427285	0.566626133946879\\
0.311483896779356	0.566585247982383\\
0.312285657131426	0.56654427562509\\
0.313087417483497	0.566503217019304\\
0.313889177835567	0.566462072309669\\
0.314690938187637	0.566420841641172\\
0.315492698539708	0.566379525159139\\
0.316294458891778	0.566338123009242\\
0.317096219243849	0.566296635337489\\
0.317897979595919	0.566255062290231\\
0.31869973994799	0.56621340401416\\
0.31950150030006	0.566171660656308\\
0.320303260652131	0.566129832364046\\
0.321105021004201	0.566087919285087\\
0.321906781356271	0.566045921567482\\
0.322708541708342	0.566003839359623\\
0.323510302060412	0.565961672810238\\
0.324312062412483	0.565919422068398\\
0.325113822764553	0.565877087283512\\
0.325915583116623	0.565834668605324\\
0.326717343468693	0.565792166183922\\
0.327519103820764	0.565749580169727\\
0.328320864172835	0.5657069107135\\
0.329122624524905	0.565664157966342\\
0.329924384876975	0.565621322079687\\
0.330726145229046	0.565578403205309\\
0.331527905581116	0.565535401495318\\
0.332329665933186	0.565492317102163\\
0.333131426285257	0.565449150178625\\
0.333933186637327	0.565405900877826\\
0.334734946989398	0.565362569353221\\
0.335536707341468	0.565319155758602\\
0.336338467693539	0.565275660248097\\
0.337140228045609	0.565232082976169\\
0.33794198839768	0.565188424097615\\
0.33874374874975	0.565144683767569\\
0.33954550910182	0.565100862141498\\
0.340347269453891	0.565056959375204\\
0.341149029805961	0.565012975624824\\
0.341950790158032	0.564968911046829\\
0.342752550510102	0.56492476579802\\
0.343554310862173	0.564880540035537\\
0.344356071214243	0.564836233916851\\
0.345157831566314	0.564791847599765\\
0.345959591918384	0.564747381242416\\
0.346761352270454	0.564702835003273\\
0.347563112622525	0.564658209041137\\
0.348364872974595	0.564613503515142\\
0.349166633326665	0.564568718584755\\
0.349968393678735	0.564523854409772\\
0.350770154030806	0.564478911150321\\
0.351571914382877	0.564433888966862\\
0.352373674734947	0.564388788020187\\
0.353175435087017	0.564343608471415\\
0.353977195439088	0.564298350481998\\
0.354778955791158	0.564253014213719\\
0.355580716143229	0.56420759982869\\
0.356382476495299	0.56416210748935\\
0.357184236847369	0.564116537358473\\
0.35798599719944	0.564070889599156\\
0.35878775755151	0.564025164374831\\
0.359589517903581	0.563979361849254\\
0.360391278255651	0.563933482186511\\
0.361193038607722	0.563887525551018\\
0.361994798959792	0.563841492107516\\
0.362796559311862	0.563795382021076\\
0.363598319663933	0.563749195457096\\
0.364400080016003	0.563702932581299\\
0.365201840368074	0.56365659355974\\
0.366003600720144	0.563610178558794\\
0.366805361072215	0.56356368774517\\
0.367607121424285	0.563517121285896\\
0.368408881776356	0.563470479348332\\
0.369210642128426	0.56342376210016\\
0.370012402480496	0.563376969709389\\
0.370814162832566	0.563330102344351\\
0.371615923184637	0.563283160173708\\
0.372417683536707	0.563236143366443\\
0.373219443888777	0.563189052091864\\
0.374021204240848	0.563141886519602\\
0.374822964592919	0.563094646819614\\
0.375624724944989	0.563047333162181\\
0.376426485297059	0.562999945717907\\
0.37722824564913	0.562952484657718\\
0.3780300060012	0.562904950152864\\
0.378831766353271	0.562857342374917\\
0.379633526705341	0.562809661495773\\
0.380435287057411	0.56276190768765\\
0.381237047409482	0.562714081123085\\
0.382038807761552	0.562666181974941\\
0.382840568113623	0.5626182104164\\
0.383642328465693	0.562570166620964\\
0.384444088817764	0.562522050762459\\
0.385245849169834	0.56247386301503\\
0.386047609521905	0.562425603553143\\
0.386849369873975	0.562377272551583\\
0.387651130226045	0.562328870185456\\
0.388452890578116	0.562280396630187\\
0.389254650930186	0.562231852061521\\
0.390056411282257	0.562183236655521\\
0.390858171634327	0.56213455058857\\
0.391659931986397	0.56208579403737\\
0.392461692338468	0.56203696717894\\
0.393263452690538	0.561988070190617\\
0.394065213042608	0.561939103250057\\
0.394866973394679	0.561890066535232\\
0.395668733746749	0.561840960224435\\
0.39647049409882	0.561791784496269\\
0.39727225445089	0.561742539529662\\
0.398074014802961	0.561693225503852\\
0.398875775155031	0.561643842598397\\
0.399677535507101	0.561594390993168\\
0.400479295859172	0.561544870868355\\
0.401281056211242	0.56149528240446\\
0.402082816563313	0.561445625782304\\
0.402884576915383	0.561395901183019\\
0.403686337267454	0.561346108788054\\
0.404488097619524	0.561296248779173\\
0.405289857971594	0.56124632133845\\
0.406091618323665	0.561196326648278\\
0.406893378675735	0.561146264891359\\
0.407695139027806	0.561096136250713\\
0.408496899379876	0.561045940909668\\
0.409298659731947	0.560995679051869\\
0.410100420084017	0.56094535086127\\
0.410902180436087	0.56089495652214\\
0.411703940788157	0.560844496219059\\
0.412505701140228	0.560793970136916\\
0.413307461492299	0.560743378460916\\
0.414109221844369	0.560692721376572\\
0.414910982196439	0.560641999069709\\
0.41571274254851	0.560591211726461\\
0.41651450290058	0.560540359533275\\
0.41731626325265	0.560489442676905\\
0.418118023604721	0.560438461344416\\
0.418919783956791	0.560387415723185\\
0.419721544308862	0.560336306000893\\
0.420523304660932	0.560285132365533\\
0.421325065013003	0.560233895005408\\
0.422126825365073	0.560182594109126\\
0.422928585717143	0.560131229865606\\
0.423730346069214	0.560079802464071\\
0.424532106421284	0.560028312094057\\
0.425333866773355	0.559976758945402\\
0.426135627125425	0.559925143208254\\
0.426937387477496	0.559873465073067\\
0.427739147829566	0.5598217247306\\
0.428540908181636	0.55976992237192\\
0.429342668533707	0.559718058188399\\
0.430144428885777	0.559666132371715\\
0.430946189237848	0.559614145113851\\
0.431747949589918	0.559562096607094\\
0.432549709941988	0.559509987044036\\
0.433351470294059	0.559457816617576\\
0.434153230646129	0.559405585520914\\
0.434954990998199	0.559353293947555\\
0.43575675135027	0.559300942091307\\
0.436558511702341	0.559248530146282\\
0.437360272054411	0.559196058306896\\
0.438162032406481	0.559143526767865\\
0.438963792758552	0.559090935724209\\
0.439765553110622	0.559038285371251\\
0.440567313462692	0.558985575904614\\
0.441369073814763	0.558932807520224\\
0.442170834166833	0.558879980414307\\
0.442972594518904	0.558827094783393\\
0.443774354870974	0.558774150824307\\
0.444576115223045	0.55872114873418\\
0.445377875575115	0.55866808871044\\
0.446179635927185	0.558614970950817\\
0.446981396279256	0.558561795653337\\
0.447783156631326	0.55850856301633\\
0.448584916983397	0.558455273238422\\
0.449386677335467	0.558401926518537\\
0.450188437687538	0.5583485230559\\
0.450990198039608	0.558295063050032\\
0.451791958391679	0.558241546700753\\
0.452593718743749	0.558187974208179\\
0.453395479095819	0.558134345772725\\
0.45419723944789	0.558080661595102\\
0.45499899979996	0.558026921876317\\
0.45580076015203	0.557973126817676\\
0.456602520504101	0.557919276620777\\
0.457404280856171	0.557865371487518\\
0.458206041208241	0.557811411620088\\
0.459007801560312	0.557757397220975\\
0.459809561912383	0.55770332849296\\
0.460611322264453	0.557649205639119\\
0.461413082616523	0.557595028862822\\
0.462214842968594	0.557540798367733\\
0.463016603320664	0.557486514357811\\
0.463818363672734	0.557432177037306\\
0.464620124024805	0.557377786610762\\
0.465421884376875	0.557323343283017\\
0.466223644728946	0.557268847259201\\
0.467025405081016	0.557214298744735\\
0.467827165433087	0.557159697945332\\
0.468628925785157	0.557105045066998\\
0.469430686137227	0.55705034031603\\
0.470232446489298	0.556995583899015\\
0.471034206841368	0.556940776022831\\
0.471835967193439	0.556885916894647\\
0.472637727545509	0.556831006721921\\
0.473439487897579	0.556776045712402\\
0.47424124824965	0.556721034074127\\
0.475043008601721	0.556665972015425\\
0.475844768953791	0.556610859744911\\
0.476646529305861	0.556555697471489\\
0.477448289657932	0.556500485404353\\
0.478250050010002	0.556445223752983\\
0.479051810362072	0.556389912727148\\
0.479853570714143	0.556334552536902\\
0.480655331066213	0.556279143392591\\
0.481457091418283	0.556223685504842\\
0.482258851770354	0.556168179084573\\
0.483060612122425	0.556112624342985\\
0.483862372474495	0.556057021491566\\
0.484664132826565	0.55600137074209\\
0.485465893178636	0.555945672306616\\
0.486267653530706	0.555889926397487\\
0.487069413882776	0.555834133227332\\
0.487871174234847	0.555778293009063\\
0.488672934586917	0.555722405955878\\
0.489474694938988	0.555666472281255\\
0.490276455291058	0.555610492198959\\
0.491078215643129	0.555554465923037\\
0.491879975995199	0.555498393667818\\
0.49268173634727	0.555442275647914\\
0.49348349669934	0.555386112078219\\
0.49428525705141	0.555329903173909\\
0.495087017403481	0.55527364915044\\
0.495888777755551	0.555217350223553\\
0.496690538107621	0.555161006609266\\
0.497492298459692	0.55510461852388\\
0.498294058811763	0.555048186183973\\
0.499095819163833	0.554991709806408\\
0.499897579515903	0.554935189608323\\
0.500699339867974	0.554878625807138\\
0.501501100220044	0.554822018620551\\
0.502302860572114	0.554765368266539\\
0.503104620924185	0.554708674963358\\
0.503906381276255	0.554651938929541\\
0.504708141628325	0.554595160383897\\
0.505509901980396	0.554538339545518\\
0.506311662332467	0.554481476633768\\
0.507113422684537	0.554424571868289\\
0.507915183036607	0.554367625469001\\
0.508716943388678	0.554310637656098\\
0.509518703740748	0.554253608650053\\
0.510320464092819	0.554196538671611\\
0.511122224444889	0.554139427941794\\
0.511923984796959	0.554082276681898\\
0.51272574514903	0.554025085113496\\
0.5135275055011	0.553967853458433\\
0.514329265853171	0.553910581938828\\
0.515131026205241	0.553853270777074\\
0.515932786557312	0.553795920195838\\
0.516734546909382	0.553738530418059\\
0.517536307261452	0.55368110166695\\
0.518338067613523	0.553623634165994\\
0.519139827965593	0.553566128138949\\
0.519941588317663	0.553508583809842\\
0.520743348669734	0.553451001402974\\
0.521545109021805	0.553393381142914\\
0.522346869373875	0.553335723254505\\
0.523148629725945	0.553278027962858\\
0.523950390078016	0.553220295493355\\
0.524752150430086	0.553162526071648\\
0.525553910782156	0.553104719923658\\
0.526355671134227	0.553046877275575\\
0.527157431486297	0.55298899835386\\
0.527959191838367	0.552931083385237\\
0.528760952190438	0.552873132596705\\
0.529562712542508	0.552815146215527\\
0.530364472894579	0.552757124469233\\
0.531166233246649	0.552699067585622\\
0.53196799359872	0.55264097579276\\
0.53276975395079	0.552582849318977\\
0.533571514302861	0.552524688392873\\
0.534373274654931	0.55246649324331\\
0.535175035007001	0.552408264099418\\
0.535976795359072	0.552350001190592\\
0.536778555711142	0.55229170474649\\
0.537580316063213	0.552233374997039\\
0.538382076415283	0.552175012172424\\
0.539183836767354	0.5521166165031\\
0.539985597119424	0.552058188219782\\
0.540787357471494	0.551999727553448\\
0.541589117823565	0.551941234735341\\
0.542390878175635	0.551882709996965\\
0.543192638527705	0.551824153570089\\
0.543994398879776	0.551765565686739\\
0.544796159231847	0.551706946579207\\
0.545597919583917	0.551648296480044\\
0.546399679935987	0.551589615622064\\
0.547201440288058	0.55153090423834\\
0.548003200640128	0.551472162562205\\
0.548804960992198	0.551413390827252\\
0.549606721344269	0.551354589267336\\
0.550408481696339	0.551295758116567\\
0.55121024204841	0.55123689760932\\
0.55201200240048	0.551178007980222\\
0.55281376275255	0.551119089464163\\
0.553615523104621	0.551060142296288\\
0.554417283456691	0.551001166712003\\
0.555219043808762	0.550942162946968\\
0.556020804160832	0.550883131237101\\
0.556822564512903	0.550824071818578\\
0.557624324864973	0.55076498492783\\
0.558426085217043	0.550705870801544\\
0.559227845569114	0.550646729676661\\
0.560029605921184	0.550587561790381\\
0.560831366273255	0.550528367380157\\
0.561633126625325	0.550469146683696\\
0.562434886977396	0.55040989993896\\
0.563236647329466	0.550350627384166\\
0.564038407681536	0.550291329257781\\
0.564840168033607	0.55023200579853\\
0.565641928385677	0.550172657245388\\
0.566443688737747	0.550113283837583\\
0.567245449089818	0.550053885814595\\
0.568047209441889	0.549994463416158\\
0.568848969793959	0.549935016882254\\
0.569650730146029	0.54987554645312\\
0.570452490498099	0.549816052369242\\
0.57125425085017	0.549756534871356\\
0.57205601120224	0.549696994200449\\
0.572857771554311	0.549637430597758\\
0.573659531906381	0.549577844304769\\
0.574461292258452	0.549518235563219\\
0.575263052610522	0.549458604615092\\
0.576064812962592	0.549398951702619\\
0.576866573314663	0.549339277068283\\
0.577668333666733	0.549279580954813\\
0.578470094018804	0.549219863605186\\
0.579271854370874	0.549160125262624\\
0.580073614722945	0.549100366170598\\
0.580875375075015	0.549040586572826\\
0.581677135427085	0.54898078671327\\
0.582478895779156	0.548920966836139\\
0.583280656131226	0.548861127185888\\
0.584082416483297	0.548801268007216\\
0.584884176835367	0.548741389545067\\
0.585685937187438	0.54868149204463\\
0.586487697539508	0.548621575751338\\
0.587289457891578	0.548561640910866\\
0.588091218243649	0.548501687769135\\
0.588892978595719	0.548441716572308\\
0.589694738947789	0.548381727566789\\
0.59049649929986	0.548321720999228\\
0.591298259651931	0.548261697116513\\
0.592100020004001	0.548201656165776\\
0.592901780356071	0.548141598394391\\
0.593703540708141	0.548081524049971\\
0.594505301060212	0.548021433380369\\
0.595307061412282	0.547961326633683\\
0.596108821764353	0.547901204058244\\
0.596910582116423	0.547841065902629\\
0.597712342468494	0.54778091241565\\
0.598514102820564	0.547720743846359\\
0.599315863172635	0.547660560444048\\
0.600117623524705	0.547600362458246\\
0.600919383876775	0.547540150138718\\
0.601721144228846	0.547479923735471\\
0.602522904580916	0.547419683498745\\
0.603324664932987	0.547359429679018\\
0.604126425285057	0.547299162527006\\
0.604928185637127	0.547238882293658\\
0.605729945989198	0.547178589230163\\
0.606531706341269	0.547118283587942\\
0.607333466693339	0.54705796561865\\
0.608135227045409	0.546997635574181\\
0.60893698739748	0.546937293706662\\
0.60973874774955	0.54687694026845\\
0.61054050810162	0.546816575512141\\
0.61134226845369	0.546756199690561\\
0.612144028805761	0.546695813056771\\
0.612945789157831	0.546635415864062\\
0.613747549509902	0.54657500836596\\
0.614549309861972	0.54651459081622\\
0.615351070214043	0.546454163468832\\
0.616152830566113	0.546393726578015\\
0.616954590918183	0.546333280398218\\
0.617756351270254	0.546272825184123\\
0.618558111622324	0.54621236119064\\
0.619359871974395	0.546151888672911\\
0.620161632326465	0.546091407886304\\
0.620963392678536	0.546030919086418\\
0.621765153030606	0.545970422529082\\
0.622566913382677	0.545909918470352\\
0.623368673734747	0.545849407166512\\
0.624170434086817	0.545788888874073\\
0.624972194438888	0.545728363849774\\
0.625773954790958	0.545667832350582\\
0.626575715143029	0.545607294633688\\
0.627377475495099	0.545546750956513\\
0.628179235847169	0.545486201576699\\
0.62898099619924	0.545425646752117\\
0.629782756551311	0.545365086740864\\
0.630584516903381	0.545304521801258\\
0.631386277255451	0.545243952191844\\
0.632188037607522	0.545183378171391\\
0.632989797959592	0.545122799998891\\
0.633791558311662	0.54506221793356\\
0.634593318663732	0.545001632234837\\
0.635395079015803	0.544941043162382\\
0.636196839367873	0.54488045097608\\
0.636998599719944	0.544819855936037\\
0.637800360072014	0.544759258302579\\
0.638602120424085	0.544698658336255\\
0.639403880776155	0.544638056297833\\
0.640205641128226	0.544577452448305\\
0.641007401480296	0.544516847048879\\
0.641809161832366	0.544456240360987\\
0.642610922184437	0.544395632646276\\
0.643412682536507	0.544335024166616\\
0.644214442888578	0.544274415184092\\
0.645016203240648	0.544213805961012\\
0.645817963592719	0.544153196759896\\
0.646619723944789	0.544092587843487\\
0.64742148429686	0.544031979474744\\
0.64822324464893	0.54397137191684\\
0.649025005001	0.543910765433168\\
0.649826765353071	0.543850160287336\\
0.650628525705141	0.543789556743166\\
0.651430286057211	0.5437289550647\\
0.652232046409282	0.54366835551619\\
0.653033806761353	0.543607758362106\\
0.653835567113423	0.543547163867131\\
0.654637327465493	0.543486572296163\\
0.655439087817563	0.543425983914313\\
0.656240848169634	0.543365398986904\\
0.657042608521704	0.543304817779475\\
0.657844368873775	0.543244240557776\\
0.658646129225845	0.543183667587769\\
0.659447889577916	0.543123099135626\\
0.660249649929986	0.543062535467735\\
0.661051410282056	0.543001976850692\\
0.661853170634127	0.542941423551303\\
0.662654930986197	0.542880875836587\\
0.663456691338268	0.542820333973771\\
0.664258451690338	0.542759798230293\\
0.665060212042409	0.5426992688738\\
0.665861972394479	0.542638746172147\\
0.666663732746549	0.542578230393399\\
0.66746549309862	0.542517721805827\\
0.66826725345069	0.542457220677913\\
0.669069013802761	0.542396727278344\\
0.669870774154831	0.542336241876015\\
0.670672534506902	0.542275764740027\\
0.671474294858972	0.542215296139689\\
0.672276055211042	0.542154836344515\\
0.673077815563113	0.542094385624224\\
0.673879575915183	0.542033944248741\\
0.674681336267253	0.541973512488198\\
0.675483096619324	0.541913090612926\\
0.676284856971394	0.541852678893467\\
0.677086617323465	0.541792277600561\\
0.677888377675535	0.541731887005155\\
0.678690138027605	0.541671507378398\\
0.679491898379676	0.541611138991642\\
0.680293658731746	0.54155078211644\\
0.681095419083817	0.54149043702455\\
0.681897179435887	0.541430103987929\\
0.682698939787958	0.541369783278734\\
0.683500700140028	0.541309475169328\\
0.684302460492098	0.541249179932269\\
0.685104220844169	0.541188897840318\\
0.685905981196239	0.541128629166436\\
0.68670774154831	0.541068374183783\\
0.68750950190038	0.541008133165717\\
0.688311262252451	0.540947906385796\\
0.689113022604521	0.540887694117775\\
0.689914782956591	0.540827496635608\\
0.690716543308662	0.540767314213446\\
0.691518303660732	0.540707147125638\\
0.692320064012803	0.54064699564673\\
0.693121824364873	0.540586860051463\\
0.693923584716944	0.540526740614774\\
0.694725345069014	0.540466637611798\\
0.695527105421084	0.540406551317863\\
0.696328865773154	0.540346482008493\\
0.697130626125225	0.540286429959407\\
0.697932386477295	0.540226395446517\\
0.698734146829366	0.540166378745931\\
0.699535907181436	0.540106380133948\\
0.700337667533507	0.540046399887062\\
0.701139427885577	0.539986438281958\\
0.701941188237647	0.539926495595516\\
0.702742948589718	0.539866572104805\\
0.703544708941788	0.539806668087089\\
0.704346469293859	0.539746783819818\\
0.705148229645929	0.53968691958064\\
0.705949989998	0.539627075647388\\
0.70675175035007	0.539567252298087\\
0.70755351070214	0.539507449810953\\
0.708355271054211	0.539447668464389\\
0.709157031406281	0.539387908536988\\
0.709958791758352	0.539328170307533\\
0.710760552110422	0.539268454054994\\
0.711562312462493	0.539208760058528\\
0.712364072814563	0.539149088597483\\
0.713165833166633	0.539089439951389\\
0.713967593518704	0.539029814399969\\
0.714769353870774	0.538970212223126\\
0.715571114222845	0.538910633700955\\
0.716372874574915	0.538851079113733\\
0.717174634926985	0.538791548741923\\
0.717976395279056	0.538732042866173\\
0.718778155631126	0.538672561767315\\
0.719579915983196	0.538613105726369\\
0.720381676335267	0.538553675024533\\
0.721183436687338	0.538494269943192\\
0.721985197039408	0.538434890763915\\
0.722786957391478	0.538375537768449\\
0.723588717743549	0.53831621123873\\
0.724390478095619	0.538256911456869\\
0.725192238447689	0.538197638705164\\
0.72599399879976	0.538138393266093\\
0.72679575915183	0.538079175422311\\
0.727597519503901	0.538019985456659\\
0.728399279855971	0.537960823652155\\
0.729201040208042	0.537901690291998\\
0.730002800560112	0.537842585659564\\
0.730804560912182	0.53778351003841\\
0.731606321264253	0.537724463712272\\
0.732408081616323	0.537665446965063\\
0.733209841968394	0.537606460080874\\
0.734011602320464	0.537547503343975\\
0.734813362672535	0.53748857703881\\
0.735615123024605	0.537429681450003\\
0.736416883376675	0.537370816862351\\
0.737218643728746	0.537311983560832\\
0.738020404080816	0.537253181830593\\
0.738822164432887	0.537194411956962\\
0.739623924784957	0.537135674225438\\
0.740425685137027	0.537076968921697\\
0.741227445489098	0.537018296331588\\
0.742029205841168	0.536959656741133\\
0.742830966193238	0.536901050436528\\
0.743632726545309	0.536842477704143\\
0.74443448689738	0.536783938830518\\
0.74523624724945	0.536725434102368\\
0.74603800760152	0.536666963806579\\
0.746839767953591	0.536608528230207\\
0.747641528305661	0.536550127660481\\
0.748443288657731	0.5364917623848\\
0.749245049009802	0.536433432690732\\
0.750046809361872	0.536375138866017\\
0.750848569713943	0.536316881198563\\
0.751650330066013	0.53625865997645\\
0.752452090418084	0.536200475487921\\
0.753253850770154	0.536142328021395\\
0.754055611122225	0.536084217865452\\
0.754857371474295	0.536026145308845\\
0.755659131826365	0.535968110640491\\
0.756460892178436	0.535910114149476\\
0.757262652530506	0.535852156125051\\
0.758064412882576	0.535794236856634\\
0.758866173234647	0.535736356633808\\
0.759667933586718	0.535678515746323\\
0.760469693938788	0.535620714484093\\
0.761271454290858	0.535562953137196\\
0.762073214642929	0.535505231995875\\
0.762874974994999	0.535447551350538\\
0.763676735347069	0.535389911491754\\
0.76447849569914	0.535332312710257\\
0.76528025605121	0.535274755296944\\
0.76608201640328	0.535217239542874\\
0.766883776755351	0.535159765739266\\
0.767685537107422	0.535102334177504\\
0.768487297459492	0.535044945149131\\
0.769289057811562	0.534987598945852\\
0.770090818163633	0.534930295859532\\
0.770892578515703	0.534873036182195\\
0.771694338867773	0.534815820206027\\
0.772496099219844	0.534758648223372\\
0.773297859571914	0.534701520526732\\
0.774099619923985	0.534644437408771\\
0.774901380276055	0.534587399162308\\
0.775703140628126	0.534530406080321\\
0.776504900980196	0.534473458455945\\
0.777306661332267	0.534416556582473\\
0.778108421684337	0.534359700753354\\
0.778910182036407	0.534302891262193\\
0.779711942388478	0.534246128402752\\
0.780513702740548	0.534189412468947\\
0.781315463092618	0.534132743754852\\
0.782117223444689	0.534076122554693\\
0.78291898379676	0.534019549162852\\
0.78372074414883	0.533963023873864\\
0.7845225045009	0.533906546982418\\
0.785324264852971	0.533850118783357\\
0.786126025205041	0.533793739571676\\
0.786927785557111	0.533737409642523\\
0.787729545909182	0.533681129291199\\
0.788531306261252	0.533624898813154\\
0.789333066613322	0.533568718503994\\
0.790134826965393	0.53351258865947\\
0.790936587317464	0.53345650957549\\
0.791738347669534	0.533400481548107\\
0.792540108021604	0.533344504873528\\
0.793341868373675	0.533288579848106\\
0.794143628725745	0.533232706768345\\
0.794945389077816	0.533176885930897\\
0.795747149429886	0.533121117632564\\
0.796548909781956	0.533065402170295\\
0.797350670134027	0.533009739841184\\
0.798152430486097	0.532954130942478\\
0.798954190838168	0.532898575771564\\
0.799755951190238	0.532843074625981\\
0.800557711542309	0.532787627803412\\
0.801359471894379	0.532732235601684\\
0.802161232246449	0.532676898318773\\
0.80296299259852	0.532621616252797\\
0.80376475295059	0.532566389702019\\
0.80456651330266	0.532511218964847\\
0.805368273654731	0.532456104339833\\
0.806170034006802	0.532401046125671\\
0.806971794358872	0.5323460446212\\
0.807773554710942	0.532291100125399\\
0.808575315063013	0.532236212937393\\
0.809377075415083	0.532181383356445\\
0.810178835767153	0.532126611681961\\
0.810980596119224	0.53207189821349\\
0.811782356471294	0.532017243250719\\
0.812584116823365	0.531962647093477\\
0.813385877175435	0.531908110041732\\
0.814187637527505	0.531853632395593\\
0.814989397879576	0.531799214455307\\
0.815791158231646	0.531744856521259\\
0.816592918583717	0.531690558893975\\
0.817394678935787	0.531636321874117\\
0.818196439287858	0.531582145762487\\
0.818998199639928	0.531528030860021\\
0.819799959991999	0.531473977467795\\
0.820601720344069	0.531419985887019\\
0.821403480696139	0.531366056419042\\
0.82220524104821	0.531312189365347\\
0.82300700140028	0.531258385027552\\
0.823808761752351	0.531204643707411\\
0.824610522104421	0.531150965706812\\
0.825412282456491	0.531097351327779\\
0.826214042808562	0.531043800872469\\
0.827015803160632	0.53099031464317\\
0.827817563512702	0.530936892942307\\
0.828619323864773	0.530883536072436\\
0.829421084216844	0.530830244336245\\
0.830222844568914	0.530777018036555\\
0.831024604920984	0.530723857476317\\
0.831826365273055	0.530670762958615\\
0.832628125625125	0.530617734786664\\
0.833429885977195	0.530564773263807\\
0.834231646329266	0.53051187869352\\
0.835033406681336	0.530459051379408\\
0.835835167033407	0.530406291625203\\
0.836636927385477	0.530353599734769\\
0.837438687737547	0.530300976012098\\
0.838240448089618	0.530248420761307\\
0.839042208441688	0.530195934286647\\
0.839843968793759	0.53014351689249\\
0.840645729145829	0.530091168883339\\
0.8414474894979	0.530038890563822\\
0.84224924984997	0.529986682238694\\
0.84305101020204	0.529934544212837\\
0.843852770554111	0.529882476791256\\
0.844654530906181	0.529830480279082\\
0.845456291258252	0.529778554981573\\
0.846258051610322	0.529726701204108\\
0.847059811962393	0.529674919252191\\
0.847861572314463	0.529623209431453\\
0.848663332666533	0.529571572047643\\
0.849465093018604	0.529520007406637\\
0.850266853370674	0.529468515814431\\
0.851068613722744	0.529417097577143\\
0.851870374074815	0.529365753001017\\
0.852672134426886	0.529314482392411\\
0.853473894778956	0.52926328605781\\
0.854275655131026	0.529212164303819\\
0.855077415483096	0.52916111743716\\
0.855879175835167	0.529110145764676\\
0.856680936187237	0.529059249593332\\
0.857482696539308	0.529008429230209\\
0.858284456891378	0.528957684982509\\
0.859086217243449	0.52890701715755\\
0.859887977595519	0.528856426062769\\
0.86068973794759	0.528805912005722\\
0.86149149829966	0.52875547529408\\
0.86229325865173	0.528705116235631\\
0.863095019003801	0.528654835138282\\
0.863896779355871	0.528604632310052\\
0.864698539707942	0.528554508059079\\
0.865500300060012	0.528504462693614\\
0.866302060412082	0.528454496522024\\
0.867103820764153	0.528404609852792\\
0.867905581116224	0.528354802994512\\
0.868707341468294	0.528305076255893\\
0.869509101820364	0.528255429945759\\
0.870310862172435	0.528205864373045\\
0.871112622524505	0.528156379846799\\
0.871914382876575	0.528106976676182\\
0.872716143228646	0.528057655170465\\
0.873517903580716	0.528008415639035\\
0.874319663932786	0.527959258391383\\
0.875121424284857	0.527910183737118\\
0.875923184636928	0.527861191985953\\
0.876724944988998	0.527812283447718\\
0.877526705341068	0.527763458432345\\
0.878328465693138	0.527714717249879\\
0.879130226045209	0.527666060210475\\
0.879931986397279	0.527617487624395\\
0.88073374674935	0.527568999802008\\
0.88153550710142	0.527520597053793\\
0.882337267453491	0.527472279690334\\
0.883139027805561	0.527424048022323\\
0.883940788157632	0.52737590236056\\
0.884742548509702	0.527327843015948\\
0.885544308861772	0.527279870299498\\
0.886346069213843	0.527231984522327\\
0.887147829565913	0.527184185995655\\
0.887949589917984	0.527136475030808\\
0.888751350270054	0.527088851939215\\
0.889553110622124	0.527041317032412\\
0.890354870974195	0.526993870622034\\
0.891156631326266	0.526946513019823\\
0.891958391678336	0.526899244537622\\
0.892760152030406	0.526852065487376\\
0.893561912382477	0.526804976181134\\
0.894363672734547	0.526757976931043\\
0.895165433086617	0.526711068049356\\
0.895967193438687	0.526664249848423\\
0.896768953790758	0.526617522640697\\
0.897570714142828	0.526570886738729\\
0.898372474494899	0.526524342455172\\
0.899174234846969	0.526477890102776\\
0.89997599519904	0.526431529994392\\
0.90077775555111	0.526385262442969\\
0.901579515903181	0.526339087761554\\
0.902381276255251	0.52629300626329\\
0.903183036607321	0.526247018261422\\
0.903984796959392	0.526201124069288\\
0.904786557311462	0.526155324000325\\
0.905588317663533	0.526109618368065\\
0.906390078015603	0.526064007486137\\
0.907191838367674	0.526018491668265\\
0.907993598719744	0.525973071228268\\
0.908795359071815	0.52592774648006\\
0.909597119423885	0.525882517737651\\
0.910398879775955	0.525837385315143\\
0.911200640128026	0.525792349526732\\
0.912002400480096	0.525747410686709\\
0.912804160832166	0.525702569109455\\
0.913605921184237	0.525657825109448\\
0.914407681536308	0.525613179001253\\
0.915209441888378	0.525568631099532\\
0.916011202240448	0.525524181719034\\
0.916812962592519	0.525479831174601\\
0.917614722944589	0.525435579781167\\
0.918416483296659	0.525391427853754\\
0.91921824364873	0.525347375707475\\
0.9200200040008	0.525303423657533\\
0.92082176435287	0.52525957201922\\
0.921623524704941	0.525215821107916\\
0.922425285057011	0.52517217123909\\
0.923227045409082	0.5251286227283\\
0.924028805761152	0.52508517589119\\
0.924830566113223	0.525041831043493\\
0.925632326465293	0.524998588501029\\
0.926434086817364	0.524955448579701\\
0.927235847169434	0.524912411595502\\
0.928037607521504	0.524869477864512\\
0.928839367873575	0.524826647702891\\
0.929641128225645	0.52478392142689\\
0.930442888577716	0.52474129935284\\
0.931244648929786	0.52469878179716\\
0.932046409281857	0.52465636907635\\
0.932848169633927	0.524614061506996\\
0.933649929985997	0.524571859405766\\
0.934451690338068	0.52452976308941\\
0.935253450690138	0.524487772874763\\
0.936055211042208	0.524445889078739\\
0.936856971394278	0.524404112018336\\
0.93765873174635	0.524362442010634\\
0.93846049209842	0.52432087937279\\
0.93926225245049	0.524279424422045\\
0.94006401280256	0.524238077475722\\
0.940865773154631	0.524196838851218\\
0.941667533506701	0.524155708866014\\
0.942469293858772	0.524114687837669\\
0.943271054210842	0.524073776083821\\
0.944072814562912	0.524032973922185\\
0.944874574914983	0.523992281670555\\
0.945676335267053	0.523951699646804\\
0.946478095619124	0.52391122816888\\
0.947279855971194	0.523870867554808\\
0.948081616323265	0.523830618122691\\
0.948883376675335	0.523790480190708\\
0.949685137027406	0.523750454077113\\
0.950486897379476	0.523710540100234\\
0.951288657731546	0.523670738578477\\
0.952090418083617	0.52363104983032\\
0.952892178435687	0.523591474174318\\
0.953693938787758	0.523552011929098\\
0.954495699139828	0.523512663413361\\
0.955297459491899	0.523473428945879\\
0.956099219843969	0.523434308845502\\
0.956900980196039	0.523395303431147\\
0.957702740548109	0.523356413021807\\
0.95850450090018	0.523317637936544\\
0.95930626125225	0.523278978494492\\
0.960108021604321	0.523240435014857\\
0.960909781956391	0.523202007816915\\
0.961711542308462	0.523163697220011\\
0.962513302660532	0.523125503543563\\
0.963315063012602	0.523087427107054\\
0.964116823364673	0.52304946823004\\
0.964918583716743	0.523011627232144\\
0.965720344068814	0.522973904433056\\
0.966522104420884	0.522936300152538\\
0.967323864772955	0.522898814710415\\
0.968125625125025	0.522861448426582\\
0.968927385477095	0.522824201621002\\
0.969729145829166	0.5227870746137\\
0.970530906181236	0.522750067724771\\
0.971332666533307	0.522713181274376\\
0.972134426885377	0.522676415582738\\
0.972936187237448	0.522639770970149\\
0.973737947589518	0.522603247756962\\
0.974539707941588	0.522566846263598\\
0.975341468293659	0.522530566810538\\
0.976143228645729	0.52249440971833\\
0.9769449889978	0.522458375307583\\
0.97774674934987	0.522422463898971\\
0.978548509701941	0.522386675813228\\
0.979350270054011	0.522351011371151\\
0.980152030406081	0.522315470893599\\
0.980953790758151	0.522280054701494\\
0.981755551110222	0.522244763115815\\
0.982557311462292	0.522209596457605\\
0.983359071814363	0.522174555047966\\
0.984160832166433	0.52213963920806\\
0.984962592518504	0.522104849259108\\
0.985764352870574	0.522070185522393\\
0.986566113222644	0.522035648319253\\
0.987367873574715	0.522001237971086\\
0.988169633926785	0.521966954799349\\
0.988971394278856	0.521932799125554\\
0.989773154630926	0.521898771271274\\
0.990574914982997	0.521864871558136\\
0.991376675335067	0.521831100307825\\
0.992178435687137	0.521797457842083\\
0.992980196039208	0.521763944482705\\
0.993781956391278	0.521730560551546\\
0.994583716743349	0.52169730637051\\
0.995385477095419	0.521664182261563\\
0.99618723744749	0.521631188546719\\
0.99698899779956	0.52159832554805\\
0.99779075815163	0.521565593587682\\
0.9985925185037	0.52153299298779\\
0.999394278855771	0.521500524070606\\
1.00019603920784	0.521468187158414\\
1.00099779955991	0.521435982573549\\
1.00179955991198	0.521403910638399\\
1.00260132026405	0.521371971675404\\
1.00340308061612	0.521340166007051\\
1.00420484096819	0.521308493955885\\
1.00500660132026	0.521276955844496\\
1.00580836167233	0.521245551995524\\
1.00661012202441	0.521214282731662\\
1.00741188237648	0.52118314837565\\
1.00821364272855	0.521152149250279\\
1.00901540308062	0.521121285678386\\
1.00981716343269	0.521090557982856\\
1.01061892378476	0.521059966486626\\
1.01142068413683	0.521029511512676\\
1.0122224444889	0.520999193384037\\
1.01302420484097	0.520969012423784\\
1.01382596519304	0.520938968955038\\
1.01462772554511	0.52090906330097\\
1.01542948589718	0.520879295784793\\
1.01623124624925	0.520849666729766\\
1.01703300660132	0.520820176459195\\
1.01783476695339	0.520790825296429\\
1.01863652730546	0.520761613564861\\
1.01943828765753	0.520732541587929\\
1.0202400480096	0.520703609689114\\
1.02104180836167	0.520674818191941\\
1.02184356871374	0.520646167419976\\
1.02264532906581	0.52061765769683\\
1.02344708941788	0.520589289346153\\
1.02424884976995	0.520561062691642\\
1.02505061012202	0.520532978057029\\
1.02585237047409	0.520505035766092\\
1.02665413082617	0.520477236142647\\
1.02745589117824	0.520449579510551\\
1.02825765153031	0.520422066193703\\
1.02905941188238	0.520394696516038\\
1.02986117223445	0.520367470801534\\
1.03066293258652	0.520340389374205\\
1.03146469293859	0.520313452558105\\
1.03226645329066	0.520286660677326\\
1.03306821364273	0.520260014055998\\
1.0338699739948	0.520233513018288\\
1.03467173434687	0.5202071578884\\
1.03547349469894	0.520180948990577\\
1.03627525505101	0.520154886649096\\
1.03707701540308	0.52012897118827\\
1.03787877575515	0.520103202932449\\
1.03868053610722	0.520077582206019\\
1.03948229645929	0.520052109333398\\
1.04028405681136	0.520026784639042\\
1.04108581716343	0.52000160844744\\
1.0418875775155	0.519976581083115\\
1.04268933786757	0.519951702870622\\
1.04349109821964	0.519926974134553\\
1.04429285857171	0.519902395199529\\
1.04509461892378	0.519877966390206\\
1.04589637927586	0.519853688031271\\
1.04669813962793	0.519829560447444\\
1.04749989998	0.519805583963475\\
1.04830166033207	0.519781758904145\\
1.04910342068414	0.519758085594269\\
1.04990518103621	0.519734564358688\\
1.05070694138828	0.519711195522277\\
1.05150870174035	0.519687979409937\\
1.05231046209242	0.519664916346602\\
1.05311222244449	0.519642006657231\\
1.05391398279656	0.519619250666817\\
1.05471574314863	0.519596648700376\\
1.0555175035007	0.519574201082956\\
1.05631926385277	0.519551908139628\\
1.05712102420484	0.519529770195496\\
1.05792278455691	0.519507787575688\\
1.05872454490898	0.519485960605357\\
1.05952630526105	0.519464289609684\\
1.06032806561312	0.519442774913877\\
1.06112982596519	0.519421416843168\\
1.06193158631726	0.519400215722813\\
1.06273334666933	0.519379171878096\\
1.0635351070214	0.519358285634322\\
1.06433686737347	0.519337557316824\\
1.06513862772555	0.519316987250955\\
1.06594038807762	0.519296575762094\\
1.06674214842969	0.519276323175641\\
1.06754390878176	0.519256229817021\\
1.06834566913383	0.51923629601168\\
1.0691474294859	0.519216522085086\\
1.06994918983797	0.519196908362728\\
1.07075095019004	0.51917745517012\\
1.07155271054211	0.519158162832791\\
1.07235447089418	0.519139031676297\\
1.07315623124625	0.51912006202621\\
1.07395799159832	0.519101254208123\\
1.07475975195039	0.51908260854765\\
1.07556151230246	0.519064125370422\\
1.07636327265453	0.51904580500209\\
1.0771650330066	0.519027647768324\\
1.07796679335867	0.519009653994812\\
1.07876855371074	0.51899182400726\\
1.07957031406281	0.518974158131391\\
1.08037207441488	0.518956656692945\\
1.08117383476695	0.51893932001768\\
1.08197559511902	0.518922148431369\\
1.08277735547109	0.518905142259803\\
1.08357911582316	0.518888301828788\\
1.08438087617524	0.518871627464145\\
1.08518263652731	0.518855119491709\\
1.08598439687938	0.518838778237334\\
1.08678615723145	0.518822604026884\\
1.08758791758352	0.518806597186239\\
1.08838967793559	0.518790758041293\\
1.08919143828766	0.518775086917953\\
1.08999319863973	0.518759584142139\\
1.0907949589918	0.518744250039783\\
1.09159671934387	0.518729084936832\\
1.09239847969594	0.518714089159242\\
1.09320024004801	0.518699263032982\\
1.09400200040008	0.518684606884034\\
1.09480376075215	0.518670121038387\\
1.09560552110422	0.518655805822045\\
1.09640728145629	0.51864166156102\\
1.09720904180836	0.518627688581335\\
1.09801080216043	0.518613887209021\\
1.0988125625125	0.518600257770121\\
1.09961432286457	0.518586800590684\\
1.10041608321664	0.51857351599677\\
1.10121784356871	0.518560404314447\\
1.10201960392078	0.518547465869791\\
1.10282136427285	0.518534700988883\\
1.10362312462492	0.518522109997816\\
1.104424884977	0.518509693222686\\
1.10522664532907	0.518497450989597\\
1.10602840568114	0.51848538362466\\
1.10683016603321	0.518473491453991\\
1.10763192638528	0.518461774803713\\
1.10843368673735	0.518450233999951\\
1.10923544708942	0.51843886936884\\
1.11003720744149	0.518427681236515\\
1.11083896779356	0.518416669929118\\
1.11164072814563	0.518405835772794\\
1.1124424884977	0.518395179093691\\
1.11324424884977	0.518384700217962\\
1.11404600920184	0.51837439947176\\
1.11484776955391	0.518364277181245\\
1.11564952990598	0.518354333672576\\
1.11645129025805	0.518344569271913\\
1.11725305061012	0.518334984305421\\
1.11805481096219	0.518325579099265\\
1.11885657131426	0.51831635397961\\
1.11965833166633	0.518307309272622\\
1.1204600920184	0.518298445304467\\
1.12126185237047	0.518289762401311\\
1.12206361272254	0.518281260889322\\
1.12286537307462	0.518272941094663\\
1.12366713342669	0.5182648033435\\
1.12446889377876	0.518256847961994\\
1.12527065413083	0.518249075276308\\
1.1260724144829	0.518241485612599\\
1.12687417483497	0.518234079297026\\
1.12767593518704	0.51822685665574\\
1.12847769553911	0.518219818014895\\
1.12927945589118	0.518212963700637\\
1.13008121624325	0.518206294039108\\
1.13088297659532	0.518199809356451\\
1.13168473694739	0.5181935099788\\
1.13248649729946	0.518187396232286\\
1.13328825765153	0.518181468443034\\
1.1340900180036	0.518175726937165\\
1.13489177835567	0.518170172040794\\
1.13569353870774	0.518164804080028\\
1.13649529905981	0.518159623380971\\
1.13729705941188	0.518154630269719\\
1.13809881976395	0.51814982507236\\
1.13890058011602	0.518145208114974\\
1.13970234046809	0.518140779723638\\
1.14050410082016	0.518136540224414\\
1.14130586117223	0.518132489943363\\
1.1421076215243	0.518128629206531\\
1.14290938187638	0.518124958339961\\
1.14371114222845	0.51812147766968\\
1.14451290258052	0.518118187521712\\
1.14531466293259	0.518115088222066\\
1.14611642328466	0.518112180096746\\
1.14691818363673	0.518109463471738\\
1.1477199439888	0.518106938673026\\
1.14852170434087	0.518104606026574\\
1.14932346469294	0.518102465858342\\
1.15012522504501	0.518100518494273\\
1.15092698539708	0.5180987642603\\
1.15172874574915	0.518097203482343\\
1.15253050610122	0.518095836486309\\
1.15333226645329	0.518094663598093\\
1.15413402680536	0.518093685143576\\
1.15493578715743	0.518092901448624\\
1.1557375475095	0.518092312839089\\
1.15653930786157	0.51809191964081\\
1.15734106821364	0.518091722179611\\
1.15814282856571	0.5180917207813\\
1.15894458891778	0.518091915771669\\
1.15974634926985	0.518092307476498\\
1.16054810962192	0.518092896221545\\
1.161349869974	0.518093682332558\\
1.16215163032607	0.518094666135263\\
1.16295339067814	0.518095847955371\\
1.16375515103021	0.518097228118578\\
1.16455691138228	0.518098806950558\\
1.16535867173435	0.518100584776971\\
1.16616043208642	0.518102561923455\\
1.16696219243849	0.518104738715634\\
1.16776395279056	0.518107115479108\\
1.16856571314263	0.518109692539463\\
1.1693674734947	0.518112470222259\\
1.17016923384677	0.518115448853043\\
1.17097099419884	0.518118628757337\\
1.17177275455091	0.518122010260645\\
1.17257451490298	0.518125593688449\\
1.17337627525505	0.518129379366211\\
1.17417803560712	0.518133367619369\\
1.17497979595919	0.518137558773343\\
1.17578155631126	0.518141953153528\\
1.17658331666333	0.518146551085296\\
1.1773850770154	0.518151352894\\
1.17818683736747	0.518156358904969\\
1.17898859771954	0.518161569443505\\
1.17979035807161	0.518166984834888\\
1.18059211842368	0.518172605404378\\
1.18139387877576	0.518178431477206\\
1.18219563912783	0.51818446337858\\
1.1829973994799	0.518190701433683\\
1.18379915983197	0.518197145967674\\
1.18460092018404	0.518203797305684\\
1.18540268053611	0.518210655772821\\
1.18620444088818	0.518217721694164\\
1.18700620124025	0.518224995394769\\
1.18780796159232	0.518232477199661\\
1.18860972194439	0.518240167433842\\
1.18941148229646	0.518248066422283\\
1.19021324264853	0.518256174489931\\
1.1910150030006	0.518264491961702\\
1.19181676335267	0.518273019162485\\
1.19261852370474	0.518281756417139\\
1.19342028405681	0.518290704050498\\
1.19422204440888	0.518299862387361\\
1.19502380476095	0.518309231752503\\
1.19582556511302	0.518318812470664\\
1.19662732546509	0.518328604866559\\
1.19742908581716	0.518338609264868\\
1.19823084616923	0.518348825990243\\
1.1990326065213	0.518359255367304\\
1.19983436687337	0.518369897720641\\
1.20063612722545	0.518380753374808\\
1.20143788757752	0.518391822654332\\
1.20223964792959	0.518403105883706\\
1.20304140828166	0.518414603387391\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.20304140828166	0.518414603387391\\
1.20384316863373	0.518426315489811\\
1.2046449289858	0.518438242515362\\
1.20544668933787	0.518450384788405\\
1.20624844968994	0.518462742633265\\
1.20705021004201	0.518475316374236\\
1.20785197039408	0.518488106335575\\
1.20865373074615	0.518501112841505\\
1.20945549109822	0.518514336216216\\
1.21025725145029	0.518527776783859\\
1.21105901180236	0.518541434868553\\
1.21186077215443	0.518555310794378\\
1.2126625325065	0.51856940488538\\
1.21346429285857	0.518583717465566\\
1.21426605321064	0.51859824885891\\
1.21506781356271	0.518612999389345\\
1.21586957391478	0.518627969380768\\
1.21667133426685	0.518643159157039\\
1.21747309461892	0.518658569041978\\
1.21827485497099	0.518674199359369\\
1.21907661532306	0.518690050432957\\
1.21987837567514	0.518706122586446\\
1.22068013602721	0.518722416143502\\
1.22148189637928	0.518738931427753\\
1.22228365673135	0.518755668762783\\
1.22308541708342	0.518772628472142\\
1.22388717743549	0.518789810879333\\
1.22468893778756	0.518807216307823\\
1.22549069813963	0.518824845081035\\
1.2262924584917	0.518842697522353\\
1.22709421884377	0.518860773955118\\
1.22789597919584	0.518879074702629\\
1.22869773954791	0.518897600088145\\
1.22949949989998	0.518916350434878\\
1.23030126025205	0.518935326066002\\
1.23110302060412	0.518954527304645\\
1.23190478095619	0.518973954473891\\
1.23270654130826	0.518993607896785\\
1.23350830166033	0.51901348789632\\
1.2343100620124	0.519033594795453\\
1.23511182236447	0.519053928917092\\
1.23591358271654	0.519074490584101\\
1.23671534306861	0.519095280119298\\
1.23751710342068	0.519116297845457\\
1.23831886377275	0.519137544085305\\
1.23912062412482	0.519159019161524\\
1.2399223844769	0.51918072339675\\
1.24072414482897	0.51920265711357\\
1.24152590518104	0.519224820634526\\
1.24232766553311	0.519247214282113\\
1.24312942588518	0.519269838378779\\
1.24393118623725	0.51929269324692\\
1.24473294658932	0.519315779208891\\
1.24553470694139	0.519339096586992\\
1.24633646729346	0.519362645703478\\
1.24713822764553	0.519386426880555\\
1.2479399879976	0.519410440440377\\
1.24874174834967	0.519434686705053\\
1.24954350870174	0.519459165996638\\
1.25034526905381	0.519483878637138\\
1.25114702940588	0.51950882494851\\
1.25194878975795	0.519534005252661\\
1.25275055011002	0.519559419871443\\
1.25355231046209	0.519585069126661\\
1.25435407081416	0.519610953340066\\
1.25515583116623	0.519637072833358\\
1.2559575915183	0.519663427928185\\
1.25675935187037	0.519690018946144\\
1.25756111222244	0.519716846208775\\
1.25836287257451	0.51974391003757\\
1.25916463292659	0.519771210753965\\
1.25996639327866	0.519798748679345\\
1.26076815363073	0.519826524135036\\
1.2615699139828	0.519854537442316\\
1.26237167433487	0.519882788922404\\
1.26317343468694	0.519911278896468\\
1.26397519503901	0.519940007685618\\
1.26477695539108	0.519968975610912\\
1.26557871574315	0.519998182993349\\
1.26638047609522	0.520027630153875\\
1.26718223644729	0.520057317413377\\
1.26798399679936	0.52008724509269\\
1.26878575715143	0.520117413512588\\
1.2695875175035	0.520147822993791\\
1.27038927785557	0.52017847385696\\
1.27119103820764	0.5202093664227\\
1.27199279855971	0.520240501011558\\
1.27279455891178	0.520271877944023\\
1.27359631926385	0.520303497540523\\
1.27439807961592	0.520335360121432\\
1.27519983996799	0.520367466007063\\
1.27600160032006	0.520399815517668\\
1.27680336067213	0.520432408973444\\
1.2776051210242	0.520465246694523\\
1.27840688137628	0.520498329000982\\
1.27920864172835	0.520531656212835\\
1.28001040208042	0.520565228650036\\
1.28081216243249	0.520599046632478\\
1.28161392278456	0.520633110479994\\
1.28241568313663	0.520667420512354\\
1.2832174434887	0.520701977049268\\
1.28401920384077	0.520736780410383\\
1.28482096419284	0.520771830915284\\
1.28562272454491	0.520807128883496\\
1.28642448489698	0.520842674634477\\
1.28722624524905	0.520878468487624\\
1.28802800560112	0.520914510762274\\
1.28882976595319	0.520950801777694\\
1.28963152630526	0.520987341853093\\
1.29043328665733	0.521024131307611\\
1.2912350470094	0.521061170460329\\
1.29203680736147	0.521098459630261\\
1.29283856771354	0.521135999136354\\
1.29364032806561	0.521173789297492\\
1.29444208841768	0.521211830432494\\
1.29524384876975	0.521250122860113\\
1.29604560912182	0.521288666899035\\
1.2968473694739	0.52132746286788\\
1.29764912982596	0.521366511085203\\
1.29845089017804	0.521405811869491\\
1.29925265053011	0.521445365539164\\
1.30005441088218	0.521485172412575\\
1.30085617123425	0.521525232808009\\
1.30165793158632	0.521565547043686\\
1.30245969193839	0.521606115437752\\
1.30326145229046	0.521646938308289\\
1.30406321264253	0.521688015973312\\
1.3048649729946	0.521729348750761\\
1.30566673334667	0.521770936958514\\
1.30646849369874	0.521812780914374\\
1.30727025405081	0.521854880936076\\
1.30807201440288	0.521897237341287\\
1.30887377475495	0.521939850447601\\
1.30967553510702	0.521982720572545\\
1.31047729545909	0.52202584803357\\
1.31127905581116	0.52206923314806\\
1.31208081616323	0.522112876233328\\
1.3128825765153	0.522156777606614\\
1.31368433686737	0.522200937585086\\
1.31448609721944	0.52224535648584\\
1.31528785757151	0.5222900346259\\
1.31608961792359	0.52233497232222\\
1.31689137827565	0.522380169891676\\
1.31769313862773	0.522425627651075\\
1.3184948989798	0.522471345917149\\
1.31929665933187	0.522517325006556\\
1.32009841968394	0.522563565235883\\
1.32090018003601	0.522610066921639\\
1.32170194038808	0.522656830380261\\
1.32250370074015	0.52270385592811\\
1.32330546109222	0.522751143881474\\
1.32410722144429	0.522798694556564\\
1.32490898179636	0.522846508269516\\
1.32571074214843	0.522894585336391\\
1.3265125025005	0.522942926073173\\
1.32731426285257	0.522991530795772\\
1.32811602320464	0.523040399820019\\
1.32891778355671	0.523089533461669\\
1.32971954390878	0.523138932036401\\
1.33052130426085	0.523188595859817\\
1.33132306461292	0.523238525247439\\
1.33212482496499	0.523288720514715\\
1.33292658531706	0.523339181977011\\
1.33372834566913	0.523389909949619\\
1.3345301060212	0.523440904747748\\
1.33533186637327	0.523492166686534\\
1.33613362672535	0.523543696081027\\
1.33693538707742	0.523595493246204\\
1.33773714742949	0.523647558496959\\
1.33853890778156	0.523699892148109\\
1.33934066813363	0.523752494514386\\
1.3401424284857	0.523805365910448\\
1.34094418883777	0.523858506650868\\
1.34174594918984	0.523911917050141\\
1.34254770954191	0.523965597422679\\
1.34334946989398	0.524019548082813\\
1.34415123024605	0.524073769344795\\
1.34495299059812	0.524128261522792\\
1.34575475095019	0.524183024930892\\
1.34655651130226	0.524238059883097\\
1.34735827165433	0.524293366693331\\
1.3481600320064	0.524348945675432\\
1.34896179235847	0.524404797143156\\
1.34976355271054	0.524460921410176\\
1.35056531306261	0.524517318790081\\
1.35136707341468	0.524573989596378\\
1.35216883376675	0.524630934142488\\
1.35297059411882	0.524688152741748\\
1.35377235447089	0.524745645707412\\
1.35457411482296	0.524803413352648\\
1.35537587517504	0.52486145599054\\
1.3561776355271	0.524919773934086\\
1.35697939587918	0.524978367496199\\
1.35778115623125	0.525037236989705\\
1.35858291658332	0.525096382727348\\
1.35938467693539	0.525155805021782\\
1.36018643728746	0.525215504185575\\
1.36098819763953	0.525275480531211\\
1.3617899579916	0.525335734371084\\
1.36259171834367	0.525396266017503\\
1.36339347869574	0.525457075782688\\
1.36419523904781	0.525518163978773\\
1.36499699939988	0.525579530917803\\
1.36579875975195	0.525641176911737\\
1.36660052010402	0.525703102272442\\
1.36740228045609	0.525765307311701\\
1.36820404080816	0.525827792341202\\
1.36900580116023	0.525890557672553\\
1.3698075615123	0.525953603617263\\
1.37060932186437	0.526016930486757\\
1.37141108221644	0.526080538592371\\
1.37221284256851	0.526144428245348\\
1.37301460292058	0.526208599756843\\
1.37381636327265	0.526273053437918\\
1.37461812362473	0.526337789599548\\
1.3754198839768	0.526402808552614\\
1.37622164432887	0.526468110607906\\
1.37702340468094	0.526533696076126\\
1.37782516503301	0.526599565267879\\
1.37862692538508	0.526665718493683\\
1.37942868573715	0.526732156063962\\
1.38023044608922	0.526798878289046\\
1.38103220644129	0.526865885479177\\
1.38183396679336	0.526933177944498\\
1.38263572714543	0.527000755995064\\
1.3834374874975	0.527068619940836\\
1.38423924784957	0.527136770091679\\
1.38504100820164	0.527205206757366\\
1.38584276855371	0.527273930247577\\
1.38664452890578	0.527342940871895\\
1.38744628925785	0.527412238939812\\
1.38824804960992	0.527481824760722\\
1.38904980996199	0.527551698643928\\
1.38985157031406	0.527621860898635\\
1.39065333066613	0.527692311833952\\
1.3914550910182	0.527763051758897\\
1.39225685137027	0.527834080982385\\
1.39305861172234	0.527905399813242\\
1.39386037207441	0.527977008560194\\
1.39466213242649	0.528048907531872\\
1.39546389277856	0.528121097036809\\
1.39626565313063	0.528193577383443\\
1.3970674134827	0.528266348880111\\
1.39786917383477	0.528339411835059\\
1.39867093418684	0.528412766556429\\
1.39947269453891	0.528486413352268\\
1.40027445489098	0.528560352530528\\
1.40107621524305	0.528634584399056\\
1.40187797559512	0.528709109265605\\
1.40267973594719	0.528783927437831\\
1.40348149629926	0.528859039223285\\
1.40428325665133	0.528934444929424\\
1.4050850170034	0.529010144863605\\
1.40588677735547	0.529086139333083\\
1.40668853770754	0.529162428645014\\
1.40749029805961	0.529239013106457\\
1.40829205841168	0.529315893024366\\
1.40909381876375	0.529393068705597\\
1.40989557911582	0.529470540456907\\
1.41069733946789	0.529548308584948\\
1.41149909981996	0.529626373396274\\
1.41230086017203	0.529704735197338\\
1.41310262052411	0.529783394294487\\
1.41390438087618	0.529862350993972\\
1.41470614122825	0.529941605601939\\
1.41550790158032	0.530021158424431\\
1.41630966193239	0.53010100976739\\
1.41711142228446	0.530181159936656\\
1.41791318263653	0.530261609237963\\
1.4187149429886	0.530342357976946\\
1.41951670334067	0.530423406459134\\
1.42031846369274	0.530504754989953\\
1.42112022404481	0.530586403874726\\
1.42192198439688	0.53066835341867\\
1.42272374474895	0.530750603926901\\
1.42352550510102	0.530833155704427\\
1.42432726545309	0.530916009056156\\
1.42512902580516	0.530999164286886\\
1.42593078615723	0.531082621701313\\
1.4267325465093	0.531166381604028\\
1.42753430686137	0.531250444299515\\
1.42833606721344	0.531334810092154\\
1.42913782756551	0.531419479286217\\
1.42993958791758	0.531504452185872\\
1.43074134826965	0.53158972909518\\
1.43154310862172	0.531675310318094\\
1.43234486897379	0.531761196158464\\
1.43314662932587	0.531847386920028\\
1.43394838967794	0.531933882906422\\
1.43475015003001	0.53202068442117\\
1.43555191038208	0.532107791767692\\
1.43635367073415	0.532195205249299\\
1.43715543108622	0.532282925169194\\
1.43795719143829	0.53237095183047\\
1.43875895179036	0.532459285536115\\
1.43956071214243	0.532547926589007\\
1.4403624724945	0.532636875291914\\
1.44116423284657	0.532726131947496\\
1.44196599319864	0.532815696858304\\
1.44276775355071	0.532905570326781\\
1.44356951390278	0.532995752655256\\
1.44437127425485	0.533086244145952\\
1.44517303460692	0.533177045100982\\
1.44597479495899	0.533268155822346\\
1.44677655531106	0.533359576611936\\
1.44757831566313	0.533451307771532\\
1.4483800760152	0.533543349602804\\
1.44918183636727	0.533635702407312\\
1.44998359671934	0.533728366486502\\
1.45078535707141	0.533821342141709\\
1.45158711742348	0.53391462967416\\
1.45238887777556	0.534008229384966\\
1.45319063812763	0.534102141575126\\
1.4539923984797	0.534196366545531\\
1.45479415883177	0.534290904596955\\
1.45559591918384	0.534385756030062\\
1.45639767953591	0.534480921145402\\
1.45719943988798	0.534576400243412\\
1.45800120024005	0.534672193624415\\
1.45880296059212	0.534768301588623\\
1.45960472094419	0.534864724436132\\
1.46040648129626	0.534961462466926\\
1.46120824164833	0.535058515980872\\
1.4620100020004	0.535155885277726\\
1.46281176235247	0.535253570657128\\
1.46361352270454	0.535351572418605\\
1.46441528305661	0.535449890861567\\
1.46521704340868	0.535548526285309\\
1.46601880376075	0.535647478989012\\
1.46682056411282	0.535746749271742\\
1.46762232446489	0.535846337432447\\
1.46842408481696	0.535946243769962\\
1.46922584516903	0.536046468583006\\
1.4700276055211	0.536147012170178\\
1.47082936587317	0.536247874829965\\
1.47163112622525	0.536349056860735\\
1.47243288657732	0.536450558560742\\
1.47323464692939	0.536552380228117\\
1.47403640728146	0.536654522160882\\
1.47483816763353	0.536756984656934\\
1.4756399279856	0.536859768014059\\
1.47644168833767	0.53696287252992\\
1.47724344868974	0.537066298502066\\
1.47804520904181	0.537170046227925\\
1.47884696939388	0.53727411600481\\
1.47964872974595	0.537378508129911\\
1.48045049009802	0.537483222900304\\
1.48125225045009	0.537588260612942\\
1.48205401080216	0.537693621564663\\
1.48285577115423	0.537799306052183\\
1.4836575315063	0.537905314372099\\
1.48445929185837	0.53801164682089\\
1.48526105221044	0.538118303694912\\
1.48606281256251	0.538225285290404\\
1.48686457291458	0.538332591903485\\
1.48766633326665	0.538440223830152\\
1.48846809361872	0.538548181366281\\
1.48926985397079	0.538656464807629\\
1.49007161432286	0.538765074449832\\
1.49087337467493	0.538874010588403\\
1.49167513502701	0.538983273518736\\
1.49247689537908	0.539092863536104\\
1.49327865573115	0.539202780935655\\
1.49408041608322	0.539313026012417\\
1.49488217643529	0.539423599061298\\
1.49568393678736	0.539534500377081\\
1.49648569713943	0.539645730254428\\
1.4972874574915	0.539757288987879\\
1.49808921784357	0.53986917687185\\
1.49889097819564	0.539981394200634\\
1.49969273854771	0.540093941268402\\
1.50049449889978	0.540206818369201\\
1.50129625925185	0.540320025796955\\
1.50209801960392	0.540433563845465\\
1.50289977995599	0.540547432808407\\
1.50370154030806	0.540661632979333\\
1.50450330066013	0.540776164651673\\
1.5053050610122	0.54089102811873\\
1.50610682136427	0.541006223673683\\
1.50690858171634	0.541121751609587\\
1.50771034206841	0.541237612219374\\
1.50851210242048	0.541353805795846\\
1.50931386277255	0.541470332631686\\
1.51011562312462	0.541587193019447\\
1.5109173834767	0.541704387251558\\
1.51171914382877	0.541821915620322\\
1.51252090418084	0.541939778417918\\
1.51332266453291	0.542057975936395\\
1.51412442488498	0.542176508467678\\
1.51492618523705	0.542295376303568\\
1.51572794558912	0.542414579735735\\
1.51652970594119	0.542534119055726\\
1.51733146629326	0.542653994554958\\
1.51813322664533	0.542774206524722\\
1.5189349869974	0.542894755256183\\
1.51973674734947	0.543015641040377\\
1.52053850770154	0.543136864168214\\
1.52134026805361	0.543258424930474\\
1.52214202840568	0.543380323617811\\
1.52294378875775	0.54350256052075\\
1.52374554910982	0.543625135929687\\
1.52454730946189	0.543748050134891\\
1.52534906981396	0.543871303426503\\
1.52615083016603	0.543994896094531\\
1.5269525905181	0.54411882842886\\
1.52775435087017	0.544243100719241\\
1.52855611122224	0.544367713255299\\
1.52935787157432	0.544492666326527\\
1.53015963192639	0.54461796022229\\
1.53096139227846	0.544743595231822\\
1.53176315263053	0.54486957164423\\
1.5325649129826	0.544995889748487\\
1.53336667333467	0.545122549833436\\
1.53416843368674	0.545249552187794\\
1.53497019403881	0.545376897100143\\
1.53577195439088	0.545504584858934\\
1.53657371474295	0.545632615752491\\
1.53737547509502	0.545760990069004\\
1.53817723544709	0.545889708096531\\
1.53897899579916	0.546018770123002\\
1.53978075615123	0.546148176436211\\
1.5405825165033	0.546277927323824\\
1.54138427685537	0.546408023073373\\
1.54218603720744	0.546538463972259\\
1.54298779755951	0.54666925030775\\
1.54378955791158	0.546800382366983\\
1.54459131826365	0.54693186043696\\
1.54539307861572	0.547063684804551\\
1.54619483896779	0.547195855756496\\
1.54699659931986	0.5473283735794\\
1.54779835967193	0.547461238559733\\
1.548600120024	0.547594450983833\\
1.54940188037607	0.547728011137906\\
1.55020364072815	0.547861919308024\\
1.55100540108022	0.547996175780123\\
1.55180716143229	0.548130780840007\\
1.55260892178436	0.548265734773346\\
1.55341068213643	0.548401037865673\\
1.5542124424885	0.548536690402391\\
1.55501420284057	0.548672692668764\\
1.55581596319264	0.548809044949925\\
1.55661772354471	0.548945747530869\\
1.55741948389678	0.549082800696459\\
1.55822124424885	0.54922020473142\\
1.55902300460092	0.549357959920343\\
1.55982476495299	0.549496066547684\\
1.56062652530506	0.549634524897762\\
1.56142828565713	0.549773335254762\\
1.5622300460092	0.549912497902731\\
1.56303180636127	0.55005201312558\\
1.56383356671334	0.550191881207086\\
1.56463532706541	0.550332102430889\\
1.56543708741748	0.55047267708049\\
1.56623884776955	0.550613605439255\\
1.56704060812162	0.550754887790414\\
1.56784236847369	0.550896524417058\\
1.56864412882577	0.551038515602143\\
1.56944588917784	0.551180861628487\\
1.57024764952991	0.551323562778769\\
1.57104940988198	0.551466619335532\\
1.57185117023405	0.551610031581181\\
1.57265293058612	0.551753799797983\\
1.57345469093819	0.551897924268067\\
1.57425645129026	0.552042405273424\\
1.57505821164233	0.552187243095907\\
1.5758599719944	0.552332438017228\\
1.57666173234647	0.552477990318964\\
1.57746349269854	0.552623900282551\\
1.57826525305061	0.552770168189288\\
1.57906701340268	0.552916794320331\\
1.57986877375475	0.553063778956703\\
1.58067053410682	0.553211122379281\\
1.58147229445889	0.553358824868808\\
1.58227405481096	0.553506886705884\\
1.58307581516303	0.55365530817097\\
1.5838775755151	0.553804089544389\\
1.58467933586717	0.553953231106322\\
1.58548109621924	0.554102733136807\\
1.58628285657131	0.554252595915749\\
1.58708461692338	0.554402819722906\\
1.58788637727546	0.554553404837899\\
1.58868813762753	0.554704351540208\\
1.5894898979796	0.554855660109169\\
1.59029165833167	0.555007330823981\\
1.59109341868374	0.555159363963699\\
1.59189517903581	0.555311759807238\\
1.59269693938788	0.555464518633372\\
1.59349869973995	0.555617640720732\\
1.59430046009202	0.555771126347808\\
1.59510222044409	0.555924975792949\\
1.59590398079616	0.55607918933436\\
1.59670574114823	0.556233767250107\\
1.5975075015003	0.556388709818109\\
1.59830926185237	0.556544017316149\\
1.59911102220444	0.556699690021862\\
1.59991278255651	0.556855728212743\\
1.60071454290858	0.557012132166142\\
1.60151630326065	0.55716890215927\\
1.60231806361272	0.55732603846919\\
1.60311982396479	0.557483541372827\\
1.60392158431686	0.557641411146959\\
1.60472334466893	0.557799648068222\\
1.605525105021	0.557958252413107\\
1.60632686537307	0.558117224457963\\
1.60712862572514	0.558276564478994\\
1.60793038607722	0.558436272752263\\
1.60873214642929	0.558596349553683\\
1.60953390678136	0.558756795159028\\
1.61033566713343	0.558917609843925\\
1.6111374274855	0.559078793883858\\
1.61193918783757	0.559240347554166\\
1.61274094818964	0.559402271130043\\
1.61354270854171	0.559564564886537\\
1.61434446889378	0.559727229098553\\
1.61514622924585	0.55989026404085\\
1.61594798959792	0.56005366998804\\
1.61674974994999	0.560217447214594\\
1.61755151030206	0.560381595994834\\
1.61835327065413	0.560546116602935\\
1.6191550310062	0.560711009312931\\
1.61995679135827	0.560876274398708\\
1.62075855171034	0.561041912134002\\
1.62156031206241	0.561207922792409\\
1.62236207241448	0.561374306647376\\
1.62316383276655	0.561541063972202\\
1.62396559311862	0.561708195040043\\
1.62476735347069	0.561875700123906\\
1.62556911382276	0.562043579496652\\
1.62637087417483	0.562211833430994\\
1.62717263452691	0.5623804621995\\
1.62797439487898	0.562549466074589\\
1.62877615523105	0.562718845328534\\
1.62957791558312	0.562888600233459\\
1.63037967593519	0.563058731061344\\
1.63118143628726	0.563229238084017\\
1.63198319663933	0.563400121573161\\
1.6327849569914	0.563571381800311\\
1.63358671734347	0.563743019036854\\
1.63438847769554	0.563915033554026\\
1.63519023804761	0.56408742562292\\
1.63599199839968	0.564260195514477\\
1.63679375875175	0.564433343499489\\
1.63759551910382	0.564606869848603\\
1.63839727945589	0.564780774832314\\
1.63919903980796	0.56495505872097\\
1.64000080016003	0.565129721784769\\
1.6408025605121	0.565304764293762\\
1.64160432086417	0.565480186517847\\
1.64240608121624	0.565655988726777\\
1.64320784156831	0.565832171190154\\
1.64400960192038	0.566008734177429\\
1.64481136227245	0.566185677957906\\
1.64561312262453	0.566363002800736\\
1.64641488297659	0.566540708974923\\
1.64721664332867	0.566718796749321\\
1.64801840368074	0.566897266392632\\
1.64882016403281	0.567076118173411\\
1.64962192438488	0.567255352360058\\
1.65042368473695	0.567434969220826\\
1.65122544508902	0.567614969023819\\
1.65202720544109	0.567795352036986\\
1.65282896579316	0.567976118528128\\
1.65363072614523	0.568157268764894\\
1.6544324864973	0.568338803014785\\
1.65523424684937	0.568520721545145\\
1.65603600720144	0.568703024623173\\
1.65683776755351	0.568885712515915\\
1.65763952790558	0.569068785490263\\
1.65844128825765	0.569252243812958\\
1.65924304860972	0.569436087750594\\
1.66004480896179	0.569620317569608\\
1.66084656931386	0.569804933536289\\
1.66164832966593	0.569989935916769\\
1.662450090018	0.570175324977035\\
1.66325185037007	0.570361100982915\\
1.66405361072214	0.57054726420009\\
1.66485537107421	0.570733814894087\\
1.66565713142629	0.570920753330278\\
1.66645889177836	0.571108079773884\\
1.66726065213043	0.571295794489977\\
1.6680624124825	0.571483897743471\\
1.66886417283457	0.57167238979913\\
1.66966593318664	0.571861270921564\\
1.67046769353871	0.57205054137523\\
1.67126945389078	0.572240201424432\\
1.67207121424285	0.572430251333321\\
1.67287297459492	0.572620691365894\\
1.67367473494699	0.572811521785996\\
1.67447649529906	0.573002742857316\\
1.67527825565113	0.573194354843392\\
1.6760800160032	0.573386358007604\\
1.67688177635527	0.573578752613184\\
1.67768353670734	0.573771538923206\\
1.67848529705941	0.57396471720059\\
1.67928705741148	0.574158287708103\\
1.68008881776355	0.574352250708358\\
1.68089057811562	0.574546606463814\\
1.68169233846769	0.574741355236772\\
1.68249409881976	0.574936497289382\\
1.68329585917183	0.575132032883638\\
1.6840976195239	0.575327962281381\\
1.68489937987598	0.575524285744294\\
1.68570114022805	0.575721003533906\\
1.68650290058012	0.575918115911595\\
1.68730466093219	0.576115623138576\\
1.68810642128426	0.576313525475916\\
1.68890818163633	0.576511823184524\\
1.6897099419884	0.57671051652515\\
1.69051170234047	0.576909605758397\\
1.69131346269254	0.577109091144703\\
1.69211522304461	0.577308972944355\\
1.69291698339668	0.577509251417486\\
1.69371874374875	0.577709926824069\\
1.69452050410082	0.577910999423922\\
1.69532226445289	0.578112469476708\\
1.69612402480496	0.578314337241935\\
1.69692578515703	0.578516602978952\\
1.6977275455091	0.578719266946952\\
1.69852930586117	0.578922329404973\\
1.69933106621324	0.579125790611896\\
1.70013282656531	0.579329650826444\\
1.70093458691738	0.579533910307186\\
1.70173634726945	0.579738569312531\\
1.70253810762152	0.579943628100733\\
1.70333986797359	0.580149086929888\\
1.70414162832567	0.580354946057937\\
1.70494338867774	0.580561205742661\\
1.70574514902981	0.580767866241684\\
1.70654690938188	0.580974927812477\\
1.70734866973395	0.581182390712347\\
1.70815043008602	0.581390255198448\\
1.70895219043809	0.581598521527774\\
1.70975395079016	0.581807189957163\\
1.71055571114223	0.582016260743296\\
1.7113574714943	0.582225734142692\\
1.71215923184637	0.582435610411716\\
1.71296099219844	0.582645889806574\\
1.71376275255051	0.582856572583313\\
1.71456451290258	0.583067658997821\\
1.71536627325465	0.583279149305831\\
1.71616803360672	0.583491043762915\\
1.71696979395879	0.583703342624486\\
1.71777155431086	0.5839160461458\\
1.71857331466293	0.584129154581955\\
1.719375075015	0.584342668187888\\
1.72017683536707	0.584556587218378\\
1.72097859571914	0.584770911928048\\
1.72178035607121	0.584985642571356\\
1.72258211642328	0.585200779402607\\
1.72338387677536	0.585416322675943\\
1.72418563712743	0.585632272645349\\
1.7249873974795	0.585848629564649\\
1.72578915783157	0.586065393687509\\
1.72659091818364	0.586282565267434\\
1.72739267853571	0.586500144557773\\
1.72819443888778	0.58671813181171\\
1.72899619923985	0.586936527282275\\
1.72979795959192	0.587155331222333\\
1.73059971994399	0.587374543884593\\
1.73140148029606	0.587594165521601\\
1.73220324064813	0.587814196385747\\
1.7330050010002	0.588034636729257\\
1.73380676135227	0.588255486804199\\
1.73460852170434	0.588476746862481\\
1.73541028205641	0.588698417155848\\
1.73621204240848	0.588920497935889\\
1.73701380276055	0.589142989454028\\
1.73781556311262	0.589365891961532\\
1.73861732346469	0.589589205709505\\
1.73941908381676	0.589812930948892\\
1.74022084416883	0.590037067930476\\
1.7410226045209	0.590261616904881\\
1.74182436487297	0.590486578122568\\
1.74262612522505	0.590711951833837\\
1.74342788557712	0.590937738288829\\
1.74422964592919	0.591163937737523\\
1.74503140628126	0.591390550429736\\
1.74583316663333	0.591617576615124\\
1.7466349269854	0.591845016543183\\
1.74743668733747	0.592072870463245\\
1.74823844768954	0.592301138624483\\
1.74904020804161	0.592529821275909\\
1.74984196839368	0.59275891866637\\
1.75064372874575	0.592988431044553\\
1.75144548909782	0.593218358658986\\
1.75224724944989	0.593448701758031\\
1.75304900980196	0.593679460589889\\
1.75385077015403	0.593910635402602\\
1.7546525305061	0.594142226444047\\
1.75545429085817	0.594374233961939\\
1.75625605121024	0.594606658203833\\
1.75705781156231	0.59483949941712\\
1.75785957191438	0.595072757849028\\
1.75866133226645	0.595306433746625\\
1.75946309261852	0.595540527356816\\
1.76026485297059	0.595775038926341\\
1.76106661332266	0.596009968701781\\
1.76186837367473	0.596245316929551\\
1.76267013402681	0.596481083855907\\
1.76347189437888	0.596717269726939\\
1.76427365473095	0.596953874788576\\
1.76507541508302	0.597190899286584\\
1.76587717543509	0.597428343466565\\
1.76667893578716	0.597666207573958\\
1.76748069613923	0.597904491854041\\
1.7682824564913	0.598143196551927\\
1.76908421684337	0.598382321912566\\
1.76988597719544	0.598621868180746\\
1.77068773754751	0.598861835601089\\
1.77148949789958	0.599102224418057\\
1.77229125825165	0.599343034875947\\
1.77309301860372	0.599584267218891\\
1.77389477895579	0.59982592169086\\
1.77469653930786	0.600067998535661\\
1.77549829965993	0.600310497996935\\
1.776300060012	0.600553420318161\\
1.77710182036407	0.600796765742655\\
1.77790358071614	0.601040534513569\\
1.77870534106821	0.601284726873889\\
1.77950710142028	0.601529343066438\\
1.78030886177235	0.601774383333876\\
1.78111062212442	0.6020198479187\\
1.7819123824765	0.602265737063239\\
1.78271414282857	0.60251205100966\\
1.78351590318064	0.602758789999966\\
1.78431766353271	0.603005954275996\\
1.78511942388478	0.603253544079424\\
1.78592118423685	0.60350155965176\\
1.78672294458892	0.603750001234348\\
1.78752470494099	0.603998869068368\\
1.78832646529306	0.604248163394839\\
1.78912822564513	0.60449788445461\\
1.7899299859972	0.604748032488368\\
1.79073174634927	0.604998607736636\\
1.79153350670134	0.60524961043977\\
1.79233526705341	0.605501040837964\\
1.79313702740548	0.605752899171243\\
1.79393878775755	0.606005185679472\\
1.79474054810962	0.606257900602348\\
1.79554230846169	0.606511044179402\\
1.79634406881376	0.606764616650002\\
1.79714582916583	0.607018618253351\\
1.7979475895179	0.607273049228485\\
1.79874934986997	0.607527909814277\\
1.79955111022204	0.607783200249431\\
1.80035287057411	0.608038920772491\\
1.80115463092619	0.60829507162183\\
1.80195639127826	0.60855165303566\\
1.80275815163033	0.608808665252024\\
1.8035599119824	0.609066108508804\\
1.80436167233447	0.609323983043711\\
1.80516343268654	0.609582289094293\\
1.80596519303861	0.609841026897932\\
1.80676695339068	0.610100196691847\\
1.80756871374275	0.610359798713085\\
1.80837047409482	0.610619833198534\\
1.80917223444689	0.61088030038491\\
1.80997399479896	0.611141200508768\\
1.81077575515103	0.611402533806494\\
1.8115775155031	0.611664300514309\\
1.81237927585517	0.611926500868269\\
1.81318103620724	0.612189135104261\\
1.81398279655931	0.61245220345801\\
1.81478455691138	0.61271570616507\\
1.81558631726345	0.612979643460832\\
1.81638807761552	0.613244015580521\\
1.81718983796759	0.613508822759193\\
1.81799159831966	0.61377406523174\\
1.81879335867173	0.614039743232887\\
1.8195951190238	0.614305856997191\\
1.82039687937588	0.614572406759045\\
1.82119863972795	0.614839392752674\\
1.82200040008002	0.615106815212136\\
1.82280216043209	0.615374674371325\\
1.82360392078416	0.615642970463964\\
1.82440568113623	0.615911703723612\\
1.8252074414883	0.616180874383662\\
1.82600920184037	0.61645048267734\\
1.82681096219244	0.616720528837701\\
1.82761272254451	0.616991013097639\\
1.82841448289658	0.617261935689879\\
1.82921624324865	0.617533296846976\\
1.83001800360072	0.617805096801323\\
1.83081976395279	0.618077335785142\\
1.83162152430486	0.61835001403049\\
1.83242328465693	0.618623131769257\\
1.833225045009	0.618896689233164\\
1.83402680536107	0.619170686653768\\
1.83482856571314	0.619445124262454\\
1.83563032606521	0.619720002290446\\
1.83643208641728	0.619995320968795\\
1.83723384676935	0.620271080528388\\
1.83803560712142	0.620547281199943\\
1.8388373674735	0.620823923214013\\
1.83963912782556	0.621101006800979\\
1.84044088817764	0.621378532191061\\
1.84124264852971	0.621656499614305\\
1.84204440888178	0.621934909300592\\
1.84284616923385	0.622213761479639\\
1.84364792958592	0.62249305638099\\
1.84444968993799	0.622772794234024\\
1.84525145029006	0.623052975267952\\
1.84605321064213	0.623333599711818\\
1.8468549709942	0.623614667794496\\
1.84765673134627	0.623896179744695\\
1.84845849169834	0.624178135790955\\
1.84926025205041	0.624460536161648\\
1.85006201240248	0.624743381084978\\
1.85086377275455	0.625026670788982\\
1.85166553310662	0.625310405501528\\
1.85246729345869	0.625594585450317\\
1.85326905381076	0.625879210862882\\
1.85407081416283	0.626164281966586\\
1.8548725745149	0.626449798988627\\
1.85567433486697	0.626735762156034\\
1.85647609521904	0.627022171695666\\
1.85727785557111	0.627309027834217\\
1.85807961592318	0.627596330798211\\
1.85888137627526	0.627884080814002\\
1.85968313662733	0.628172278107779\\
1.8604848969794	0.628460922905564\\
1.86128665733147	0.628750015433204\\
1.86208841768354	0.629039555916385\\
1.86289017803561	0.62932954458062\\
1.86369193838768	0.629619981651259\\
1.86449369873975	0.629910867353476\\
1.86529545909182	0.630202201912283\\
1.86609721944389	0.63049398555252\\
1.86689897979596	0.63078621849886\\
1.86770074014803	0.631078900975809\\
1.8685025005001	0.6313720332077\\
1.86930426085217	0.631665615418704\\
1.87010602120424	0.631959647832817\\
1.87090778155631	0.632254130673871\\
1.87170954190838	0.632549064165527\\
1.87251130226045	0.632844448531278\\
1.87331306261252	0.633140283994448\\
1.87411482296459	0.633436570778195\\
1.87491658331666	0.633733309105504\\
1.87571834366873	0.634030499199195\\
1.8765201040208	0.634328141281917\\
1.87732186437287	0.634626235576151\\
1.87812362472495	0.634924782304209\\
1.87892538507702	0.635223781688237\\
1.87972714542909	0.635523233950207\\
1.88052890578116	0.635823139311925\\
1.88133066613323	0.636123497995029\\
1.8821324264853	0.636424310220988\\
1.88293418683737	0.6367255762111\\
1.88373594718944	0.637027296186497\\
1.88453770754151	0.637329470368139\\
1.88533946789358	0.637632098976819\\
1.88614122824565	0.637935182233162\\
1.88694298859772	0.638238720357621\\
1.88774474894979	0.638542713570483\\
1.88854650930186	0.638847162091864\\
1.88934826965393	0.639152066141711\\
1.890150030006	0.639457425939804\\
1.89095179035807	0.639763241705754\\
1.89175355071014	0.640069513658998\\
1.89255531106221	0.640376242018811\\
1.89335707141428	0.640683427004293\\
1.89415883176635	0.640991068834379\\
1.89496059211842	0.641299167727832\\
1.89576235247049	0.641607723903246\\
1.89656411282256	0.64191673757905\\
1.89736587317464	0.642226208973498\\
1.89816763352671	0.642536138304679\\
1.89896939387878	0.64284652579051\\
1.89977115423085	0.643157371648741\\
1.90057291458292	0.643468676096952\\
1.90137467493499	0.643780439352553\\
1.90217643528706	0.644092661632786\\
1.90297819563913	0.644405343154723\\
1.9037799559912	0.644718484135265\\
1.90458171634327	0.645032084791149\\
1.90538347669534	0.645346145338937\\
1.90618523704741	0.645660665995024\\
1.90698699739948	0.645975646975637\\
1.90778875775155	0.64629108849683\\
1.90859051810362	0.646606990774492\\
1.90939227845569	0.64692335402434\\
1.91019403880776	0.647240178461922\\
1.91099579915983	0.647557464302617\\
1.9117975595119	0.647875211761634\\
1.91259931986397	0.648193421054013\\
1.91340108021604	0.648512092394626\\
1.91420284056811	0.648831225998173\\
1.91500460092018	0.649150822079187\\
1.91580636127225	0.649470880852029\\
1.91660812162432	0.649791402530892\\
1.9174098819764	0.650112387329802\\
1.91821164232847	0.650433835462611\\
1.91901340268054	0.650755747143003\\
1.91981516303261	0.651078122584495\\
1.92061692338468	0.651400962000432\\
1.92141868373675	0.65172426560399\\
1.92222044408882	0.652048033608176\\
1.92302220444089	0.652372266225827\\
1.92382396479296	0.652696963669611\\
1.92462572514503	0.653022126152028\\
1.9254274854971	0.653347753885404\\
1.92622924584917	0.653673847081899\\
1.92703100620124	0.654000405953505\\
1.92783276655331	0.654327430712039\\
1.92863452690538	0.654654921569154\\
1.92943628725745	0.65498287873633\\
1.93023804760952	0.65531130242488\\
1.93103980796159	0.655640192845945\\
1.93184156831366	0.655969550210499\\
1.93264332866573	0.656299374729344\\
1.9334450890178	0.656629666613114\\
1.93424684936987	0.656960426072273\\
1.93504860972194	0.657291653317116\\
1.93585037007402	0.657623348557767\\
1.93665213042609	0.657955512004182\\
1.93745389077816	0.658288143866147\\
1.93825565113023	0.658621244353278\\
1.9390574114823	0.658954813675023\\
1.93985917183437	0.659288852040657\\
1.94066093218644	0.65962335965929\\
1.94146269253851	0.659958336739858\\
1.94226445289058	0.660293783491133\\
1.94306621324265	0.660629700121711\\
1.94386797359472	0.660966086840022\\
1.94466973394679	0.661302943854328\\
1.94547149429886	0.661640271372717\\
1.94627325465093	0.661978069603113\\
1.947075015003	0.662316338753264\\
1.94787677535507	0.662655079030754\\
1.94867853570714	0.662994290642995\\
1.94948029605921	0.66333397379723\\
1.95028205641128	0.663674128700532\\
1.95108381676335	0.664014755559804\\
1.95188557711542	0.664355854581784\\
1.95268733746749	0.664697425973032\\
1.95348909781956	0.665039469939946\\
1.95429085817163	0.665381986688751\\
1.9550926185237	0.665724976425503\\
1.95589437887577	0.66606843935609\\
1.95669613922785	0.666412375686229\\
1.95749789957992	0.666756785621466\\
1.95829965993199	0.667101669367183\\
1.95910142028406	0.667447027128586\\
1.95990318063613	0.667792859110715\\
1.9607049409882	0.66813916551844\\
1.96150670134027	0.668485946556462\\
1.96230846169234	0.668833202429312\\
1.96311022204441	0.669180933341351\\
1.96391198239648	0.669529139496773\\
1.96471374274855	0.669877821099599\\
1.96551550310062	0.670226978353683\\
1.96631726345269	0.670576611462709\\
1.96711902380476	0.670926720630191\\
1.96792078415683	0.671277306059475\\
1.9687225445089	0.671628367953738\\
1.96952430486097	0.671979906515984\\
1.97032606521304	0.672331921949052\\
1.97112782556511	0.672684414455609\\
1.97192958591718	0.673037384238153\\
1.97273134626925	0.673390831499014\\
1.97353310662132	0.673744756440351\\
1.97433486697339	0.674099159264155\\
1.97513662732547	0.674454040172249\\
1.97593838767754	0.67480939936628\\
1.97674014802961	0.675165237047735\\
1.97754190838168	0.675521553417926\\
1.97834366873375	0.675878348677998\\
1.97914542908582	0.676235623028924\\
1.97994718943789	0.67659337667151\\
1.98074894978996	0.676951609806394\\
1.98155071014203	0.677310322634042\\
1.9823524704941	0.677669515354753\\
1.98315423084617	0.678029188168654\\
1.98395599119824	0.678389341275707\\
1.98475775155031	0.678749974875701\\
1.98555951190238	0.679111089168258\\
1.98636127225445	0.67947268435283\\
1.98716303260652	0.679834760628701\\
1.98796479295859	0.680197318194984\\
1.98876655331066	0.680560357250625\\
1.98956831366273	0.680923877994401\\
1.9903700740148	0.681287880624916\\
1.99117183436687	0.68165236534061\\
1.99197359471894	0.682017332339752\\
1.99277535507101	0.68238278182044\\
1.99357711542308	0.682748713980608\\
1.99437887577516	0.683115129018015\\
1.99518063612723	0.683482027130256\\
1.9959823964793	0.683849408514754\\
1.99678415683137	0.684217273368765\\
1.99758591718344	0.684585621889375\\
1.99838767753551	0.684954454273502\\
1.99918943788758	0.685323770717893\\
1.99999119823965	0.685693571419129\\
2.00079295859172	0.68606385657362\\
2.00159471894379	0.68643462637761\\
2.00239647929586	0.68680588102717\\
2.00319823964793	0.687177620718206\\
2.004	0.687549845646453\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.67	0.5\\
1.67	0.522222222222222\\
1.67	0.544444444444444\\
1.67	0.566666666666667\\
1.67	0.588888888888889\\
1.67	0.611111111111111\\
1.67	0.633333333333333\\
1.67	0.655555555555556\\
1.67	0.677777777777778\\
1.67	0.7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-1.67	0.5\\
-1.67	0.522222222222222\\
-1.67	0.544444444444444\\
-1.67	0.566666666666667\\
-1.67	0.588888888888889\\
-1.67	0.611111111111111\\
-1.67	0.633333333333333\\
-1.67	0.655555555555556\\
-1.67	0.677777777777778\\
-1.67	0.7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-2.004	0.57194\\
-2.00319823964793	0.57194\\
-2.00239647929586	0.57194\\
-2.00159471894379	0.57194\\
-2.00079295859172	0.57194\\
-1.99999119823965	0.57194\\
-1.99918943788758	0.57194\\
-1.99838767753551	0.57194\\
-1.99758591718344	0.57194\\
-1.99678415683137	0.57194\\
-1.9959823964793	0.57194\\
-1.99518063612723	0.57194\\
-1.99437887577516	0.57194\\
-1.99357711542308	0.57194\\
-1.99277535507101	0.57194\\
-1.99197359471894	0.57194\\
-1.99117183436687	0.57194\\
-1.9903700740148	0.57194\\
-1.98956831366273	0.57194\\
-1.98876655331066	0.57194\\
-1.98796479295859	0.57194\\
-1.98716303260652	0.57194\\
-1.98636127225445	0.57194\\
-1.98555951190238	0.57194\\
-1.98475775155031	0.57194\\
-1.98395599119824	0.57194\\
-1.98315423084617	0.57194\\
-1.9823524704941	0.57194\\
-1.98155071014203	0.57194\\
-1.98074894978996	0.57194\\
-1.97994718943789	0.57194\\
-1.97914542908582	0.57194\\
-1.97834366873375	0.57194\\
-1.97754190838168	0.57194\\
-1.97674014802961	0.57194\\
-1.97593838767754	0.57194\\
-1.97513662732547	0.57194\\
-1.97433486697339	0.57194\\
-1.97353310662132	0.57194\\
-1.97273134626925	0.57194\\
-1.97192958591718	0.57194\\
-1.97112782556511	0.57194\\
-1.97032606521304	0.57194\\
-1.96952430486097	0.57194\\
-1.9687225445089	0.57194\\
-1.96792078415683	0.57194\\
-1.96711902380476	0.57194\\
-1.96631726345269	0.57194\\
-1.96551550310062	0.57194\\
-1.96471374274855	0.57194\\
-1.96391198239648	0.57194\\
-1.96311022204441	0.57194\\
-1.96230846169234	0.57194\\
-1.96150670134027	0.57194\\
-1.9607049409882	0.57194\\
-1.95990318063613	0.57194\\
-1.95910142028406	0.57194\\
-1.95829965993199	0.57194\\
-1.95749789957992	0.57194\\
-1.95669613922785	0.57194\\
-1.95589437887578	0.57194\\
-1.9550926185237	0.57194\\
-1.95429085817163	0.57194\\
-1.95348909781956	0.57194\\
-1.95268733746749	0.57194\\
-1.95188557711542	0.57194\\
-1.95108381676335	0.57194\\
-1.95028205641128	0.57194\\
-1.94948029605921	0.57194\\
-1.94867853570714	0.57194\\
-1.94787677535507	0.57194\\
-1.947075015003	0.57194\\
-1.94627325465093	0.57194\\
-1.94547149429886	0.57194\\
-1.94466973394679	0.57194\\
-1.94386797359472	0.57194\\
-1.94306621324265	0.57194\\
-1.94226445289058	0.57194\\
-1.94146269253851	0.57194\\
-1.94066093218644	0.57194\\
-1.93985917183437	0.57194\\
-1.9390574114823	0.57194\\
-1.93825565113023	0.57194\\
-1.93745389077816	0.57194\\
-1.93665213042609	0.57194\\
-1.93585037007401	0.57194\\
-1.93504860972194	0.57194\\
-1.93424684936987	0.57194\\
-1.9334450890178	0.57194\\
-1.93264332866573	0.57194\\
-1.93184156831366	0.57194\\
-1.93103980796159	0.57194\\
-1.93023804760952	0.57194\\
-1.92943628725745	0.57194\\
-1.92863452690538	0.57194\\
-1.92783276655331	0.57194\\
-1.92703100620124	0.57194\\
-1.92622924584917	0.57194\\
-1.9254274854971	0.57194\\
-1.92462572514503	0.57194\\
-1.92382396479296	0.57194\\
-1.92302220444089	0.57194\\
-1.92222044408882	0.57194\\
-1.92141868373675	0.57194\\
-1.92061692338468	0.57194\\
-1.91981516303261	0.57194\\
-1.91901340268054	0.57194\\
-1.91821164232847	0.57194\\
-1.9174098819764	0.57194\\
-1.91660812162432	0.57194\\
-1.91580636127225	0.57194\\
-1.91500460092018	0.57194\\
-1.91420284056811	0.57194\\
-1.91340108021604	0.57194\\
-1.91259931986397	0.57194\\
-1.9117975595119	0.57194\\
-1.91099579915983	0.57194\\
-1.91019403880776	0.57194\\
-1.90939227845569	0.57194\\
-1.90859051810362	0.57194\\
-1.90778875775155	0.57194\\
-1.90698699739948	0.57194\\
-1.90618523704741	0.57194\\
-1.90538347669534	0.57194\\
-1.90458171634327	0.57194\\
-1.9037799559912	0.57194\\
-1.90297819563913	0.57194\\
-1.90217643528706	0.57194\\
-1.90137467493499	0.57194\\
-1.90057291458292	0.57194\\
-1.89977115423085	0.57194\\
-1.89896939387878	0.57194\\
-1.89816763352671	0.57194\\
-1.89736587317464	0.57194\\
-1.89656411282256	0.57194\\
-1.89576235247049	0.57194\\
-1.89496059211842	0.57194\\
-1.89415883176635	0.57194\\
-1.89335707141428	0.57194\\
-1.89255531106221	0.57194\\
-1.89175355071014	0.57194\\
-1.89095179035807	0.57194\\
-1.890150030006	0.57194\\
-1.88934826965393	0.57194\\
-1.88854650930186	0.57194\\
-1.88774474894979	0.57194\\
-1.88694298859772	0.57194\\
-1.88614122824565	0.57194\\
-1.88533946789358	0.57194\\
-1.88453770754151	0.57194\\
-1.88373594718944	0.57194\\
-1.88293418683737	0.57194\\
-1.8821324264853	0.57194\\
-1.88133066613323	0.57194\\
-1.88052890578116	0.57194\\
-1.87972714542909	0.57194\\
-1.87892538507702	0.57194\\
-1.87812362472495	0.57194\\
-1.87732186437287	0.57194\\
-1.8765201040208	0.57194\\
-1.87571834366873	0.57194\\
-1.87491658331666	0.57194\\
-1.87411482296459	0.57194\\
-1.87331306261252	0.57194\\
-1.87251130226045	0.57194\\
-1.87170954190838	0.57194\\
-1.87090778155631	0.57194\\
-1.87010602120424	0.57194\\
-1.86930426085217	0.57194\\
-1.8685025005001	0.57194\\
-1.86770074014803	0.57194\\
-1.86689897979596	0.57194\\
-1.86609721944389	0.57194\\
-1.86529545909182	0.57194\\
-1.86449369873975	0.57194\\
-1.86369193838768	0.57194\\
-1.86289017803561	0.57194\\
-1.86208841768354	0.57194\\
-1.86128665733147	0.57194\\
-1.8604848969794	0.57194\\
-1.85968313662733	0.57194\\
-1.85888137627526	0.57194\\
-1.85807961592318	0.57194\\
-1.85727785557111	0.57194\\
-1.85647609521904	0.57194\\
-1.85567433486697	0.57194\\
-1.8548725745149	0.57194\\
-1.85407081416283	0.57194\\
-1.85326905381076	0.57194\\
-1.85246729345869	0.57194\\
-1.85166553310662	0.57194\\
-1.85086377275455	0.57194\\
-1.85006201240248	0.57194\\
-1.84926025205041	0.57194\\
-1.84845849169834	0.57194\\
-1.84765673134627	0.57194\\
-1.8468549709942	0.57194\\
-1.84605321064213	0.57194\\
-1.84525145029006	0.57194\\
-1.84444968993799	0.57194\\
-1.84364792958592	0.57194\\
-1.84284616923385	0.57194\\
-1.84204440888178	0.57194\\
-1.84124264852971	0.57194\\
-1.84044088817764	0.57194\\
-1.83963912782557	0.57194\\
-1.83883736747349	0.57194\\
-1.83803560712142	0.57194\\
-1.83723384676935	0.57194\\
-1.83643208641728	0.57194\\
-1.83563032606521	0.57194\\
-1.83482856571314	0.57194\\
-1.83402680536107	0.57194\\
-1.833225045009	0.57194\\
-1.83242328465693	0.57194\\
-1.83162152430486	0.57194\\
-1.83081976395279	0.57194\\
-1.83001800360072	0.57194\\
-1.82921624324865	0.57194\\
-1.82841448289658	0.57194\\
-1.82761272254451	0.57194\\
-1.82681096219244	0.57194\\
-1.82600920184037	0.57194\\
-1.8252074414883	0.57194\\
-1.82440568113623	0.57194\\
-1.82360392078416	0.57194\\
-1.82280216043209	0.57194\\
-1.82200040008002	0.57194\\
-1.82119863972795	0.57194\\
-1.82039687937588	0.57194\\
-1.8195951190238	0.57194\\
-1.81879335867173	0.57194\\
-1.81799159831966	0.57194\\
-1.81718983796759	0.57194\\
-1.81638807761552	0.57194\\
-1.81558631726345	0.57194\\
-1.81478455691138	0.57194\\
-1.81398279655931	0.57194\\
-1.81318103620724	0.57194\\
-1.81237927585517	0.57194\\
-1.8115775155031	0.57194\\
-1.81077575515103	0.57194\\
-1.80997399479896	0.57194\\
-1.80917223444689	0.57194\\
-1.80837047409482	0.57194\\
-1.80756871374275	0.57194\\
-1.80676695339068	0.57194\\
-1.80596519303861	0.57194\\
-1.80516343268654	0.57194\\
-1.80436167233447	0.57194\\
-1.8035599119824	0.57194\\
-1.80275815163033	0.57194\\
-1.80195639127826	0.57194\\
-1.80115463092619	0.57194\\
-1.80035287057411	0.57194\\
-1.79955111022204	0.57194\\
-1.79874934986997	0.57194\\
-1.7979475895179	0.57194\\
-1.79714582916583	0.57194\\
-1.79634406881376	0.57194\\
-1.79554230846169	0.57194\\
-1.79474054810962	0.57194\\
-1.79393878775755	0.57194\\
-1.79313702740548	0.57194\\
-1.79233526705341	0.57194\\
-1.79153350670134	0.57194\\
-1.79073174634927	0.57194\\
-1.7899299859972	0.57194\\
-1.78912822564513	0.57194\\
-1.78832646529306	0.57194\\
-1.78752470494099	0.57194\\
-1.78672294458892	0.57194\\
-1.78592118423685	0.57194\\
-1.78511942388478	0.57194\\
-1.78431766353271	0.57194\\
-1.78351590318064	0.57194\\
-1.78271414282857	0.57194\\
-1.7819123824765	0.57194\\
-1.78111062212442	0.57194\\
-1.78030886177235	0.57194\\
-1.77950710142028	0.57194\\
-1.77870534106821	0.57194\\
-1.77790358071614	0.57194\\
-1.77710182036407	0.57194\\
-1.776300060012	0.57194\\
-1.77549829965993	0.57194\\
-1.77469653930786	0.57194\\
-1.77389477895579	0.57194\\
-1.77309301860372	0.57194\\
-1.77229125825165	0.57194\\
-1.77148949789958	0.57194\\
-1.77068773754751	0.57194\\
-1.76988597719544	0.57194\\
-1.76908421684337	0.57194\\
-1.7682824564913	0.57194\\
-1.76748069613923	0.57194\\
-1.76667893578716	0.57194\\
-1.76587717543509	0.57194\\
-1.76507541508302	0.57194\\
-1.76427365473095	0.57194\\
-1.76347189437888	0.57194\\
-1.76267013402681	0.57194\\
-1.76186837367473	0.57194\\
-1.76106661332266	0.57194\\
-1.76026485297059	0.57194\\
-1.75946309261852	0.57194\\
-1.75866133226645	0.57194\\
-1.75785957191438	0.57194\\
-1.75705781156231	0.57194\\
-1.75625605121024	0.57194\\
-1.75545429085817	0.57194\\
-1.7546525305061	0.57194\\
-1.75385077015403	0.57194\\
-1.75304900980196	0.57194\\
-1.75224724944989	0.57194\\
-1.75144548909782	0.57194\\
-1.75064372874575	0.57194\\
-1.74984196839368	0.57194\\
-1.74904020804161	0.57194\\
-1.74823844768954	0.57194\\
-1.74743668733747	0.57194\\
-1.7466349269854	0.57194\\
-1.74583316663333	0.57194\\
-1.74503140628126	0.57194\\
-1.74422964592919	0.57194\\
-1.74342788557712	0.57194\\
-1.74262612522505	0.57194\\
-1.74182436487297	0.57194\\
-1.7410226045209	0.57194\\
-1.74022084416883	0.57194\\
-1.73941908381676	0.57194\\
-1.73861732346469	0.57194\\
-1.73781556311262	0.57194\\
-1.73701380276055	0.57194\\
-1.73621204240848	0.57194\\
-1.73541028205641	0.57194\\
-1.73460852170434	0.57194\\
-1.73380676135227	0.57194\\
-1.7330050010002	0.57194\\
-1.73220324064813	0.57194\\
-1.73140148029606	0.57194\\
-1.73059971994399	0.57194\\
-1.72979795959192	0.57194\\
-1.72899619923985	0.57194\\
-1.72819443888778	0.57194\\
-1.72739267853571	0.57194\\
-1.72659091818364	0.57194\\
-1.72578915783157	0.57194\\
-1.7249873974795	0.57194\\
-1.72418563712743	0.57194\\
-1.72338387677536	0.57194\\
-1.72258211642328	0.57194\\
-1.72178035607121	0.57194\\
-1.72097859571914	0.57194\\
-1.72017683536707	0.57194\\
-1.719375075015	0.57194\\
-1.71857331466293	0.57194\\
-1.71777155431086	0.57194\\
-1.71696979395879	0.57194\\
-1.71616803360672	0.57194\\
-1.71536627325465	0.57194\\
-1.71456451290258	0.57194\\
-1.71376275255051	0.57194\\
-1.71296099219844	0.57194\\
-1.71215923184637	0.57194\\
-1.7113574714943	0.57194\\
-1.71055571114223	0.57194\\
-1.70975395079016	0.57194\\
-1.70895219043809	0.57194\\
-1.70815043008602	0.57194\\
-1.70734866973395	0.57194\\
-1.70654690938188	0.57194\\
-1.70574514902981	0.57194\\
-1.70494338867774	0.57194\\
-1.70414162832567	0.57194\\
-1.70333986797359	0.57194\\
-1.70253810762152	0.57194\\
-1.70173634726945	0.57194\\
-1.70093458691738	0.57194\\
-1.70013282656531	0.57194\\
-1.69933106621324	0.57194\\
-1.69852930586117	0.57194\\
-1.6977275455091	0.57194\\
-1.69692578515703	0.57194\\
-1.69612402480496	0.57194\\
-1.69532226445289	0.57194\\
-1.69452050410082	0.57194\\
-1.69371874374875	0.57194\\
-1.69291698339668	0.57194\\
-1.69211522304461	0.57194\\
-1.69131346269254	0.57194\\
-1.69051170234047	0.57194\\
-1.6897099419884	0.57194\\
-1.68890818163633	0.57194\\
-1.68810642128426	0.57194\\
-1.68730466093219	0.57194\\
-1.68650290058012	0.57194\\
-1.68570114022805	0.57194\\
-1.68489937987598	0.57194\\
-1.6840976195239	0.57194\\
-1.68329585917183	0.57194\\
-1.68249409881976	0.57194\\
-1.68169233846769	0.57194\\
-1.68089057811562	0.57194\\
-1.68008881776355	0.57194\\
-1.67928705741148	0.57194\\
-1.67848529705941	0.57194\\
-1.67768353670734	0.57194\\
-1.67688177635527	0.57194\\
-1.6760800160032	0.57194\\
-1.67527825565113	0.57194\\
-1.67447649529906	0.57194\\
-1.67367473494699	0.57194\\
-1.67287297459492	0.57194\\
-1.67207121424285	0.57194\\
-1.67126945389078	0.57194\\
-1.67046769353871	0.57194\\
-1.66966593318664	0.57194\\
-1.66886417283457	0.57194\\
-1.6680624124825	0.57194\\
-1.66726065213043	0.57194\\
-1.66645889177836	0.57194\\
-1.66565713142629	0.57194\\
-1.66485537107421	0.57194\\
-1.66405361072214	0.57194\\
-1.66325185037007	0.57194\\
-1.662450090018	0.57194\\
-1.66164832966593	0.57194\\
-1.66084656931386	0.57194\\
-1.66004480896179	0.57194\\
-1.65924304860972	0.57194\\
-1.65844128825765	0.57194\\
-1.65763952790558	0.57194\\
-1.65683776755351	0.57194\\
-1.65603600720144	0.57194\\
-1.65523424684937	0.57194\\
-1.6544324864973	0.57194\\
-1.65363072614523	0.57194\\
-1.65282896579316	0.57194\\
-1.65202720544109	0.57194\\
-1.65122544508902	0.57194\\
-1.65042368473695	0.57194\\
-1.64962192438488	0.57194\\
-1.64882016403281	0.57194\\
-1.64801840368074	0.57194\\
-1.64721664332867	0.57194\\
-1.6464148829766	0.57194\\
-1.64561312262452	0.57194\\
-1.64481136227245	0.57194\\
-1.64400960192038	0.57194\\
-1.64320784156831	0.57194\\
-1.64240608121624	0.57194\\
-1.64160432086417	0.57194\\
-1.6408025605121	0.57194\\
-1.64000080016003	0.57194\\
-1.63919903980796	0.57194\\
-1.63839727945589	0.57194\\
-1.63759551910382	0.57194\\
-1.63679375875175	0.57194\\
-1.63599199839968	0.57194\\
-1.63519023804761	0.57194\\
-1.63438847769554	0.57194\\
-1.63358671734347	0.57194\\
-1.6327849569914	0.57194\\
-1.63198319663933	0.57194\\
-1.63118143628726	0.57194\\
-1.63037967593519	0.57194\\
-1.62957791558312	0.57194\\
-1.62877615523105	0.57194\\
-1.62797439487898	0.57194\\
-1.62717263452691	0.57194\\
-1.62637087417483	0.57194\\
-1.62556911382276	0.57194\\
-1.62476735347069	0.57194\\
-1.62396559311862	0.57194\\
-1.62316383276655	0.57194\\
-1.62236207241448	0.57194\\
-1.62156031206241	0.57194\\
-1.62075855171034	0.57194\\
-1.61995679135827	0.57194\\
-1.6191550310062	0.57194\\
-1.61835327065413	0.57194\\
-1.61755151030206	0.57194\\
-1.61674974994999	0.57194\\
-1.61594798959792	0.57194\\
-1.61514622924585	0.57194\\
-1.61434446889378	0.57194\\
-1.61354270854171	0.57194\\
-1.61274094818964	0.57194\\
-1.61193918783757	0.57194\\
-1.6111374274855	0.57194\\
-1.61033566713343	0.57194\\
-1.60953390678136	0.57194\\
-1.60873214642929	0.57194\\
-1.60793038607722	0.57194\\
-1.60712862572514	0.57194\\
-1.60632686537307	0.57194\\
-1.605525105021	0.57194\\
-1.60472334466893	0.57194\\
-1.60392158431686	0.57194\\
-1.60311982396479	0.57194\\
-1.60231806361272	0.57194\\
-1.60151630326065	0.57194\\
-1.60071454290858	0.57194\\
-1.59991278255651	0.57194\\
-1.59911102220444	0.57194\\
-1.59830926185237	0.57194\\
-1.5975075015003	0.57194\\
-1.59670574114823	0.57194\\
-1.59590398079616	0.57194\\
-1.59510222044409	0.57194\\
-1.59430046009202	0.57194\\
-1.59349869973995	0.57194\\
-1.59269693938788	0.57194\\
-1.59189517903581	0.57194\\
-1.59109341868374	0.57194\\
-1.59029165833167	0.57194\\
-1.5894898979796	0.57194\\
-1.58868813762753	0.57194\\
-1.58788637727546	0.57194\\
-1.58708461692338	0.57194\\
-1.58628285657131	0.57194\\
-1.58548109621924	0.57194\\
-1.58467933586717	0.57194\\
-1.5838775755151	0.57194\\
-1.58307581516303	0.57194\\
-1.58227405481096	0.57194\\
-1.58147229445889	0.57194\\
-1.58067053410682	0.57194\\
-1.57986877375475	0.57194\\
-1.57906701340268	0.57194\\
-1.57826525305061	0.57194\\
-1.57746349269854	0.57194\\
-1.57666173234647	0.57194\\
-1.5758599719944	0.57194\\
-1.57505821164233	0.57194\\
-1.57425645129026	0.57194\\
-1.57345469093819	0.57194\\
-1.57265293058612	0.57194\\
-1.57185117023405	0.57194\\
-1.57104940988198	0.57194\\
-1.57024764952991	0.57194\\
-1.56944588917784	0.57194\\
-1.56864412882577	0.57194\\
-1.56784236847369	0.57194\\
-1.56704060812162	0.57194\\
-1.56623884776955	0.57194\\
-1.56543708741748	0.57194\\
-1.56463532706541	0.57194\\
-1.56383356671334	0.57194\\
-1.56303180636127	0.57194\\
-1.5622300460092	0.57194\\
-1.56142828565713	0.57194\\
-1.56062652530506	0.57194\\
-1.55982476495299	0.57194\\
-1.55902300460092	0.57194\\
-1.55822124424885	0.57194\\
-1.55741948389678	0.57194\\
-1.55661772354471	0.57194\\
-1.55581596319264	0.57194\\
-1.55501420284057	0.57194\\
-1.5542124424885	0.57194\\
-1.55341068213643	0.57194\\
-1.55260892178436	0.57194\\
-1.55180716143229	0.57194\\
-1.55100540108022	0.57194\\
-1.55020364072815	0.57194\\
-1.54940188037608	0.57194\\
-1.548600120024	0.57194\\
-1.54779835967193	0.57194\\
-1.54699659931986	0.57194\\
-1.54619483896779	0.57194\\
-1.54539307861572	0.57194\\
-1.54459131826365	0.57194\\
-1.54378955791158	0.57194\\
-1.54298779755951	0.57194\\
-1.54218603720744	0.57194\\
-1.54138427685537	0.57194\\
-1.5405825165033	0.57194\\
-1.53978075615123	0.57194\\
-1.53897899579916	0.57194\\
-1.53817723544709	0.57194\\
-1.53737547509502	0.57194\\
-1.53657371474295	0.57194\\
-1.53577195439088	0.57194\\
-1.53497019403881	0.57194\\
-1.53416843368674	0.57194\\
-1.53336667333467	0.57194\\
-1.5325649129826	0.57194\\
-1.53176315263053	0.57194\\
-1.53096139227846	0.57194\\
-1.53015963192639	0.57194\\
-1.52935787157432	0.57194\\
-1.52855611122224	0.57194\\
-1.52775435087017	0.57194\\
-1.5269525905181	0.57194\\
-1.52615083016603	0.57194\\
-1.52534906981396	0.57194\\
-1.52454730946189	0.57194\\
-1.52374554910982	0.57194\\
-1.52294378875775	0.57194\\
-1.52214202840568	0.57194\\
-1.52134026805361	0.57194\\
-1.52053850770154	0.57194\\
-1.51973674734947	0.57194\\
-1.5189349869974	0.57194\\
-1.51813322664533	0.57194\\
-1.51733146629326	0.57194\\
-1.51652970594119	0.57194\\
-1.51572794558912	0.57194\\
-1.51492618523705	0.57194\\
-1.51412442488498	0.57194\\
-1.51332266453291	0.57194\\
-1.51252090418084	0.57194\\
-1.51171914382877	0.57194\\
-1.5109173834767	0.57194\\
-1.51011562312462	0.57194\\
-1.50931386277255	0.57194\\
-1.50851210242048	0.57194\\
-1.50771034206841	0.57194\\
-1.50690858171634	0.57194\\
-1.50610682136427	0.57194\\
-1.5053050610122	0.57194\\
-1.50450330066013	0.57194\\
-1.50370154030806	0.57194\\
-1.50289977995599	0.57194\\
-1.50209801960392	0.57194\\
-1.50129625925185	0.57194\\
-1.50049449889978	0.57194\\
-1.49969273854771	0.57194\\
-1.49889097819564	0.57194\\
-1.49808921784357	0.57194\\
-1.4972874574915	0.57194\\
-1.49648569713943	0.57194\\
-1.49568393678736	0.57194\\
-1.49488217643529	0.57194\\
-1.49408041608322	0.57194\\
-1.49327865573115	0.57194\\
-1.49247689537908	0.57194\\
-1.49167513502701	0.57194\\
-1.49087337467493	0.57194\\
-1.49007161432286	0.57194\\
-1.48926985397079	0.57194\\
-1.48846809361872	0.57194\\
-1.48766633326665	0.57194\\
-1.48686457291458	0.57194\\
-1.48606281256251	0.57194\\
-1.48526105221044	0.57194\\
-1.48445929185837	0.57194\\
-1.4836575315063	0.57194\\
-1.48285577115423	0.57194\\
-1.48205401080216	0.57194\\
-1.48125225045009	0.57194\\
-1.48045049009802	0.57194\\
-1.47964872974595	0.57194\\
-1.47884696939388	0.57194\\
-1.47804520904181	0.57194\\
-1.47724344868974	0.57194\\
-1.47644168833767	0.57194\\
-1.4756399279856	0.57194\\
-1.47483816763353	0.57194\\
-1.47403640728146	0.57194\\
-1.47323464692939	0.57194\\
-1.47243288657732	0.57194\\
-1.47163112622525	0.57194\\
-1.47082936587317	0.57194\\
-1.4700276055211	0.57194\\
-1.46922584516903	0.57194\\
-1.46842408481696	0.57194\\
-1.46762232446489	0.57194\\
-1.46682056411282	0.57194\\
-1.46601880376075	0.57194\\
-1.46521704340868	0.57194\\
-1.46441528305661	0.57194\\
-1.46361352270454	0.57194\\
-1.46281176235247	0.57194\\
-1.4620100020004	0.57194\\
-1.46120824164833	0.57194\\
-1.46040648129626	0.57194\\
-1.45960472094419	0.57194\\
-1.45880296059212	0.57194\\
-1.45800120024005	0.57194\\
-1.45719943988798	0.57194\\
-1.45639767953591	0.57194\\
-1.45559591918384	0.57194\\
-1.45479415883177	0.57194\\
-1.4539923984797	0.57194\\
-1.45319063812763	0.57194\\
-1.45238887777556	0.57194\\
-1.45158711742348	0.57194\\
-1.45078535707141	0.57194\\
-1.44998359671934	0.57194\\
-1.44918183636727	0.57194\\
-1.4483800760152	0.57194\\
-1.44757831566313	0.57194\\
-1.44677655531106	0.57194\\
-1.44597479495899	0.57194\\
-1.44517303460692	0.57194\\
-1.44437127425485	0.57194\\
-1.44356951390278	0.57194\\
-1.44276775355071	0.57194\\
-1.44196599319864	0.57194\\
-1.44116423284657	0.57194\\
-1.4403624724945	0.57194\\
-1.43956071214243	0.57194\\
-1.43875895179036	0.57194\\
-1.43795719143829	0.57194\\
-1.43715543108622	0.57194\\
-1.43635367073415	0.57194\\
-1.43555191038208	0.57194\\
-1.43475015003001	0.57194\\
-1.43394838967794	0.57194\\
-1.43314662932587	0.57194\\
-1.43234486897379	0.57194\\
-1.43154310862172	0.57194\\
-1.43074134826965	0.57194\\
-1.42993958791758	0.57194\\
-1.42913782756551	0.57194\\
-1.42833606721344	0.57194\\
-1.42753430686137	0.57194\\
-1.4267325465093	0.57194\\
-1.42593078615723	0.57194\\
-1.42512902580516	0.57194\\
-1.42432726545309	0.57194\\
-1.42352550510102	0.57194\\
-1.42272374474895	0.57194\\
-1.42192198439688	0.57194\\
-1.42112022404481	0.57194\\
-1.42031846369274	0.57194\\
-1.41951670334067	0.57194\\
-1.4187149429886	0.57194\\
-1.41791318263653	0.57194\\
-1.41711142228446	0.57194\\
-1.41630966193239	0.57194\\
-1.41550790158032	0.57194\\
-1.41470614122825	0.57194\\
-1.41390438087618	0.57194\\
-1.4131026205241	0.57194\\
-1.41230086017203	0.57194\\
-1.41149909981996	0.57194\\
-1.41069733946789	0.57194\\
-1.40989557911582	0.57194\\
-1.40909381876375	0.57194\\
-1.40829205841168	0.57194\\
-1.40749029805961	0.57194\\
-1.40668853770754	0.57194\\
-1.40588677735547	0.57194\\
-1.4050850170034	0.57194\\
-1.40428325665133	0.57194\\
-1.40348149629926	0.57194\\
-1.40267973594719	0.57194\\
-1.40187797559512	0.57194\\
-1.40107621524305	0.57194\\
-1.40027445489098	0.57194\\
-1.39947269453891	0.57194\\
-1.39867093418684	0.57194\\
-1.39786917383477	0.57194\\
-1.3970674134827	0.57194\\
-1.39626565313063	0.57194\\
-1.39546389277856	0.57194\\
-1.39466213242649	0.57194\\
-1.39386037207441	0.57194\\
-1.39305861172234	0.57194\\
-1.39225685137027	0.57194\\
-1.3914550910182	0.57194\\
-1.39065333066613	0.57194\\
-1.38985157031406	0.57194\\
-1.38904980996199	0.57194\\
-1.38824804960992	0.57194\\
-1.38744628925785	0.57194\\
-1.38664452890578	0.57194\\
-1.38584276855371	0.57194\\
-1.38504100820164	0.57194\\
-1.38423924784957	0.57194\\
-1.3834374874975	0.57194\\
-1.38263572714543	0.57194\\
-1.38183396679336	0.57194\\
-1.38103220644129	0.57194\\
-1.38023044608922	0.57194\\
-1.37942868573715	0.57194\\
-1.37862692538508	0.57194\\
-1.37782516503301	0.57194\\
-1.37702340468094	0.57194\\
-1.37622164432887	0.57194\\
-1.3754198839768	0.57194\\
-1.37461812362473	0.57194\\
-1.37381636327265	0.57194\\
-1.37301460292058	0.57194\\
-1.37221284256851	0.57194\\
-1.37141108221644	0.57194\\
-1.37060932186437	0.57194\\
-1.3698075615123	0.57194\\
-1.36900580116023	0.57194\\
-1.36820404080816	0.57194\\
-1.36740228045609	0.57194\\
-1.36660052010402	0.57194\\
-1.36579875975195	0.57194\\
-1.36499699939988	0.57194\\
-1.36419523904781	0.57194\\
-1.36339347869574	0.57194\\
-1.36259171834367	0.57194\\
-1.3617899579916	0.57194\\
-1.36098819763953	0.57194\\
-1.36018643728746	0.57194\\
-1.35938467693539	0.57194\\
-1.35858291658332	0.57194\\
-1.35778115623125	0.57194\\
-1.35697939587918	0.57194\\
-1.35617763552711	0.57194\\
-1.35537587517504	0.57194\\
-1.35457411482296	0.57194\\
-1.35377235447089	0.57194\\
-1.35297059411882	0.57194\\
-1.35216883376675	0.57194\\
-1.35136707341468	0.57194\\
-1.35056531306261	0.57194\\
-1.34976355271054	0.57194\\
-1.34896179235847	0.57194\\
-1.3481600320064	0.57194\\
-1.34735827165433	0.57194\\
-1.34655651130226	0.57194\\
-1.34575475095019	0.57194\\
-1.34495299059812	0.57194\\
-1.34415123024605	0.57194\\
-1.34334946989398	0.57194\\
-1.34254770954191	0.57194\\
-1.34174594918984	0.57194\\
-1.34094418883777	0.57194\\
-1.3401424284857	0.57194\\
-1.33934066813363	0.57194\\
-1.33853890778156	0.57194\\
-1.33773714742949	0.57194\\
-1.33693538707742	0.57194\\
-1.33613362672535	0.57194\\
-1.33533186637327	0.57194\\
-1.3345301060212	0.57194\\
-1.33372834566913	0.57194\\
-1.33292658531706	0.57194\\
-1.33212482496499	0.57194\\
-1.33132306461292	0.57194\\
-1.33052130426085	0.57194\\
-1.32971954390878	0.57194\\
-1.32891778355671	0.57194\\
-1.32811602320464	0.57194\\
-1.32731426285257	0.57194\\
-1.3265125025005	0.57194\\
-1.32571074214843	0.57194\\
-1.32490898179636	0.57194\\
-1.32410722144429	0.57194\\
-1.32330546109222	0.57194\\
-1.32250370074015	0.57194\\
-1.32170194038808	0.57194\\
-1.32090018003601	0.57194\\
-1.32009841968394	0.57194\\
-1.31929665933187	0.57194\\
-1.3184948989798	0.57194\\
-1.31769313862773	0.57194\\
-1.31689137827566	0.57194\\
-1.31608961792358	0.57194\\
-1.31528785757151	0.57194\\
-1.31448609721944	0.57194\\
-1.31368433686737	0.57194\\
-1.3128825765153	0.57194\\
-1.31208081616323	0.57194\\
-1.31127905581116	0.57194\\
-1.31047729545909	0.57194\\
-1.30967553510702	0.57194\\
-1.30887377475495	0.57194\\
-1.30807201440288	0.57194\\
-1.30727025405081	0.57194\\
-1.30646849369874	0.57194\\
-1.30566673334667	0.57194\\
-1.3048649729946	0.57194\\
-1.30406321264253	0.57194\\
-1.30326145229046	0.57194\\
-1.30245969193839	0.57194\\
-1.30165793158632	0.57194\\
-1.30085617123425	0.57194\\
-1.30005441088218	0.57194\\
-1.29925265053011	0.57194\\
-1.29845089017804	0.57194\\
-1.29764912982597	0.57194\\
-1.29684736947389	0.57194\\
-1.29604560912182	0.57194\\
-1.29524384876975	0.57194\\
-1.29444208841768	0.57194\\
-1.29364032806561	0.57194\\
-1.29283856771354	0.57194\\
-1.29203680736147	0.57194\\
-1.2912350470094	0.57194\\
-1.29043328665733	0.57194\\
-1.28963152630526	0.57194\\
-1.28882976595319	0.57194\\
-1.28802800560112	0.57194\\
-1.28722624524905	0.57194\\
-1.28642448489698	0.57194\\
-1.28562272454491	0.57194\\
-1.28482096419284	0.57194\\
-1.28401920384077	0.57194\\
-1.2832174434887	0.57194\\
-1.28241568313663	0.57194\\
-1.28161392278456	0.57194\\
-1.28081216243249	0.57194\\
-1.28001040208042	0.57194\\
-1.27920864172835	0.57194\\
-1.27840688137628	0.57194\\
-1.2776051210242	0.57194\\
-1.27680336067213	0.57194\\
-1.27600160032006	0.57194\\
-1.27519983996799	0.57194\\
-1.27439807961592	0.57194\\
-1.27359631926385	0.57194\\
-1.27279455891178	0.57194\\
-1.27199279855971	0.57194\\
-1.27119103820764	0.57194\\
-1.27038927785557	0.57194\\
-1.2695875175035	0.57194\\
-1.26878575715143	0.57194\\
-1.26798399679936	0.57194\\
-1.26718223644729	0.57194\\
-1.26638047609522	0.57194\\
-1.26557871574315	0.57194\\
-1.26477695539108	0.57194\\
-1.26397519503901	0.57194\\
-1.26317343468694	0.57194\\
-1.26237167433487	0.57194\\
-1.2615699139828	0.57194\\
-1.26076815363073	0.57194\\
-1.25996639327866	0.57194\\
-1.25916463292659	0.57194\\
-1.25836287257451	0.57194\\
-1.25756111222244	0.57194\\
-1.25675935187037	0.57194\\
-1.2559575915183	0.57194\\
-1.25515583116623	0.57194\\
-1.25435407081416	0.57194\\
-1.25355231046209	0.57194\\
-1.25275055011002	0.57194\\
-1.25194878975795	0.57194\\
-1.25114702940588	0.57194\\
-1.25034526905381	0.57194\\
-1.24954350870174	0.57194\\
-1.24874174834967	0.57194\\
-1.2479399879976	0.57194\\
-1.24713822764553	0.57194\\
-1.24633646729346	0.57194\\
-1.24553470694139	0.57194\\
-1.24473294658932	0.57194\\
-1.24393118623725	0.57194\\
-1.24312942588518	0.57194\\
-1.24232766553311	0.57194\\
-1.24152590518104	0.57194\\
-1.24072414482897	0.57194\\
-1.2399223844769	0.57194\\
-1.23912062412482	0.57194\\
-1.23831886377275	0.57194\\
-1.23751710342068	0.57194\\
-1.23671534306861	0.57194\\
-1.23591358271654	0.57194\\
-1.23511182236447	0.57194\\
-1.2343100620124	0.57194\\
-1.23350830166033	0.57194\\
-1.23270654130826	0.57194\\
-1.23190478095619	0.57194\\
-1.23110302060412	0.57194\\
-1.23030126025205	0.57194\\
-1.22949949989998	0.57194\\
-1.22869773954791	0.57194\\
-1.22789597919584	0.57194\\
-1.22709421884377	0.57194\\
-1.2262924584917	0.57194\\
-1.22549069813963	0.57194\\
-1.22468893778756	0.57194\\
-1.22388717743549	0.57194\\
-1.22308541708342	0.57194\\
-1.22228365673135	0.57194\\
-1.22148189637928	0.57194\\
-1.22068013602721	0.57194\\
-1.21987837567514	0.57194\\
-1.21907661532306	0.57194\\
-1.21827485497099	0.57194\\
-1.21747309461892	0.57194\\
-1.21667133426685	0.57194\\
-1.21586957391478	0.57194\\
-1.21506781356271	0.57194\\
-1.21426605321064	0.57194\\
-1.21346429285857	0.57194\\
-1.2126625325065	0.57194\\
-1.21186077215443	0.57194\\
-1.21105901180236	0.57194\\
-1.21025725145029	0.57194\\
-1.20945549109822	0.57194\\
-1.20865373074615	0.57194\\
-1.20785197039408	0.57194\\
-1.20705021004201	0.57194\\
-1.20624844968994	0.57194\\
-1.20544668933787	0.57194\\
-1.2046449289858	0.57194\\
-1.20384316863373	0.57194\\
-1.20304140828166	0.57194\\
-1.20223964792959	0.57194\\
-1.20143788757752	0.57194\\
-1.20063612722545	0.57194\\
-1.19983436687337	0.57194\\
-1.1990326065213	0.57194\\
-1.19823084616923	0.57194\\
-1.19742908581716	0.57194\\
-1.19662732546509	0.57194\\
-1.19582556511302	0.57194\\
-1.19502380476095	0.57194\\
-1.19422204440888	0.57194\\
-1.19342028405681	0.57194\\
-1.19261852370474	0.57194\\
-1.19181676335267	0.57194\\
-1.1910150030006	0.57194\\
-1.19021324264853	0.57194\\
-1.18941148229646	0.57194\\
-1.18860972194439	0.57194\\
-1.18780796159232	0.57194\\
-1.18700620124025	0.57194\\
-1.18620444088818	0.57194\\
-1.18540268053611	0.57194\\
-1.18460092018404	0.57194\\
-1.18379915983197	0.57194\\
-1.1829973994799	0.57194\\
-1.18219563912783	0.57194\\
-1.18139387877576	0.57194\\
-1.18059211842368	0.57194\\
-1.17979035807161	0.57194\\
-1.17898859771954	0.57194\\
-1.17818683736747	0.57194\\
-1.1773850770154	0.57194\\
-1.17658331666333	0.57194\\
-1.17578155631126	0.57194\\
-1.17497979595919	0.57194\\
-1.17417803560712	0.57194\\
-1.17337627525505	0.57194\\
-1.17257451490298	0.57194\\
-1.17177275455091	0.57194\\
-1.17097099419884	0.57194\\
-1.17016923384677	0.57194\\
-1.1693674734947	0.57194\\
-1.16856571314263	0.57194\\
-1.16776395279056	0.57194\\
-1.16696219243849	0.57194\\
-1.16616043208642	0.57194\\
-1.16535867173435	0.57194\\
-1.16455691138228	0.57194\\
-1.16375515103021	0.57194\\
-1.16295339067814	0.57194\\
-1.16215163032607	0.57194\\
-1.16134986997399	0.57194\\
-1.16054810962192	0.57194\\
-1.15974634926985	0.57194\\
-1.15894458891778	0.57194\\
-1.15814282856571	0.57194\\
-1.15734106821364	0.57194\\
-1.15653930786157	0.57194\\
-1.1557375475095	0.57194\\
-1.15493578715743	0.57194\\
-1.15413402680536	0.57194\\
-1.15333226645329	0.57194\\
-1.15253050610122	0.57194\\
-1.15172874574915	0.57194\\
-1.15092698539708	0.57194\\
-1.15012522504501	0.57194\\
-1.14932346469294	0.57194\\
-1.14852170434087	0.57194\\
-1.1477199439888	0.57194\\
-1.14691818363673	0.57194\\
-1.14611642328466	0.57194\\
-1.14531466293259	0.57194\\
-1.14451290258052	0.57194\\
-1.14371114222845	0.57194\\
-1.14290938187638	0.57194\\
-1.1421076215243	0.57194\\
-1.14130586117223	0.57194\\
-1.14050410082016	0.57194\\
-1.13970234046809	0.57194\\
-1.13890058011602	0.57194\\
-1.13809881976395	0.57194\\
-1.13729705941188	0.57194\\
-1.13649529905981	0.57194\\
-1.13569353870774	0.57194\\
-1.13489177835567	0.57194\\
-1.1340900180036	0.57194\\
-1.13328825765153	0.57194\\
-1.13248649729946	0.57194\\
-1.13168473694739	0.57194\\
-1.13088297659532	0.57194\\
-1.13008121624325	0.57194\\
-1.12927945589118	0.57194\\
-1.12847769553911	0.57194\\
-1.12767593518704	0.57194\\
-1.12687417483497	0.57194\\
-1.1260724144829	0.57194\\
-1.12527065413083	0.57194\\
-1.12446889377876	0.57194\\
-1.12366713342669	0.57194\\
-1.12286537307461	0.57194\\
-1.12206361272254	0.57194\\
-1.12126185237047	0.57194\\
-1.1204600920184	0.57194\\
-1.11965833166633	0.57194\\
-1.11885657131426	0.57194\\
-1.11805481096219	0.57194\\
-1.11725305061012	0.57194\\
-1.11645129025805	0.57194\\
-1.11564952990598	0.57194\\
-1.11484776955391	0.57194\\
-1.11404600920184	0.57194\\
-1.11324424884977	0.57194\\
-1.1124424884977	0.57194\\
-1.11164072814563	0.57194\\
-1.11083896779356	0.57194\\
-1.11003720744149	0.57194\\
-1.10923544708942	0.57194\\
-1.10843368673735	0.57194\\
-1.10763192638528	0.57194\\
-1.10683016603321	0.57194\\
-1.10602840568114	0.57194\\
-1.10522664532907	0.57194\\
-1.104424884977	0.57194\\
-1.10362312462492	0.57194\\
-1.10282136427285	0.57194\\
-1.10201960392078	0.57194\\
-1.10121784356871	0.57194\\
-1.10041608321664	0.57194\\
-1.09961432286457	0.57194\\
-1.0988125625125	0.57194\\
-1.09801080216043	0.57194\\
-1.09720904180836	0.57194\\
-1.09640728145629	0.57194\\
-1.09560552110422	0.57194\\
-1.09480376075215	0.57194\\
-1.09400200040008	0.57194\\
-1.09320024004801	0.57194\\
-1.09239847969594	0.57194\\
-1.09159671934387	0.57194\\
-1.0907949589918	0.57194\\
-1.08999319863973	0.57194\\
-1.08919143828766	0.57194\\
-1.08838967793559	0.57194\\
-1.08758791758352	0.57194\\
-1.08678615723145	0.57194\\
-1.08598439687938	0.57194\\
-1.08518263652731	0.57194\\
-1.08438087617523	0.57194\\
-1.08357911582316	0.57194\\
-1.08277735547109	0.57194\\
-1.08197559511902	0.57194\\
-1.08117383476695	0.57194\\
-1.08037207441488	0.57194\\
-1.07957031406281	0.57194\\
-1.07876855371074	0.57194\\
-1.07796679335867	0.57194\\
-1.0771650330066	0.57194\\
-1.07636327265453	0.57194\\
-1.07556151230246	0.57194\\
-1.07475975195039	0.57194\\
-1.07395799159832	0.57194\\
-1.07315623124625	0.57194\\
-1.07235447089418	0.57194\\
-1.07155271054211	0.57194\\
-1.07075095019004	0.57194\\
-1.06994918983797	0.57194\\
-1.0691474294859	0.57194\\
-1.06834566913383	0.57194\\
-1.06754390878176	0.57194\\
-1.06674214842969	0.57194\\
-1.06594038807762	0.57194\\
-1.06513862772555	0.57194\\
-1.06433686737347	0.57194\\
-1.0635351070214	0.57194\\
-1.06273334666933	0.57194\\
-1.06193158631726	0.57194\\
-1.06112982596519	0.57194\\
-1.06032806561312	0.57194\\
-1.05952630526105	0.57194\\
-1.05872454490898	0.57194\\
-1.05792278455691	0.57194\\
-1.05712102420484	0.57194\\
-1.05631926385277	0.57194\\
-1.0555175035007	0.57194\\
-1.05471574314863	0.57194\\
-1.05391398279656	0.57194\\
-1.05311222244449	0.57194\\
-1.05231046209242	0.57194\\
-1.05150870174035	0.57194\\
-1.05070694138828	0.57194\\
-1.04990518103621	0.57194\\
-1.04910342068414	0.57194\\
-1.04830166033207	0.57194\\
-1.04749989998	0.57194\\
-1.04669813962793	0.57194\\
-1.04589637927586	0.57194\\
-1.04509461892378	0.57194\\
-1.04429285857171	0.57194\\
-1.04349109821964	0.57194\\
-1.04268933786757	0.57194\\
-1.0418875775155	0.57194\\
-1.04108581716343	0.57194\\
-1.04028405681136	0.57194\\
-1.03948229645929	0.57194\\
-1.03868053610722	0.57194\\
-1.03787877575515	0.57194\\
-1.03707701540308	0.57194\\
-1.03627525505101	0.57194\\
-1.03547349469894	0.57194\\
-1.03467173434687	0.57194\\
-1.0338699739948	0.57194\\
-1.03306821364273	0.57194\\
-1.03226645329066	0.57194\\
-1.03146469293859	0.57194\\
-1.03066293258652	0.57194\\
-1.02986117223445	0.57194\\
-1.02905941188238	0.57194\\
-1.02825765153031	0.57194\\
-1.02745589117824	0.57194\\
-1.02665413082617	0.57194\\
-1.02585237047409	0.57194\\
-1.02505061012202	0.57194\\
-1.02424884976995	0.57194\\
-1.02344708941788	0.57194\\
-1.02264532906581	0.57194\\
-1.02184356871374	0.57194\\
-1.02104180836167	0.57194\\
-1.0202400480096	0.57194\\
-1.01943828765753	0.57194\\
-1.01863652730546	0.57194\\
-1.01783476695339	0.57194\\
-1.01703300660132	0.57194\\
-1.01623124624925	0.57194\\
-1.01542948589718	0.57194\\
-1.01462772554511	0.57194\\
-1.01382596519304	0.57194\\
-1.01302420484097	0.57194\\
-1.0122224444889	0.57194\\
-1.01142068413683	0.57194\\
-1.01061892378476	0.57194\\
-1.00981716343269	0.57194\\
-1.00901540308062	0.57194\\
-1.00821364272855	0.57194\\
-1.00741188237648	0.57194\\
-1.0066101220244	0.57194\\
-1.00580836167233	0.57194\\
-1.00500660132026	0.57194\\
-1.00420484096819	0.57194\\
-1.00340308061612	0.57194\\
-1.00260132026405	0.57194\\
-1.00179955991198	0.57194\\
-1.00099779955991	0.57194\\
-1.00019603920784	0.57194\\
-0.999394278855771	0.57194\\
-0.998592518503701	0.57194\\
-0.99779075815163	0.57194\\
-0.99698899779956	0.57194\\
-0.99618723744749	0.57194\\
-0.995385477095419	0.57194\\
-0.994583716743349	0.57194\\
-0.993781956391278	0.57194\\
-0.992980196039208	0.57194\\
-0.992178435687137	0.57194\\
-0.991376675335067	0.57194\\
-0.990574914982997	0.57194\\
-0.989773154630926	0.57194\\
-0.988971394278856	0.57194\\
-0.988169633926785	0.57194\\
-0.987367873574715	0.57194\\
-0.986566113222644	0.57194\\
-0.985764352870574	0.57194\\
-0.984962592518504	0.57194\\
-0.984160832166433	0.57194\\
-0.983359071814363	0.57194\\
-0.982557311462293	0.57194\\
-0.981755551110222	0.57194\\
-0.980953790758152	0.57194\\
-0.980152030406081	0.57194\\
-0.979350270054011	0.57194\\
-0.97854850970194	0.57194\\
-0.97774674934987	0.57194\\
-0.9769449889978	0.57194\\
-0.976143228645729	0.57194\\
-0.975341468293659	0.57194\\
-0.974539707941588	0.57194\\
-0.973737947589518	0.57194\\
-0.972936187237448	0.57194\\
-0.972134426885377	0.57194\\
-0.971332666533307	0.57194\\
-0.970530906181236	0.57194\\
-0.969729145829166	0.57194\\
-0.968927385477095	0.57194\\
-0.968125625125025	0.57194\\
-0.967323864772955	0.57194\\
-0.966522104420884	0.57194\\
-0.965720344068814	0.57194\\
-0.964918583716743	0.57194\\
-0.964116823364673	0.57194\\
-0.963315063012603	0.57194\\
-0.962513302660532	0.57194\\
-0.961711542308462	0.57194\\
-0.960909781956391	0.57194\\
-0.960108021604321	0.57194\\
-0.95930626125225	0.57194\\
-0.95850450090018	0.57194\\
-0.95770274054811	0.57194\\
-0.956900980196039	0.57194\\
-0.956099219843969	0.57194\\
-0.955297459491898	0.57194\\
-0.954495699139828	0.57194\\
-0.953693938787758	0.57194\\
-0.952892178435687	0.57194\\
-0.952090418083617	0.57194\\
-0.951288657731546	0.57194\\
-0.950486897379476	0.57194\\
-0.949685137027405	0.57194\\
-0.948883376675335	0.57194\\
-0.948081616323265	0.57194\\
-0.947279855971194	0.57194\\
-0.946478095619124	0.57194\\
-0.945676335267053	0.57194\\
-0.944874574914983	0.57194\\
-0.944072814562912	0.57194\\
-0.943271054210842	0.57194\\
-0.942469293858772	0.57194\\
-0.941667533506701	0.57194\\
-0.940865773154631	0.57194\\
-0.940064012802561	0.57194\\
-0.93926225245049	0.57194\\
-0.93846049209842	0.57194\\
-0.937658731746349	0.57194\\
-0.936856971394279	0.57194\\
-0.936055211042208	0.57194\\
-0.935253450690138	0.57194\\
-0.934451690338068	0.57194\\
-0.933649929985997	0.57194\\
-0.932848169633927	0.57194\\
-0.932046409281856	0.57194\\
-0.931244648929786	0.57194\\
-0.930442888577715	0.57194\\
-0.929641128225645	0.57194\\
-0.928839367873575	0.57194\\
-0.928037607521504	0.57194\\
-0.927235847169434	0.57194\\
-0.926434086817364	0.57194\\
-0.925632326465293	0.57194\\
-0.924830566113223	0.57194\\
-0.924028805761152	0.57194\\
-0.923227045409082	0.57194\\
-0.922425285057011	0.57194\\
-0.921623524704941	0.57194\\
-0.920821764352871	0.57194\\
-0.9200200040008	0.57194\\
-0.91921824364873	0.57194\\
-0.918416483296659	0.57194\\
-0.917614722944589	0.57194\\
-0.916812962592519	0.57194\\
-0.916011202240448	0.57194\\
-0.915209441888378	0.57194\\
-0.914407681536307	0.57194\\
-0.913605921184237	0.57194\\
-0.912804160832166	0.57194\\
-0.912002400480096	0.57194\\
-0.911200640128025	0.57194\\
-0.910398879775955	0.57194\\
-0.909597119423885	0.57194\\
-0.908795359071814	0.57194\\
-0.907993598719744	0.57194\\
-0.907191838367673	0.57194\\
-0.906390078015603	0.57194\\
-0.905588317663533	0.57194\\
-0.904786557311462	0.57194\\
-0.903984796959392	0.57194\\
-0.903183036607321	0.57194\\
-0.902381276255251	0.57194\\
-0.901579515903181	0.57194\\
-0.90077775555111	0.57194\\
-0.89997599519904	0.57194\\
-0.899174234846969	0.57194\\
-0.898372474494899	0.57194\\
-0.897570714142829	0.57194\\
-0.896768953790758	0.57194\\
-0.895967193438688	0.57194\\
-0.895165433086617	0.57194\\
-0.894363672734547	0.57194\\
-0.893561912382477	0.57194\\
-0.892760152030406	0.57194\\
-0.891958391678336	0.57194\\
-0.891156631326265	0.57194\\
-0.890354870974195	0.57194\\
-0.889553110622124	0.57194\\
-0.888751350270054	0.57194\\
-0.887949589917983	0.57194\\
-0.887147829565913	0.57194\\
-0.886346069213843	0.57194\\
-0.885544308861772	0.57194\\
-0.884742548509702	0.57194\\
-0.883940788157632	0.57194\\
-0.883139027805561	0.57194\\
-0.882337267453491	0.57194\\
-0.88153550710142	0.57194\\
-0.88073374674935	0.57194\\
-0.879931986397279	0.57194\\
-0.879130226045209	0.57194\\
-0.878328465693139	0.57194\\
-0.877526705341068	0.57194\\
-0.876724944988998	0.57194\\
-0.875923184636927	0.57194\\
-0.875121424284857	0.57194\\
-0.874319663932787	0.57194\\
-0.873517903580716	0.57194\\
-0.872716143228646	0.57194\\
-0.871914382876575	0.57194\\
-0.871112622524505	0.57194\\
-0.870310862172434	0.57194\\
-0.869509101820364	0.57194\\
-0.868707341468294	0.57194\\
-0.867905581116223	0.57194\\
-0.867103820764153	0.57194\\
-0.866302060412082	0.57194\\
-0.865500300060012	0.57194\\
-0.864698539707941	0.57194\\
-0.863896779355871	0.57194\\
-0.863095019003801	0.57194\\
-0.86229325865173	0.57194\\
-0.86149149829966	0.57194\\
-0.86068973794759	0.57194\\
-0.859887977595519	0.57194\\
-0.859086217243449	0.57194\\
-0.858284456891378	0.57194\\
-0.857482696539308	0.57194\\
-0.856680936187237	0.57194\\
-0.855879175835167	0.57194\\
-0.855077415483097	0.57194\\
-0.854275655131026	0.57194\\
-0.853473894778956	0.57194\\
-0.852672134426885	0.57194\\
-0.851870374074815	0.57194\\
-0.851068613722745	0.57194\\
-0.850266853370674	0.57194\\
-0.849465093018604	0.57194\\
-0.848663332666533	0.57194\\
-0.847861572314463	0.57194\\
-0.847059811962392	0.57194\\
-0.846258051610322	0.57194\\
-0.845456291258252	0.57194\\
-0.844654530906181	0.57194\\
-0.843852770554111	0.57194\\
-0.843051010202041	0.57194\\
-0.84224924984997	0.57194\\
-0.8414474894979	0.57194\\
-0.840645729145829	0.57194\\
-0.839843968793759	0.57194\\
-0.839042208441688	0.57194\\
-0.838240448089618	0.57194\\
-0.837438687737547	0.57194\\
-0.836636927385477	0.57194\\
-0.835835167033407	0.57194\\
-0.835033406681336	0.57194\\
-0.834231646329266	0.57194\\
-0.833429885977195	0.57194\\
-0.832628125625125	0.57194\\
-0.831826365273055	0.57194\\
-0.831024604920984	0.57194\\
-0.830222844568914	0.57194\\
-0.829421084216843	0.57194\\
-0.828619323864773	0.57194\\
-0.827817563512703	0.57194\\
-0.827015803160632	0.57194\\
-0.826214042808562	0.57194\\
-0.825412282456491	0.57194\\
-0.824610522104421	0.57194\\
-0.82380876175235	0.57194\\
-0.82300700140028	0.57194\\
-0.822205241048209	0.57194\\
-0.821403480696139	0.57194\\
-0.820601720344069	0.57194\\
-0.819799959991999	0.57194\\
-0.818998199639928	0.57194\\
-0.818196439287858	0.57194\\
-0.817394678935787	0.57194\\
-0.816592918583717	0.57194\\
-0.815791158231646	0.57194\\
-0.814989397879576	0.57194\\
-0.814187637527505	0.57194\\
-0.813385877175435	0.57194\\
-0.812584116823365	0.57194\\
-0.811782356471294	0.57194\\
-0.810980596119224	0.57194\\
-0.810178835767153	0.57194\\
-0.809377075415083	0.57194\\
-0.808575315063013	0.57194\\
-0.807773554710942	0.57194\\
-0.806971794358872	0.57194\\
-0.806170034006801	0.57194\\
-0.805368273654731	0.57194\\
-0.80456651330266	0.57194\\
-0.80376475295059	0.57194\\
-0.80296299259852	0.57194\\
-0.802161232246449	0.57194\\
-0.801359471894379	0.57194\\
-0.800557711542309	0.57194\\
-0.799755951190238	0.57194\\
-0.798954190838168	0.57194\\
-0.798152430486097	0.57194\\
-0.797350670134027	0.57194\\
-0.796548909781956	0.57194\\
-0.795747149429886	0.57194\\
-0.794945389077816	0.57194\\
-0.794143628725745	0.57194\\
-0.793341868373675	0.57194\\
-0.792540108021604	0.57194\\
-0.791738347669534	0.57194\\
-0.790936587317463	0.57194\\
-0.790134826965393	0.57194\\
-0.789333066613323	0.57194\\
-0.788531306261252	0.57194\\
-0.787729545909182	0.57194\\
-0.786927785557111	0.57194\\
-0.786126025205041	0.57194\\
-0.785324264852971	0.57194\\
-0.7845225045009	0.57194\\
-0.78372074414883	0.57194\\
-0.782918983796759	0.57194\\
-0.782117223444689	0.57194\\
-0.781315463092618	0.57194\\
-0.780513702740548	0.57194\\
-0.779711942388478	0.57194\\
-0.778910182036407	0.57194\\
-0.778108421684337	0.57194\\
-0.777306661332267	0.57194\\
-0.776504900980196	0.57194\\
-0.775703140628126	0.57194\\
-0.774901380276055	0.57194\\
-0.774099619923985	0.57194\\
-0.773297859571914	0.57194\\
-0.772496099219844	0.57194\\
-0.771694338867773	0.57194\\
-0.770892578515703	0.57194\\
-0.770090818163633	0.57194\\
-0.769289057811562	0.57194\\
-0.768487297459492	0.57194\\
-0.767685537107421	0.57194\\
-0.766883776755351	0.57194\\
-0.766082016403281	0.57194\\
-0.76528025605121	0.57194\\
-0.76447849569914	0.57194\\
-0.763676735347069	0.57194\\
-0.762874974994999	0.57194\\
-0.762073214642929	0.57194\\
-0.761271454290858	0.57194\\
-0.760469693938788	0.57194\\
-0.759667933586717	0.57194\\
-0.758866173234647	0.57194\\
-0.758064412882577	0.57194\\
-0.757262652530506	0.57194\\
-0.756460892178436	0.57194\\
-0.755659131826365	0.57194\\
-0.754857371474295	0.57194\\
-0.754055611122225	0.57194\\
-0.753253850770154	0.57194\\
-0.752452090418084	0.57194\\
-0.751650330066013	0.57194\\
-0.750848569713943	0.57194\\
-0.750046809361872	0.57194\\
-0.749245049009802	0.57194\\
-0.748443288657731	0.57194\\
-0.747641528305661	0.57194\\
-0.746839767953591	0.57194\\
-0.74603800760152	0.57194\\
-0.74523624724945	0.57194\\
-0.744434486897379	0.57194\\
-0.743632726545309	0.57194\\
-0.742830966193239	0.57194\\
-0.742029205841168	0.57194\\
-0.741227445489098	0.57194\\
-0.740425685137027	0.57194\\
-0.739623924784957	0.57194\\
-0.738822164432887	0.57194\\
-0.738020404080816	0.57194\\
-0.737218643728746	0.57194\\
-0.736416883376675	0.57194\\
-0.735615123024605	0.57194\\
-0.734813362672535	0.57194\\
-0.734011602320464	0.57194\\
-0.733209841968394	0.57194\\
-0.732408081616323	0.57194\\
-0.731606321264253	0.57194\\
-0.730804560912182	0.57194\\
-0.730002800560112	0.57194\\
-0.729201040208042	0.57194\\
-0.728399279855971	0.57194\\
-0.727597519503901	0.57194\\
-0.72679575915183	0.57194\\
-0.72599399879976	0.57194\\
-0.725192238447689	0.57194\\
-0.724390478095619	0.57194\\
-0.723588717743549	0.57194\\
-0.722786957391478	0.57194\\
-0.721985197039408	0.57194\\
-0.721183436687338	0.57194\\
-0.720381676335267	0.57194\\
-0.719579915983197	0.57194\\
-0.718778155631126	0.57194\\
-0.717976395279056	0.57194\\
-0.717174634926985	0.57194\\
-0.716372874574915	0.57194\\
-0.715571114222845	0.57194\\
-0.714769353870774	0.57194\\
-0.713967593518704	0.57194\\
-0.713165833166633	0.57194\\
-0.712364072814563	0.57194\\
-0.711562312462493	0.57194\\
-0.710760552110422	0.57194\\
-0.709958791758352	0.57194\\
-0.709157031406281	0.57194\\
-0.708355271054211	0.57194\\
-0.70755351070214	0.57194\\
-0.70675175035007	0.57194\\
-0.705949989998	0.57194\\
-0.705148229645929	0.57194\\
-0.704346469293859	0.57194\\
-0.703544708941788	0.57194\\
-0.702742948589718	0.57194\\
-0.701941188237647	0.57194\\
-0.701139427885577	0.57194\\
-0.700337667533507	0.57194\\
-0.699535907181436	0.57194\\
-0.698734146829366	0.57194\\
-0.697932386477295	0.57194\\
-0.697130626125225	0.57194\\
-0.696328865773155	0.57194\\
-0.695527105421084	0.57194\\
-0.694725345069014	0.57194\\
-0.693923584716943	0.57194\\
-0.693121824364873	0.57194\\
-0.692320064012803	0.57194\\
-0.691518303660732	0.57194\\
-0.690716543308662	0.57194\\
-0.689914782956591	0.57194\\
-0.689113022604521	0.57194\\
-0.688311262252451	0.57194\\
-0.68750950190038	0.57194\\
-0.68670774154831	0.57194\\
-0.685905981196239	0.57194\\
-0.685104220844169	0.57194\\
-0.684302460492098	0.57194\\
-0.683500700140028	0.57194\\
-0.682698939787957	0.57194\\
-0.681897179435887	0.57194\\
-0.681095419083817	0.57194\\
-0.680293658731747	0.57194\\
-0.679491898379676	0.57194\\
-0.678690138027606	0.57194\\
-0.677888377675535	0.57194\\
-0.677086617323465	0.57194\\
-0.676284856971394	0.57194\\
-0.675483096619324	0.57194\\
-0.674681336267253	0.57194\\
-0.673879575915183	0.57194\\
-0.673077815563113	0.57194\\
-0.672276055211042	0.57194\\
-0.671474294858972	0.57194\\
-0.670672534506901	0.57194\\
-0.669870774154831	0.57194\\
-0.669069013802761	0.57194\\
-0.66826725345069	0.57194\\
-0.66746549309862	0.57194\\
-0.666663732746549	0.57194\\
-0.665861972394479	0.57194\\
-0.665060212042409	0.57194\\
-0.664258451690338	0.57194\\
-0.663456691338268	0.57194\\
-0.662654930986197	0.57194\\
-0.661853170634127	0.57194\\
-0.661051410282056	0.57194\\
-0.660249649929986	0.57194\\
-0.659447889577915	0.57194\\
-0.658646129225845	0.57194\\
-0.657844368873775	0.57194\\
-0.657042608521704	0.57194\\
-0.656240848169634	0.57194\\
-0.655439087817564	0.57194\\
-0.654637327465493	0.57194\\
-0.653835567113423	0.57194\\
-0.653033806761352	0.57194\\
-0.652232046409282	0.57194\\
-0.651430286057211	0.57194\\
-0.650628525705141	0.57194\\
-0.649826765353071	0.57194\\
-0.649025005001	0.57194\\
-0.64822324464893	0.57194\\
-0.647421484296859	0.57194\\
-0.646619723944789	0.57194\\
-0.645817963592719	0.57194\\
-0.645016203240648	0.57194\\
-0.644214442888578	0.57194\\
-0.643412682536507	0.57194\\
-0.642610922184437	0.57194\\
-0.641809161832366	0.57194\\
-0.641007401480296	0.57194\\
-0.640205641128226	0.57194\\
-0.639403880776155	0.57194\\
-0.638602120424085	0.57194\\
-0.637800360072015	0.57194\\
-0.636998599719944	0.57194\\
-0.636196839367874	0.57194\\
-0.635395079015803	0.57194\\
-0.634593318663733	0.57194\\
-0.633791558311662	0.57194\\
-0.632989797959592	0.57194\\
-0.632188037607522	0.57194\\
-0.631386277255451	0.57194\\
-0.630584516903381	0.57194\\
-0.62978275655131	0.57194\\
-0.62898099619924	0.57194\\
-0.628179235847169	0.57194\\
-0.627377475495099	0.57194\\
-0.626575715143029	0.57194\\
-0.625773954790958	0.57194\\
-0.624972194438888	0.57194\\
-0.624170434086817	0.57194\\
-0.623368673734747	0.57194\\
-0.622566913382677	0.57194\\
-0.621765153030606	0.57194\\
-0.620963392678536	0.57194\\
-0.620161632326465	0.57194\\
-0.619359871974395	0.57194\\
-0.618558111622324	0.57194\\
-0.617756351270254	0.57194\\
-0.616954590918184	0.57194\\
-0.616152830566113	0.57194\\
-0.615351070214043	0.57194\\
-0.614549309861973	0.57194\\
-0.613747549509902	0.57194\\
-0.612945789157832	0.57194\\
-0.612144028805761	0.57194\\
-0.611342268453691	0.57194\\
-0.61054050810162	0.57194\\
-0.60973874774955	0.57194\\
-0.608936987397479	0.57194\\
-0.608135227045409	0.57194\\
-0.607333466693339	0.57194\\
-0.606531706341268	0.57194\\
-0.605729945989198	0.57194\\
-0.604928185637127	0.57194\\
-0.604126425285057	0.57194\\
-0.603324664932987	0.57194\\
-0.602522904580916	0.57194\\
-0.601721144228846	0.57194\\
-0.600919383876775	0.57194\\
-0.600117623524705	0.57194\\
-0.599315863172635	0.57194\\
-0.598514102820564	0.57194\\
-0.597712342468494	0.57194\\
-0.596910582116423	0.57194\\
-0.596108821764353	0.57194\\
-0.595307061412283	0.57194\\
-0.594505301060212	0.57194\\
-0.593703540708142	0.57194\\
-0.592901780356071	0.57194\\
-0.592100020004001	0.57194\\
-0.59129825965193	0.57194\\
-0.59049649929986	0.57194\\
-0.58969473894779	0.57194\\
-0.588892978595719	0.57194\\
-0.588091218243649	0.57194\\
-0.587289457891578	0.57194\\
-0.586487697539508	0.57194\\
-0.585685937187437	0.57194\\
-0.584884176835367	0.57194\\
-0.584082416483297	0.57194\\
-0.583280656131226	0.57194\\
-0.582478895779156	0.57194\\
-0.581677135427085	0.57194\\
-0.580875375075015	0.57194\\
-0.580073614722945	0.57194\\
-0.579271854370874	0.57194\\
-0.578470094018804	0.57194\\
-0.577668333666733	0.57194\\
-0.576866573314663	0.57194\\
-0.576064812962593	0.57194\\
-0.575263052610522	0.57194\\
-0.574461292258452	0.57194\\
-0.573659531906381	0.57194\\
-0.572857771554311	0.57194\\
-0.57205601120224	0.57194\\
-0.57125425085017	0.57194\\
-0.5704524904981	0.57194\\
-0.569650730146029	0.57194\\
-0.568848969793959	0.57194\\
-0.568047209441888	0.57194\\
-0.567245449089818	0.57194\\
-0.566443688737748	0.57194\\
-0.565641928385677	0.57194\\
-0.564840168033607	0.57194\\
-0.564038407681536	0.57194\\
-0.563236647329466	0.57194\\
-0.562434886977395	0.57194\\
-0.561633126625325	0.57194\\
-0.560831366273255	0.57194\\
-0.560029605921184	0.57194\\
-0.559227845569114	0.57194\\
-0.558426085217044	0.57194\\
-0.557624324864973	0.57194\\
-0.556822564512903	0.57194\\
-0.556020804160832	0.57194\\
-0.555219043808762	0.57194\\
-0.554417283456691	0.57194\\
-0.553615523104621	0.57194\\
-0.552813762752551	0.57194\\
-0.55201200240048	0.57194\\
-0.55121024204841	0.57194\\
-0.550408481696339	0.57194\\
-0.549606721344269	0.57194\\
-0.548804960992198	0.57194\\
-0.548003200640128	0.57194\\
-0.547201440288058	0.57194\\
-0.546399679935987	0.57194\\
-0.545597919583917	0.57194\\
-0.544796159231846	0.57194\\
-0.543994398879776	0.57194\\
-0.543192638527705	0.57194\\
-0.542390878175635	0.57194\\
-0.541589117823565	0.57194\\
-0.540787357471494	0.57194\\
-0.539985597119424	0.57194\\
-0.539183836767353	0.57194\\
-0.538382076415283	0.57194\\
-0.537580316063213	0.57194\\
-0.536778555711142	0.57194\\
-0.535976795359072	0.57194\\
-0.535175035007001	0.57194\\
-0.534373274654931	0.57194\\
-0.533571514302861	0.57194\\
-0.53276975395079	0.57194\\
-0.53196799359872	0.57194\\
-0.531166233246649	0.57194\\
-0.530364472894579	0.57194\\
-0.529562712542508	0.57194\\
-0.528760952190438	0.57194\\
-0.527959191838368	0.57194\\
-0.527157431486297	0.57194\\
-0.526355671134227	0.57194\\
-0.525553910782156	0.57194\\
-0.524752150430086	0.57194\\
-0.523950390078016	0.57194\\
-0.523148629725945	0.57194\\
-0.522346869373875	0.57194\\
-0.521545109021804	0.57194\\
-0.520743348669734	0.57194\\
-0.519941588317663	0.57194\\
-0.519139827965593	0.57194\\
-0.518338067613523	0.57194\\
-0.517536307261452	0.57194\\
-0.516734546909382	0.57194\\
-0.515932786557312	0.57194\\
-0.515131026205241	0.57194\\
-0.514329265853171	0.57194\\
-0.5135275055011	0.57194\\
-0.51272574514903	0.57194\\
-0.511923984796959	0.57194\\
-0.511122224444889	0.57194\\
-0.510320464092819	0.57194\\
-0.509518703740748	0.57194\\
-0.508716943388678	0.57194\\
-0.507915183036607	0.57194\\
-0.507113422684537	0.57194\\
-0.506311662332466	0.57194\\
-0.505509901980396	0.57194\\
-0.504708141628326	0.57194\\
-0.503906381276255	0.57194\\
-0.503104620924185	0.57194\\
-0.502302860572114	0.57194\\
-0.501501100220044	0.57194\\
-0.500699339867974	0.57194\\
-0.499897579515903	0.57194\\
-0.499095819163833	0.57194\\
-0.498294058811762	0.57194\\
-0.497492298459692	0.57194\\
-0.496690538107621	0.57194\\
-0.495888777755551	0.57194\\
-0.495087017403481	0.57194\\
-0.49428525705141	0.57194\\
-0.49348349669934	0.57194\\
-0.49268173634727	0.57194\\
-0.491879975995199	0.57194\\
-0.491078215643129	0.57194\\
-0.490276455291058	0.57194\\
-0.489474694938988	0.57194\\
-0.488672934586917	0.57194\\
-0.487871174234847	0.57194\\
-0.487069413882776	0.57194\\
-0.486267653530706	0.57194\\
-0.485465893178636	0.57194\\
-0.484664132826565	0.57194\\
-0.483862372474495	0.57194\\
-0.483060612122424	0.57194\\
-0.482258851770354	0.57194\\
-0.481457091418284	0.57194\\
-0.480655331066213	0.57194\\
-0.479853570714143	0.57194\\
-0.479051810362072	0.57194\\
-0.478250050010002	0.57194\\
-0.477448289657932	0.57194\\
-0.476646529305861	0.57194\\
-0.475844768953791	0.57194\\
-0.47504300860172	0.57194\\
-0.47424124824965	0.57194\\
-0.47343948789758	0.57194\\
-0.472637727545509	0.57194\\
-0.471835967193439	0.57194\\
-0.471034206841368	0.57194\\
-0.470232446489298	0.57194\\
-0.469430686137227	0.57194\\
-0.468628925785157	0.57194\\
-0.467827165433087	0.57194\\
-0.467025405081016	0.57194\\
-0.466223644728946	0.57194\\
-0.465421884376875	0.57194\\
-0.464620124024805	0.57194\\
-0.463818363672734	0.57194\\
-0.463016603320664	0.57194\\
-0.462214842968594	0.57194\\
-0.461413082616523	0.57194\\
-0.460611322264453	0.57194\\
-0.459809561912382	0.57194\\
-0.459007801560312	0.57194\\
-0.458206041208242	0.57194\\
-0.457404280856171	0.57194\\
-0.456602520504101	0.57194\\
-0.45580076015203	0.57194\\
-0.45499899979996	0.57194\\
-0.45419723944789	0.57194\\
-0.453395479095819	0.57194\\
-0.452593718743749	0.57194\\
-0.451791958391678	0.57194\\
-0.450990198039608	0.57194\\
-0.450188437687538	0.57194\\
-0.449386677335467	0.57194\\
-0.448584916983397	0.57194\\
-0.447783156631326	0.57194\\
-0.446981396279256	0.57194\\
-0.446179635927185	0.57194\\
-0.445377875575115	0.57194\\
-0.444576115223045	0.57194\\
-0.443774354870974	0.57194\\
-0.442972594518904	0.57194\\
-0.442170834166833	0.57194\\
-0.441369073814763	0.57194\\
-0.440567313462692	0.57194\\
-0.439765553110622	0.57194\\
-0.438963792758552	0.57194\\
-0.438162032406481	0.57194\\
-0.437360272054411	0.57194\\
-0.436558511702341	0.57194\\
-0.43575675135027	0.57194\\
-0.4349549909982	0.57194\\
-0.434153230646129	0.57194\\
-0.433351470294059	0.57194\\
-0.432549709941988	0.57194\\
-0.431747949589918	0.57194\\
-0.430946189237848	0.57194\\
-0.430144428885777	0.57194\\
-0.429342668533707	0.57194\\
-0.428540908181636	0.57194\\
-0.427739147829566	0.57194\\
-0.426937387477496	0.57194\\
-0.426135627125425	0.57194\\
-0.425333866773355	0.57194\\
-0.424532106421284	0.57194\\
-0.423730346069214	0.57194\\
-0.422928585717143	0.57194\\
-0.422126825365073	0.57194\\
-0.421325065013002	0.57194\\
-0.420523304660932	0.57194\\
-0.419721544308862	0.57194\\
-0.418919783956791	0.57194\\
-0.418118023604721	0.57194\\
-0.41731626325265	0.57194\\
-0.41651450290058	0.57194\\
-0.41571274254851	0.57194\\
-0.414910982196439	0.57194\\
-0.414109221844369	0.57194\\
-0.413307461492298	0.57194\\
-0.412505701140228	0.57194\\
-0.411703940788158	0.57194\\
-0.410902180436087	0.57194\\
-0.410100420084017	0.57194\\
-0.409298659731946	0.57194\\
-0.408496899379876	0.57194\\
-0.407695139027806	0.57194\\
-0.406893378675735	0.57194\\
-0.406091618323665	0.57194\\
-0.405289857971594	0.57194\\
-0.404488097619524	0.57194\\
-0.403686337267454	0.57194\\
-0.402884576915383	0.57194\\
-0.402082816563313	0.57194\\
-0.401281056211242	0.57194\\
-0.400479295859172	0.57194\\
-0.399677535507101	0.57194\\
-0.398875775155031	0.57194\\
-0.39807401480296	0.57194\\
-0.39727225445089	0.57194\\
-0.39647049409882	0.57194\\
-0.395668733746749	0.57194\\
-0.394866973394679	0.57194\\
-0.394065213042609	0.57194\\
-0.393263452690538	0.57194\\
-0.392461692338468	0.57194\\
-0.391659931986397	0.57194\\
-0.390858171634327	0.57194\\
-0.390056411282256	0.57194\\
-0.389254650930186	0.57194\\
-0.388452890578116	0.57194\\
-0.387651130226045	0.57194\\
-0.386849369873975	0.57194\\
-0.386047609521904	0.57194\\
-0.385245849169834	0.57194\\
-0.384444088817764	0.57194\\
-0.383642328465693	0.57194\\
-0.382840568113623	0.57194\\
-0.382038807761552	0.57194\\
-0.381237047409482	0.57194\\
-0.380435287057411	0.57194\\
-0.379633526705341	0.57194\\
-0.378831766353271	0.57194\\
-0.3780300060012	0.57194\\
-0.37722824564913	0.57194\\
-0.376426485297059	0.57194\\
-0.375624724944989	0.57194\\
-0.374822964592918	0.57194\\
-0.374021204240848	0.57194\\
-0.373219443888778	0.57194\\
-0.372417683536707	0.57194\\
-0.371615923184637	0.57194\\
-0.370814162832567	0.57194\\
-0.370012402480496	0.57194\\
-0.369210642128426	0.57194\\
-0.368408881776355	0.57194\\
-0.367607121424285	0.57194\\
-0.366805361072214	0.57194\\
-0.366003600720144	0.57194\\
-0.365201840368073	0.57194\\
-0.364400080016003	0.57194\\
-0.363598319663933	0.57194\\
-0.362796559311862	0.57194\\
-0.361994798959792	0.57194\\
-0.361193038607722	0.57194\\
-0.360391278255651	0.57194\\
-0.359589517903581	0.57194\\
-0.35878775755151	0.57194\\
-0.35798599719944	0.57194\\
-0.357184236847369	0.57194\\
-0.356382476495299	0.57194\\
-0.355580716143229	0.57194\\
-0.354778955791158	0.57194\\
-0.353977195439088	0.57194\\
-0.353175435087018	0.57194\\
-0.352373674734947	0.57194\\
-0.351571914382877	0.57194\\
-0.350770154030806	0.57194\\
-0.349968393678736	0.57194\\
-0.349166633326665	0.57194\\
-0.348364872974595	0.57194\\
-0.347563112622524	0.57194\\
-0.346761352270454	0.57194\\
-0.345959591918384	0.57194\\
-0.345157831566313	0.57194\\
-0.344356071214243	0.57194\\
-0.343554310862173	0.57194\\
-0.342752550510102	0.57194\\
-0.341950790158031	0.57194\\
-0.341149029805961	0.57194\\
-0.340347269453891	0.57194\\
-0.33954550910182	0.57194\\
-0.33874374874975	0.57194\\
-0.33794198839768	0.57194\\
-0.337140228045609	0.57194\\
-0.336338467693539	0.57194\\
-0.335536707341468	0.57194\\
-0.334734946989398	0.57194\\
-0.333933186637327	0.57194\\
-0.333131426285257	0.57194\\
-0.332329665933187	0.57194\\
-0.331527905581116	0.57194\\
-0.330726145229046	0.57194\\
-0.329924384876976	0.57194\\
-0.329122624524905	0.57194\\
-0.328320864172835	0.57194\\
-0.327519103820764	0.57194\\
-0.326717343468694	0.57194\\
-0.325915583116623	0.57194\\
-0.325113822764553	0.57194\\
-0.324312062412482	0.57194\\
-0.323510302060412	0.57194\\
-0.322708541708342	0.57194\\
-0.321906781356271	0.57194\\
-0.321105021004201	0.57194\\
-0.320303260652131	0.57194\\
-0.31950150030006	0.57194\\
-0.318699739947989	0.57194\\
-0.317897979595919	0.57194\\
-0.317096219243849	0.57194\\
-0.316294458891778	0.57194\\
-0.315492698539708	0.57194\\
-0.314690938187637	0.57194\\
-0.313889177835567	0.57194\\
-0.313087417483497	0.57194\\
-0.312285657131427	0.57194\\
-0.311483896779356	0.57194\\
-0.310682136427285	0.57194\\
-0.309880376075215	0.57194\\
-0.309078615723145	0.57194\\
-0.308276855371074	0.57194\\
-0.307475095019004	0.57194\\
-0.306673334666933	0.57194\\
-0.305871574314863	0.57194\\
-0.305069813962793	0.57194\\
-0.304268053610722	0.57194\\
-0.303466293258652	0.57194\\
-0.302664532906581	0.57194\\
-0.301862772554511	0.57194\\
-0.30106101220244	0.57194\\
-0.30025925185037	0.57194\\
-0.2994574914983	0.57194\\
-0.298655731146229	0.57194\\
-0.297853970794159	0.57194\\
-0.297052210442089	0.57194\\
-0.296250450090018	0.57194\\
-0.295448689737947	0.57194\\
-0.294646929385877	0.57194\\
-0.293845169033807	0.57194\\
-0.293043408681736	0.57194\\
-0.292241648329666	0.57194\\
-0.291439887977596	0.57194\\
-0.290638127625525	0.57194\\
-0.289836367273455	0.57194\\
-0.289034606921384	0.57194\\
-0.288232846569314	0.57194\\
-0.287431086217243	0.57194\\
-0.286629325865173	0.57194\\
-0.285827565513103	0.57194\\
-0.285025805161032	0.57194\\
-0.284224044808962	0.57194\\
-0.283422284456891	0.57194\\
-0.282620524104821	0.57194\\
-0.281818763752751	0.57194\\
-0.28101700340068	0.57194\\
-0.28021524304861	0.57194\\
-0.279413482696539	0.57194\\
-0.278611722344469	0.57194\\
-0.277809961992398	0.57194\\
-0.277008201640328	0.57194\\
-0.276206441288258	0.57194\\
-0.275404680936187	0.57194\\
-0.274602920584117	0.57194\\
-0.273801160232046	0.57194\\
-0.272999399879976	0.57194\\
-0.272197639527906	0.57194\\
-0.271395879175835	0.57194\\
-0.270594118823765	0.57194\\
-0.269792358471694	0.57194\\
-0.268990598119624	0.57194\\
-0.268188837767554	0.57194\\
-0.267387077415483	0.57194\\
-0.266585317063413	0.57194\\
-0.265783556711342	0.57194\\
-0.264981796359272	0.57194\\
-0.264180036007201	0.57194\\
-0.263378275655131	0.57194\\
-0.262576515303061	0.57194\\
-0.26177475495099	0.57194\\
-0.26097299459892	0.57194\\
-0.260171234246849	0.57194\\
-0.259369473894779	0.57194\\
-0.258567713542709	0.57194\\
-0.257765953190638	0.57194\\
-0.256964192838568	0.57194\\
-0.256162432486497	0.57194\\
-0.255360672134427	0.57194\\
-0.254558911782356	0.57194\\
-0.253757151430286	0.57194\\
-0.252955391078216	0.57194\\
-0.252153630726145	0.57194\\
-0.251351870374075	0.57194\\
-0.250550110022005	0.57194\\
-0.249748349669934	0.57194\\
-0.248946589317864	0.57194\\
-0.248144828965793	0.57194\\
-0.247343068613723	0.57194\\
-0.246541308261652	0.57194\\
-0.245739547909582	0.57194\\
-0.244937787557512	0.57194\\
-0.244136027205441	0.57194\\
-0.243334266853371	0.57194\\
-0.2425325065013	0.57194\\
-0.24173074614923	0.57194\\
-0.240928985797159	0.57194\\
-0.240127225445089	0.57194\\
-0.239325465093019	0.57194\\
-0.238523704740948	0.57194\\
-0.237721944388878	0.57194\\
-0.236920184036807	0.57194\\
-0.236118423684737	0.57194\\
-0.235316663332667	0.57194\\
-0.234514902980596	0.57194\\
-0.233713142628525	0.57194\\
-0.232911382276455	0.57194\\
-0.232109621924385	0.57194\\
-0.231307861572315	0.57194\\
-0.230506101220244	0.57194\\
-0.229704340868174	0.57194\\
-0.228902580516103	0.57194\\
-0.228100820164033	0.57194\\
-0.227299059811963	0.57194\\
-0.226497299459892	0.57194\\
-0.225695539107821	0.57194\\
-0.224893778755751	0.57194\\
-0.224092018403681	0.57194\\
-0.22329025805161	0.57194\\
-0.22248849769954	0.57194\\
-0.22168673734747	0.57194\\
-0.220884976995399	0.57194\\
-0.220083216643329	0.57194\\
-0.219281456291258	0.57194\\
-0.218479695939188	0.57194\\
-0.217677935587117	0.57194\\
-0.216876175235047	0.57194\\
-0.216074414882977	0.57194\\
-0.215272654530906	0.57194\\
-0.214470894178836	0.57194\\
-0.213669133826765	0.57194\\
-0.212867373474695	0.57194\\
-0.212065613122625	0.57194\\
-0.211263852770554	0.57194\\
-0.210462092418484	0.57194\\
-0.209660332066413	0.57194\\
-0.208858571714343	0.57194\\
-0.208056811362272	0.57194\\
-0.207255051010202	0.57194\\
-0.206453290658132	0.57194\\
-0.205651530306061	0.57194\\
-0.204849769953991	0.57194\\
-0.204048009601921	0.57194\\
-0.20324624924985	0.57194\\
-0.202444488897779	0.57194\\
-0.201642728545709	0.57194\\
-0.200840968193639	0.57194\\
-0.200039207841568	0.57194\\
-0.199237447489498	0.57194\\
-0.198435687137428	0.57194\\
-0.197633926785357	0.57194\\
-0.196832166433287	0.57194\\
-0.196030406081216	0.57194\\
-0.195228645729146	0.57194\\
-0.194426885377075	0.57194\\
-0.193625125025005	0.57194\\
-0.192823364672934	0.57194\\
-0.192021604320864	0.57194\\
-0.191219843968794	0.57194\\
-0.190418083616724	0.57194\\
-0.189616323264653	0.57194\\
-0.188814562912583	0.57194\\
-0.188012802560512	0.57194\\
-0.187211042208442	0.57194\\
-0.186409281856371	0.57194\\
-0.185607521504301	0.57194\\
-0.18480576115223	0.57194\\
-0.18400400080016	0.57194\\
-0.18320224044809	0.57194\\
-0.182400480096019	0.57194\\
-0.181598719743949	0.57194\\
-0.180796959391878	0.57194\\
-0.179995199039808	0.57194\\
-0.179193438687737	0.57194\\
-0.178391678335667	0.57194\\
-0.177589917983597	0.57194\\
-0.176788157631526	0.57194\\
-0.175986397279456	0.57194\\
-0.175184636927386	0.57194\\
-0.174382876575315	0.57194\\
-0.173581116223245	0.57194\\
-0.172779355871174	0.57194\\
-0.171977595519104	0.57194\\
-0.171175835167033	0.57194\\
-0.170374074814963	0.57194\\
-0.169572314462893	0.57194\\
-0.168770554110822	0.57194\\
-0.167968793758752	0.57194\\
-0.167167033406681	0.57194\\
-0.166365273054611	0.57194\\
-0.165563512702541	0.57194\\
-0.16476175235047	0.57194\\
-0.1639599919984	0.57194\\
-0.163158231646329	0.57194\\
-0.162356471294259	0.57194\\
-0.161554710942188	0.57194\\
-0.160752950590118	0.57194\\
-0.159951190238048	0.57194\\
-0.159149429885977	0.57194\\
-0.158347669533907	0.57194\\
-0.157545909181836	0.57194\\
-0.156744148829766	0.57194\\
-0.155942388477695	0.57194\\
-0.155140628125625	0.57194\\
-0.154338867773555	0.57194\\
-0.153537107421484	0.57194\\
-0.152735347069414	0.57194\\
-0.151933586717343	0.57194\\
-0.151131826365273	0.57194\\
-0.150330066013203	0.57194\\
-0.149528305661132	0.57194\\
-0.148726545309062	0.57194\\
-0.147924784956991	0.57194\\
-0.147123024604921	0.57194\\
-0.146321264252851	0.57194\\
-0.14551950390078	0.57194\\
-0.14471774354871	0.57194\\
-0.143915983196639	0.57194\\
-0.143114222844569	0.57194\\
-0.142312462492499	0.57194\\
-0.141510702140428	0.57194\\
-0.140708941788358	0.57194\\
-0.139907181436287	0.57194\\
-0.139105421084217	0.57194\\
-0.138303660732146	0.57194\\
-0.137501900380076	0.57194\\
-0.136700140028006	0.57194\\
-0.135898379675935	0.57194\\
-0.135096619323865	0.57194\\
-0.134294858971794	0.57194\\
-0.133493098619724	0.57194\\
-0.132691338267653	0.57194\\
-0.131889577915583	0.57194\\
-0.131087817563513	0.57194\\
-0.130286057211442	0.57194\\
-0.129484296859372	0.57194\\
-0.128682536507302	0.57194\\
-0.127880776155231	0.57194\\
-0.127079015803161	0.57194\\
-0.12627725545109	0.57194\\
-0.12547549509902	0.57194\\
-0.124673734746949	0.57194\\
-0.123871974394879	0.57194\\
-0.123070214042809	0.57194\\
-0.122268453690738	0.57194\\
-0.121466693338668	0.57194\\
-0.120664932986597	0.57194\\
-0.119863172634527	0.57194\\
-0.119061412282456	0.57194\\
-0.118259651930386	0.57194\\
-0.117457891578316	0.57194\\
-0.116656131226245	0.57194\\
-0.115854370874175	0.57194\\
-0.115052610522104	0.57194\\
-0.114250850170034	0.57194\\
-0.113449089817964	0.57194\\
-0.112647329465893	0.57194\\
-0.111845569113823	0.57194\\
-0.111043808761752	0.57194\\
-0.110242048409682	0.57194\\
-0.109440288057612	0.57194\\
-0.108638527705541	0.57194\\
-0.107836767353471	0.57194\\
-0.1070350070014	0.57194\\
-0.10623324664933	0.57194\\
-0.10543148629726	0.57194\\
-0.104629725945189	0.57194\\
-0.103827965593119	0.57194\\
-0.103026205241048	0.57194\\
-0.102224444888978	0.57194\\
-0.101422684536907	0.57194\\
-0.100620924184837	0.57194\\
-0.0998191638327666	0.57194\\
-0.0990174034806961	0.57194\\
-0.0982156431286259	0.57194\\
-0.0974138827765554	0.57194\\
-0.0966121224244851	0.57194\\
-0.0958103620724142	0.57194\\
-0.095008601720344	0.57194\\
-0.0942068413682735	0.57194\\
-0.0934050810162033	0.57194\\
-0.0926033206641328	0.57194\\
-0.0918015603120623	0.57194\\
-0.0909997999599921	0.57194\\
-0.0901980396079216	0.57194\\
-0.0893962792558514	0.57194\\
-0.0885945189037809	0.57194\\
-0.0877927585517102	0.57194\\
-0.0869909981996397	0.57194\\
-0.0861892378475695	0.57194\\
-0.085387477495499	0.57194\\
-0.0845857171434288	0.57194\\
-0.0837839567913583	0.57194\\
-0.0829821964392878	0.57194\\
-0.0821804360872176	0.57194\\
-0.0813786757351471	0.57194\\
-0.0805769153830764	0.57194\\
-0.079775155031006	0.57194\\
-0.0789733946789357	0.57194\\
-0.0781716343268652	0.57194\\
-0.077369873974795	0.57194\\
-0.0765681136227245	0.57194\\
-0.0757663532706543	0.57194\\
-0.0749645929185838	0.57194\\
-0.0741628325665133	0.57194\\
-0.0733610722144431	0.57194\\
-0.0725593118623724	0.57194\\
-0.0717575515103019	0.57194\\
-0.0709557911582315	0.57194\\
-0.0701540308061612	0.57194\\
-0.0693522704540908	0.57194\\
-0.0685505101020205	0.57194\\
-0.06774874974995	0.57194\\
-0.0669469893978796	0.57194\\
-0.0661452290458093	0.57194\\
-0.0653434686937389	0.57194\\
-0.0645417083416682	0.57194\\
-0.0637399479895977	0.57194\\
-0.0629381876375275	0.57194\\
-0.062136427285457	0.57194\\
-0.0613346669333867	0.57194\\
-0.0605329065813163	0.57194\\
-0.059731146229246	0.57194\\
-0.0589293858771756	0.57194\\
-0.0581276255251051	0.57194\\
-0.0573258651730344	0.57194\\
-0.0565241048209641	0.57194\\
-0.0557223444688937	0.57194\\
-0.0549205841168232	0.57194\\
-0.054118823764753	0.57194\\
-0.0533170634126825	0.57194\\
-0.0525153030606123	0.57194\\
-0.0517135427085418	0.57194\\
-0.0509117823564713	0.57194\\
-0.0501100220044011	0.57194\\
-0.0493082616523304	0.57194\\
-0.0485065013002599	0.57194\\
-0.0477047409481897	0.57194\\
-0.0469029805961192	0.57194\\
-0.0461012202440487	0.57194\\
-0.0452994598919785	0.57194\\
-0.044497699539908	0.57194\\
-0.0436959391878378	0.57194\\
-0.0428941788357673	0.57194\\
-0.0420924184836968	0.57194\\
-0.0412906581316261	0.57194\\
-0.0404888977795559	0.57194\\
-0.0396871374274854	0.57194\\
-0.038885377075415	0.57194\\
-0.0380836167233447	0.57194\\
-0.0372818563712742	0.57194\\
-0.036480096019204	0.57194\\
-0.0356783356671335	0.57194\\
-0.0348765753150633	0.57194\\
-0.0340748149629924	0.57194\\
-0.0332730546109221	0.57194\\
-0.0324712942588516	0.57194\\
-0.0316695339067814	0.57194\\
-0.0308677735547109	0.57194\\
-0.0300660132026405	0.57194\\
-0.0292642528505702	0.57194\\
-0.0284624924984997	0.57194\\
-0.0276607321464295	0.57194\\
-0.026858971794359	0.57194\\
-0.0260572114422883	0.57194\\
-0.0252554510902179	0.57194\\
-0.0244536907381476	0.57194\\
-0.0236519303860772	0.57194\\
-0.0228501700340067	0.57194\\
-0.0220484096819364	0.57194\\
-0.021246649329866	0.57194\\
-0.0204448889777957	0.57194\\
-0.0196431286257253	0.57194\\
-0.0188413682736546	0.57194\\
-0.0180396079215841	0.57194\\
-0.0172378475695139	0.57194\\
-0.0164360872174434	0.57194\\
-0.0156343268653731	0.57194\\
-0.0148325665133027	0.57194\\
-0.0140308061612322	0.57194\\
-0.013229045809162	0.57194\\
-0.0124272854570915	0.57194\\
-0.0116255251050212	0.57194\\
-0.0108237647529503	0.57194\\
-0.0100220044008801	0.57194\\
-0.00922024404880961	0.57194\\
-0.00841848369673937	0.57194\\
-0.0076167233446689	0.57194\\
-0.00681496299259865	0.57194\\
-0.00601320264052818	0.57194\\
-0.00521144228845771	0.57194\\
-0.00440968193638747	0.57194\\
-0.003607921584317	0.57194\\
-0.00280616123224631	0.57194\\
-0.00200440088017606	0.57194\\
-0.00120264052810537	0.57194\\
-0.000400880176035123	0.57194\\
0.000400880176035123	0.57194\\
0.00120264052810537	0.57194\\
0.00200440088017606	0.57194\\
0.00280616123224631	0.57194\\
0.00360792158431655	0.57194\\
0.00440968193638724	0.57194\\
0.00521144228845793	0.57194\\
0.00601320264052818	0.57194\\
0.00681496299259843	0.57194\\
0.00761672334466912	0.57194\\
0.00841848369673937	0.57194\\
0.00922024404880961	0.57194\\
0.0100220044008803	0.57194\\
0.0108237647529505	0.57194\\
0.0116255251050208	0.57194\\
0.0124272854570915	0.57194\\
0.0132290458091617	0.57194\\
0.0140308061612324	0.57194\\
0.0148325665133027	0.57194\\
0.0156343268653729	0.57194\\
0.0164360872174436	0.57194\\
0.0172378475695139	0.57194\\
0.0180396079215841	0.57194\\
0.0188413682736548	0.57194\\
0.0196431286257255	0.57194\\
0.0204448889777957	0.57194\\
0.021246649329866	0.57194\\
0.0220484096819367	0.57194\\
0.0228501700340069	0.57194\\
0.0236519303860772	0.57194\\
0.0244536907381474	0.57194\\
0.0252554510902181	0.57194\\
0.0260572114422883	0.57194\\
0.0268589717943586	0.57194\\
0.0276607321464293	0.57194\\
0.0284624924985	0.57194\\
0.0292642528505702	0.57194\\
0.0300660132026405	0.57194\\
0.0308677735547112	0.57194\\
0.0316695339067814	0.57194\\
0.0324712942588516	0.57194\\
0.0332730546109219	0.57194\\
0.0340748149629926	0.57194\\
0.0348765753150628	0.57194\\
0.0356783356671335	0.57194\\
0.0364800960192038	0.57194\\
0.0372818563712745	0.57194\\
0.0380836167233447	0.57194\\
0.038885377075415	0.57194\\
0.0396871374274856	0.57194\\
0.0404888977795559	0.57194\\
0.0412906581316261	0.57194\\
0.0420924184836964	0.57194\\
0.0428941788357675	0.57194\\
0.0436959391878378	0.57194\\
0.044497699539908	0.57194\\
0.0452994598919783	0.57194\\
0.0461012202440489	0.57194\\
0.0469029805961192	0.57194\\
0.0477047409481894	0.57194\\
0.0485065013002601	0.57194\\
0.0493082616523304	0.57194\\
0.0501100220044006	0.57194\\
0.0509117823564713	0.57194\\
0.051713542708542	0.57194\\
0.0525153030606123	0.57194\\
0.0533170634126825	0.57194\\
0.0541188237647527	0.57194\\
0.0549205841168234	0.57194\\
0.0557223444688937	0.57194\\
0.0565241048209639	0.57194\\
0.0573258651730346	0.57194\\
0.0581276255251049	0.57194\\
0.0589293858771756	0.57194\\
0.0597311462292458	0.57194\\
0.0605329065813165	0.57194\\
0.0613346669333867	0.57194\\
0.062136427285457	0.57194\\
0.0629381876375277	0.57194\\
0.0637399479895979	0.57194\\
0.0645417083416682	0.57194\\
0.0653434686937384	0.57194\\
0.0661452290458096	0.57194\\
0.0669469893978798	0.57194\\
0.06774874974995	0.57194\\
0.0685505101020203	0.57194\\
0.069352270454091	0.57194\\
0.0701540308061612	0.57194\\
0.0709557911582315	0.57194\\
0.0717575515103022	0.57194\\
0.0725593118623724	0.57194\\
0.0733610722144427	0.57194\\
0.0741628325665133	0.57194\\
0.074964592918584	0.57194\\
0.0757663532706543	0.57194\\
0.0765681136227245	0.57194\\
0.0773698739747948	0.57194\\
0.0781716343268655	0.57194\\
0.0789733946789357	0.57194\\
0.079775155031006	0.57194\\
0.0805769153830767	0.57194\\
0.0813786757351473	0.57194\\
0.0821804360872176	0.57194\\
0.0829821964392878	0.57194\\
0.0837839567913585	0.57194\\
0.0845857171434288	0.57194\\
0.085387477495499	0.57194\\
0.0861892378475693	0.57194\\
0.08699099819964	0.57194\\
0.0877927585517102	0.57194\\
0.0885945189037805	0.57194\\
0.0893962792558511	0.57194\\
0.0901980396079218	0.57194\\
0.0909997999599921	0.57194\\
0.0918015603120623	0.57194\\
0.092603320664133	0.57194\\
0.0934050810162033	0.57194\\
0.0942068413682735	0.57194\\
0.0950086017203438	0.57194\\
0.0958103620724144	0.57194\\
0.0966121224244847	0.57194\\
0.0974138827765554	0.57194\\
0.0982156431286256	0.57194\\
0.0990174034806963	0.57194\\
0.0998191638327666	0.57194\\
0.100620924184837	0.57194\\
0.101422684536908	0.57194\\
0.102224444888978	0.57194\\
0.103026205241048	0.57194\\
0.103827965593119	0.57194\\
0.104629725945189	0.57194\\
0.10543148629726	0.57194\\
0.10623324664933	0.57194\\
0.1070350070014	0.57194\\
0.107836767353471	0.57194\\
0.108638527705541	0.57194\\
0.109440288057611	0.57194\\
0.110242048409682	0.57194\\
0.111043808761752	0.57194\\
0.111845569113822	0.57194\\
0.112647329465893	0.57194\\
0.113449089817964	0.57194\\
0.114250850170034	0.57194\\
0.115052610522104	0.57194\\
0.115854370874175	0.57194\\
0.116656131226245	0.57194\\
0.117457891578316	0.57194\\
0.118259651930386	0.57194\\
0.119061412282456	0.57194\\
0.119863172634527	0.57194\\
0.120664932986597	0.57194\\
0.121466693338668	0.57194\\
0.122268453690738	0.57194\\
0.123070214042809	0.57194\\
0.123871974394879	0.57194\\
0.12467373474695	0.57194\\
0.12547549509902	0.57194\\
0.12627725545109	0.57194\\
0.12707901580316	0.57194\\
0.127880776155231	0.57194\\
0.128682536507302	0.57194\\
0.129484296859372	0.57194\\
0.130286057211442	0.57194\\
0.131087817563513	0.57194\\
0.131889577915583	0.57194\\
0.132691338267653	0.57194\\
0.133493098619724	0.57194\\
0.134294858971794	0.57194\\
0.135096619323865	0.57194\\
0.135898379675935	0.57194\\
0.136700140028006	0.57194\\
0.137501900380076	0.57194\\
0.138303660732146	0.57194\\
0.139105421084217	0.57194\\
0.139907181436287	0.57194\\
0.140708941788358	0.57194\\
0.141510702140428	0.57194\\
0.142312462492499	0.57194\\
0.143114222844569	0.57194\\
0.143915983196639	0.57194\\
0.14471774354871	0.57194\\
0.14551950390078	0.57194\\
0.146321264252851	0.57194\\
0.147123024604921	0.57194\\
0.147924784956991	0.57194\\
0.148726545309062	0.57194\\
0.149528305661132	0.57194\\
0.150330066013202	0.57194\\
0.151131826365273	0.57194\\
0.151933586717344	0.57194\\
0.152735347069414	0.57194\\
0.153537107421484	0.57194\\
0.154338867773555	0.57194\\
0.155140628125625	0.57194\\
0.155942388477695	0.57194\\
0.156744148829766	0.57194\\
0.157545909181836	0.57194\\
0.158347669533907	0.57194\\
0.159149429885977	0.57194\\
0.159951190238048	0.57194\\
0.160752950590118	0.57194\\
0.161554710942188	0.57194\\
0.162356471294259	0.57194\\
0.163158231646329	0.57194\\
0.1639599919984	0.57194\\
0.16476175235047	0.57194\\
0.165563512702541	0.57194\\
0.166365273054611	0.57194\\
0.167167033406681	0.57194\\
0.167968793758752	0.57194\\
0.168770554110822	0.57194\\
0.169572314462893	0.57194\\
0.170374074814963	0.57194\\
0.171175835167033	0.57194\\
0.171977595519104	0.57194\\
0.172779355871174	0.57194\\
0.173581116223244	0.57194\\
0.174382876575315	0.57194\\
0.175184636927386	0.57194\\
0.175986397279456	0.57194\\
0.176788157631526	0.57194\\
0.177589917983597	0.57194\\
0.178391678335667	0.57194\\
0.179193438687737	0.57194\\
0.179995199039808	0.57194\\
0.180796959391878	0.57194\\
0.181598719743949	0.57194\\
0.182400480096019	0.57194\\
0.18320224044809	0.57194\\
0.18400400080016	0.57194\\
0.18480576115223	0.57194\\
0.185607521504301	0.57194\\
0.186409281856371	0.57194\\
0.187211042208442	0.57194\\
0.188012802560512	0.57194\\
0.188814562912582	0.57194\\
0.189616323264653	0.57194\\
0.190418083616724	0.57194\\
0.191219843968794	0.57194\\
0.192021604320864	0.57194\\
0.192823364672935	0.57194\\
0.193625125025005	0.57194\\
0.194426885377075	0.57194\\
0.195228645729146	0.57194\\
0.196030406081216	0.57194\\
0.196832166433286	0.57194\\
0.197633926785357	0.57194\\
0.198435687137428	0.57194\\
0.199237447489498	0.57194\\
0.200039207841568	0.57194\\
0.200840968193639	0.57194\\
0.201642728545709	0.57194\\
0.202444488897779	0.57194\\
0.20324624924985	0.57194\\
0.20404800960192	0.57194\\
0.204849769953991	0.57194\\
0.205651530306061	0.57194\\
0.206453290658132	0.57194\\
0.207255051010202	0.57194\\
0.208056811362272	0.57194\\
0.208858571714343	0.57194\\
0.209660332066413	0.57194\\
0.210462092418484	0.57194\\
0.211263852770554	0.57194\\
0.212065613122624	0.57194\\
0.212867373474695	0.57194\\
0.213669133826766	0.57194\\
0.214470894178836	0.57194\\
0.215272654530906	0.57194\\
0.216074414882977	0.57194\\
0.216876175235047	0.57194\\
0.217677935587117	0.57194\\
0.218479695939188	0.57194\\
0.219281456291258	0.57194\\
0.220083216643329	0.57194\\
0.220884976995399	0.57194\\
0.22168673734747	0.57194\\
0.22248849769954	0.57194\\
0.22329025805161	0.57194\\
0.224092018403681	0.57194\\
0.224893778755751	0.57194\\
0.225695539107821	0.57194\\
0.226497299459892	0.57194\\
0.227299059811962	0.57194\\
0.228100820164033	0.57194\\
0.228902580516103	0.57194\\
0.229704340868174	0.57194\\
0.230506101220244	0.57194\\
0.231307861572315	0.57194\\
0.232109621924385	0.57194\\
0.232911382276455	0.57194\\
0.233713142628526	0.57194\\
0.234514902980596	0.57194\\
0.235316663332666	0.57194\\
0.236118423684737	0.57194\\
0.236920184036808	0.57194\\
0.237721944388878	0.57194\\
0.238523704740948	0.57194\\
0.239325465093019	0.57194\\
0.240127225445089	0.57194\\
0.240928985797159	0.57194\\
0.24173074614923	0.57194\\
0.2425325065013	0.57194\\
0.243334266853371	0.57194\\
0.244136027205441	0.57194\\
0.244937787557511	0.57194\\
0.245739547909582	0.57194\\
0.246541308261652	0.57194\\
0.247343068613723	0.57194\\
0.248144828965793	0.57194\\
0.248946589317864	0.57194\\
0.249748349669934	0.57194\\
0.250550110022004	0.57194\\
0.251351870374075	0.57194\\
0.252153630726145	0.57194\\
0.252955391078216	0.57194\\
0.253757151430286	0.57194\\
0.254558911782357	0.57194\\
0.255360672134427	0.57194\\
0.256162432486497	0.57194\\
0.256964192838568	0.57194\\
0.257765953190638	0.57194\\
0.258567713542708	0.57194\\
0.259369473894779	0.57194\\
0.26017123424685	0.57194\\
0.26097299459892	0.57194\\
0.26177475495099	0.57194\\
0.262576515303061	0.57194\\
0.263378275655131	0.57194\\
0.264180036007201	0.57194\\
0.264981796359272	0.57194\\
0.265783556711342	0.57194\\
0.266585317063413	0.57194\\
0.267387077415483	0.57194\\
0.268188837767553	0.57194\\
0.268990598119624	0.57194\\
0.269792358471694	0.57194\\
0.270594118823765	0.57194\\
0.271395879175835	0.57194\\
0.272197639527906	0.57194\\
0.272999399879976	0.57194\\
0.273801160232046	0.57194\\
0.274602920584117	0.57194\\
0.275404680936187	0.57194\\
0.276206441288258	0.57194\\
0.277008201640328	0.57194\\
0.277809961992399	0.57194\\
0.278611722344469	0.57194\\
0.279413482696539	0.57194\\
0.28021524304861	0.57194\\
0.28101700340068	0.57194\\
0.281818763752751	0.57194\\
0.282620524104821	0.57194\\
0.283422284456892	0.57194\\
0.284224044808962	0.57194\\
0.285025805161032	0.57194\\
0.285827565513102	0.57194\\
0.286629325865173	0.57194\\
0.287431086217243	0.57194\\
0.288232846569314	0.57194\\
0.289034606921384	0.57194\\
0.289836367273455	0.57194\\
0.290638127625525	0.57194\\
0.291439887977595	0.57194\\
0.292241648329666	0.57194\\
0.293043408681736	0.57194\\
0.293845169033807	0.57194\\
0.294646929385877	0.57194\\
0.295448689737948	0.57194\\
0.296250450090018	0.57194\\
0.297052210442088	0.57194\\
0.297853970794159	0.57194\\
0.298655731146229	0.57194\\
0.2994574914983	0.57194\\
0.30025925185037	0.57194\\
0.301061012202441	0.57194\\
0.301862772554511	0.57194\\
0.302664532906581	0.57194\\
0.303466293258652	0.57194\\
0.304268053610722	0.57194\\
0.305069813962793	0.57194\\
0.305871574314863	0.57194\\
0.306673334666934	0.57194\\
0.307475095019004	0.57194\\
0.308276855371074	0.57194\\
0.309078615723144	0.57194\\
0.309880376075215	0.57194\\
0.310682136427285	0.57194\\
0.311483896779356	0.57194\\
0.312285657131426	0.57194\\
0.313087417483497	0.57194\\
0.313889177835567	0.57194\\
0.314690938187637	0.57194\\
0.315492698539708	0.57194\\
0.316294458891778	0.57194\\
0.317096219243849	0.57194\\
0.317897979595919	0.57194\\
0.31869973994799	0.57194\\
0.31950150030006	0.57194\\
0.320303260652131	0.57194\\
0.321105021004201	0.57194\\
0.321906781356271	0.57194\\
0.322708541708342	0.57194\\
0.323510302060412	0.57194\\
0.324312062412483	0.57194\\
0.325113822764553	0.57194\\
0.325915583116623	0.57194\\
0.326717343468693	0.57194\\
0.327519103820764	0.57194\\
0.328320864172835	0.57194\\
0.329122624524905	0.57194\\
0.329924384876975	0.57194\\
0.330726145229046	0.57194\\
0.331527905581116	0.57194\\
0.332329665933186	0.57194\\
0.333131426285257	0.57194\\
0.333933186637327	0.57194\\
0.334734946989398	0.57194\\
0.335536707341468	0.57194\\
0.336338467693539	0.57194\\
0.337140228045609	0.57194\\
0.33794198839768	0.57194\\
0.33874374874975	0.57194\\
0.33954550910182	0.57194\\
0.340347269453891	0.57194\\
0.341149029805961	0.57194\\
0.341950790158032	0.57194\\
0.342752550510102	0.57194\\
0.343554310862173	0.57194\\
0.344356071214243	0.57194\\
0.345157831566314	0.57194\\
0.345959591918384	0.57194\\
0.346761352270454	0.57194\\
0.347563112622525	0.57194\\
0.348364872974595	0.57194\\
0.349166633326665	0.57194\\
0.349968393678735	0.57194\\
0.350770154030806	0.57194\\
0.351571914382877	0.57194\\
0.352373674734947	0.57194\\
0.353175435087017	0.57194\\
0.353977195439088	0.57194\\
0.354778955791158	0.57194\\
0.355580716143229	0.57194\\
0.356382476495299	0.57194\\
0.357184236847369	0.57194\\
0.35798599719944	0.57194\\
0.35878775755151	0.57194\\
0.359589517903581	0.57194\\
0.360391278255651	0.57194\\
0.361193038607722	0.57194\\
0.361994798959792	0.57194\\
0.362796559311862	0.57194\\
0.363598319663933	0.57194\\
0.364400080016003	0.57194\\
0.365201840368074	0.57194\\
0.366003600720144	0.57194\\
0.366805361072215	0.57194\\
0.367607121424285	0.57194\\
0.368408881776356	0.57194\\
0.369210642128426	0.57194\\
0.370012402480496	0.57194\\
0.370814162832566	0.57194\\
0.371615923184637	0.57194\\
0.372417683536707	0.57194\\
0.373219443888777	0.57194\\
0.374021204240848	0.57194\\
0.374822964592919	0.57194\\
0.375624724944989	0.57194\\
0.376426485297059	0.57194\\
0.37722824564913	0.57194\\
0.3780300060012	0.57194\\
0.378831766353271	0.57194\\
0.379633526705341	0.57194\\
0.380435287057411	0.57194\\
0.381237047409482	0.57194\\
0.382038807761552	0.57194\\
0.382840568113623	0.57194\\
0.383642328465693	0.57194\\
0.384444088817764	0.57194\\
0.385245849169834	0.57194\\
0.386047609521905	0.57194\\
0.386849369873975	0.57194\\
0.387651130226045	0.57194\\
0.388452890578116	0.57194\\
0.389254650930186	0.57194\\
0.390056411282257	0.57194\\
0.390858171634327	0.57194\\
0.391659931986397	0.57194\\
0.392461692338468	0.57194\\
0.393263452690538	0.57194\\
0.394065213042608	0.57194\\
0.394866973394679	0.57194\\
0.395668733746749	0.57194\\
0.39647049409882	0.57194\\
0.39727225445089	0.57194\\
0.398074014802961	0.57194\\
0.398875775155031	0.57194\\
0.399677535507101	0.57194\\
0.400479295859172	0.57194\\
0.401281056211242	0.57194\\
0.402082816563313	0.57194\\
0.402884576915383	0.57194\\
0.403686337267454	0.57194\\
0.404488097619524	0.57194\\
0.405289857971594	0.57194\\
0.406091618323665	0.57194\\
0.406893378675735	0.57194\\
0.407695139027806	0.57194\\
0.408496899379876	0.57194\\
0.409298659731947	0.57194\\
0.410100420084017	0.57194\\
0.410902180436087	0.57194\\
0.411703940788157	0.57194\\
0.412505701140228	0.57194\\
0.413307461492299	0.57194\\
0.414109221844369	0.57194\\
0.414910982196439	0.57194\\
0.41571274254851	0.57194\\
0.41651450290058	0.57194\\
0.41731626325265	0.57194\\
0.418118023604721	0.57194\\
0.418919783956791	0.57194\\
0.419721544308862	0.57194\\
0.420523304660932	0.57194\\
0.421325065013003	0.57194\\
0.422126825365073	0.57194\\
0.422928585717143	0.57194\\
0.423730346069214	0.57194\\
0.424532106421284	0.57194\\
0.425333866773355	0.57194\\
0.426135627125425	0.57194\\
0.426937387477496	0.57194\\
0.427739147829566	0.57194\\
0.428540908181636	0.57194\\
0.429342668533707	0.57194\\
0.430144428885777	0.57194\\
0.430946189237848	0.57194\\
0.431747949589918	0.57194\\
0.432549709941988	0.57194\\
0.433351470294059	0.57194\\
0.434153230646129	0.57194\\
0.434954990998199	0.57194\\
0.43575675135027	0.57194\\
0.436558511702341	0.57194\\
0.437360272054411	0.57194\\
0.438162032406481	0.57194\\
0.438963792758552	0.57194\\
0.439765553110622	0.57194\\
0.440567313462692	0.57194\\
0.441369073814763	0.57194\\
0.442170834166833	0.57194\\
0.442972594518904	0.57194\\
0.443774354870974	0.57194\\
0.444576115223045	0.57194\\
0.445377875575115	0.57194\\
0.446179635927185	0.57194\\
0.446981396279256	0.57194\\
0.447783156631326	0.57194\\
0.448584916983397	0.57194\\
0.449386677335467	0.57194\\
0.450188437687538	0.57194\\
0.450990198039608	0.57194\\
0.451791958391679	0.57194\\
0.452593718743749	0.57194\\
0.453395479095819	0.57194\\
0.45419723944789	0.57194\\
0.45499899979996	0.57194\\
0.45580076015203	0.57194\\
0.456602520504101	0.57194\\
0.457404280856171	0.57194\\
0.458206041208241	0.57194\\
0.459007801560312	0.57194\\
0.459809561912383	0.57194\\
0.460611322264453	0.57194\\
0.461413082616523	0.57194\\
0.462214842968594	0.57194\\
0.463016603320664	0.57194\\
0.463818363672734	0.57194\\
0.464620124024805	0.57194\\
0.465421884376875	0.57194\\
0.466223644728946	0.57194\\
0.467025405081016	0.57194\\
0.467827165433087	0.57194\\
0.468628925785157	0.57194\\
0.469430686137227	0.57194\\
0.470232446489298	0.57194\\
0.471034206841368	0.57194\\
0.471835967193439	0.57194\\
0.472637727545509	0.57194\\
0.473439487897579	0.57194\\
0.47424124824965	0.57194\\
0.475043008601721	0.57194\\
0.475844768953791	0.57194\\
0.476646529305861	0.57194\\
0.477448289657932	0.57194\\
0.478250050010002	0.57194\\
0.479051810362072	0.57194\\
0.479853570714143	0.57194\\
0.480655331066213	0.57194\\
0.481457091418283	0.57194\\
0.482258851770354	0.57194\\
0.483060612122425	0.57194\\
0.483862372474495	0.57194\\
0.484664132826565	0.57194\\
0.485465893178636	0.57194\\
0.486267653530706	0.57194\\
0.487069413882776	0.57194\\
0.487871174234847	0.57194\\
0.488672934586917	0.57194\\
0.489474694938988	0.57194\\
0.490276455291058	0.57194\\
0.491078215643129	0.57194\\
0.491879975995199	0.57194\\
0.49268173634727	0.57194\\
0.49348349669934	0.57194\\
0.49428525705141	0.57194\\
0.495087017403481	0.57194\\
0.495888777755551	0.57194\\
0.496690538107621	0.57194\\
0.497492298459692	0.57194\\
0.498294058811763	0.57194\\
0.499095819163833	0.57194\\
0.499897579515903	0.57194\\
0.500699339867974	0.57194\\
0.501501100220044	0.57194\\
0.502302860572114	0.57194\\
0.503104620924185	0.57194\\
0.503906381276255	0.57194\\
0.504708141628325	0.57194\\
0.505509901980396	0.57194\\
0.506311662332467	0.57194\\
0.507113422684537	0.57194\\
0.507915183036607	0.57194\\
0.508716943388678	0.57194\\
0.509518703740748	0.57194\\
0.510320464092819	0.57194\\
0.511122224444889	0.57194\\
0.511923984796959	0.57194\\
0.51272574514903	0.57194\\
0.5135275055011	0.57194\\
0.514329265853171	0.57194\\
0.515131026205241	0.57194\\
0.515932786557312	0.57194\\
0.516734546909382	0.57194\\
0.517536307261452	0.57194\\
0.518338067613523	0.57194\\
0.519139827965593	0.57194\\
0.519941588317663	0.57194\\
0.520743348669734	0.57194\\
0.521545109021805	0.57194\\
0.522346869373875	0.57194\\
0.523148629725945	0.57194\\
0.523950390078016	0.57194\\
0.524752150430086	0.57194\\
0.525553910782156	0.57194\\
0.526355671134227	0.57194\\
0.527157431486297	0.57194\\
0.527959191838367	0.57194\\
0.528760952190438	0.57194\\
0.529562712542508	0.57194\\
0.530364472894579	0.57194\\
0.531166233246649	0.57194\\
0.53196799359872	0.57194\\
0.53276975395079	0.57194\\
0.533571514302861	0.57194\\
0.534373274654931	0.57194\\
0.535175035007001	0.57194\\
0.535976795359072	0.57194\\
0.536778555711142	0.57194\\
0.537580316063213	0.57194\\
0.538382076415283	0.57194\\
0.539183836767354	0.57194\\
0.539985597119424	0.57194\\
0.540787357471494	0.57194\\
0.541589117823565	0.57194\\
0.542390878175635	0.57194\\
0.543192638527705	0.57194\\
0.543994398879776	0.57194\\
0.544796159231847	0.57194\\
0.545597919583917	0.57194\\
0.546399679935987	0.57194\\
0.547201440288058	0.57194\\
0.548003200640128	0.57194\\
0.548804960992198	0.57194\\
0.549606721344269	0.57194\\
0.550408481696339	0.57194\\
0.55121024204841	0.57194\\
0.55201200240048	0.57194\\
0.55281376275255	0.57194\\
0.553615523104621	0.57194\\
0.554417283456691	0.57194\\
0.555219043808762	0.57194\\
0.556020804160832	0.57194\\
0.556822564512903	0.57194\\
0.557624324864973	0.57194\\
0.558426085217043	0.57194\\
0.559227845569114	0.57194\\
0.560029605921184	0.57194\\
0.560831366273255	0.57194\\
0.561633126625325	0.57194\\
0.562434886977396	0.57194\\
0.563236647329466	0.57194\\
0.564038407681536	0.57194\\
0.564840168033607	0.57194\\
0.565641928385677	0.57194\\
0.566443688737747	0.57194\\
0.567245449089818	0.57194\\
0.568047209441889	0.57194\\
0.568848969793959	0.57194\\
0.569650730146029	0.57194\\
0.570452490498099	0.57194\\
0.57125425085017	0.57194\\
0.57205601120224	0.57194\\
0.572857771554311	0.57194\\
0.573659531906381	0.57194\\
0.574461292258452	0.57194\\
0.575263052610522	0.57194\\
0.576064812962592	0.57194\\
0.576866573314663	0.57194\\
0.577668333666733	0.57194\\
0.578470094018804	0.57194\\
0.579271854370874	0.57194\\
0.580073614722945	0.57194\\
0.580875375075015	0.57194\\
0.581677135427085	0.57194\\
0.582478895779156	0.57194\\
0.583280656131226	0.57194\\
0.584082416483297	0.57194\\
0.584884176835367	0.57194\\
0.585685937187438	0.57194\\
0.586487697539508	0.57194\\
0.587289457891578	0.57194\\
0.588091218243649	0.57194\\
0.588892978595719	0.57194\\
0.589694738947789	0.57194\\
0.59049649929986	0.57194\\
0.591298259651931	0.57194\\
0.592100020004001	0.57194\\
0.592901780356071	0.57194\\
0.593703540708141	0.57194\\
0.594505301060212	0.57194\\
0.595307061412282	0.57194\\
0.596108821764353	0.57194\\
0.596910582116423	0.57194\\
0.597712342468494	0.57194\\
0.598514102820564	0.57194\\
0.599315863172635	0.57194\\
0.600117623524705	0.57194\\
0.600919383876775	0.57194\\
0.601721144228846	0.57194\\
0.602522904580916	0.57194\\
0.603324664932987	0.57194\\
0.604126425285057	0.57194\\
0.604928185637127	0.57194\\
0.605729945989198	0.57194\\
0.606531706341269	0.57194\\
0.607333466693339	0.57194\\
0.608135227045409	0.57194\\
0.60893698739748	0.57194\\
0.60973874774955	0.57194\\
0.61054050810162	0.57194\\
0.61134226845369	0.57194\\
0.612144028805761	0.57194\\
0.612945789157831	0.57194\\
0.613747549509902	0.57194\\
0.614549309861972	0.57194\\
0.615351070214043	0.57194\\
0.616152830566113	0.57194\\
0.616954590918183	0.57194\\
0.617756351270254	0.57194\\
0.618558111622324	0.57194\\
0.619359871974395	0.57194\\
0.620161632326465	0.57194\\
0.620963392678536	0.57194\\
0.621765153030606	0.57194\\
0.622566913382677	0.57194\\
0.623368673734747	0.57194\\
0.624170434086817	0.57194\\
0.624972194438888	0.57194\\
0.625773954790958	0.57194\\
0.626575715143029	0.57194\\
0.627377475495099	0.57194\\
0.628179235847169	0.57194\\
0.62898099619924	0.57194\\
0.629782756551311	0.57194\\
0.630584516903381	0.57194\\
0.631386277255451	0.57194\\
0.632188037607522	0.57194\\
0.632989797959592	0.57194\\
0.633791558311662	0.57194\\
0.634593318663732	0.57194\\
0.635395079015803	0.57194\\
0.636196839367873	0.57194\\
0.636998599719944	0.57194\\
0.637800360072014	0.57194\\
0.638602120424085	0.57194\\
0.639403880776155	0.57194\\
0.640205641128226	0.57194\\
0.641007401480296	0.57194\\
0.641809161832366	0.57194\\
0.642610922184437	0.57194\\
0.643412682536507	0.57194\\
0.644214442888578	0.57194\\
0.645016203240648	0.57194\\
0.645817963592719	0.57194\\
0.646619723944789	0.57194\\
0.64742148429686	0.57194\\
0.64822324464893	0.57194\\
0.649025005001	0.57194\\
0.649826765353071	0.57194\\
0.650628525705141	0.57194\\
0.651430286057211	0.57194\\
0.652232046409282	0.57194\\
0.653033806761353	0.57194\\
0.653835567113423	0.57194\\
0.654637327465493	0.57194\\
0.655439087817563	0.57194\\
0.656240848169634	0.57194\\
0.657042608521704	0.57194\\
0.657844368873775	0.57194\\
0.658646129225845	0.57194\\
0.659447889577916	0.57194\\
0.660249649929986	0.57194\\
0.661051410282056	0.57194\\
0.661853170634127	0.57194\\
0.662654930986197	0.57194\\
0.663456691338268	0.57194\\
0.664258451690338	0.57194\\
0.665060212042409	0.57194\\
0.665861972394479	0.57194\\
0.666663732746549	0.57194\\
0.66746549309862	0.57194\\
0.66826725345069	0.57194\\
0.669069013802761	0.57194\\
0.669870774154831	0.57194\\
0.670672534506902	0.57194\\
0.671474294858972	0.57194\\
0.672276055211042	0.57194\\
0.673077815563113	0.57194\\
0.673879575915183	0.57194\\
0.674681336267253	0.57194\\
0.675483096619324	0.57194\\
0.676284856971394	0.57194\\
0.677086617323465	0.57194\\
0.677888377675535	0.57194\\
0.678690138027605	0.57194\\
0.679491898379676	0.57194\\
0.680293658731746	0.57194\\
0.681095419083817	0.57194\\
0.681897179435887	0.57194\\
0.682698939787958	0.57194\\
0.683500700140028	0.57194\\
0.684302460492098	0.57194\\
0.685104220844169	0.57194\\
0.685905981196239	0.57194\\
0.68670774154831	0.57194\\
0.68750950190038	0.57194\\
0.688311262252451	0.57194\\
0.689113022604521	0.57194\\
0.689914782956591	0.57194\\
0.690716543308662	0.57194\\
0.691518303660732	0.57194\\
0.692320064012803	0.57194\\
0.693121824364873	0.57194\\
0.693923584716944	0.57194\\
0.694725345069014	0.57194\\
0.695527105421084	0.57194\\
0.696328865773154	0.57194\\
0.697130626125225	0.57194\\
0.697932386477295	0.57194\\
0.698734146829366	0.57194\\
0.699535907181436	0.57194\\
0.700337667533507	0.57194\\
0.701139427885577	0.57194\\
0.701941188237647	0.57194\\
0.702742948589718	0.57194\\
0.703544708941788	0.57194\\
0.704346469293859	0.57194\\
0.705148229645929	0.57194\\
0.705949989998	0.57194\\
0.70675175035007	0.57194\\
0.70755351070214	0.57194\\
0.708355271054211	0.57194\\
0.709157031406281	0.57194\\
0.709958791758352	0.57194\\
0.710760552110422	0.57194\\
0.711562312462493	0.57194\\
0.712364072814563	0.57194\\
0.713165833166633	0.57194\\
0.713967593518704	0.57194\\
0.714769353870774	0.57194\\
0.715571114222845	0.57194\\
0.716372874574915	0.57194\\
0.717174634926985	0.57194\\
0.717976395279056	0.57194\\
0.718778155631126	0.57194\\
0.719579915983196	0.57194\\
0.720381676335267	0.57194\\
0.721183436687338	0.57194\\
0.721985197039408	0.57194\\
0.722786957391478	0.57194\\
0.723588717743549	0.57194\\
0.724390478095619	0.57194\\
0.725192238447689	0.57194\\
0.72599399879976	0.57194\\
0.72679575915183	0.57194\\
0.727597519503901	0.57194\\
0.728399279855971	0.57194\\
0.729201040208042	0.57194\\
0.730002800560112	0.57194\\
0.730804560912182	0.57194\\
0.731606321264253	0.57194\\
0.732408081616323	0.57194\\
0.733209841968394	0.57194\\
0.734011602320464	0.57194\\
0.734813362672535	0.57194\\
0.735615123024605	0.57194\\
0.736416883376675	0.57194\\
0.737218643728746	0.57194\\
0.738020404080816	0.57194\\
0.738822164432887	0.57194\\
0.739623924784957	0.57194\\
0.740425685137027	0.57194\\
0.741227445489098	0.57194\\
0.742029205841168	0.57194\\
0.742830966193238	0.57194\\
0.743632726545309	0.57194\\
0.74443448689738	0.57194\\
0.74523624724945	0.57194\\
0.74603800760152	0.57194\\
0.746839767953591	0.57194\\
0.747641528305661	0.57194\\
0.748443288657731	0.57194\\
0.749245049009802	0.57194\\
0.750046809361872	0.57194\\
0.750848569713943	0.57194\\
0.751650330066013	0.57194\\
0.752452090418084	0.57194\\
0.753253850770154	0.57194\\
0.754055611122225	0.57194\\
0.754857371474295	0.57194\\
0.755659131826365	0.57194\\
0.756460892178436	0.57194\\
0.757262652530506	0.57194\\
0.758064412882576	0.57194\\
0.758866173234647	0.57194\\
0.759667933586718	0.57194\\
0.760469693938788	0.57194\\
0.761271454290858	0.57194\\
0.762073214642929	0.57194\\
0.762874974994999	0.57194\\
0.763676735347069	0.57194\\
0.76447849569914	0.57194\\
0.76528025605121	0.57194\\
0.76608201640328	0.57194\\
0.766883776755351	0.57194\\
0.767685537107422	0.57194\\
0.768487297459492	0.57194\\
0.769289057811562	0.57194\\
0.770090818163633	0.57194\\
0.770892578515703	0.57194\\
0.771694338867773	0.57194\\
0.772496099219844	0.57194\\
0.773297859571914	0.57194\\
0.774099619923985	0.57194\\
0.774901380276055	0.57194\\
0.775703140628126	0.57194\\
0.776504900980196	0.57194\\
0.777306661332267	0.57194\\
0.778108421684337	0.57194\\
0.778910182036407	0.57194\\
0.779711942388478	0.57194\\
0.780513702740548	0.57194\\
0.781315463092618	0.57194\\
0.782117223444689	0.57194\\
0.78291898379676	0.57194\\
0.78372074414883	0.57194\\
0.7845225045009	0.57194\\
0.785324264852971	0.57194\\
0.786126025205041	0.57194\\
0.786927785557111	0.57194\\
0.787729545909182	0.57194\\
0.788531306261252	0.57194\\
0.789333066613322	0.57194\\
0.790134826965393	0.57194\\
0.790936587317464	0.57194\\
0.791738347669534	0.57194\\
0.792540108021604	0.57194\\
0.793341868373675	0.57194\\
0.794143628725745	0.57194\\
0.794945389077816	0.57194\\
0.795747149429886	0.57194\\
0.796548909781956	0.57194\\
0.797350670134027	0.57194\\
0.798152430486097	0.57194\\
0.798954190838168	0.57194\\
0.799755951190238	0.57194\\
0.800557711542309	0.57194\\
0.801359471894379	0.57194\\
0.802161232246449	0.57194\\
0.80296299259852	0.57194\\
0.80376475295059	0.57194\\
0.80456651330266	0.57194\\
0.805368273654731	0.57194\\
0.806170034006802	0.57194\\
0.806971794358872	0.57194\\
0.807773554710942	0.57194\\
0.808575315063013	0.57194\\
0.809377075415083	0.57194\\
0.810178835767153	0.57194\\
0.810980596119224	0.57194\\
0.811782356471294	0.57194\\
0.812584116823365	0.57194\\
0.813385877175435	0.57194\\
0.814187637527505	0.57194\\
0.814989397879576	0.57194\\
0.815791158231646	0.57194\\
0.816592918583717	0.57194\\
0.817394678935787	0.57194\\
0.818196439287858	0.57194\\
0.818998199639928	0.57194\\
0.819799959991999	0.57194\\
0.820601720344069	0.57194\\
0.821403480696139	0.57194\\
0.82220524104821	0.57194\\
0.82300700140028	0.57194\\
0.823808761752351	0.57194\\
0.824610522104421	0.57194\\
0.825412282456491	0.57194\\
0.826214042808562	0.57194\\
0.827015803160632	0.57194\\
0.827817563512702	0.57194\\
0.828619323864773	0.57194\\
0.829421084216844	0.57194\\
0.830222844568914	0.57194\\
0.831024604920984	0.57194\\
0.831826365273055	0.57194\\
0.832628125625125	0.57194\\
0.833429885977195	0.57194\\
0.834231646329266	0.57194\\
0.835033406681336	0.57194\\
0.835835167033407	0.57194\\
0.836636927385477	0.57194\\
0.837438687737547	0.57194\\
0.838240448089618	0.57194\\
0.839042208441688	0.57194\\
0.839843968793759	0.57194\\
0.840645729145829	0.57194\\
0.8414474894979	0.57194\\
0.84224924984997	0.57194\\
0.84305101020204	0.57194\\
0.843852770554111	0.57194\\
0.844654530906181	0.57194\\
0.845456291258252	0.57194\\
0.846258051610322	0.57194\\
0.847059811962393	0.57194\\
0.847861572314463	0.57194\\
0.848663332666533	0.57194\\
0.849465093018604	0.57194\\
0.850266853370674	0.57194\\
0.851068613722744	0.57194\\
0.851870374074815	0.57194\\
0.852672134426886	0.57194\\
0.853473894778956	0.57194\\
0.854275655131026	0.57194\\
0.855077415483096	0.57194\\
0.855879175835167	0.57194\\
0.856680936187237	0.57194\\
0.857482696539308	0.57194\\
0.858284456891378	0.57194\\
0.859086217243449	0.57194\\
0.859887977595519	0.57194\\
0.86068973794759	0.57194\\
0.86149149829966	0.57194\\
0.86229325865173	0.57194\\
0.863095019003801	0.57194\\
0.863896779355871	0.57194\\
0.864698539707942	0.57194\\
0.865500300060012	0.57194\\
0.866302060412082	0.57194\\
0.867103820764153	0.57194\\
0.867905581116224	0.57194\\
0.868707341468294	0.57194\\
0.869509101820364	0.57194\\
0.870310862172435	0.57194\\
0.871112622524505	0.57194\\
0.871914382876575	0.57194\\
0.872716143228646	0.57194\\
0.873517903580716	0.57194\\
0.874319663932786	0.57194\\
0.875121424284857	0.57194\\
0.875923184636928	0.57194\\
0.876724944988998	0.57194\\
0.877526705341068	0.57194\\
0.878328465693138	0.57194\\
0.879130226045209	0.57194\\
0.879931986397279	0.57194\\
0.88073374674935	0.57194\\
0.88153550710142	0.57194\\
0.882337267453491	0.57194\\
0.883139027805561	0.57194\\
0.883940788157632	0.57194\\
0.884742548509702	0.57194\\
0.885544308861772	0.57194\\
0.886346069213843	0.57194\\
0.887147829565913	0.57194\\
0.887949589917984	0.57194\\
0.888751350270054	0.57194\\
0.889553110622124	0.57194\\
0.890354870974195	0.57194\\
0.891156631326266	0.57194\\
0.891958391678336	0.57194\\
0.892760152030406	0.57194\\
0.893561912382477	0.57194\\
0.894363672734547	0.57194\\
0.895165433086617	0.57194\\
0.895967193438687	0.57194\\
0.896768953790758	0.57194\\
0.897570714142828	0.57194\\
0.898372474494899	0.57194\\
0.899174234846969	0.57194\\
0.89997599519904	0.57194\\
0.90077775555111	0.57194\\
0.901579515903181	0.57194\\
0.902381276255251	0.57194\\
0.903183036607321	0.57194\\
0.903984796959392	0.57194\\
0.904786557311462	0.57194\\
0.905588317663533	0.57194\\
0.906390078015603	0.57194\\
0.907191838367674	0.57194\\
0.907993598719744	0.57194\\
0.908795359071815	0.57194\\
0.909597119423885	0.57194\\
0.910398879775955	0.57194\\
0.911200640128026	0.57194\\
0.912002400480096	0.57194\\
0.912804160832166	0.57194\\
0.913605921184237	0.57194\\
0.914407681536308	0.57194\\
0.915209441888378	0.57194\\
0.916011202240448	0.57194\\
0.916812962592519	0.57194\\
0.917614722944589	0.57194\\
0.918416483296659	0.57194\\
0.91921824364873	0.57194\\
0.9200200040008	0.57194\\
0.92082176435287	0.57194\\
0.921623524704941	0.57194\\
0.922425285057011	0.57194\\
0.923227045409082	0.57194\\
0.924028805761152	0.57194\\
0.924830566113223	0.57194\\
0.925632326465293	0.57194\\
0.926434086817364	0.57194\\
0.927235847169434	0.57194\\
0.928037607521504	0.57194\\
0.928839367873575	0.57194\\
0.929641128225645	0.57194\\
0.930442888577716	0.57194\\
0.931244648929786	0.57194\\
0.932046409281857	0.57194\\
0.932848169633927	0.57194\\
0.933649929985997	0.57194\\
0.934451690338068	0.57194\\
0.935253450690138	0.57194\\
0.936055211042208	0.57194\\
0.936856971394278	0.57194\\
0.93765873174635	0.57194\\
0.93846049209842	0.57194\\
0.93926225245049	0.57194\\
0.94006401280256	0.57194\\
0.940865773154631	0.57194\\
0.941667533506701	0.57194\\
0.942469293858772	0.57194\\
0.943271054210842	0.57194\\
0.944072814562912	0.57194\\
0.944874574914983	0.57194\\
0.945676335267053	0.57194\\
0.946478095619124	0.57194\\
0.947279855971194	0.57194\\
0.948081616323265	0.57194\\
0.948883376675335	0.57194\\
0.949685137027406	0.57194\\
0.950486897379476	0.57194\\
0.951288657731546	0.57194\\
0.952090418083617	0.57194\\
0.952892178435687	0.57194\\
0.953693938787758	0.57194\\
0.954495699139828	0.57194\\
0.955297459491899	0.57194\\
0.956099219843969	0.57194\\
0.956900980196039	0.57194\\
0.957702740548109	0.57194\\
0.95850450090018	0.57194\\
0.95930626125225	0.57194\\
0.960108021604321	0.57194\\
0.960909781956391	0.57194\\
0.961711542308462	0.57194\\
0.962513302660532	0.57194\\
0.963315063012602	0.57194\\
0.964116823364673	0.57194\\
0.964918583716743	0.57194\\
0.965720344068814	0.57194\\
0.966522104420884	0.57194\\
0.967323864772955	0.57194\\
0.968125625125025	0.57194\\
0.968927385477095	0.57194\\
0.969729145829166	0.57194\\
0.970530906181236	0.57194\\
0.971332666533307	0.57194\\
0.972134426885377	0.57194\\
0.972936187237448	0.57194\\
0.973737947589518	0.57194\\
0.974539707941588	0.57194\\
0.975341468293659	0.57194\\
0.976143228645729	0.57194\\
0.9769449889978	0.57194\\
0.97774674934987	0.57194\\
0.978548509701941	0.57194\\
0.979350270054011	0.57194\\
0.980152030406081	0.57194\\
0.980953790758151	0.57194\\
0.981755551110222	0.57194\\
0.982557311462292	0.57194\\
0.983359071814363	0.57194\\
0.984160832166433	0.57194\\
0.984962592518504	0.57194\\
0.985764352870574	0.57194\\
0.986566113222644	0.57194\\
0.987367873574715	0.57194\\
0.988169633926785	0.57194\\
0.988971394278856	0.57194\\
0.989773154630926	0.57194\\
0.990574914982997	0.57194\\
0.991376675335067	0.57194\\
0.992178435687137	0.57194\\
0.992980196039208	0.57194\\
0.993781956391278	0.57194\\
0.994583716743349	0.57194\\
0.995385477095419	0.57194\\
0.99618723744749	0.57194\\
0.99698899779956	0.57194\\
0.99779075815163	0.57194\\
0.9985925185037	0.57194\\
0.999394278855771	0.57194\\
1.00019603920784	0.57194\\
1.00099779955991	0.57194\\
1.00179955991198	0.57194\\
1.00260132026405	0.57194\\
1.00340308061612	0.57194\\
1.00420484096819	0.57194\\
1.00500660132026	0.57194\\
1.00580836167233	0.57194\\
1.00661012202441	0.57194\\
1.00741188237648	0.57194\\
1.00821364272855	0.57194\\
1.00901540308062	0.57194\\
1.00981716343269	0.57194\\
1.01061892378476	0.57194\\
1.01142068413683	0.57194\\
1.0122224444889	0.57194\\
1.01302420484097	0.57194\\
1.01382596519304	0.57194\\
1.01462772554511	0.57194\\
1.01542948589718	0.57194\\
1.01623124624925	0.57194\\
1.01703300660132	0.57194\\
1.01783476695339	0.57194\\
1.01863652730546	0.57194\\
1.01943828765753	0.57194\\
1.0202400480096	0.57194\\
1.02104180836167	0.57194\\
1.02184356871374	0.57194\\
1.02264532906581	0.57194\\
1.02344708941788	0.57194\\
1.02424884976995	0.57194\\
1.02505061012202	0.57194\\
1.02585237047409	0.57194\\
1.02665413082617	0.57194\\
1.02745589117824	0.57194\\
1.02825765153031	0.57194\\
1.02905941188238	0.57194\\
1.02986117223445	0.57194\\
1.03066293258652	0.57194\\
1.03146469293859	0.57194\\
1.03226645329066	0.57194\\
1.03306821364273	0.57194\\
1.0338699739948	0.57194\\
1.03467173434687	0.57194\\
1.03547349469894	0.57194\\
1.03627525505101	0.57194\\
1.03707701540308	0.57194\\
1.03787877575515	0.57194\\
1.03868053610722	0.57194\\
1.03948229645929	0.57194\\
1.04028405681136	0.57194\\
1.04108581716343	0.57194\\
1.0418875775155	0.57194\\
1.04268933786757	0.57194\\
1.04349109821964	0.57194\\
1.04429285857171	0.57194\\
1.04509461892378	0.57194\\
1.04589637927586	0.57194\\
1.04669813962793	0.57194\\
1.04749989998	0.57194\\
1.04830166033207	0.57194\\
1.04910342068414	0.57194\\
1.04990518103621	0.57194\\
1.05070694138828	0.57194\\
1.05150870174035	0.57194\\
1.05231046209242	0.57194\\
1.05311222244449	0.57194\\
1.05391398279656	0.57194\\
1.05471574314863	0.57194\\
1.0555175035007	0.57194\\
1.05631926385277	0.57194\\
1.05712102420484	0.57194\\
1.05792278455691	0.57194\\
1.05872454490898	0.57194\\
1.05952630526105	0.57194\\
1.06032806561312	0.57194\\
1.06112982596519	0.57194\\
1.06193158631726	0.57194\\
1.06273334666933	0.57194\\
1.0635351070214	0.57194\\
1.06433686737347	0.57194\\
1.06513862772555	0.57194\\
1.06594038807762	0.57194\\
1.06674214842969	0.57194\\
1.06754390878176	0.57194\\
1.06834566913383	0.57194\\
1.0691474294859	0.57194\\
1.06994918983797	0.57194\\
1.07075095019004	0.57194\\
1.07155271054211	0.57194\\
1.07235447089418	0.57194\\
1.07315623124625	0.57194\\
1.07395799159832	0.57194\\
1.07475975195039	0.57194\\
1.07556151230246	0.57194\\
1.07636327265453	0.57194\\
1.0771650330066	0.57194\\
1.07796679335867	0.57194\\
1.07876855371074	0.57194\\
1.07957031406281	0.57194\\
1.08037207441488	0.57194\\
1.08117383476695	0.57194\\
1.08197559511902	0.57194\\
1.08277735547109	0.57194\\
1.08357911582316	0.57194\\
1.08438087617524	0.57194\\
1.08518263652731	0.57194\\
1.08598439687938	0.57194\\
1.08678615723145	0.57194\\
1.08758791758352	0.57194\\
1.08838967793559	0.57194\\
1.08919143828766	0.57194\\
1.08999319863973	0.57194\\
1.0907949589918	0.57194\\
1.09159671934387	0.57194\\
1.09239847969594	0.57194\\
1.09320024004801	0.57194\\
1.09400200040008	0.57194\\
1.09480376075215	0.57194\\
1.09560552110422	0.57194\\
1.09640728145629	0.57194\\
1.09720904180836	0.57194\\
1.09801080216043	0.57194\\
1.0988125625125	0.57194\\
1.09961432286457	0.57194\\
1.10041608321664	0.57194\\
1.10121784356871	0.57194\\
1.10201960392078	0.57194\\
1.10282136427285	0.57194\\
1.10362312462492	0.57194\\
1.104424884977	0.57194\\
1.10522664532907	0.57194\\
1.10602840568114	0.57194\\
1.10683016603321	0.57194\\
1.10763192638528	0.57194\\
1.10843368673735	0.57194\\
1.10923544708942	0.57194\\
1.11003720744149	0.57194\\
1.11083896779356	0.57194\\
1.11164072814563	0.57194\\
1.1124424884977	0.57194\\
1.11324424884977	0.57194\\
1.11404600920184	0.57194\\
1.11484776955391	0.57194\\
1.11564952990598	0.57194\\
1.11645129025805	0.57194\\
1.11725305061012	0.57194\\
1.11805481096219	0.57194\\
1.11885657131426	0.57194\\
1.11965833166633	0.57194\\
1.1204600920184	0.57194\\
1.12126185237047	0.57194\\
1.12206361272254	0.57194\\
1.12286537307462	0.57194\\
1.12366713342669	0.57194\\
1.12446889377876	0.57194\\
1.12527065413083	0.57194\\
1.1260724144829	0.57194\\
1.12687417483497	0.57194\\
1.12767593518704	0.57194\\
1.12847769553911	0.57194\\
1.12927945589118	0.57194\\
1.13008121624325	0.57194\\
1.13088297659532	0.57194\\
1.13168473694739	0.57194\\
1.13248649729946	0.57194\\
1.13328825765153	0.57194\\
1.1340900180036	0.57194\\
1.13489177835567	0.57194\\
1.13569353870774	0.57194\\
1.13649529905981	0.57194\\
1.13729705941188	0.57194\\
1.13809881976395	0.57194\\
1.13890058011602	0.57194\\
1.13970234046809	0.57194\\
1.14050410082016	0.57194\\
1.14130586117223	0.57194\\
1.1421076215243	0.57194\\
1.14290938187638	0.57194\\
1.14371114222845	0.57194\\
1.14451290258052	0.57194\\
1.14531466293259	0.57194\\
1.14611642328466	0.57194\\
1.14691818363673	0.57194\\
1.1477199439888	0.57194\\
1.14852170434087	0.57194\\
1.14932346469294	0.57194\\
1.15012522504501	0.57194\\
1.15092698539708	0.57194\\
1.15172874574915	0.57194\\
1.15253050610122	0.57194\\
1.15333226645329	0.57194\\
1.15413402680536	0.57194\\
1.15493578715743	0.57194\\
1.1557375475095	0.57194\\
1.15653930786157	0.57194\\
1.15734106821364	0.57194\\
1.15814282856571	0.57194\\
1.15894458891778	0.57194\\
1.15974634926985	0.57194\\
1.16054810962192	0.57194\\
1.161349869974	0.57194\\
1.16215163032607	0.57194\\
1.16295339067814	0.57194\\
1.16375515103021	0.57194\\
1.16455691138228	0.57194\\
1.16535867173435	0.57194\\
1.16616043208642	0.57194\\
1.16696219243849	0.57194\\
1.16776395279056	0.57194\\
1.16856571314263	0.57194\\
1.1693674734947	0.57194\\
1.17016923384677	0.57194\\
1.17097099419884	0.57194\\
1.17177275455091	0.57194\\
1.17257451490298	0.57194\\
1.17337627525505	0.57194\\
1.17417803560712	0.57194\\
1.17497979595919	0.57194\\
1.17578155631126	0.57194\\
1.17658331666333	0.57194\\
1.1773850770154	0.57194\\
1.17818683736747	0.57194\\
1.17898859771954	0.57194\\
1.17979035807161	0.57194\\
1.18059211842368	0.57194\\
1.18139387877576	0.57194\\
1.18219563912783	0.57194\\
1.1829973994799	0.57194\\
1.18379915983197	0.57194\\
1.18460092018404	0.57194\\
1.18540268053611	0.57194\\
1.18620444088818	0.57194\\
1.18700620124025	0.57194\\
1.18780796159232	0.57194\\
1.18860972194439	0.57194\\
1.18941148229646	0.57194\\
1.19021324264853	0.57194\\
1.1910150030006	0.57194\\
1.19181676335267	0.57194\\
1.19261852370474	0.57194\\
1.19342028405681	0.57194\\
1.19422204440888	0.57194\\
1.19502380476095	0.57194\\
1.19582556511302	0.57194\\
1.19662732546509	0.57194\\
1.19742908581716	0.57194\\
1.19823084616923	0.57194\\
1.1990326065213	0.57194\\
1.19983436687337	0.57194\\
1.20063612722545	0.57194\\
1.20143788757752	0.57194\\
1.20223964792959	0.57194\\
1.20304140828166	0.57194\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.20304140828166	0.57194\\
1.20384316863373	0.57194\\
1.2046449289858	0.57194\\
1.20544668933787	0.57194\\
1.20624844968994	0.57194\\
1.20705021004201	0.57194\\
1.20785197039408	0.57194\\
1.20865373074615	0.57194\\
1.20945549109822	0.57194\\
1.21025725145029	0.57194\\
1.21105901180236	0.57194\\
1.21186077215443	0.57194\\
1.2126625325065	0.57194\\
1.21346429285857	0.57194\\
1.21426605321064	0.57194\\
1.21506781356271	0.57194\\
1.21586957391478	0.57194\\
1.21667133426685	0.57194\\
1.21747309461892	0.57194\\
1.21827485497099	0.57194\\
1.21907661532306	0.57194\\
1.21987837567514	0.57194\\
1.22068013602721	0.57194\\
1.22148189637928	0.57194\\
1.22228365673135	0.57194\\
1.22308541708342	0.57194\\
1.22388717743549	0.57194\\
1.22468893778756	0.57194\\
1.22549069813963	0.57194\\
1.2262924584917	0.57194\\
1.22709421884377	0.57194\\
1.22789597919584	0.57194\\
1.22869773954791	0.57194\\
1.22949949989998	0.57194\\
1.23030126025205	0.57194\\
1.23110302060412	0.57194\\
1.23190478095619	0.57194\\
1.23270654130826	0.57194\\
1.23350830166033	0.57194\\
1.2343100620124	0.57194\\
1.23511182236447	0.57194\\
1.23591358271654	0.57194\\
1.23671534306861	0.57194\\
1.23751710342068	0.57194\\
1.23831886377275	0.57194\\
1.23912062412482	0.57194\\
1.2399223844769	0.57194\\
1.24072414482897	0.57194\\
1.24152590518104	0.57194\\
1.24232766553311	0.57194\\
1.24312942588518	0.57194\\
1.24393118623725	0.57194\\
1.24473294658932	0.57194\\
1.24553470694139	0.57194\\
1.24633646729346	0.57194\\
1.24713822764553	0.57194\\
1.2479399879976	0.57194\\
1.24874174834967	0.57194\\
1.24954350870174	0.57194\\
1.25034526905381	0.57194\\
1.25114702940588	0.57194\\
1.25194878975795	0.57194\\
1.25275055011002	0.57194\\
1.25355231046209	0.57194\\
1.25435407081416	0.57194\\
1.25515583116623	0.57194\\
1.2559575915183	0.57194\\
1.25675935187037	0.57194\\
1.25756111222244	0.57194\\
1.25836287257451	0.57194\\
1.25916463292659	0.57194\\
1.25996639327866	0.57194\\
1.26076815363073	0.57194\\
1.2615699139828	0.57194\\
1.26237167433487	0.57194\\
1.26317343468694	0.57194\\
1.26397519503901	0.57194\\
1.26477695539108	0.57194\\
1.26557871574315	0.57194\\
1.26638047609522	0.57194\\
1.26718223644729	0.57194\\
1.26798399679936	0.57194\\
1.26878575715143	0.57194\\
1.2695875175035	0.57194\\
1.27038927785557	0.57194\\
1.27119103820764	0.57194\\
1.27199279855971	0.57194\\
1.27279455891178	0.57194\\
1.27359631926385	0.57194\\
1.27439807961592	0.57194\\
1.27519983996799	0.57194\\
1.27600160032006	0.57194\\
1.27680336067213	0.57194\\
1.2776051210242	0.57194\\
1.27840688137628	0.57194\\
1.27920864172835	0.57194\\
1.28001040208042	0.57194\\
1.28081216243249	0.57194\\
1.28161392278456	0.57194\\
1.28241568313663	0.57194\\
1.2832174434887	0.57194\\
1.28401920384077	0.57194\\
1.28482096419284	0.57194\\
1.28562272454491	0.57194\\
1.28642448489698	0.57194\\
1.28722624524905	0.57194\\
1.28802800560112	0.57194\\
1.28882976595319	0.57194\\
1.28963152630526	0.57194\\
1.29043328665733	0.57194\\
1.2912350470094	0.57194\\
1.29203680736147	0.57194\\
1.29283856771354	0.57194\\
1.29364032806561	0.57194\\
1.29444208841768	0.57194\\
1.29524384876975	0.57194\\
1.29604560912182	0.57194\\
1.2968473694739	0.57194\\
1.29764912982596	0.57194\\
1.29845089017804	0.57194\\
1.29925265053011	0.57194\\
1.30005441088218	0.57194\\
1.30085617123425	0.57194\\
1.30165793158632	0.57194\\
1.30245969193839	0.57194\\
1.30326145229046	0.57194\\
1.30406321264253	0.57194\\
1.3048649729946	0.57194\\
1.30566673334667	0.57194\\
1.30646849369874	0.57194\\
1.30727025405081	0.57194\\
1.30807201440288	0.57194\\
1.30887377475495	0.57194\\
1.30967553510702	0.57194\\
1.31047729545909	0.57194\\
1.31127905581116	0.57194\\
1.31208081616323	0.57194\\
1.3128825765153	0.57194\\
1.31368433686737	0.57194\\
1.31448609721944	0.57194\\
1.31528785757151	0.57194\\
1.31608961792359	0.57194\\
1.31689137827565	0.57194\\
1.31769313862773	0.57194\\
1.3184948989798	0.57194\\
1.31929665933187	0.57194\\
1.32009841968394	0.57194\\
1.32090018003601	0.57194\\
1.32170194038808	0.57194\\
1.32250370074015	0.57194\\
1.32330546109222	0.57194\\
1.32410722144429	0.57194\\
1.32490898179636	0.57194\\
1.32571074214843	0.57194\\
1.3265125025005	0.57194\\
1.32731426285257	0.57194\\
1.32811602320464	0.57194\\
1.32891778355671	0.57194\\
1.32971954390878	0.57194\\
1.33052130426085	0.57194\\
1.33132306461292	0.57194\\
1.33212482496499	0.57194\\
1.33292658531706	0.57194\\
1.33372834566913	0.57194\\
1.3345301060212	0.57194\\
1.33533186637327	0.57194\\
1.33613362672535	0.57194\\
1.33693538707742	0.57194\\
1.33773714742949	0.57194\\
1.33853890778156	0.57194\\
1.33934066813363	0.57194\\
1.3401424284857	0.57194\\
1.34094418883777	0.57194\\
1.34174594918984	0.57194\\
1.34254770954191	0.57194\\
1.34334946989398	0.57194\\
1.34415123024605	0.57194\\
1.34495299059812	0.57194\\
1.34575475095019	0.57194\\
1.34655651130226	0.57194\\
1.34735827165433	0.57194\\
1.3481600320064	0.57194\\
1.34896179235847	0.57194\\
1.34976355271054	0.57194\\
1.35056531306261	0.57194\\
1.35136707341468	0.57194\\
1.35216883376675	0.57194\\
1.35297059411882	0.57194\\
1.35377235447089	0.57194\\
1.35457411482296	0.57194\\
1.35537587517504	0.57194\\
1.3561776355271	0.57194\\
1.35697939587918	0.57194\\
1.35778115623125	0.57194\\
1.35858291658332	0.57194\\
1.35938467693539	0.57194\\
1.36018643728746	0.57194\\
1.36098819763953	0.57194\\
1.3617899579916	0.57194\\
1.36259171834367	0.57194\\
1.36339347869574	0.57194\\
1.36419523904781	0.57194\\
1.36499699939988	0.57194\\
1.36579875975195	0.57194\\
1.36660052010402	0.57194\\
1.36740228045609	0.57194\\
1.36820404080816	0.57194\\
1.36900580116023	0.57194\\
1.3698075615123	0.57194\\
1.37060932186437	0.57194\\
1.37141108221644	0.57194\\
1.37221284256851	0.57194\\
1.37301460292058	0.57194\\
1.37381636327265	0.57194\\
1.37461812362473	0.57194\\
1.3754198839768	0.57194\\
1.37622164432887	0.57194\\
1.37702340468094	0.57194\\
1.37782516503301	0.57194\\
1.37862692538508	0.57194\\
1.37942868573715	0.57194\\
1.38023044608922	0.57194\\
1.38103220644129	0.57194\\
1.38183396679336	0.57194\\
1.38263572714543	0.57194\\
1.3834374874975	0.57194\\
1.38423924784957	0.57194\\
1.38504100820164	0.57194\\
1.38584276855371	0.57194\\
1.38664452890578	0.57194\\
1.38744628925785	0.57194\\
1.38824804960992	0.57194\\
1.38904980996199	0.57194\\
1.38985157031406	0.57194\\
1.39065333066613	0.57194\\
1.3914550910182	0.57194\\
1.39225685137027	0.57194\\
1.39305861172234	0.57194\\
1.39386037207441	0.57194\\
1.39466213242649	0.57194\\
1.39546389277856	0.57194\\
1.39626565313063	0.57194\\
1.3970674134827	0.57194\\
1.39786917383477	0.57194\\
1.39867093418684	0.57194\\
1.39947269453891	0.57194\\
1.40027445489098	0.57194\\
1.40107621524305	0.57194\\
1.40187797559512	0.57194\\
1.40267973594719	0.57194\\
1.40348149629926	0.57194\\
1.40428325665133	0.57194\\
1.4050850170034	0.57194\\
1.40588677735547	0.57194\\
1.40668853770754	0.57194\\
1.40749029805961	0.57194\\
1.40829205841168	0.57194\\
1.40909381876375	0.57194\\
1.40989557911582	0.57194\\
1.41069733946789	0.57194\\
1.41149909981996	0.57194\\
1.41230086017203	0.57194\\
1.41310262052411	0.57194\\
1.41390438087618	0.57194\\
1.41470614122825	0.57194\\
1.41550790158032	0.57194\\
1.41630966193239	0.57194\\
1.41711142228446	0.57194\\
1.41791318263653	0.57194\\
1.4187149429886	0.57194\\
1.41951670334067	0.57194\\
1.42031846369274	0.57194\\
1.42112022404481	0.57194\\
1.42192198439688	0.57194\\
1.42272374474895	0.57194\\
1.42352550510102	0.57194\\
1.42432726545309	0.57194\\
1.42512902580516	0.57194\\
1.42593078615723	0.57194\\
1.4267325465093	0.57194\\
1.42753430686137	0.57194\\
1.42833606721344	0.57194\\
1.42913782756551	0.57194\\
1.42993958791758	0.57194\\
1.43074134826965	0.57194\\
1.43154310862172	0.57194\\
1.43234486897379	0.57194\\
1.43314662932587	0.57194\\
1.43394838967794	0.57194\\
1.43475015003001	0.57194\\
1.43555191038208	0.57194\\
1.43635367073415	0.57194\\
1.43715543108622	0.57194\\
1.43795719143829	0.57194\\
1.43875895179036	0.57194\\
1.43956071214243	0.57194\\
1.4403624724945	0.57194\\
1.44116423284657	0.57194\\
1.44196599319864	0.57194\\
1.44276775355071	0.57194\\
1.44356951390278	0.57194\\
1.44437127425485	0.57194\\
1.44517303460692	0.57194\\
1.44597479495899	0.57194\\
1.44677655531106	0.57194\\
1.44757831566313	0.57194\\
1.4483800760152	0.57194\\
1.44918183636727	0.57194\\
1.44998359671934	0.57194\\
1.45078535707141	0.57194\\
1.45158711742348	0.57194\\
1.45238887777556	0.57194\\
1.45319063812763	0.57194\\
1.4539923984797	0.57194\\
1.45479415883177	0.57194\\
1.45559591918384	0.57194\\
1.45639767953591	0.57194\\
1.45719943988798	0.57194\\
1.45800120024005	0.57194\\
1.45880296059212	0.57194\\
1.45960472094419	0.57194\\
1.46040648129626	0.57194\\
1.46120824164833	0.57194\\
1.4620100020004	0.57194\\
1.46281176235247	0.57194\\
1.46361352270454	0.57194\\
1.46441528305661	0.57194\\
1.46521704340868	0.57194\\
1.46601880376075	0.57194\\
1.46682056411282	0.57194\\
1.46762232446489	0.57194\\
1.46842408481696	0.57194\\
1.46922584516903	0.57194\\
1.4700276055211	0.57194\\
1.47082936587317	0.57194\\
1.47163112622525	0.57194\\
1.47243288657732	0.57194\\
1.47323464692939	0.57194\\
1.47403640728146	0.57194\\
1.47483816763353	0.57194\\
1.4756399279856	0.57194\\
1.47644168833767	0.57194\\
1.47724344868974	0.57194\\
1.47804520904181	0.57194\\
1.47884696939388	0.57194\\
1.47964872974595	0.57194\\
1.48045049009802	0.57194\\
1.48125225045009	0.57194\\
1.48205401080216	0.57194\\
1.48285577115423	0.57194\\
1.4836575315063	0.57194\\
1.48445929185837	0.57194\\
1.48526105221044	0.57194\\
1.48606281256251	0.57194\\
1.48686457291458	0.57194\\
1.48766633326665	0.57194\\
1.48846809361872	0.57194\\
1.48926985397079	0.57194\\
1.49007161432286	0.57194\\
1.49087337467493	0.57194\\
1.49167513502701	0.57194\\
1.49247689537908	0.57194\\
1.49327865573115	0.57194\\
1.49408041608322	0.57194\\
1.49488217643529	0.57194\\
1.49568393678736	0.57194\\
1.49648569713943	0.57194\\
1.4972874574915	0.57194\\
1.49808921784357	0.57194\\
1.49889097819564	0.57194\\
1.49969273854771	0.57194\\
1.50049449889978	0.57194\\
1.50129625925185	0.57194\\
1.50209801960392	0.57194\\
1.50289977995599	0.57194\\
1.50370154030806	0.57194\\
1.50450330066013	0.57194\\
1.5053050610122	0.57194\\
1.50610682136427	0.57194\\
1.50690858171634	0.57194\\
1.50771034206841	0.57194\\
1.50851210242048	0.57194\\
1.50931386277255	0.57194\\
1.51011562312462	0.57194\\
1.5109173834767	0.57194\\
1.51171914382877	0.57194\\
1.51252090418084	0.57194\\
1.51332266453291	0.57194\\
1.51412442488498	0.57194\\
1.51492618523705	0.57194\\
1.51572794558912	0.57194\\
1.51652970594119	0.57194\\
1.51733146629326	0.57194\\
1.51813322664533	0.57194\\
1.5189349869974	0.57194\\
1.51973674734947	0.57194\\
1.52053850770154	0.57194\\
1.52134026805361	0.57194\\
1.52214202840568	0.57194\\
1.52294378875775	0.57194\\
1.52374554910982	0.57194\\
1.52454730946189	0.57194\\
1.52534906981396	0.57194\\
1.52615083016603	0.57194\\
1.5269525905181	0.57194\\
1.52775435087017	0.57194\\
1.52855611122224	0.57194\\
1.52935787157432	0.57194\\
1.53015963192639	0.57194\\
1.53096139227846	0.57194\\
1.53176315263053	0.57194\\
1.5325649129826	0.57194\\
1.53336667333467	0.57194\\
1.53416843368674	0.57194\\
1.53497019403881	0.57194\\
1.53577195439088	0.57194\\
1.53657371474295	0.57194\\
1.53737547509502	0.57194\\
1.53817723544709	0.57194\\
1.53897899579916	0.57194\\
1.53978075615123	0.57194\\
1.5405825165033	0.57194\\
1.54138427685537	0.57194\\
1.54218603720744	0.57194\\
1.54298779755951	0.57194\\
1.54378955791158	0.57194\\
1.54459131826365	0.57194\\
1.54539307861572	0.57194\\
1.54619483896779	0.57194\\
1.54699659931986	0.57194\\
1.54779835967193	0.57194\\
1.548600120024	0.57194\\
1.54940188037607	0.57194\\
1.55020364072815	0.57194\\
1.55100540108022	0.57194\\
1.55180716143229	0.57194\\
1.55260892178436	0.57194\\
1.55341068213643	0.57194\\
1.5542124424885	0.57194\\
1.55501420284057	0.57194\\
1.55581596319264	0.57194\\
1.55661772354471	0.57194\\
1.55741948389678	0.57194\\
1.55822124424885	0.57194\\
1.55902300460092	0.57194\\
1.55982476495299	0.57194\\
1.56062652530506	0.57194\\
1.56142828565713	0.57194\\
1.5622300460092	0.57194\\
1.56303180636127	0.57194\\
1.56383356671334	0.57194\\
1.56463532706541	0.57194\\
1.56543708741748	0.57194\\
1.56623884776955	0.57194\\
1.56704060812162	0.57194\\
1.56784236847369	0.57194\\
1.56864412882577	0.57194\\
1.56944588917784	0.57194\\
1.57024764952991	0.57194\\
1.57104940988198	0.57194\\
1.57185117023405	0.57194\\
1.57265293058612	0.57194\\
1.57345469093819	0.57194\\
1.57425645129026	0.57194\\
1.57505821164233	0.57194\\
1.5758599719944	0.57194\\
1.57666173234647	0.57194\\
1.57746349269854	0.57194\\
1.57826525305061	0.57194\\
1.57906701340268	0.57194\\
1.57986877375475	0.57194\\
1.58067053410682	0.57194\\
1.58147229445889	0.57194\\
1.58227405481096	0.57194\\
1.58307581516303	0.57194\\
1.5838775755151	0.57194\\
1.58467933586717	0.57194\\
1.58548109621924	0.57194\\
1.58628285657131	0.57194\\
1.58708461692338	0.57194\\
1.58788637727546	0.57194\\
1.58868813762753	0.57194\\
1.5894898979796	0.57194\\
1.59029165833167	0.57194\\
1.59109341868374	0.57194\\
1.59189517903581	0.57194\\
1.59269693938788	0.57194\\
1.59349869973995	0.57194\\
1.59430046009202	0.57194\\
1.59510222044409	0.57194\\
1.59590398079616	0.57194\\
1.59670574114823	0.57194\\
1.5975075015003	0.57194\\
1.59830926185237	0.57194\\
1.59911102220444	0.57194\\
1.59991278255651	0.57194\\
1.60071454290858	0.57194\\
1.60151630326065	0.57194\\
1.60231806361272	0.57194\\
1.60311982396479	0.57194\\
1.60392158431686	0.57194\\
1.60472334466893	0.57194\\
1.605525105021	0.57194\\
1.60632686537307	0.57194\\
1.60712862572514	0.57194\\
1.60793038607722	0.57194\\
1.60873214642929	0.57194\\
1.60953390678136	0.57194\\
1.61033566713343	0.57194\\
1.6111374274855	0.57194\\
1.61193918783757	0.57194\\
1.61274094818964	0.57194\\
1.61354270854171	0.57194\\
1.61434446889378	0.57194\\
1.61514622924585	0.57194\\
1.61594798959792	0.57194\\
1.61674974994999	0.57194\\
1.61755151030206	0.57194\\
1.61835327065413	0.57194\\
1.6191550310062	0.57194\\
1.61995679135827	0.57194\\
1.62075855171034	0.57194\\
1.62156031206241	0.57194\\
1.62236207241448	0.57194\\
1.62316383276655	0.57194\\
1.62396559311862	0.57194\\
1.62476735347069	0.57194\\
1.62556911382276	0.57194\\
1.62637087417483	0.57194\\
1.62717263452691	0.57194\\
1.62797439487898	0.57194\\
1.62877615523105	0.57194\\
1.62957791558312	0.57194\\
1.63037967593519	0.57194\\
1.63118143628726	0.57194\\
1.63198319663933	0.57194\\
1.6327849569914	0.57194\\
1.63358671734347	0.57194\\
1.63438847769554	0.57194\\
1.63519023804761	0.57194\\
1.63599199839968	0.57194\\
1.63679375875175	0.57194\\
1.63759551910382	0.57194\\
1.63839727945589	0.57194\\
1.63919903980796	0.57194\\
1.64000080016003	0.57194\\
1.6408025605121	0.57194\\
1.64160432086417	0.57194\\
1.64240608121624	0.57194\\
1.64320784156831	0.57194\\
1.64400960192038	0.57194\\
1.64481136227245	0.57194\\
1.64561312262453	0.57194\\
1.64641488297659	0.57194\\
1.64721664332867	0.57194\\
1.64801840368074	0.57194\\
1.64882016403281	0.57194\\
1.64962192438488	0.57194\\
1.65042368473695	0.57194\\
1.65122544508902	0.57194\\
1.65202720544109	0.57194\\
1.65282896579316	0.57194\\
1.65363072614523	0.57194\\
1.6544324864973	0.57194\\
1.65523424684937	0.57194\\
1.65603600720144	0.57194\\
1.65683776755351	0.57194\\
1.65763952790558	0.57194\\
1.65844128825765	0.57194\\
1.65924304860972	0.57194\\
1.66004480896179	0.57194\\
1.66084656931386	0.57194\\
1.66164832966593	0.57194\\
1.662450090018	0.57194\\
1.66325185037007	0.57194\\
1.66405361072214	0.57194\\
1.66485537107421	0.57194\\
1.66565713142629	0.57194\\
1.66645889177836	0.57194\\
1.66726065213043	0.57194\\
1.6680624124825	0.57194\\
1.66886417283457	0.57194\\
1.66966593318664	0.57194\\
1.67046769353871	0.57194\\
1.67126945389078	0.57194\\
1.67207121424285	0.57194\\
1.67287297459492	0.57194\\
1.67367473494699	0.57194\\
1.67447649529906	0.57194\\
1.67527825565113	0.57194\\
1.6760800160032	0.57194\\
1.67688177635527	0.57194\\
1.67768353670734	0.57194\\
1.67848529705941	0.57194\\
1.67928705741148	0.57194\\
1.68008881776355	0.57194\\
1.68089057811562	0.57194\\
1.68169233846769	0.57194\\
1.68249409881976	0.57194\\
1.68329585917183	0.57194\\
1.6840976195239	0.57194\\
1.68489937987598	0.57194\\
1.68570114022805	0.57194\\
1.68650290058012	0.57194\\
1.68730466093219	0.57194\\
1.68810642128426	0.57194\\
1.68890818163633	0.57194\\
1.6897099419884	0.57194\\
1.69051170234047	0.57194\\
1.69131346269254	0.57194\\
1.69211522304461	0.57194\\
1.69291698339668	0.57194\\
1.69371874374875	0.57194\\
1.69452050410082	0.57194\\
1.69532226445289	0.57194\\
1.69612402480496	0.57194\\
1.69692578515703	0.57194\\
1.6977275455091	0.57194\\
1.69852930586117	0.57194\\
1.69933106621324	0.57194\\
1.70013282656531	0.57194\\
1.70093458691738	0.57194\\
1.70173634726945	0.57194\\
1.70253810762152	0.57194\\
1.70333986797359	0.57194\\
1.70414162832567	0.57194\\
1.70494338867774	0.57194\\
1.70574514902981	0.57194\\
1.70654690938188	0.57194\\
1.70734866973395	0.57194\\
1.70815043008602	0.57194\\
1.70895219043809	0.57194\\
1.70975395079016	0.57194\\
1.71055571114223	0.57194\\
1.7113574714943	0.57194\\
1.71215923184637	0.57194\\
1.71296099219844	0.57194\\
1.71376275255051	0.57194\\
1.71456451290258	0.57194\\
1.71536627325465	0.57194\\
1.71616803360672	0.57194\\
1.71696979395879	0.57194\\
1.71777155431086	0.57194\\
1.71857331466293	0.57194\\
1.719375075015	0.57194\\
1.72017683536707	0.57194\\
1.72097859571914	0.57194\\
1.72178035607121	0.57194\\
1.72258211642328	0.57194\\
1.72338387677536	0.57194\\
1.72418563712743	0.57194\\
1.7249873974795	0.57194\\
1.72578915783157	0.57194\\
1.72659091818364	0.57194\\
1.72739267853571	0.57194\\
1.72819443888778	0.57194\\
1.72899619923985	0.57194\\
1.72979795959192	0.57194\\
1.73059971994399	0.57194\\
1.73140148029606	0.57194\\
1.73220324064813	0.57194\\
1.7330050010002	0.57194\\
1.73380676135227	0.57194\\
1.73460852170434	0.57194\\
1.73541028205641	0.57194\\
1.73621204240848	0.57194\\
1.73701380276055	0.57194\\
1.73781556311262	0.57194\\
1.73861732346469	0.57194\\
1.73941908381676	0.57194\\
1.74022084416883	0.57194\\
1.7410226045209	0.57194\\
1.74182436487297	0.57194\\
1.74262612522505	0.57194\\
1.74342788557712	0.57194\\
1.74422964592919	0.57194\\
1.74503140628126	0.57194\\
1.74583316663333	0.57194\\
1.7466349269854	0.57194\\
1.74743668733747	0.57194\\
1.74823844768954	0.57194\\
1.74904020804161	0.57194\\
1.74984196839368	0.57194\\
1.75064372874575	0.57194\\
1.75144548909782	0.57194\\
1.75224724944989	0.57194\\
1.75304900980196	0.57194\\
1.75385077015403	0.57194\\
1.7546525305061	0.57194\\
1.75545429085817	0.57194\\
1.75625605121024	0.57194\\
1.75705781156231	0.57194\\
1.75785957191438	0.57194\\
1.75866133226645	0.57194\\
1.75946309261852	0.57194\\
1.76026485297059	0.57194\\
1.76106661332266	0.57194\\
1.76186837367473	0.57194\\
1.76267013402681	0.57194\\
1.76347189437888	0.57194\\
1.76427365473095	0.57194\\
1.76507541508302	0.57194\\
1.76587717543509	0.57194\\
1.76667893578716	0.57194\\
1.76748069613923	0.57194\\
1.7682824564913	0.57194\\
1.76908421684337	0.57194\\
1.76988597719544	0.57194\\
1.77068773754751	0.57194\\
1.77148949789958	0.57194\\
1.77229125825165	0.57194\\
1.77309301860372	0.57194\\
1.77389477895579	0.57194\\
1.77469653930786	0.57194\\
1.77549829965993	0.57194\\
1.776300060012	0.57194\\
1.77710182036407	0.57194\\
1.77790358071614	0.57194\\
1.77870534106821	0.57194\\
1.77950710142028	0.57194\\
1.78030886177235	0.57194\\
1.78111062212442	0.57194\\
1.7819123824765	0.57194\\
1.78271414282857	0.57194\\
1.78351590318064	0.57194\\
1.78431766353271	0.57194\\
1.78511942388478	0.57194\\
1.78592118423685	0.57194\\
1.78672294458892	0.57194\\
1.78752470494099	0.57194\\
1.78832646529306	0.57194\\
1.78912822564513	0.57194\\
1.7899299859972	0.57194\\
1.79073174634927	0.57194\\
1.79153350670134	0.57194\\
1.79233526705341	0.57194\\
1.79313702740548	0.57194\\
1.79393878775755	0.57194\\
1.79474054810962	0.57194\\
1.79554230846169	0.57194\\
1.79634406881376	0.57194\\
1.79714582916583	0.57194\\
1.7979475895179	0.57194\\
1.79874934986997	0.57194\\
1.79955111022204	0.57194\\
1.80035287057411	0.57194\\
1.80115463092619	0.57194\\
1.80195639127826	0.57194\\
1.80275815163033	0.57194\\
1.8035599119824	0.57194\\
1.80436167233447	0.57194\\
1.80516343268654	0.57194\\
1.80596519303861	0.57194\\
1.80676695339068	0.57194\\
1.80756871374275	0.57194\\
1.80837047409482	0.57194\\
1.80917223444689	0.57194\\
1.80997399479896	0.57194\\
1.81077575515103	0.57194\\
1.8115775155031	0.57194\\
1.81237927585517	0.57194\\
1.81318103620724	0.57194\\
1.81398279655931	0.57194\\
1.81478455691138	0.57194\\
1.81558631726345	0.57194\\
1.81638807761552	0.57194\\
1.81718983796759	0.57194\\
1.81799159831966	0.57194\\
1.81879335867173	0.57194\\
1.8195951190238	0.57194\\
1.82039687937588	0.57194\\
1.82119863972795	0.57194\\
1.82200040008002	0.57194\\
1.82280216043209	0.57194\\
1.82360392078416	0.57194\\
1.82440568113623	0.57194\\
1.8252074414883	0.57194\\
1.82600920184037	0.57194\\
1.82681096219244	0.57194\\
1.82761272254451	0.57194\\
1.82841448289658	0.57194\\
1.82921624324865	0.57194\\
1.83001800360072	0.57194\\
1.83081976395279	0.57194\\
1.83162152430486	0.57194\\
1.83242328465693	0.57194\\
1.833225045009	0.57194\\
1.83402680536107	0.57194\\
1.83482856571314	0.57194\\
1.83563032606521	0.57194\\
1.83643208641728	0.57194\\
1.83723384676935	0.57194\\
1.83803560712142	0.57194\\
1.8388373674735	0.57194\\
1.83963912782556	0.57194\\
1.84044088817764	0.57194\\
1.84124264852971	0.57194\\
1.84204440888178	0.57194\\
1.84284616923385	0.57194\\
1.84364792958592	0.57194\\
1.84444968993799	0.57194\\
1.84525145029006	0.57194\\
1.84605321064213	0.57194\\
1.8468549709942	0.57194\\
1.84765673134627	0.57194\\
1.84845849169834	0.57194\\
1.84926025205041	0.57194\\
1.85006201240248	0.57194\\
1.85086377275455	0.57194\\
1.85166553310662	0.57194\\
1.85246729345869	0.57194\\
1.85326905381076	0.57194\\
1.85407081416283	0.57194\\
1.8548725745149	0.57194\\
1.85567433486697	0.57194\\
1.85647609521904	0.57194\\
1.85727785557111	0.57194\\
1.85807961592318	0.57194\\
1.85888137627526	0.57194\\
1.85968313662733	0.57194\\
1.8604848969794	0.57194\\
1.86128665733147	0.57194\\
1.86208841768354	0.57194\\
1.86289017803561	0.57194\\
1.86369193838768	0.57194\\
1.86449369873975	0.57194\\
1.86529545909182	0.57194\\
1.86609721944389	0.57194\\
1.86689897979596	0.57194\\
1.86770074014803	0.57194\\
1.8685025005001	0.57194\\
1.86930426085217	0.57194\\
1.87010602120424	0.57194\\
1.87090778155631	0.57194\\
1.87170954190838	0.57194\\
1.87251130226045	0.57194\\
1.87331306261252	0.57194\\
1.87411482296459	0.57194\\
1.87491658331666	0.57194\\
1.87571834366873	0.57194\\
1.8765201040208	0.57194\\
1.87732186437287	0.57194\\
1.87812362472495	0.57194\\
1.87892538507702	0.57194\\
1.87972714542909	0.57194\\
1.88052890578116	0.57194\\
1.88133066613323	0.57194\\
1.8821324264853	0.57194\\
1.88293418683737	0.57194\\
1.88373594718944	0.57194\\
1.88453770754151	0.57194\\
1.88533946789358	0.57194\\
1.88614122824565	0.57194\\
1.88694298859772	0.57194\\
1.88774474894979	0.57194\\
1.88854650930186	0.57194\\
1.88934826965393	0.57194\\
1.890150030006	0.57194\\
1.89095179035807	0.57194\\
1.89175355071014	0.57194\\
1.89255531106221	0.57194\\
1.89335707141428	0.57194\\
1.89415883176635	0.57194\\
1.89496059211842	0.57194\\
1.89576235247049	0.57194\\
1.89656411282256	0.57194\\
1.89736587317464	0.57194\\
1.89816763352671	0.57194\\
1.89896939387878	0.57194\\
1.89977115423085	0.57194\\
1.90057291458292	0.57194\\
1.90137467493499	0.57194\\
1.90217643528706	0.57194\\
1.90297819563913	0.57194\\
1.9037799559912	0.57194\\
1.90458171634327	0.57194\\
1.90538347669534	0.57194\\
1.90618523704741	0.57194\\
1.90698699739948	0.57194\\
1.90778875775155	0.57194\\
1.90859051810362	0.57194\\
1.90939227845569	0.57194\\
1.91019403880776	0.57194\\
1.91099579915983	0.57194\\
1.9117975595119	0.57194\\
1.91259931986397	0.57194\\
1.91340108021604	0.57194\\
1.91420284056811	0.57194\\
1.91500460092018	0.57194\\
1.91580636127225	0.57194\\
1.91660812162432	0.57194\\
1.9174098819764	0.57194\\
1.91821164232847	0.57194\\
1.91901340268054	0.57194\\
1.91981516303261	0.57194\\
1.92061692338468	0.57194\\
1.92141868373675	0.57194\\
1.92222044408882	0.57194\\
1.92302220444089	0.57194\\
1.92382396479296	0.57194\\
1.92462572514503	0.57194\\
1.9254274854971	0.57194\\
1.92622924584917	0.57194\\
1.92703100620124	0.57194\\
1.92783276655331	0.57194\\
1.92863452690538	0.57194\\
1.92943628725745	0.57194\\
1.93023804760952	0.57194\\
1.93103980796159	0.57194\\
1.93184156831366	0.57194\\
1.93264332866573	0.57194\\
1.9334450890178	0.57194\\
1.93424684936987	0.57194\\
1.93504860972194	0.57194\\
1.93585037007402	0.57194\\
1.93665213042609	0.57194\\
1.93745389077816	0.57194\\
1.93825565113023	0.57194\\
1.9390574114823	0.57194\\
1.93985917183437	0.57194\\
1.94066093218644	0.57194\\
1.94146269253851	0.57194\\
1.94226445289058	0.57194\\
1.94306621324265	0.57194\\
1.94386797359472	0.57194\\
1.94466973394679	0.57194\\
1.94547149429886	0.57194\\
1.94627325465093	0.57194\\
1.947075015003	0.57194\\
1.94787677535507	0.57194\\
1.94867853570714	0.57194\\
1.94948029605921	0.57194\\
1.95028205641128	0.57194\\
1.95108381676335	0.57194\\
1.95188557711542	0.57194\\
1.95268733746749	0.57194\\
1.95348909781956	0.57194\\
1.95429085817163	0.57194\\
1.9550926185237	0.57194\\
1.95589437887577	0.57194\\
1.95669613922785	0.57194\\
1.95749789957992	0.57194\\
1.95829965993199	0.57194\\
1.95910142028406	0.57194\\
1.95990318063613	0.57194\\
1.9607049409882	0.57194\\
1.96150670134027	0.57194\\
1.96230846169234	0.57194\\
1.96311022204441	0.57194\\
1.96391198239648	0.57194\\
1.96471374274855	0.57194\\
1.96551550310062	0.57194\\
1.96631726345269	0.57194\\
1.96711902380476	0.57194\\
1.96792078415683	0.57194\\
1.9687225445089	0.57194\\
1.96952430486097	0.57194\\
1.97032606521304	0.57194\\
1.97112782556511	0.57194\\
1.97192958591718	0.57194\\
1.97273134626925	0.57194\\
1.97353310662132	0.57194\\
1.97433486697339	0.57194\\
1.97513662732547	0.57194\\
1.97593838767754	0.57194\\
1.97674014802961	0.57194\\
1.97754190838168	0.57194\\
1.97834366873375	0.57194\\
1.97914542908582	0.57194\\
1.97994718943789	0.57194\\
1.98074894978996	0.57194\\
1.98155071014203	0.57194\\
1.9823524704941	0.57194\\
1.98315423084617	0.57194\\
1.98395599119824	0.57194\\
1.98475775155031	0.57194\\
1.98555951190238	0.57194\\
1.98636127225445	0.57194\\
1.98716303260652	0.57194\\
1.98796479295859	0.57194\\
1.98876655331066	0.57194\\
1.98956831366273	0.57194\\
1.9903700740148	0.57194\\
1.99117183436687	0.57194\\
1.99197359471894	0.57194\\
1.99277535507101	0.57194\\
1.99357711542308	0.57194\\
1.99437887577516	0.57194\\
1.99518063612723	0.57194\\
1.9959823964793	0.57194\\
1.99678415683137	0.57194\\
1.99758591718344	0.57194\\
1.99838767753551	0.57194\\
1.99918943788758	0.57194\\
1.99999119823965	0.57194\\
2.00079295859172	0.57194\\
2.00159471894379	0.57194\\
2.00239647929586	0.57194\\
2.00319823964793	0.57194\\
2.004	0.57194\\
};
\end{axis}
\end{tikzpicture}%

==> InfoDensityFin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every axis plot/.append style={very thick}}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.953cm,
height=5.7cm,
at={(1.213in,0.785in)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.5,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={ $i(x,P_{X_R})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1.9991107692	0.686595604058379\\
-1.99831096493147	0.686224015406997\\
-1.99751116066293	0.68585290865656\\
-1.9967113563944	0.685482283612219\\
-1.99591155212587	0.68511214007896\\
-1.99511174785733	0.6847424778616\\
-1.9943119435888	0.684373296764794\\
-1.99351213932026	0.684004596593024\\
-1.99271233505173	0.683636377150611\\
-1.9919125307832	0.683268638241707\\
-1.99111272651466	0.682901379670297\\
-1.99031292224613	0.682534601240199\\
-1.9895131179776	0.682168302755066\\
-1.98871331370906	0.681802484018384\\
-1.98791350944053	0.68143714483347\\
-1.98711370517199	0.681072285003477\\
-1.98631390090346	0.680707904331389\\
-1.98551409663493	0.680344002620025\\
-1.98471429236639	0.679980579672038\\
-1.98391448809786	0.67961763528991\\
-1.98311468382933	0.67925516927596\\
-1.98231487956079	0.678893181432339\\
-1.98151507529226	0.678531671561032\\
-1.98071527102372	0.678170639463855\\
-1.97991546675519	0.677810084942459\\
-1.97911566248666	0.677450007798328\\
-1.97831585821812	0.677090407832778\\
-1.97751605394959	0.676731284846959\\
-1.97671624968106	0.676372638641854\\
-1.97591644541252	0.676014469018279\\
-1.97511664114399	0.675656775776882\\
-1.97431683687546	0.675299558718146\\
-1.97351703260692	0.674942817642386\\
-1.97271722833839	0.674586552349748\\
-1.97191742406985	0.674230762640216\\
-1.97111761980132	0.673875448313602\\
-1.97031781553279	0.673520609169555\\
-1.96951801126425	0.673166245007552\\
-1.96871820699572	0.672812355626908\\
-1.96791840272719	0.672458940826768\\
-1.96711859845865	0.672106000406111\\
-1.96631879419012	0.67175353416375\\
-1.96551898992158	0.671401541898328\\
-1.96471918565305	0.671050023408324\\
-1.96391938138452	0.670698978492047\\
-1.96311957711598	0.670348406947642\\
-1.96231977284745	0.669998308573084\\
-1.96151996857892	0.669648683166183\\
-1.96072016431038	0.669299530524581\\
-1.95992036004185	0.668950850445752\\
-1.95912055577331	0.668602642727006\\
-1.95832075150478	0.668254907165481\\
-1.95752094723625	0.667907643558153\\
-1.95672114296771	0.667560851701827\\
-1.95592133869918	0.667214531393143\\
-1.95512153443065	0.666868682428572\\
-1.95432173016211	0.66652330460442\\
-1.95352192589358	0.666178397716824\\
-1.95272212162504	0.665833961561754\\
-1.95192231735651	0.665489995935016\\
-1.95112251308798	0.665146500632243\\
-1.95032270881944	0.664803475448906\\
-1.94952290455091	0.664460920180305\\
-1.94872310028238	0.664118834621577\\
-1.94792329601384	0.663777218567688\\
-1.94712349174531	0.663436071813438\\
-1.94632368747678	0.663095394153461\\
-1.94552388320824	0.662755185382221\\
-1.94472407893971	0.662415445294018\\
-1.94392427467117	0.662076173682983\\
-1.94312447040264	0.661737370343079\\
-1.94232466613411	0.661399035068105\\
-1.94152486186557	0.66106116765169\\
-1.94072505759704	0.660723767887295\\
-1.93992525332851	0.660386835568216\\
-1.93912544905997	0.660050370487581\\
-1.93832564479144	0.659714372438352\\
-1.9375258405229	0.659378841213321\\
-1.93672603625437	0.659043776605115\\
-1.93592623198584	0.658709178406192\\
-1.9351264277173	0.658375046408846\\
-1.93432662344877	0.6580413804052\\
-1.93352681918024	0.657708180187211\\
-1.9327270149117	0.657375445546671\\
-1.93192721064317	0.657043176275202\\
-1.93112740637464	0.65671137216426\\
-1.9303276021061	0.656380033005132\\
-1.92952779783757	0.656049158588942\\
-1.92872799356903	0.655718748706642\\
-1.9279281893005	0.65538880314902\\
-1.92712838503197	0.655059321706696\\
-1.92632858076343	0.654730304170121\\
-1.9255287764949	0.654401750329582\\
-1.92472897222637	0.654073659975197\\
-1.92392916795783	0.653746032896916\\
-1.9231293636893	0.653418868884522\\
-1.92232955942076	0.653092167727634\\
-1.92152975515223	0.652765929215699\\
-1.9207299508837	0.652440153138001\\
-1.91993014661516	0.652114839283654\\
-1.91913034234663	0.651789987441607\\
-1.9183305380781	0.65146559740064\\
-1.91753073380956	0.651141668949366\\
-1.91673092954103	0.650818201876233\\
-1.91593112527249	0.650495195969519\\
-1.91513132100396	0.650172651017337\\
-1.91433151673543	0.649850566807631\\
-1.91353171246689	0.649528943128181\\
-1.91273190819836	0.649207779766596\\
-1.91193210392983	0.64888707651032\\
-1.91113229966129	0.648566833146632\\
-1.91033249539276	0.648247049462638\\
-1.90953269112422	0.647927725245283\\
-1.90873288685569	0.647608860281342\\
-1.90793308258716	0.647290454357424\\
-1.90713327831862	0.646972507259968\\
-1.90633347405009	0.646655018775252\\
-1.90553366978156	0.646337988689381\\
-1.90473386551302	0.646021416788295\\
-1.90393406124449	0.64570530285777\\
-1.90313425697596	0.645389646683408\\
-1.90233445270742	0.645074448050653\\
-1.90153464843889	0.644759706744775\\
-1.90073484417035	0.644445422550879\\
-1.89993503990182	0.644131595253906\\
-1.89913523563329	0.643818224638625\\
-1.89833543136475	0.643505310489642\\
-1.89753562709622	0.643192852591395\\
-1.89673582282769	0.642880850728154\\
-1.89593601855915	0.642569304684022\\
-1.89513621429062	0.64225821424294\\
-1.89433641002208	0.641947579188674\\
-1.89353660575355	0.64163739930483\\
-1.89273680148502	0.641327674374844\\
-1.89193699721648	0.641018404181986\\
-1.89113719294795	0.640709588509359\\
-1.89033738867942	0.640401227139899\\
-1.88953758441088	0.640093319856376\\
-1.88873778014235	0.639785866441392\\
-1.88793797587381	0.639478866677384\\
-1.88713817160528	0.639172320346621\\
-1.88633836733675	0.638866227231205\\
-1.88553856306821	0.638560587113073\\
-1.88473875879968	0.638255399773993\\
-1.88393895453115	0.63795066499557\\
-1.88313915026261	0.637646382559238\\
-1.88233934599408	0.637342552246267\\
-1.88153954172555	0.637039173837759\\
-1.88073973745701	0.636736247114652\\
-1.87993993318848	0.636433771857715\\
-1.87914012891994	0.636131747847551\\
-1.87834032465141	0.635830174864596\\
-1.87754052038288	0.635529052689122\\
-1.87674071611434	0.635228381101232\\
-1.87594091184581	0.634928159880862\\
-1.87514110757728	0.634628388807784\\
-1.87434130330874	0.634329067661602\\
-1.87354149904021	0.634030196221754\\
-1.87274169477167	0.633731774267513\\
-1.87194189050314	0.633433801577984\\
-1.87114208623461	0.633136277932103\\
-1.87034228196607	0.632839203108646\\
-1.86954247769754	0.632542576886219\\
-1.86874267342901	0.632246399043261\\
-1.86794286916047	0.631950669358047\\
-1.86714306489194	0.631655387608684\\
-1.8663432606234	0.631360553573113\\
-1.86554345635487	0.631066167029111\\
-1.86474365208634	0.630772227754287\\
-1.8639438478178	0.630478735526082\\
-1.86314404354927	0.630185690121775\\
-1.86234423928074	0.629893091318476\\
-1.8615444350122	0.629600938893132\\
-1.86074463074367	0.629309232622519\\
-1.85994482647514	0.629017972283251\\
-1.8591450222066	0.628727157651776\\
-1.85834521793807	0.628436788504374\\
-1.85754541366953	0.62814686461716\\
-1.856745609401	0.627857385766083\\
-1.85594580513247	0.627568351726928\\
-1.85514600086393	0.627279762275311\\
-1.8543461965954	0.626991617186683\\
-1.85354639232687	0.626703916236333\\
-1.85274658805833	0.626416659199379\\
-1.8519467837898	0.626129845850775\\
-1.85114697952126	0.625843475965312\\
-1.85034717525273	0.625557549317611\\
-1.8495473709842	0.625272065682131\\
-1.84874756671566	0.624987024833163\\
-1.84794776244713	0.624702426544835\\
-1.8471479581786	0.624418270591105\\
-1.84634815391006	0.624134556745771\\
-1.84554834964153	0.623851284782462\\
-1.84474854537299	0.623568454474642\\
-1.84394874110446	0.623286065595611\\
-1.84314893683593	0.623004117918502\\
-1.84234913256739	0.622722611216283\\
-1.84154932829886	0.622441545261758\\
-1.84074952403033	0.622160919827563\\
-1.83994971976179	0.621880734686173\\
-1.83914991549326	0.621600989609892\\
-1.83835011122473	0.621321684370865\\
-1.83755030695619	0.621042818741067\\
-1.83675050268766	0.620764392492311\\
-1.83595069841912	0.620486405396243\\
-1.83515089415059	0.620208857224345\\
-1.83435108988206	0.619931747747934\\
-1.83355128561352	0.61965507673816\\
-1.83275148134499	0.619378843966012\\
-1.83195167707646	0.619103049202311\\
-1.83115187280792	0.618827692217712\\
-1.83035206853939	0.618552772782711\\
-1.82955226427085	0.618278290667633\\
-1.82875246000232	0.61800424564264\\
-1.82795265573379	0.617730637477732\\
-1.82715285146525	0.61745746594274\\
-1.82635304719672	0.617184730807335\\
-1.82555324292819	0.616912431841018\\
-1.82475343865965	0.61664056881313\\
-1.82395363439112	0.616369141492846\\
-1.82315383012258	0.616098149649177\\
-1.82235402585405	0.615827593050967\\
-1.82155422158552	0.6155574714669\\
-1.82075441731698	0.61528778466549\\
-1.81995461304845	0.615018532415093\\
-1.81915480877992	0.614749714483895\\
-1.81835500451138	0.614481330639922\\
-1.81755520024285	0.614213380651033\\
-1.81675539597432	0.613945864284925\\
-1.81595559170578	0.613678781309129\\
-1.81515578743725	0.613412131491013\\
-1.81435598316871	0.61314591459778\\
-1.81355617890018	0.612880130396471\\
-1.81275637463165	0.612614778653961\\
-1.81195657036311	0.612349859136962\\
-1.81115676609458	0.612085371612021\\
-1.81035696182605	0.611821315845523\\
-1.80955715755751	0.611557691603688\\
-1.80875735328898	0.611294498652573\\
-1.80795754902044	0.611031736758072\\
-1.80715774475191	0.610769405685912\\
-1.80635794048338	0.610507505201661\\
-1.80555813621484	0.610246035070719\\
-1.80475833194631	0.609984995058326\\
-1.80395852767778	0.609724384929557\\
-1.80315872340924	0.609464204449323\\
-1.80235891914071	0.609204453382374\\
-1.80155911487217	0.608945131493293\\
-1.80075931060364	0.608686238546504\\
-1.79995950633511	0.608427774306265\\
-1.79915970206657	0.608169738536671\\
-1.79835989779804	0.607912131001653\\
-1.79756009352951	0.607654951464982\\
-1.79676028926097	0.607398199690265\\
-1.79596048499244	0.607141875440943\\
-1.7951606807239	0.606885978480297\\
-1.79436087645537	0.606630508571446\\
-1.79356107218684	0.606375465477343\\
-1.7927612679183	0.606120848960779\\
-1.79196146364977	0.605866658784386\\
-1.79116165938124	0.605612894710627\\
-1.7903618551127	0.605359556501808\\
-1.78956205084417	0.60510664392007\\
-1.78876224657564	0.604854156727391\\
-1.7879624423071	0.604602094685588\\
-1.78716263803857	0.604350457556314\\
-1.78636283377003	0.604099245101061\\
-1.7855630295015	0.603848457081158\\
-1.78476322523297	0.603598093257772\\
-1.78396342096443	0.603348153391908\\
-1.7831636166959	0.603098637244408\\
-1.78236381242737	0.602849544575953\\
-1.78156400815883	0.60260087514706\\
-1.7807642038903	0.602352628718087\\
-1.77996439962176	0.602104805049228\\
-1.77916459535323	0.601857403900515\\
-1.7783647910847	0.60161042503182\\
-1.77756498681616	0.601363868202852\\
-1.77676518254763	0.601117733173158\\
-1.7759653782791	0.600872019702123\\
-1.77516557401056	0.600626727548972\\
-1.77436576974203	0.600381856472767\\
-1.77356596547349	0.600137406232411\\
-1.77276616120496	0.599893376586641\\
-1.77196635693643	0.599649767294037\\
-1.77116655266789	0.599406578113016\\
-1.77036674839936	0.599163808801833\\
-1.76956694413083	0.598921459118584\\
-1.76876713986229	0.598679528821201\\
-1.76796733559376	0.598438017667458\\
-1.76716753132523	0.598196925414965\\
-1.76636772705669	0.597956251821175\\
-1.76556792278816	0.597715996643376\\
-1.76476811851962	0.597476159638695\\
-1.76396831425109	0.597236740564104\\
-1.76316850998256	0.596997739176408\\
-1.76236870571402	0.596759155232255\\
-1.76156890144549	0.59652098848813\\
-1.76076909717696	0.59628323870036\\
-1.75996929290842	0.59604590562511\\
-1.75916948863989	0.595808989018384\\
-1.75836968437135	0.595572488636028\\
-1.75756988010282	0.595336404233727\\
-1.75677007583429	0.595100735567003\\
-1.75597027156575	0.594865482391221\\
-1.75517046729722	0.594630644461585\\
-1.75437066302869	0.594396221533141\\
-1.75357085876015	0.594162213360771\\
-1.75277105449162	0.593928619699199\\
-1.75197125022308	0.593695440302991\\
-1.75117144595455	0.593462674926551\\
-1.75037164168602	0.593230323324125\\
-1.74957183741748	0.592998385249798\\
-1.74877203314895	0.592766860457496\\
-1.74797222888042	0.592535748700985\\
-1.74717242461188	0.592305049733873\\
-1.74637262034335	0.592074763309608\\
-1.74557281607481	0.591844889181479\\
-1.74477301180628	0.591615427102615\\
-1.74397320753775	0.591386376825986\\
-1.74317340326921	0.591157738104405\\
-1.74237359900068	0.590929510690522\\
-1.74157379473215	0.590701694336833\\
-1.74077399046361	0.590474288795671\\
-1.73997418619508	0.590247293819213\\
-1.73917438192655	0.590020709159475\\
-1.73837457765801	0.589794534568317\\
-1.73757477338948	0.589568769797439\\
-1.73677496912094	0.589343414598381\\
-1.73597516485241	0.58911846872253\\
-1.73517536058388	0.588893931921108\\
-1.73437555631534	0.588669803945181\\
-1.73357575204681	0.58844608454566\\
-1.73277594777828	0.588222773473295\\
-1.73197614350974	0.587999870478678\\
-1.73117633924121	0.587777375312243\\
-1.73037653497267	0.587555287724268\\
-1.72957673070414	0.587333607464871\\
-1.72877692643561	0.587112334284013\\
-1.72797712216707	0.586891467931498\\
-1.72717731789854	0.586671008156972\\
-1.72637751363001	0.586450954709924\\
-1.72557770936147	0.586231307339683\\
-1.72477790509294	0.586012065795425\\
-1.72397810082441	0.585793229826166\\
-1.72317829655587	0.585574799180764\\
-1.72237849228734	0.585356773607923\\
-1.7215786880188	0.585139152856187\\
-1.72077888375027	0.584921936673945\\
-1.71997907948174	0.584705124809428\\
-1.7191792752132	0.584488717010711\\
-1.71837947094467	0.584272713025711\\
-1.71757966667614	0.58405711260219\\
-1.7167798624076	0.583841915487753\\
-1.71598005813907	0.583627121429848\\
-1.71518025387053	0.583412730175767\\
-1.714380449602	0.583198741472645\\
-1.71358064533347	0.582985155067463\\
-1.71278084106493	0.582771970707043\\
-1.7119810367964	0.582559188138053\\
-1.71118123252787	0.582346807107003\\
-1.71038142825933	0.58213482736025\\
-1.7095816239908	0.581923248643994\\
-1.70878181972226	0.581712070704276\\
-1.70798201545373	0.581501293286987\\
-1.7071822111852	0.581290916137859\\
-1.70638240691666	0.581080939002469\\
-1.70558260264813	0.580871361626239\\
-1.7047827983796	0.580662183754436\\
-1.70398299411106	0.580453405132171\\
-1.70318318984253	0.5802450255044\\
-1.70238338557399	0.580037044615926\\
-1.70158358130546	0.579829462211393\\
-1.70078377703693	0.579622278035294\\
-1.69998397276839	0.579415491831965\\
-1.69918416849986	0.579209103345589\\
-1.69838436423133	0.579003112320192\\
-1.69758455996279	0.578797518499648\\
-1.69678475569426	0.578592321627675\\
-1.69598495142573	0.578387521447837\\
-1.69518514715719	0.578183117703546\\
-1.69438534288866	0.577979110138055\\
-1.69358553862012	0.577775498494468\\
-1.69278573435159	0.577572282515731\\
-1.69198593008306	0.57736946194464\\
-1.69118612581452	0.577167036523833\\
-1.69038632154599	0.576965005995798\\
-1.68958651727746	0.576763370102868\\
-1.68878671300892	0.576562128587222\\
-1.68798690874039	0.576361281190885\\
-1.68718710447185	0.576160827655731\\
-1.68638730020332	0.575960767723479\\
-1.68558749593479	0.575761101135696\\
-1.68478769166625	0.575561827633793\\
-1.68398788739772	0.575362946959034\\
-1.68318808312919	0.575164458852523\\
-1.68238827886065	0.574966363055216\\
-1.68158847459212	0.574768659307916\\
-1.68078867032358	0.574571347351272\\
-1.67998886605505	0.574374426925781\\
-1.67918906178652	0.574177897771787\\
-1.67838925751798	0.573981759629484\\
-1.67758945324945	0.57378601223891\\
-1.67678964898092	0.573590655339955\\
-1.67598984471238	0.573395688672355\\
-1.67519004044385	0.573201111975693\\
-1.67439023617532	0.573006924989404\\
-1.67359043190678	0.572813127452767\\
-1.67279062763825	0.572619719104911\\
-1.67199082336971	0.572426699684814\\
-1.67119101910118	0.572234068931304\\
-1.67039121483265	0.572041826583054\\
-1.66959141056411	0.57184997237859\\
-1.66879160629558	0.571658506056283\\
-1.66799180202705	0.571467427354355\\
-1.66719199775851	0.571276736010878\\
-1.66639219348998	0.571086431763772\\
-1.66559238922144	0.570896514350806\\
-1.66479258495291	0.570706983509599\\
-1.66399278068438	0.570517838977621\\
-1.66319297641584	0.570329080492188\\
-1.66239317214731	0.570140707790468\\
-1.66159336787878	0.56995272060948\\
-1.66079356361024	0.569765118686091\\
-1.65999375934171	0.569577901757018\\
-1.65919395507317	0.569391069558831\\
-1.65839415080464	0.569204621827945\\
-1.65759434653611	0.569018558300631\\
-1.65679454226757	0.568832878713006\\
-1.65599473799904	0.568647582801041\\
-1.65519493373051	0.568462670300556\\
-1.65439512946197	0.568278140947221\\
-1.65359532519344	0.568093994476558\\
-1.65279552092491	0.567910230623941\\
-1.65199571665637	0.567726849124593\\
-1.65119591238784	0.567543849713591\\
-1.6503961081193	0.567361232125858\\
-1.64959630385077	0.567178996096175\\
-1.64879649958224	0.56699714135917\\
-1.6479966953137	0.566815667649325\\
-1.64719689104517	0.566634574700973\\
-1.64639708677664	0.566453862248298\\
-1.6455972825081	0.566273530025337\\
-1.64479747823957	0.566093577765979\\
-1.64399767397103	0.565914005203966\\
-1.6431978697025	0.56573481207289\\
-1.64239806543397	0.565555998106197\\
-1.64159826116543	0.565377563037188\\
-1.6407984568969	0.56519950659901\\
-1.63999865262837	0.56502182852467\\
-1.63919884835983	0.564844528547023\\
-1.6383990440913	0.56466760639878\\
-1.63759923982276	0.564491061812503\\
-1.63679943555423	0.564314894520608\\
-1.6359996312857	0.564139104255365\\
-1.63519982701716	0.563963690748897\\
-1.63440002274863	0.56378865373318\\
-1.6336002184801	0.563613992940044\\
-1.63280041421156	0.563439708101173\\
-1.63200060994303	0.563265798948105\\
-1.63120080567449	0.563092265212232\\
-1.63040100140596	0.5629191066248\\
-1.62960119713743	0.56274632291691\\
-1.62880139286889	0.562573913819515\\
-1.62800158860036	0.562401879063426\\
-1.62720178433183	0.562230218379307\\
-1.62640198006329	0.562058931497674\\
-1.62560217579476	0.561888018148904\\
-1.62480237152623	0.561717478063224\\
-1.62400256725769	0.561547310970716\\
-1.62320276298916	0.561377516601322\\
-1.62240295872062	0.561208094684834\\
-1.62160315445209	0.561039044950902\\
-1.62080335018356	0.560870367129031\\
-1.62000354591502	0.560702060948582\\
-1.61920374164649	0.560534126138773\\
-1.61840393737796	0.560366562428676\\
-1.61760413310942	0.560199369547219\\
-1.61680432884089	0.560032547223188\\
-1.61600452457235	0.559866095185224\\
-1.61520472030382	0.559700013161825\\
-1.61440491603529	0.559534300881345\\
-1.61360511176675	0.559368958071996\\
-1.61280530749822	0.559203984461844\\
-1.61200550322969	0.559039379778816\\
-1.61120569896115	0.558875143750693\\
-1.61040589469262	0.558711276105114\\
-1.60960609042408	0.558547776569577\\
-1.60880628615555	0.558384644871432\\
-1.60800648188702	0.558221880737895\\
-1.60720667761848	0.558059483896033\\
-1.60640687334995	0.557897454072773\\
-1.60560706908142	0.557735790994901\\
-1.60480726481288	0.557574494389059\\
-1.60400746054435	0.557413563981749\\
-1.60320765627582	0.55725299949933\\
-1.60240785200728	0.557092800668021\\
-1.60160804773875	0.556932967213899\\
-1.60080824347021	0.556773498862899\\
-1.60000843920168	0.556614395340815\\
-1.59920863493315	0.5564556563733\\
-1.59840883066461	0.556297281685868\\
-1.59760902639608	0.556139271003891\\
-1.59680922212755	0.555981624052598\\
-1.59600941785901	0.555824340557082\\
-1.59520961359048	0.555667420242292\\
-1.59440980932194	0.555510862833038\\
-1.59361000505341	0.555354668053992\\
-1.59281020078488	0.555198835629682\\
-1.59201039651634	0.555043365284499\\
-1.59121059224781	0.554888256742695\\
-1.59041078797928	0.554733509728379\\
-1.58961098371074	0.554579123965524\\
-1.58881117944221	0.554425099177963\\
-1.58801137517367	0.554271435089389\\
-1.58721157090514	0.554118131423355\\
-1.58641176663661	0.553965187903279\\
-1.58561196236807	0.553812604252436\\
-1.58481215809954	0.553660380193965\\
-1.58401235383101	0.553508515450865\\
-1.58321254956247	0.553357009745998\\
-1.58241274529394	0.553205862802087\\
-1.58161294102541	0.553055074341718\\
-1.58081313675687	0.552904644087338\\
-1.58001333248834	0.552754571761257\\
-1.5792135282198	0.552604857085646\\
-1.57841372395127	0.552455499782541\\
-1.57761391968274	0.552306499573838\\
-1.5768141154142	0.552157856181298\\
-1.57601431114567	0.552009569326543\\
-1.57521450687714	0.551861638731059\\
-1.5744147026086	0.551714064116197\\
-1.57361489834007	0.551566845203167\\
-1.57281509407153	0.551419981713049\\
-1.572015289803	0.551273473366779\\
-1.57121548553447	0.551127319885164\\
-1.57041568126593	0.550981520988869\\
-1.5696158769974	0.550836076398427\\
-1.56881607272887	0.550690985834233\\
-1.56801626846033	0.550546249016549\\
-1.5672164641918	0.550401865665499\\
-1.56641665992326	0.550257835501073\\
-1.56561685565473	0.550114158243124\\
-1.5648170513862	0.549970833611372\\
-1.56401724711766	0.549827861325402\\
-1.56321744284913	0.549685241104664\\
-1.5624176385806	0.549542972668472\\
-1.56161783431206	0.549401055736007\\
-1.56081803004353	0.549259490026316\\
-1.560018225775	0.54911827525831\\
-1.55921842150646	0.548977411150768\\
-1.55841861723793	0.548836897422335\\
-1.55761881296939	0.54869673379152\\
-1.55681900870086	0.548556919976702\\
-1.55601920443233	0.548417455696123\\
-1.55521940016379	0.548278340667895\\
-1.55441959589526	0.548139574609994\\
-1.55361979162673	0.548001157240264\\
-1.55281998735819	0.547863088276418\\
-1.55202018308966	0.547725367436035\\
-1.55122037882112	0.54758799443656\\
-1.55042057455259	0.547450968995308\\
-1.54962077028406	0.54731429082946\\
-1.54882096601552	0.547177959656067\\
-1.54802116174699	0.547041975192047\\
-1.54722135747846	0.546906337154186\\
-1.54642155320992	0.546771045259137\\
-1.54562174894139	0.546636099223426\\
-1.54482194467285	0.546501498763442\\
-1.54402214040432	0.546367243595449\\
-1.54322233613579	0.546233333435574\\
-1.54242253186725	0.546099767999818\\
-1.54162272759872	0.545966547004049\\
-1.54082292333019	0.545833670164005\\
-1.54002311906165	0.545701137195292\\
-1.53922331479312	0.54556894781339\\
-1.53842351052458	0.545437101733645\\
-1.53762370625605	0.545305598671276\\
-1.53682390198752	0.545174438341368\\
-1.53602409771898	0.545043620458882\\
-1.53522429345045	0.544913144738645\\
-1.53442448918192	0.544783010895358\\
-1.53362468491338	0.544653218643592\\
-1.53282488064485	0.544523767697788\\
-1.53202507637632	0.54439465777226\\
-1.53122527210778	0.54426588858119\\
-1.53042546783925	0.544137459838637\\
-1.52962566357071	0.544009371258526\\
-1.52882585930218	0.543881622554659\\
-1.52802605503365	0.543754213440707\\
-1.52722625076511	0.543627143630214\\
-1.52642644649658	0.543500412836596\\
-1.52562664222805	0.543374020773142\\
-1.52482683795951	0.543247967153014\\
-1.52402703369098	0.543122251689246\\
-1.52322722942244	0.542996874094747\\
-1.52242742515391	0.542871834082296\\
-1.52162762088538	0.542747131364547\\
-1.52082781661684	0.54262276565403\\
-1.52002801234831	0.542498736663145\\
-1.51922820807978	0.542375044104167\\
-1.51842840381124	0.542251687689245\\
-1.51762859954271	0.542128667130404\\
-1.51682879527417	0.542005982139542\\
-1.51602899100564	0.541883632428431\\
-1.51522918673711	0.541761617708717\\
-1.51442938246857	0.541639937691923\\
-1.51362957820004	0.541518592089448\\
-1.51282977393151	0.541397580612561\\
-1.51202996966297	0.541276902972412\\
-1.51123016539444	0.541156558880024\\
-1.51043036112591	0.541036548046296\\
-1.50963055685737	0.540916870182003\\
-1.50883075258884	0.540797524997795\\
-1.5080309483203	0.540678512204201\\
-1.50723114405177	0.540559831511623\\
-1.50643133978324	0.540441482630343\\
-1.5056315355147	0.540323465270517\\
-1.50483173124617	0.540205779142179\\
-1.50403192697764	0.540088423955241\\
-1.5032321227091	0.539971399419491\\
-1.50243231844057	0.539854705244594\\
-1.50163251417203	0.539738341140094\\
-1.5008327099035	0.539622306815412\\
-1.50003290563497	0.539506601979848\\
-1.49923310136643	0.539391226342579\\
-1.4984332970979	0.53927617961266\\
-1.49763349282937	0.539161461499027\\
-1.49683368856083	0.539047071710492\\
-1.4960338842923	0.538933009955745\\
-1.49523408002376	0.53881927594336\\
-1.49443427575523	0.538705869381785\\
-1.4936344714867	0.53859278997935\\
-1.49283466721816	0.538480037444264\\
-1.49203486294963	0.538367611484616\\
-1.4912350586811	0.538255511808374\\
-1.49043525441256	0.538143738123387\\
-1.48963545014403	0.538032290137384\\
-1.4888356458755	0.537921167557975\\
-1.48803584160696	0.537810370092649\\
-1.48723603733843	0.537699897448779\\
-1.48643623306989	0.537589749333615\\
-1.48563642880136	0.537479925454292\\
-1.48483662453283	0.537370425517823\\
-1.48403682026429	0.537261249231105\\
-1.48323701599576	0.537152396300915\\
-1.48243721172723	0.537043866433915\\
-1.48163740745869	0.536935659336643\\
-1.48083760319016	0.536827774715527\\
-1.48003779892162	0.536720212276872\\
-1.47923799465309	0.536612971726866\\
-1.47843819038456	0.536506052771583\\
-1.47763838611602	0.536399455116978\\
-1.47683858184749	0.536293178468889\\
-1.47603877757896	0.536187222533037\\
-1.47523897331042	0.536081587015029\\
-1.47443916904189	0.535976271620352\\
-1.47363936477335	0.53587127605438\\
-1.47283956050482	0.535766600022372\\
-1.47203975623629	0.535662243229466\\
-1.47123995196775	0.535558205380691\\
-1.47044014769922	0.535454486180956\\
-1.46964034343069	0.535351085335057\\
-1.46884053916215	0.535248002547675\\
-1.46804073489362	0.535145237523376\\
-1.46724093062509	0.535042789966611\\
-1.46644112635655	0.534940659581718\\
-1.46564132208802	0.534838846072919\\
-1.46484151781948	0.534737349144323\\
-1.46404171355095	0.534636168499925\\
-1.46324190928242	0.534535303843607\\
-1.46244210501388	0.534434754879138\\
-1.46164230074535	0.534334521310172\\
-1.46084249647682	0.534234602840251\\
-1.46004269220828	0.534134999172804\\
-1.45924288793975	0.534035710011148\\
-1.45844308367121	0.533936735058486\\
-1.45764327940268	0.533838074017912\\
-1.45684347513415	0.533739726592404\\
-1.45604367086561	0.533641692484831\\
-1.45524386659708	0.533543971397948\\
-1.45444406232855	0.533446563034401\\
-1.45364425806001	0.533349467096724\\
-1.45284445379148	0.533252683287338\\
-1.45204464952294	0.533156211308556\\
-1.45124484525441	0.533060050862578\\
-1.45044504098588	0.532964201651496\\
-1.44964523671734	0.532868663377289\\
-1.44884543244881	0.532773435741826\\
-1.44804562818028	0.53267851844687\\
-1.44724582391174	0.53258391119407\\
-1.44644601964321	0.532489613684966\\
-1.44564621537467	0.532395625620993\\
-1.44484641110614	0.53230194670347\\
-1.44404660683761	0.532208576633614\\
-1.44324680256907	0.532115515112528\\
-1.44244699830054	0.532022761841209\\
-1.44164719403201	0.531930316520547\\
-1.44084738976347	0.531838178851321\\
-1.44004758549494	0.531746348534203\\
-1.43924778122641	0.531654825269758\\
-1.43844797695787	0.531563608758444\\
-1.43764817268934	0.53147269870061\\
-1.4368483684208	0.531382094796499\\
-1.43604856415227	0.531291796746248\\
-1.43524875988374	0.531201804249886\\
-1.4344489556152	0.531112117007335\\
-1.43364915134667	0.531022734718412\\
-1.43284934707814	0.530933657082828\\
-1.4320495428096	0.530844883800188\\
-1.43124973854107	0.530756414569991\\
-1.43044993427253	0.530668249091629\\
-1.429650130004	0.530580387064393\\
-1.42885032573547	0.530492828187465\\
-1.42805052146693	0.530405572159924\\
-1.4272507171984	0.530318618680743\\
-1.42645091292987	0.530231967448793\\
-1.42565110866133	0.530145618162839\\
-1.4248513043928	0.530059570521542\\
-1.42405150012427	0.52997382422346\\
-1.42325169585573	0.529888378967048\\
-1.4224518915872	0.529803234450654\\
-1.42165208731866	0.529718390372528\\
-1.42085228305013	0.529633846430814\\
-1.4200524787816	0.529549602323554\\
-1.41925267451306	0.529465657748687\\
-1.41845287024453	0.52938201240405\\
-1.417653065976	0.529298665987379\\
-1.41685326170746	0.529215618196307\\
-1.41605345743893	0.529132868728364\\
-1.41525365317039	0.529050417280981\\
-1.41445384890186	0.528968263551487\\
-1.41365404463333	0.52888640723711\\
-1.41285424036479	0.528804848034976\\
-1.41205443609626	0.528723585642111\\
-1.41125463182773	0.528642619755443\\
-1.41045482755919	0.528561950071796\\
-1.40965502329066	0.528481576287895\\
-1.40885521902212	0.528401498100369\\
-1.40805541475359	0.528321715205741\\
-1.40725561048506	0.528242227300441\\
-1.40645580621652	0.528163034080796\\
-1.40565600194799	0.528084135243036\\
-1.40485619767946	0.528005530483291\\
-1.40405639341092	0.527927219497593\\
-1.40325658914239	0.527849201981875\\
-1.40245678487385	0.527771477631975\\
-1.40165698060532	0.52769404614363\\
-1.40085717633679	0.527616907212481\\
-1.40005737206825	0.527540060534071\\
-1.39925756779972	0.527463505803846\\
-1.39845776353119	0.527387242717155\\
-1.39765795926265	0.527311270969251\\
-1.39685815499412	0.527235590255289\\
-1.39605835072559	0.52716020027033\\
-1.39525854645705	0.527085100709338\\
-1.39445874218852	0.52701029126718\\
-1.39365893791998	0.526935771638628\\
-1.39285913365145	0.52686154151836\\
-1.39205932938292	0.526787600600957\\
-1.39125952511438	0.526713948580907\\
-1.39045972084585	0.526640585152602\\
-1.38965991657732	0.52656751001034\\
-1.38886011230878	0.526494722848323\\
-1.38806030804025	0.526422223360662\\
-1.38726050377171	0.526350011241373\\
-1.38646069950318	0.526278086184377\\
-1.38566089523465	0.526206447883504\\
-1.38486109096611	0.526135096032488\\
-1.38406128669758	0.526064030324975\\
-1.38326148242905	0.525993250454512\\
-1.38246167816051	0.525922756114558\\
-1.38166187389198	0.525852546998478\\
-1.38086206962344	0.525782622799547\\
-1.38006226535491	0.525712983210945\\
-1.37926246108638	0.525643627925764\\
-1.37846265681784	0.525574556637001\\
-1.37766285254931	0.525505769037566\\
-1.37686304828078	0.525437264820275\\
-1.37606324401224	0.525369043677854\\
-1.37526343974371	0.525301105302939\\
-1.37446363547518	0.525233449388077\\
-1.37366383120664	0.525166075625724\\
-1.37286402693811	0.525098983708246\\
-1.37206422266957	0.525032173327919\\
-1.37126441840104	0.524965644176932\\
-1.37046461413251	0.524899395947383\\
-1.36966480986397	0.524833428331281\\
-1.36886500559544	0.524767741020549\\
-1.36806520132691	0.524702333707021\\
-1.36726539705837	0.524637206082439\\
-1.36646559278984	0.524572357838461\\
-1.3656657885213	0.524507788666658\\
-1.36486598425277	0.524443498258512\\
-1.36406617998424	0.524379486305418\\
-1.3632663757157	0.524315752498683\\
-1.36246657144717	0.52425229652953\\
-1.36166676717864	0.524189118089093\\
-1.3608669629101	0.524126216868423\\
-1.36006715864157	0.524063592558481\\
-1.35926735437303	0.524001244850145\\
-1.3584675501045	0.523939173434208\\
-1.35766774583597	0.523877378001375\\
-1.35686794156743	0.523815858242269\\
-1.3560681372989	0.523754613847425\\
-1.35526833303037	0.523693644507299\\
-1.35446852876183	0.523632949912255\\
-1.3536687244933	0.523572529752579\\
-1.35286892022477	0.523512383718472\\
-1.35206911595623	0.52345251150005\\
-1.3512693116877	0.523392912787346\\
-1.35046950741916	0.52333358727031\\
-1.34966970315063	0.523274534638811\\
-1.3488698988821	0.523215754582633\\
-1.34807009461356	0.523157246791479\\
-1.34727029034503	0.523099010954969\\
-1.3464704860765	0.523041046762641\\
-1.34567068180796	0.522983353903954\\
-1.34487087753943	0.522925932068282\\
-1.34407107327089	0.522868780944919\\
-1.34327126900236	0.522811900223079\\
-1.34247146473383	0.522755289591896\\
-1.34167166046529	0.522698948740421\\
-1.34087185619676	0.522642877357627\\
-1.34007205192823	0.522587075132406\\
-1.33927224765969	0.522531541753572\\
-1.33847244339116	0.522476276909857\\
-1.33767263912262	0.522421280289915\\
-1.33687283485409	0.522366551582323\\
-1.33607303058556	0.522312090475575\\
-1.33527322631702	0.52225789665809\\
-1.33447342204849	0.522203969818208\\
-1.33367361777996	0.522150309644192\\
-1.33287381351142	0.522096915824225\\
-1.33207400924289	0.522043788046414\\
-1.33127420497435	0.521990925998788\\
-1.33047440070582	0.521938329369302\\
-1.32967459643729	0.521885997845829\\
-1.32887479216875	0.521833931116169\\
-1.32807498790022	0.521782128868048\\
-1.32727518363169	0.52173059078911\\
-1.32647537936315	0.521679316566928\\
-1.32567557509462	0.521628305888998\\
-1.32487577082609	0.521577558442742\\
-1.32407596655755	0.521527073915504\\
-1.32327616228902	0.521476851994558\\
-1.32247635802048	0.521426892367098\\
-1.32167655375195	0.521377194720249\\
-1.32087674948342	0.521327758741059\\
-1.32007694521488	0.521278584116503\\
-1.31927714094635	0.521229670533482\\
-1.31847733667782	0.521181017678827\\
-1.31767753240928	0.52113262523929\\
-1.31687772814075	0.521084492901557\\
-1.31607792387221	0.521036620352237\\
-1.31527811960368	0.520989007277868\\
-1.31447831533515	0.520941653364917\\
-1.31367851106661	0.52089455829978\\
-1.31287870679808	0.520847721768779\\
-1.31207890252955	0.520801143458166\\
-1.31127909826101	0.520754823054124\\
-1.31047929399248	0.520708760242762\\
-1.30967948972394	0.520662954710122\\
-1.30887968545541	0.520617406142173\\
-1.30807988118688	0.520572114224817\\
-1.30728007691834	0.520527078643884\\
-1.30648027264981	0.520482299085135\\
-1.30568046838128	0.520437775234264\\
-1.30488066411274	0.520393506776894\\
-1.30408085984421	0.52034949339858\\
-1.30328105557568	0.52030573478481\\
-1.30248125130714	0.520262230621002\\
-1.30168144703861	0.520218980592507\\
-1.30088164277007	0.520175984384609\\
-1.30008183850154	0.520133241682524\\
-1.29928203423301	0.520090752171401\\
-1.29848222996447	0.520048515536324\\
-1.29768242569594	0.520006531462309\\
-1.29688262142741	0.519964799634306\\
-1.29608281715887	0.519923319737198\\
-1.29528301289034	0.519882091455805\\
-1.2944832086218	0.519841114474879\\
-1.29368340435327	0.519800388479108\\
-1.29288360008474	0.519759913153116\\
-1.2920837958162	0.519719688181461\\
-1.29128399154767	0.519679713248637\\
-1.29048418727914	0.519639988039074\\
-1.2896843830106	0.519600512237138\\
-1.28888457874207	0.519561285527132\\
-1.28808477447353	0.519522307593296\\
-1.287284970205	0.519483578119806\\
-1.28648516593647	0.519445096790775\\
-1.28568536166793	0.519406863290255\\
-1.2848855573994	0.519368877302235\\
-1.28408575313087	0.519331138510642\\
-1.28328594886233	0.519293646599341\\
-1.2824861445938	0.519256401252135\\
-1.28168634032526	0.51921940215277\\
-1.28088653605673	0.519182648984925\\
-1.2800867317882	0.519146141432223\\
-1.27928692751966	0.519109879178224\\
-1.27848712325113	0.51907386190643\\
-1.2776873189826	0.519038089300282\\
-1.27688751471406	0.519002561043161\\
-1.27608771044553	0.518967276818391\\
-1.275287906177	0.518932236309234\\
-1.27448810190846	0.518897439198896\\
-1.27368829763993	0.518862885170522\\
-1.27288849337139	0.518828573907201\\
-1.27208868910286	0.518794505091964\\
-1.27128888483433	0.518760678407783\\
-1.27048908056579	0.518727093537574\\
-1.26968927629726	0.518693750164195\\
-1.26888947202873	0.518660647970448\\
-1.26808966776019	0.518627786639077\\
-1.26728986349166	0.518595165852771\\
-1.26649005922312	0.518562785294165\\
-1.26569025495459	0.518530644645835\\
-1.26489045068606	0.518498743590301\\
-1.26409064641752	0.518467081810032\\
-1.26329084214899	0.518435658987439\\
-1.26249103788046	0.518404474804879\\
-1.26169123361192	0.518373528944655\\
-1.26089142934339	0.518342821089016\\
-1.26009162507486	0.518312350920158\\
-1.25929182080632	0.518282118120221\\
-1.25849201653779	0.518252122371295\\
-1.25769221226925	0.518222363355414\\
-1.25689240800072	0.518192840754563\\
-1.25609260373219	0.518163554250671\\
-1.25529279946365	0.518134503525618\\
-1.25449299519512	0.518105688261229\\
-1.25369319092659	0.518077108139279\\
-1.25289338665805	0.518048762841494\\
-1.25209358238952	0.518020652049546\\
-1.25129377812098	0.517992775445057\\
-1.25049397385245	0.517965132709599\\
-1.24969416958392	0.517937723524694\\
-1.24889436531538	0.517910547571814\\
-1.24809456104685	0.517883604532382\\
-1.24729475677832	0.51785689408777\\
-1.24649495250978	0.517830415919304\\
-1.24569514824125	0.517804169708257\\
-1.24489534397271	0.517778155135858\\
-1.24409553970418	0.517752371883286\\
-1.24329573543565	0.517726819631671\\
-1.24249593116711	0.517701498062097\\
-1.24169612689858	0.517676406855601\\
-1.24089632263005	0.517651545693172\\
-1.24009651836151	0.517626914255751\\
-1.23929671409298	0.517602512224236\\
-1.23849690982444	0.517578339279477\\
-1.23769710555591	0.517554395102277\\
-1.23689730128738	0.517530679373394\\
-1.23609749701884	0.517507191773544\\
-1.23529769275031	0.517483931983393\\
-1.23449788848178	0.517460899683566\\
-1.23369808421324	0.517438094554642\\
-1.23289827994471	0.517415516277155\\
-1.23209847567618	0.517393164531597\\
-1.23129867140764	0.517371038998415\\
-1.23049886713911	0.517349139358015\\
-1.22969906287057	0.517327465290757\\
-1.22889925860204	0.517306016476961\\
-1.22809945433351	0.517284792596902\\
-1.22729965006497	0.517263793330815\\
-1.22649984579644	0.517243018358893\\
-1.22570004152791	0.517222467361286\\
-1.22490023725937	0.517202140018103\\
-1.22410043299084	0.517182036009415\\
-1.2233006287223	0.517162155015249\\
-1.22250082445377	0.517142496715592\\
-1.22170102018524	0.517123060790393\\
-1.2209012159167	0.517103846919559\\
-1.22010141164817	0.517084854782959\\
-1.21930160737964	0.517066084060422\\
-1.2185018031111	0.517047534431738\\
-1.21770199884257	0.517029205576659\\
-1.21690219457403	0.517011097174899\\
-1.2161023903055	0.516993208906132\\
-1.21530258603697	0.516975540449998\\
-1.21450278176843	0.516958091486096\\
-1.2137029774999	0.516940861693989\\
-1.21290317323137	0.516923850753204\\
-1.21210336896283	0.51690705834323\\
-1.2113035646943	0.516890484143521\\
-1.21050376042577	0.516874127833494\\
-1.20970395615723	0.516857989092533\\
-1.2089041518887	0.516842067599982\\
-1.20810434762016	0.516826363035154\\
-1.20730454335163	0.516810875077326\\
-1.2065047390831	0.516795603405739\\
-1.20570493481456	0.516780547699603\\
-1.20490513054603	0.516765707638092\\
-1.2041053262775	0.516751082900345\\
-1.20330552200896	0.516736673165472\\
-1.20250571774043	0.516722478112545\\
-1.20170591347189	0.516708497420608\\
-1.20090610920336	0.51669473076867\\
-1.20010630493483	0.516681177835707\\
-1.19930650066629	0.516667838300667\\
-1.19850669639776	0.516654711842462\\
-1.19770689212923	0.516641798139976\\
-1.19690708786069	0.516629096872062\\
-1.19610728359216	0.516616607717541\\
-1.19530747932362	0.516604330355203\\
-1.19450767505509	0.516592264463812\\
-1.19370787078656	0.516580409722098\\
-1.19290806651802	0.516568765808763\\
-1.19210826224949	0.516557332402481\\
-1.19130845798096	0.516546109181897\\
-1.19050865371242	0.516535095825626\\
-1.18970884944389	0.516524292012258\\
-1.18890904517536	0.516513697420351\\
-1.18810924090682	0.516503311728439\\
-1.18730943663829	0.516493134615027\\
-1.18650963236975	0.516483165758593\\
-1.18570982810122	0.516473404837589\\
-1.18491002383269	0.516463851530441\\
-1.18411021956415	0.516454505515548\\
-1.18331041529562	0.516445366471285\\
-1.18251061102709	0.516436434075999\\
-1.18171080675855	0.516427708008014\\
-1.18091100249002	0.516419187945628\\
-1.18011119822148	0.516410873567116\\
-1.17931139395295	0.516402764550727\\
-1.17851158968442	0.516394860574688\\
-1.17771178541588	0.5163871613172\\
-1.17691198114735	0.516379666456444\\
-1.17611217687882	0.516372375670576\\
-1.17531237261028	0.516365288637728\\
-1.17451256834175	0.516358405036013\\
-1.17371276407321	0.516351724543521\\
-1.17291295980468	0.516345246838317\\
-1.17211315553615	0.516338971598449\\
-1.17131335126761	0.516332898501943\\
-1.17051354699908	0.516327027226802\\
-1.16971374273055	0.516321357451011\\
-1.16891393846201	0.516315888852532\\
-1.16811413419348	0.516310621109311\\
-1.16731432992494	0.516305553899271\\
-1.16651452565641	0.516300686900318\\
-1.16571472138788	0.516296019790338\\
-1.16491491711934	0.516291552247199\\
-1.16411511285081	0.516287283948749\\
-1.16331530858228	0.516283214572822\\
-1.16251550431374	0.516279343797231\\
-1.16171570004521	0.516275671299771\\
-1.16091589577668	0.516272196758222\\
-1.16011609150814	0.516268919850348\\
-1.15931628723961	0.516265840253894\\
-1.15851648297107	0.516262957646592\\
-1.15771667870254	0.516260271706154\\
-1.15691687443401	0.51625778211028\\
-1.15611707016547	0.516255488536655\\
-1.15531726589694	0.516253390662946\\
-1.15451746162841	0.51625148816681\\
-1.15371765735987	0.516249780725885\\
-1.15291785309134	0.5162482680178\\
-1.1521180488228	0.516246949720165\\
-1.15131824455427	0.516245825510582\\
-1.15051844028574	0.516244895066636\\
-1.1497186360172	0.516244158065903\\
-1.14891883174867	0.516243614185943\\
-1.14811902748014	0.516243263104306\\
-1.1473192232116	0.516243104498532\\
-1.14651941894307	0.516243138046146\\
-1.14571961467453	0.516243363424665\\
-1.144919810406	0.516243780311593\\
-1.14412000613747	0.516244388384425\\
-1.14332020186893	0.516245187320647\\
-1.1425203976004	0.516246176797733\\
-1.14172059333187	0.516247356493148\\
-1.14092078906333	0.516248726084349\\
-1.1401209847948	0.516250285248783\\
-1.13932118052627	0.51625203366389\\
-1.13852137625773	0.516253971007101\\
-1.1377215719892	0.516256096955838\\
-1.13692176772066	0.516258411187517\\
-1.13612196345213	0.516260913379548\\
-1.1353221591836	0.516263603209331\\
-1.13452235491506	0.516266480354262\\
-1.13372255064653	0.516269544491729\\
-1.132922746378	0.516272795299115\\
-1.13212294210946	0.516276232453799\\
-1.13132313784093	0.516279855633152\\
-1.13052333357239	0.516283664514541\\
-1.12972352930386	0.516287658775328\\
-1.12892372503533	0.516291838092873\\
-1.12812392076679	0.51629620214453\\
-1.12732411649826	0.516300750607649\\
-1.12652431222973	0.516305483159578\\
-1.12572450796119	0.516310399477661\\
-1.12492470369266	0.516315499239241\\
-1.12412489942413	0.516320782121656\\
-1.12332509515559	0.516326247802245\\
-1.12252529088706	0.516331895958343\\
-1.12172548661852	0.516337726267283\\
-1.12092568234999	0.516343738406402\\
-1.12012587808146	0.516349932053029\\
-1.11932607381292	0.516356306884499\\
-1.11852626954439	0.516362862578143\\
-1.11772646527586	0.516369598811294\\
-1.11692666100732	0.516376515261285\\
-1.11612685673879	0.51638361160545\\
-1.11532705247025	0.516390887521125\\
-1.11452724820172	0.516398342685647\\
-1.11372744393319	0.516405976776354\\
-1.11292763966465	0.516413789470588\\
-1.11212783539612	0.516421780445692\\
-1.11132803112759	0.516429949379013\\
-1.11052822685905	0.516438295947902\\
-1.10972842259052	0.51644681982971\\
-1.10892861832198	0.516455520701797\\
-1.10812881405345	0.516464398241522\\
-1.10732900978492	0.516473452126253\\
-1.10652920551638	0.51648268203336\\
-1.10572940124785	0.51649208764022\\
-1.10492959697932	0.516501668624213\\
-1.10412979271078	0.516511424662729\\
-1.10332998844225	0.51652135543316\\
-1.10253018417371	0.516531460612907\\
-1.10173037990518	0.516541739879378\\
-1.10093057563665	0.516552192909986\\
-1.10013077136811	0.516562819382153\\
-1.09933096709958	0.516573618973311\\
-1.09853116283105	0.516584591360896\\
-1.09773135856251	0.516595736222354\\
-1.09693155429398	0.516607053235143\\
-1.09613175002545	0.516618542076725\\
-1.09533194575691	0.516630202424576\\
-1.09453214148838	0.516642033956179\\
-1.09373233721984	0.516654036349028\\
-1.09293253295131	0.516666209280629\\
-1.09213272868278	0.516678552428497\\
-1.09133292441424	0.516691065470159\\
-1.09053312014571	0.516703748083152\\
-1.08973331587718	0.516716599945028\\
-1.08893351160864	0.51672962073335\\
-1.08813370734011	0.516742810125691\\
-1.08733390307157	0.51675616779964\\
-1.08653409880304	0.516769693432797\\
-1.08573429453451	0.516783386702778\\
-1.08493449026597	0.516797247287212\\
-1.08413468599744	0.51681127486374\\
-1.08333488172891	0.516825469110021\\
-1.08253507746037	0.516839829703726\\
-1.08173527319184	0.516854356322542\\
-1.0809354689233	0.516869048644174\\
-1.08013566465477	0.51688390634634\\
-1.07933586038624	0.516898929106774\\
-1.0785360561177	0.516914116603231\\
-1.07773625184917	0.516929468513476\\
-1.07693644758064	0.516944984515297\\
-1.0761366433121	0.516960664286498\\
-1.07533683904357	0.516976507504899\\
-1.07453703477503	0.51699251384834\\
-1.0737372305065	0.517008682994681\\
-1.07293742623797	0.517025014621799\\
-1.07213762196943	0.51704150840759\\
-1.0713378177009	0.51705816402997\\
-1.07053801343237	0.517074981166876\\
-1.06973820916383	0.517091959496265\\
-1.0689384048953	0.517109098696114\\
-1.06813860062677	0.517126398444421\\
-1.06733879635823	0.517143858419206\\
-1.0665389920897	0.51716147829851\\
-1.06573918782116	0.517179257760397\\
-1.06493938355263	0.517197196482953\\
-1.0641395792841	0.517215294144285\\
-1.06333977501556	0.517233550422525\\
-1.06253997074703	0.517251964995829\\
-1.0617401664785	0.517270537542376\\
-1.06094036220996	0.517289267740367\\
-1.06014055794143	0.51730815526803\\
-1.05934075367289	0.517327199803617\\
-1.05854094940436	0.517346401025405\\
-1.05774114513583	0.517365758611697\\
-1.05694134086729	0.517385272240821\\
-1.05614153659876	0.51740494159113\\
-1.05534173233023	0.517424766341007\\
-1.05454192806169	0.517444746168859\\
-1.05374212379316	0.517464880753121\\
-1.05294231952463	0.517485169772255\\
-1.05214251525609	0.517505612904753\\
-1.05134271098756	0.517526209829131\\
-1.05054290671902	0.517546960223938\\
-1.04974310245049	0.517567863767749\\
-1.04894329818196	0.517588920139171\\
-1.04814349391342	0.517610129016836\\
-1.04734368964489	0.517631490079411\\
-1.04654388537636	0.517653003005591\\
-1.04574408110782	0.5176746674741\\
-1.04494427683929	0.517696483163697\\
-1.04414447257075	0.517718449753168\\
-1.04334466830222	0.517740566921334\\
-1.04254486403369	0.517762834347046\\
-1.04174505976515	0.517785251709188\\
-1.04094525549662	0.517807818686678\\
-1.04014545122809	0.517830534958464\\
-1.03934564695955	0.517853400203531\\
-1.03854584269102	0.517876414100895\\
-1.03774603842248	0.517899576329607\\
-1.03694623415395	0.517922886568754\\
-1.03614642988542	0.517946344497455\\
-1.03534662561688	0.517969949794866\\
-1.03454682134835	0.517993702140178\\
-1.03374701707982	0.518017601212618\\
-1.03294721281128	0.518041646691448\\
-1.03214740854275	0.51806583825597\\
-1.03134760427421	0.518090175585519\\
-1.03054780000568	0.518114658359468\\
-1.02974799573715	0.518139286257231\\
-1.02894819146861	0.518164058958255\\
-1.02814838720008	0.518188976142029\\
-1.02734858293155	0.518214037488079\\
-1.02654877866301	0.518239242675971\\
-1.02574897439448	0.518264591385308\\
-1.02494917012595	0.518290083295735\\
-1.02414936585741	0.518315718086937\\
-1.02334956158888	0.518341495438639\\
-1.02254975732034	0.518367415030606\\
-1.02174995305181	0.518393476542645\\
-1.02095014878328	0.518419679654604\\
-1.02015034451474	0.518446024046374\\
-1.01935054024621	0.518472509397886\\
-1.01855073597768	0.518499135389115\\
-1.01775093170914	0.518525901700079\\
-1.01695112744061	0.518552808010839\\
-1.01615132317207	0.518579854001499\\
-1.01535151890354	0.518607039352207\\
-1.01455171463501	0.518634363743156\\
-1.01375191036647	0.518661826854583\\
-1.01295210609794	0.518689428366771\\
-1.01215230182941	0.518717167960047\\
-1.01135249756087	0.518745045314784\\
-1.01055269329234	0.518773060111403\\
-1.0097528890238	0.518801212030368\\
-1.00895308475527	0.518829500752193\\
-1.00815328048674	0.518857925957436\\
-1.0073534762182	0.518886487326705\\
-1.00655367194967	0.518915184540656\\
-1.00575386768114	0.518944017279992\\
-1.0049540634126	0.518972985225462\\
-1.00415425914407	0.51900208805787\\
-1.00335445487554	0.519031325458065\\
-1.002554650607	0.519060697106945\\
-1.00175484633847	0.519090202685462\\
-1.00095504206993	0.519119841874613\\
-1.0001552378014	0.519149614355451\\
-0.999355433532867	0.519179519809076\\
-0.998555629264333	0.519209557916641\\
-0.997755824995799	0.519239728359352\\
-0.996956020727265	0.519270030818464\\
-0.996156216458732	0.519300464975287\\
-0.995356412190198	0.519331030511183\\
-0.994556607921664	0.519361727107567\\
-0.993756803653131	0.519392554445909\\
-0.992956999384597	0.51942351220773\\
-0.992157195116063	0.519454600074608\\
-0.991357390847529	0.519485817728174\\
-0.990557586578996	0.519517164850114\\
-0.989757782310462	0.519548641122172\\
-0.988957978041928	0.519580246226143\\
-0.988158173773395	0.519611979843882\\
-0.987358369504861	0.519643841657298\\
-0.986558565236327	0.519675831348359\\
-0.985758760967794	0.519707948599088\\
-0.98495895669926	0.519740193091566\\
-0.984159152430726	0.519772564507934\\
-0.983359348162193	0.519805062530386\\
-0.982559543893659	0.519837686841182\\
-0.981759739625125	0.519870437122633\\
-0.980959935356591	0.519903313057116\\
-0.980160131088058	0.519936314327064\\
-0.979360326819524	0.51996944061497\\
-0.97856052255099	0.520002691603389\\
-0.977760718282456	0.520036066974935\\
-0.976960914013923	0.520069566412285\\
-0.976161109745389	0.520103189598175\\
-0.975361305476856	0.520136936215406\\
-0.974561501208322	0.520170805946838\\
-0.973761696939788	0.520204798475395\\
-0.972961892671254	0.520238913484064\\
-0.972162088402721	0.520273150655896\\
-0.971362284134187	0.520307509674002\\
-0.970562479865653	0.520341990221562\\
-0.969762675597119	0.520376591981818\\
-0.968962871328586	0.520411314638075\\
-0.968163067060052	0.520446157873705\\
-0.967363262791518	0.520481121372147\\
-0.966563458522985	0.520516204816901\\
-0.965763654254451	0.520551407891539\\
-0.964963849985917	0.520586730279694\\
-0.964164045717383	0.52062217166507\\
-0.96336424144885	0.520657731731436\\
-0.962564437180316	0.52069341016263\\
-0.961764632911782	0.520729206642556\\
-0.960964828643249	0.520765120855188\\
-0.960165024374715	0.520801152484569\\
-0.959365220106181	0.520837301214809\\
-0.958565415837648	0.52087356673009\\
-0.957765611569114	0.520909948714662\\
-0.95696580730058	0.520946446852844\\
-0.956166003032046	0.52098306082903\\
-0.955366198763513	0.52101979032768\\
-0.954566394494979	0.521056635033327\\
-0.953766590226445	0.521093594630578\\
-0.952966785957912	0.521130668804107\\
-0.952166981689378	0.521167857238666\\
-0.951367177420844	0.521205159619074\\
-0.950567373152311	0.521242575630228\\
-0.949767568883777	0.521280104957095\\
-0.948967764615243	0.521317747284717\\
-0.948167960346709	0.521355502298211\\
-0.947368156078176	0.521393369682768\\
-0.946568351809642	0.521431349123653\\
-0.945768547541108	0.521469440306207\\
-0.944968743272574	0.521507642915846\\
-0.944168939004041	0.521545956638063\\
-0.943369134735507	0.521584381158427\\
-0.942569330466974	0.521622916162584\\
-0.94176952619844	0.521661561336255\\
-0.940969721929906	0.521700316365242\\
-0.940169917661372	0.521739180935421\\
-0.939370113392839	0.52177815473275\\
-0.938570309124305	0.521817237443262\\
-0.937770504855771	0.521856428753071\\
-0.936970700587237	0.52189572834837\\
-0.936170896318704	0.521935135915431\\
-0.93537109205017	0.521974651140607\\
-0.934571287781636	0.522014273710331\\
-0.933771483513103	0.522054003311116\\
-0.932971679244569	0.522093839629557\\
-0.932171874976035	0.52213378235233\\
-0.931372070707501	0.522173831166193\\
-0.930572266438968	0.522213985757986\\
-0.929772462170434	0.522254245814632\\
-0.9289726579019	0.522294611023138\\
-0.928172853633367	0.522335081070591\\
-0.927373049364833	0.522375655644165\\
-0.926573245096299	0.522416334431117\\
-0.925773440827766	0.522457117118787\\
-0.924973636559232	0.522498003394603\\
-0.924173832290698	0.522538992946075\\
-0.923374028022165	0.522580085460799\\
-0.922574223753631	0.52262128062646\\
-0.921774419485097	0.522662578130824\\
-0.920974615216563	0.522703977661748\\
-0.92017481094803	0.522745478907175\\
-0.919375006679496	0.522787081555135\\
-0.918575202410962	0.522828785293744\\
-0.917775398142429	0.522870589811209\\
-0.916975593873895	0.522912494795825\\
-0.916175789605361	0.522954499935973\\
-0.915375985336827	0.522996604920127\\
-0.914576181068294	0.523038809436849\\
-0.91377637679976	0.523081113174789\\
-0.912976572531226	0.523123515822691\\
-0.912176768262692	0.523166017069387\\
-0.911376963994159	0.523208616603802\\
-0.910577159725625	0.52325131411495\\
-0.909777355457091	0.523294109291939\\
-0.908977551188558	0.523337001823968\\
-0.908177746920024	0.52337999140033\\
-0.90737794265149	0.523423077710408\\
-0.906578138382957	0.523466260443681\\
-0.905778334114423	0.523509539289721\\
-0.904978529845889	0.523552913938194\\
-0.904178725577355	0.523596384078859\\
-0.903378921308822	0.523639949401572\\
-0.902579117040288	0.523683609596283\\
-0.901779312771754	0.523727364353037\\
-0.900979508503221	0.523771213361977\\
-0.900179704234687	0.523815156313339\\
-0.899379899966153	0.523859192897458\\
-0.89858009569762	0.523903322804764\\
-0.897780291429086	0.523947545725789\\
-0.896980487160552	0.523991861351156\\
-0.896180682892018	0.524036269371593\\
-0.895380878623485	0.524080769477919\\
-0.894581074354951	0.524125361361059\\
-0.893781270086417	0.524170044712033\\
-0.892981465817884	0.524214819221962\\
-0.89218166154935	0.524259684582067\\
-0.891381857280816	0.524304640483667\\
-0.890582053012283	0.524349686618186\\
-0.889782248743749	0.524394822677145\\
-0.888982444475215	0.52444004835217\\
-0.888182640206681	0.524485363334986\\
-0.887382835938148	0.524530767317421\\
-0.886583031669614	0.524576259991406\\
-0.88578322740108	0.524621841048976\\
-0.884983423132547	0.524667510182266\\
-0.884183618864013	0.524713267083518\\
-0.883383814595479	0.524759111445075\\
-0.882584010326945	0.524805042959389\\
-0.881784206058412	0.524851061319013\\
-0.880984401789878	0.524897166216605\\
-0.880184597521344	0.524943357344931\\
-0.87938479325281	0.524989634396861\\
-0.878584988984277	0.525035997065372\\
-0.877785184715743	0.525082445043548\\
-0.876985380447209	0.525128978024579\\
-0.876185576178676	0.525175595701763\\
-0.875385771910142	0.525222297768506\\
-0.874585967641608	0.525269083918322\\
-0.873786163373075	0.525315953844834\\
-0.872986359104541	0.525362907241773\\
-0.872186554836007	0.525409943802979\\
-0.871386750567474	0.525457063222402\\
-0.87058694629894	0.525504265194104\\
-0.869787142030406	0.525551549412255\\
-0.868987337761872	0.525598915571135\\
-0.868187533493339	0.525646363365138\\
-0.867387729224805	0.525693892488769\\
-0.866587924956271	0.525741502636642\\
-0.865788120687738	0.525789193503485\\
-0.864988316419204	0.525836964784141\\
-0.86418851215067	0.525884816173562\\
-0.863388707882137	0.525932747366816\\
-0.862588903613603	0.525980758059084\\
-0.861789099345069	0.526028847945661\\
-0.860989295076535	0.526077016721956\\
-0.860189490808002	0.526125264083494\\
-0.859389686539468	0.526173589725915\\
-0.858589882270934	0.526221993344974\\
-0.8577900780024	0.526270474636542\\
-0.856990273733867	0.526319033296606\\
-0.856190469465333	0.526367669021273\\
-0.8553906651968	0.526416381506762\\
-0.854590860928266	0.526465170449412\\
-0.853791056659732	0.526514035545681\\
-0.852991252391198	0.526562976492144\\
-0.852191448122665	0.526611992985493\\
-0.851391643854131	0.526661084722543\\
-0.850591839585597	0.526710251400226\\
-0.849792035317063	0.526759492715591\\
-0.84899223104853	0.526808808365812\\
-0.848192426779996	0.52685819804818\\
-0.847392622511462	0.52690766146011\\
-0.846592818242929	0.526957198299135\\
-0.845793013974395	0.527006808262912\\
-0.844993209705861	0.527056491049217\\
-0.844193405437327	0.527106246355952\\
-0.843393601168794	0.52715607388114\\
-0.84259379690026	0.527205973322926\\
-0.841793992631726	0.527255944379581\\
-0.840994188363193	0.527305986749497\\
-0.840194384094659	0.527356100131192\\
-0.839394579826125	0.527406284223308\\
-0.838594775557592	0.527456538724614\\
-0.837794971289058	0.527506863334\\
-0.836995167020524	0.527557257750485\\
-0.83619536275199	0.527607721673214\\
-0.835395558483457	0.527658254801457\\
-0.834595754214923	0.527708856834612\\
-0.833795949946389	0.527759527472204\\
-0.832996145677856	0.527810266413885\\
-0.832196341409322	0.527861073359435\\
-0.831396537140788	0.527911948008764\\
-0.830596732872255	0.527962890061908\\
-0.829796928603721	0.528013899219034\\
-0.828997124335187	0.528064975180437\\
-0.828197320066653	0.528116117646545\\
-0.82739751579812	0.528167326317911\\
-0.826597711529586	0.528218600895224\\
-0.825797907261052	0.528269941079301\\
-0.824998102992518	0.52832134657109\\
-0.824198298723985	0.528372817071671\\
-0.823398494455451	0.528424352282258\\
-0.822598690186918	0.528475951904195\\
-0.821798885918384	0.52852761563896\\
-0.82099908164985	0.528579343188165\\
-0.820199277381316	0.528631134253554\\
-0.819399473112783	0.528682988537005\\
-0.818599668844249	0.528734905740531\\
-0.817799864575715	0.528786885566281\\
-0.817000060307181	0.528838927716535\\
-0.816200256038648	0.528891031893714\\
-0.815400451770114	0.528943197800369\\
-0.81460064750158	0.528995425139192\\
-0.813800843233047	0.52904771361301\\
-0.813001038964513	0.529100062924785\\
-0.812201234695979	0.52915247277762\\
-0.811401430427446	0.529204942874751\\
-0.810601626158912	0.529257472919556\\
-0.809801821890378	0.52931006261555\\
-0.809002017621844	0.529362711666388\\
-0.808202213353311	0.529415419775861\\
-0.807402409084777	0.529468186647903\\
-0.806602604816243	0.529521011986587\\
-0.80580280054771	0.529573895496124\\
-0.805002996279176	0.52962683688087\\
-0.804203192010642	0.529679835845318\\
-0.803403387742109	0.529732892094104\\
-0.802603583473575	0.529786005332006\\
-0.801803779205041	0.529839175263945\\
-0.801003974936507	0.529892401594983\\
-0.800204170667974	0.529945684030326\\
-0.79940436639944	0.529999022275321\\
-0.798604562130906	0.530052416035463\\
-0.797804757862373	0.530105865016387\\
-0.797004953593839	0.530159368923874\\
-0.796205149325305	0.53021292746385\\
-0.795405345056771	0.530266540342387\\
-0.794605540788238	0.530320207265699\\
-0.793805736519704	0.530373927940151\\
-0.79300593225117	0.53042770207225\\
-0.792206127982636	0.530481529368652\\
-0.791406323714103	0.530535409536159\\
-0.790606519445569	0.530589342281722\\
-0.789806715177035	0.530643327312437\\
-0.789006910908502	0.53069736433555\\
-0.788207106639968	0.530751453058456\\
-0.787407302371434	0.530805593188698\\
-0.786607498102901	0.530859784433968\\
-0.785807693834367	0.530914026502109\\
-0.785007889565833	0.530968319101112\\
-0.784208085297299	0.531022661939121\\
-0.783408281028766	0.531077054724428\\
-0.782608476760232	0.531131497165477\\
-0.781808672491698	0.531185988970866\\
-0.781008868223165	0.531240529849341\\
-0.780209063954631	0.531295119509804\\
-0.779409259686097	0.531349757661306\\
-0.778609455417564	0.531404444013053\\
-0.77780965114903	0.531459178274405\\
-0.777009846880496	0.531513960154875\\
-0.776210042611962	0.531568789364129\\
-0.775410238343429	0.53162366561199\\
-0.774610434074895	0.531678588608433\\
-0.773810629806361	0.531733558063591\\
-0.773010825537828	0.531788573687751\\
-0.772211021269294	0.531843635191355\\
-0.77141121700076	0.531898742285004\\
-0.770611412732226	0.531953894679455\\
-0.769811608463693	0.53200909208562\\
-0.769011804195159	0.532064334214572\\
-0.768211999926625	0.532119620777537\\
-0.767412195658092	0.532174951485905\\
-0.766612391389558	0.53223032605122\\
-0.765812587121024	0.532285744185187\\
-0.765012782852491	0.532341205599671\\
-0.764212978583957	0.532396710006695\\
-0.763413174315423	0.532452257118443\\
-0.762613370046889	0.532507846647258\\
-0.761813565778356	0.532563478305648\\
-0.761013761509822	0.532619151806278\\
-0.760213957241288	0.532674866861975\\
-0.759414152972754	0.532730623185729\\
-0.758614348704221	0.532786420490694\\
-0.757814544435687	0.532842258490184\\
-0.757014740167153	0.532898136897676\\
-0.75621493589862	0.532954055426813\\
-0.755415131630086	0.533010013791399\\
-0.754615327361552	0.533066011705404\\
-0.753815523093019	0.533122048882963\\
-0.753015718824485	0.533178125038373\\
-0.752215914555951	0.5332342398861\\
-0.751416110287418	0.533290393140772\\
-0.750616306018884	0.533346584517186\\
-0.74981650175035	0.533402813730304\\
-0.749016697481816	0.533459080495256\\
-0.748216893213283	0.533515384527337\\
-0.747417088944749	0.533571725542012\\
-0.746617284676215	0.533628103254911\\
-0.745817480407682	0.533684517381836\\
-0.745017676139148	0.533740967638754\\
-0.744217871870614	0.533797453741803\\
-0.743418067602081	0.53385397540729\\
-0.742618263333547	0.533910532351692\\
-0.741818459065013	0.533967124291655\\
-0.741018654796479	0.534023750943997\\
-0.740218850527946	0.534080412025707\\
-0.739419046259412	0.534137107253942\\
-0.738619241990878	0.534193836346034\\
-0.737819437722344	0.534250599019488\\
-0.737019633453811	0.534307394991976\\
-0.736219829185277	0.534364223981348\\
-0.735420024916744	0.534421085705624\\
-0.73462022064821	0.534477979882999\\
-0.733820416379676	0.534534906231841\\
-0.733020612111142	0.534591864470694\\
-0.732220807842609	0.534648854318273\\
-0.731421003574075	0.534705875493471\\
-0.730621199305541	0.534762927715355\\
-0.729821395037007	0.534820010703168\\
-0.729021590768474	0.534877124176329\\
-0.72822178649994	0.534934267854433\\
-0.727421982231406	0.534991441457252\\
-0.726622177962873	0.535048644704736\\
-0.725822373694339	0.535105877317011\\
-0.725022569425805	0.535163139014383\\
-0.724222765157271	0.535220429517332\\
-0.723422960888738	0.535277748546523\\
-0.722623156620204	0.535335095822793\\
-0.72182335235167	0.535392471067165\\
-0.721023548083137	0.535449874000836\\
-0.720223743814603	0.535507304345186\\
-0.719423939546069	0.535564761821777\\
-0.718624135277536	0.535622246152347\\
-0.717824331009002	0.53567975705882\\
-0.717024526740468	0.535737294263299\\
-0.716224722471934	0.535794857488069\\
-0.715424918203401	0.535852446455598\\
-0.714625113934867	0.535910060888536\\
-0.713825309666333	0.535967700509718\\
-0.7130255053978	0.536025365042159\\
-0.712225701129266	0.536083054209061\\
-0.711425896860732	0.536140767733808\\
-0.710626092592199	0.536198505339969\\
-0.709826288323665	0.536256266751299\\
-0.709026484055131	0.536314051691735\\
-0.708226679786597	0.536371859885404\\
-0.707426875518064	0.536429691056616\\
-0.70662707124953	0.536487544929869\\
-0.705827266980996	0.536545421229844\\
-0.705027462712462	0.536603319681416\\
-0.704227658443929	0.53666124000964\\
-0.703427854175395	0.536719181939762\\
-0.702628049906861	0.536777145197218\\
-0.701828245638328	0.53683512950763\\
-0.701028441369794	0.536893134596809\\
-0.70022863710126	0.536951160190756\\
-0.699428832832727	0.537009206015662\\
-0.698629028564193	0.537067271797906\\
-0.697829224295659	0.53712535726406\\
-0.697029420027125	0.537183462140884\\
-0.696229615758592	0.537241586155332\\
-0.695429811490058	0.537299729034547\\
-0.694630007221524	0.537357890505865\\
-0.693830202952991	0.537416070296814\\
-0.693030398684457	0.537474268135113\\
-0.692230594415923	0.537532483748677\\
-0.69143079014739	0.537590716865612\\
-0.690630985878856	0.537648967214216\\
-0.689831181610322	0.537707234522986\\
-0.689031377341788	0.537765518520609\\
-0.688231573073255	0.537823818935968\\
-0.687431768804721	0.537882135498141\\
-0.686631964536187	0.537940467936402\\
-0.685832160267654	0.53799881598022\\
-0.68503235599912	0.538057179359261\\
-0.684232551730586	0.538115557803387\\
-0.683432747462053	0.538173951042656\\
-0.682632943193519	0.538232358807326\\
-0.681833138924985	0.538290780827848\\
-0.681033334656451	0.538349216834875\\
-0.680233530387918	0.538407666559258\\
-0.679433726119384	0.538466129732044\\
-0.67863392185085	0.538524606084482\\
-0.677834117582317	0.538583095348018\\
-0.677034313313783	0.5386415972543\\
-0.676234509045249	0.538700111535175\\
-0.675434704776715	0.53875863792269\\
-0.674634900508182	0.538817176149093\\
-0.673835096239648	0.538875725946834\\
-0.673035291971114	0.538934287048564\\
-0.67223548770258	0.538992859187137\\
-0.671435683434047	0.539051442095607\\
-0.670635879165513	0.539110035507233\\
-0.669836074896979	0.539168639155475\\
-0.669036270628446	0.539227252773999\\
-0.668236466359912	0.539285876096671\\
-0.667436662091378	0.539344508857566\\
-0.666636857822845	0.539403150790959\\
-0.665837053554311	0.53946180163133\\
-0.665037249285777	0.539520461113369\\
-0.664237445017243	0.539579128971965\\
-0.66343764074871	0.539637804942218\\
-0.662637836480176	0.539696488759432\\
-0.661838032211642	0.539755180159118\\
-0.661038227943109	0.539813878876992\\
-0.660238423674575	0.539872584648982\\
-0.659438619406041	0.539931297211219\\
-0.658638815137508	0.539990016300044\\
-0.657839010868974	0.540048741652007\\
-0.65703920660044	0.540107473003866\\
-0.656239402331906	0.540166210092587\\
-0.655439598063373	0.540224952655347\\
-0.654639793794839	0.540283700429533\\
-0.653839989526305	0.540342453152742\\
-0.653040185257772	0.54040121056278\\
-0.652240380989238	0.540459972397664\\
-0.651440576720704	0.540518738395626\\
-0.65064077245217	0.540577508295105\\
-0.649840968183637	0.540636281834753\\
-0.649041163915103	0.540695058753437\\
-0.648241359646569	0.540753838790234\\
-0.647441555378035	0.540812621684435\\
-0.646641751109502	0.540871407175542\\
-0.645841946840968	0.540930195003276\\
-0.645042142572435	0.540988984907567\\
-0.644242338303901	0.541047776628562\\
-0.643442534035367	0.541106569906623\\
-0.642642729766833	0.541165364482324\\
-0.6418429254983	0.541224160096459\\
-0.641043121229766	0.541282956490034\\
-0.640243316961232	0.541341753404275\\
-0.639443512692699	0.54140055058062\\
-0.638643708424165	0.541459347760728\\
-0.637843904155631	0.541518144686473\\
-0.637044099887097	0.541576941099947\\
-0.636244295618564	0.541635736743461\\
-0.63544449135003	0.541694531359543\\
-0.634644687081496	0.541753324690941\\
-0.633844882812963	0.54181211648062\\
-0.633045078544429	0.541870906471766\\
-0.632245274275895	0.541929694407785\\
-0.631445470007362	0.541988480032301\\
-0.630645665738828	0.542047263089162\\
-0.629845861470294	0.542106043322433\\
-0.62904605720176	0.542164820476402\\
-0.628246252933227	0.54222359429558\\
-0.627446448664693	0.542282364524695\\
-0.626646644396159	0.542341130908703\\
-0.625846840127626	0.542399893192778\\
-0.625047035859092	0.542458651122321\\
-0.624247231590558	0.542517404442951\\
-0.623447427322025	0.542576152900516\\
-0.622647623053491	0.542634896241085\\
-0.621847818784957	0.542693634210951\\
-0.621048014516423	0.542752366556633\\
-0.62024821024789	0.542811093024875\\
-0.619448405979356	0.542869813362644\\
-0.618648601710822	0.542928527317136\\
-0.617848797442288	0.542987234635772\\
-0.617048993173755	0.543045935066196\\
-0.616249188905221	0.543104628356284\\
-0.615449384636688	0.543163314254137\\
-0.614649580368154	0.543221992508081\\
-0.61384977609962	0.543280662866673\\
-0.613049971831086	0.543339325078697\\
-0.612250167562553	0.543397978893165\\
-0.611450363294019	0.543456624059318\\
-0.610650559025485	0.543515260326627\\
-0.609850754756951	0.543573887444792\\
-0.609050950488418	0.543632505163743\\
-0.608251146219884	0.543691113233638\\
-0.60745134195135	0.543749711404869\\
-0.606651537682817	0.543808299428058\\
-0.605851733414283	0.543866877054055\\
-0.605051929145749	0.543925444033946\\
-0.604252124877215	0.543984000119047\\
-0.603452320608682	0.544042545060906\\
-0.602652516340148	0.544101078611303\\
-0.601852712071614	0.544159600522253\\
-0.601052907803081	0.544218110546004\\
-0.600253103534547	0.544276608435034\\
-0.599453299266013	0.54433509394206\\
-0.59865349499748	0.544393566820029\\
-0.597853690728946	0.544452026822127\\
-0.597053886460412	0.544510473701772\\
-0.596254082191878	0.544568907212617\\
-0.595454277923345	0.544627327108553\\
-0.594654473654811	0.544685733143706\\
-0.593854669386277	0.544744125072437\\
-0.593054865117744	0.544802502649345\\
-0.59225506084921	0.544860865629267\\
-0.591455256580676	0.544919213767276\\
-0.590655452312143	0.544977546818682\\
-0.589855648043609	0.545035864539035\\
-0.589055843775075	0.545094166684123\\
-0.588256039506541	0.545152453009972\\
-0.587456235238008	0.545210723272847\\
-0.586656430969474	0.545268977229253\\
-0.58585662670094	0.545327214635935\\
-0.585056822432406	0.545385435249877\\
-0.584257018163873	0.545443638828306\\
-0.583457213895339	0.545501825128686\\
-0.582657409626805	0.545559993908725\\
-0.581857605358272	0.545618144926372\\
-0.581057801089738	0.545676277939816\\
-0.580257996821204	0.545734392707491\\
-0.579458192552671	0.545792488988072\\
-0.578658388284137	0.545850566540476\\
-0.577858584015603	0.545908625123864\\
-0.577058779747069	0.545966664497642\\
-0.576258975478536	0.546024684421457\\
-0.575459171210002	0.546082684655201\\
-0.574659366941468	0.546140664959013\\
-0.573859562672935	0.546198625093273\\
-0.573059758404401	0.546256564818609\\
-0.572259954135867	0.546314483895893\\
-0.571460149867334	0.546372382086244\\
-0.5706603455988	0.546430259151025\\
-0.569860541330266	0.54648811485185\\
-0.569060737061732	0.546545948950574\\
-0.568260932793199	0.546603761209303\\
-0.567461128524665	0.54666155139039\\
-0.566661324256131	0.546719319256435\\
-0.565861519987598	0.546777064570287\\
-0.565061715719064	0.546834787095043\\
-0.56426191145053	0.546892486594049\\
-0.563462107181997	0.546950162830901\\
-0.562662302913463	0.547007815569441\\
-0.561862498644929	0.547065444573766\\
-0.561062694376395	0.547123049608221\\
-0.560262890107862	0.547180630437399\\
-0.559463085839328	0.547238186826147\\
-0.558663281570794	0.547295718539562\\
-0.557863477302261	0.547353225342994\\
-0.557063673033727	0.547410707002042\\
-0.556263868765193	0.547468163282559\\
-0.555464064496659	0.54752559395065\\
-0.554664260228126	0.547582998772673\\
-0.553864455959592	0.54764037751524\\
-0.553064651691058	0.547697729945214\\
-0.552264847422524	0.547755055829716\\
-0.551465043153991	0.547812354936115\\
-0.550665238885457	0.54786962703204\\
-0.549865434616923	0.547926871885373\\
-0.54906563034839	0.54798408926425\\
-0.548265826079856	0.548041278937063\\
-0.547466021811322	0.548098440672462\\
-0.546666217542789	0.548155574239349\\
-0.545866413274255	0.548212679406886\\
-0.545066609005721	0.548269755944488\\
-0.544266804737187	0.548326803621833\\
-0.543467000468654	0.54838382220885\\
-0.54266719620012	0.54844081147573\\
-0.541867391931586	0.54849777119292\\
-0.541067587663053	0.548554701131125\\
-0.540267783394519	0.548611601061311\\
-0.539467979125985	0.548668470754702\\
-0.538668174857452	0.54872530998278\\
-0.537868370588918	0.548782118517287\\
-0.537068566320384	0.548838896130227\\
-0.53626876205185	0.548895642593863\\
-0.535468957783317	0.548952357680718\\
-0.534669153514783	0.549009041163577\\
-0.533869349246249	0.549065692815485\\
-0.533069544977716	0.549122312409751\\
-0.532269740709182	0.549178899719942\\
-0.531469936440648	0.549235454519893\\
-0.530670132172114	0.549291976583695\\
-0.529870327903581	0.549348465685707\\
-0.529070523635047	0.549404921600548\\
-0.528270719366513	0.549461344103104\\
-0.527470915097979	0.54951773296852\\
-0.526671110829446	0.54957408797221\\
-0.525871306560912	0.549630408889849\\
-0.525071502292379	0.549686695497378\\
-0.524271698023845	0.549742947571005\\
-0.523471893755311	0.549799164887201\\
-0.522672089486777	0.549855347222702\\
-0.521872285218244	0.549911494354513\\
-0.52107248094971	0.549967606059904\\
-0.520272676681176	0.550023682116412\\
-0.519472872412643	0.550079722301839\\
-0.518673068144109	0.550135726394257\\
-0.517873263875575	0.550191694172005\\
-0.517073459607041	0.55024762541369\\
-0.516273655338508	0.550303519898186\\
-0.515473851069974	0.550359377404638\\
-0.51467404680144	0.550415197712457\\
-0.513874242532907	0.550470980601326\\
-0.513074438264373	0.550526725851196\\
-0.512274633995839	0.550582433242288\\
-0.511474829727305	0.550638102555092\\
-0.510675025458772	0.550693733570373\\
-0.509875221190238	0.550749326069161\\
-0.509075416921704	0.550804879832761\\
-0.508275612653171	0.550860394642749\\
-0.507475808384637	0.55091587028097\\
-0.506676004116103	0.550971306529545\\
-0.50587619984757	0.551026703170865\\
-0.505076395579036	0.551082059987593\\
-0.504276591310502	0.551137376762667\\
-0.503476787041969	0.551192653279296\\
-0.502676982773435	0.551247889320967\\
-0.501877178504901	0.551303084671436\\
-0.501077374236367	0.551358239114735\\
-0.500277569967834	0.551413352435172\\
-0.4994777656993	0.551468424417327\\
-0.498677961430766	0.551523454846058\\
-0.497878157162232	0.551578443506497\\
-0.497078352893699	0.551633390184051\\
-0.496278548625165	0.551688294664405\\
-0.495478744356632	0.55174315673352\\
-0.494678940088098	0.551797976177632\\
-0.493879135819564	0.551852752783256\\
-0.49307933155103	0.551907486337184\\
-0.492279527282497	0.551962176626483\\
-0.491479723013963	0.552016823438502\\
-0.490679918745429	0.552071426560866\\
-0.489880114476895	0.552125985781478\\
-0.489080310208362	0.552180500888521\\
-0.488280505939828	0.552234971670458\\
-0.487480701671294	0.552289397916029\\
-0.486680897402761	0.552343779414255\\
-0.485881093134227	0.552398115954437\\
-0.485081288865693	0.552452407326157\\
-0.484281484597159	0.552506653319278\\
-0.483481680328626	0.552560853723941\\
-0.482681876060092	0.552615008330571\\
-0.481882071791558	0.552669116929875\\
-0.481082267523025	0.55272317931284\\
-0.480282463254491	0.552777195270735\\
-0.479482658985957	0.552831164595114\\
-0.478682854717424	0.552885087077812\\
-0.47788305044889	0.552938962510946\\
-0.477083246180356	0.552992790686919\\
-0.476283441911822	0.553046571398416\\
-0.475483637643289	0.553100304438406\\
-0.474683833374755	0.553153989600142\\
-0.473884029106221	0.553207626677164\\
-0.473084224837688	0.553261215463293\\
-0.472284420569154	0.553314755752638\\
-0.47148461630062	0.553368247339593\\
-0.470684812032087	0.553421690018836\\
-0.469885007763553	0.553475083585335\\
-0.469085203495019	0.55352842783434\\
-0.468285399226485	0.553581722561389\\
-0.467485594957952	0.553634967562308\\
-0.466685790689418	0.55368816263321\\
-0.465885986420884	0.553741307570496\\
-0.46508618215235	0.553794402170852\\
-0.464286377883817	0.553847446231256\\
-0.463486573615283	0.553900439548971\\
-0.462686769346749	0.553953381921551\\
-0.461886965078216	0.554006273146838\\
-0.461087160809682	0.554059113022964\\
-0.460287356541148	0.55411190134835\\
-0.459487552272615	0.554164637921707\\
-0.458687748004081	0.554217322542037\\
-0.457887943735547	0.55426995500863\\
-0.457088139467013	0.55432253512107\\
-0.45628833519848	0.55437506267923\\
-0.455488530929946	0.554427537483273\\
-0.454688726661412	0.554479959333659\\
-0.453888922392879	0.554532328031134\\
-0.453089118124345	0.554584643376739\\
-0.452289313855811	0.554636905171807\\
-0.451489509587278	0.554689113217964\\
-0.450689705318744	0.554741267317129\\
-0.44988990105021	0.554793367271514\\
-0.449090096781676	0.554845412883626\\
-0.448290292513143	0.554897403956263\\
-0.447490488244609	0.554949340292521\\
-0.446690683976075	0.555001221695788\\
-0.445890879707542	0.555053047969746\\
-0.445091075439008	0.555104818918376\\
-0.444291271170474	0.555156534345949\\
-0.44349146690194	0.555208194057038\\
-0.442691662633407	0.555259797856505\\
-0.441891858364873	0.555311345549513\\
-0.441092054096339	0.55536283694152\\
-0.440292249827805	0.555414271838283\\
-0.439492445559272	0.55546565004585\\
-0.438692641290738	0.555516971370574\\
-0.437892837022205	0.5555682356191\\
-0.437093032753671	0.555619442598373\\
-0.436293228485137	0.555670592115637\\
-0.435493424216603	0.555721683978433\\
-0.43469361994807	0.555772717994601\\
-0.433893815679536	0.555823693972281\\
-0.433094011411002	0.555874611719912\\
-0.432294207142468	0.555925471046231\\
-0.431494402873935	0.555976271760277\\
-0.430694598605401	0.556027013671389\\
-0.429894794336867	0.556077696589204\\
-0.429094990068334	0.556128320323663\\
-0.4282951857998	0.556178884685006\\
-0.427495381531266	0.556229389483774\\
-0.426695577262733	0.556279834530812\\
-0.425895772994199	0.556330219637263\\
-0.425095968725665	0.556380544614576\\
-0.424296164457131	0.556430809274499\\
-0.423496360188598	0.556481013429085\\
-0.422696555920064	0.55653115689069\\
-0.42189675165153	0.556581239471971\\
-0.421096947382997	0.55663126098589\\
-0.420297143114463	0.556681221245713\\
-0.419497338845929	0.556731120065009\\
-0.418697534577396	0.556780957257653\\
-0.417897730308862	0.556830732637822\\
-0.417097926040328	0.556880446020001\\
-0.416298121771794	0.556930097218976\\
-0.415498317503261	0.556979686049842\\
-0.414698513234727	0.557029212328\\
-0.413898708966193	0.557078675869152\\
-0.41309890469766	0.557128076489312\\
-0.412299100429126	0.557177414004798\\
-0.411499296160592	0.557226688232233\\
-0.410699491892058	0.55727589898855\\
-0.409899687623525	0.557325046090988\\
-0.409099883354991	0.557374129357093\\
-0.408300079086457	0.55742314860472\\
-0.407500274817924	0.55747210365203\\
-0.40670047054939	0.557520994317495\\
-0.405900666280856	0.557569820419895\\
-0.405100862012323	0.557618581778316\\
-0.404301057743789	0.557667278212157\\
-0.403501253475255	0.557715909541125\\
-0.402701449206721	0.557764475585235\\
-0.401901644938188	0.557812976164815\\
-0.401101840669654	0.5578614111005\\
-0.40030203640112	0.557909780213238\\
-0.399502232132587	0.557958083324287\\
-0.398702427864053	0.558006320255214\\
-0.397902623595519	0.558054490827901\\
-0.397102819326985	0.558102594864539\\
-0.396303015058452	0.558150632187631\\
-0.395503210789918	0.558198602619992\\
-0.394703406521384	0.55824650598475\\
-0.393903602252851	0.558294342105345\\
-0.393103797984317	0.55834211080553\\
-0.392303993715783	0.558389811909372\\
-0.391504189447249	0.558437445241249\\
-0.390704385178716	0.558485010625855\\
-0.389904580910182	0.558532507888196\\
-0.389104776641648	0.558579936853594\\
-0.388304972373115	0.558627297347682\\
-0.387505168104581	0.558674589196414\\
-0.386705363836047	0.558721812226051\\
-0.385905559567514	0.558768966263174\\
-0.38510575529898	0.55881605113468\\
-0.384305951030446	0.558863066667779\\
-0.383506146761912	0.558910012689997\\
-0.382706342493379	0.558956889029179\\
-0.381906538224845	0.559003695513483\\
-0.381106733956311	0.559050431971385\\
-0.380306929687778	0.55909709823168\\
-0.379507125419244	0.559143694123476\\
-0.37870732115071	0.559190219476203\\
-0.377907516882176	0.559236674119604\\
-0.377107712613643	0.559283057883744\\
-0.376307908345109	0.559329370599004\\
-0.375508104076575	0.559375612096084\\
-0.374708299808042	0.559421782206002\\
-0.373908495539508	0.559467880760096\\
-0.373108691270974	0.559513907590024\\
-0.37230888700244	0.55955986252776\\
-0.371509082733907	0.559605745405602\\
-0.370709278465373	0.559651556056164\\
-0.369909474196839	0.559697294312383\\
-0.369109669928306	0.559742960007515\\
-0.368309865659772	0.559788552975137\\
-0.367510061391238	0.559834073049147\\
-0.366710257122705	0.559879520063765\\
-0.365910452854171	0.55992489385353\\
-0.365110648585637	0.559970194253306\\
-0.364310844317103	0.560015421098276\\
-0.36351104004857	0.560060574223947\\
-0.362711235780036	0.560105653466147\\
-0.361911431511502	0.560150658661027\\
-0.361111627242969	0.560195589645062\\
-0.360311822974435	0.560240446255049\\
-0.359512018705901	0.560285228328108\\
-0.358712214437367	0.560329935701684\\
-0.357912410168834	0.560374568213546\\
-0.3571126059003	0.560419125701785\\
-0.356312801631766	0.560463608004817\\
-0.355512997363233	0.560508014961384\\
-0.354713193094699	0.560552346410552\\
-0.353913388826165	0.560596602191711\\
-0.353113584557632	0.560640782144578\\
-0.352313780289098	0.560684886109196\\
-0.351513976020564	0.560728913925929\\
-0.350714171752031	0.560772865435473\\
-0.349914367483497	0.560816740478848\\
-0.349114563214963	0.560860538897398\\
-0.348314758946429	0.560904260532799\\
-0.347514954677896	0.560947905227048\\
-0.346715150409362	0.560991472822474\\
-0.345915346140828	0.56103496316173\\
-0.345115541872295	0.561078376087799\\
-0.344315737603761	0.561121711443991\\
-0.343515933335227	0.561164969073943\\
-0.342716129066694	0.561208148821622\\
-0.34191632479816	0.561251250531324\\
-0.341116520529626	0.561294274047671\\
-0.340316716261092	0.561337219215617\\
-0.339516911992559	0.561380085880444\\
-0.338717107724025	0.561422873887763\\
-0.337917303455491	0.561465583083516\\
-0.337117499186957	0.561508213313974\\
-0.336317694918424	0.561550764425738\\
-0.33551789064989	0.561593236265742\\
-0.334718086381356	0.561635628681246\\
-0.333918282112823	0.561677941519844\\
-0.333118477844289	0.561720174629461\\
-0.332318673575755	0.561762327858354\\
-0.331518869307222	0.561804401055108\\
-0.330719065038688	0.561846394068645\\
-0.329919260770154	0.561888306748213\\
-0.32911945650162	0.561930138943398\\
-0.328319652233086	0.561971890504116\\
-0.327519847964553	0.562013561280613\\
-0.326720043696019	0.562055151123473\\
-0.325920239427486	0.562096659883609\\
-0.325120435158952	0.562138087412271\\
-0.324320630890418	0.562179433561039\\
-0.323520826621885	0.562220698181828\\
-0.322721022353351	0.562261881126888\\
-0.321921218084817	0.562302982248803\\
-0.321121413816283	0.56234400140049\\
-0.320321609547749	0.562384938435203\\
-0.319521805279216	0.562425793206529\\
-0.318722001010682	0.562466565568391\\
-0.317922196742148	0.562507255375046\\
-0.317122392473615	0.562547862481089\\
-0.316322588205081	0.56258838674145\\
-0.315522783936547	0.562628828011392\\
-0.314722979668014	0.562669186146518\\
-0.31392317539948	0.562709461002766\\
-0.313123371130946	0.562749652436411\\
-0.312323566862412	0.562789760304064\\
-0.311523762593879	0.562829784462673\\
-0.310723958325345	0.562869724769525\\
-0.309924154056811	0.562909581082243\\
-0.309124349788277	0.562949353258788\\
-0.308324545519744	0.562989041157459\\
-0.30752474125121	0.563028644636892\\
-0.306724936982677	0.563068163556065\\
-0.305925132714143	0.56310759777429\\
-0.305125328445609	0.563146947151219\\
-0.304325524177075	0.563186211546846\\
-0.303525719908542	0.563225390821501\\
-0.302725915640008	0.563264484835855\\
-0.301926111371474	0.563303493450917\\
-0.30112630710294	0.563342416528037\\
-0.300326502834407	0.563381253928904\\
-0.299526698565873	0.56342000551555\\
-0.298726894297339	0.563458671150344\\
-0.297927090028806	0.563497250695997\\
-0.297127285760272	0.563535744015562\\
-0.296327481491738	0.563574150972431\\
-0.295527677223205	0.563612471430338\\
-0.294727872954671	0.56365070525336\\
-0.293928068686137	0.563688852305914\\
-0.293128264417603	0.56372691245276\\
-0.29232846014907	0.563764885558997\\
-0.291528655880536	0.56380277149007\\
-0.290728851612002	0.563840570111766\\
-0.289929047343469	0.563878281290213\\
-0.289129243074935	0.563915904891882\\
-0.288329438806401	0.563953440783589\\
-0.287529634537868	0.563990888832491\\
-0.286729830269334	0.56402824890609\\
-0.2859300260008	0.564065520872232\\
-0.285130221732267	0.564102704599104\\
-0.284330417463733	0.564139799955243\\
-0.283530613195199	0.564176806809522\\
-0.282730808926665	0.564213725031166\\
-0.281931004658132	0.56425055448974\\
-0.281131200389598	0.564287295055157\\
-0.280331396121064	0.564323946597672\\
-0.27953159185253	0.564360508987888\\
-0.278731787583997	0.564396982096751\\
-0.277931983315463	0.564433365795555\\
-0.27713217904693	0.564469659955939\\
-0.276332374778396	0.564505864449888\\
-0.275532570509862	0.564541979149731\\
-0.274732766241328	0.564578003928147\\
-0.273932961972795	0.564613938658161\\
-0.273133157704261	0.564649783213142\\
-0.272333353435727	0.564685537466809\\
-0.271533549167193	0.564721201293227\\
-0.27073374489866	0.564756774566808\\
-0.269933940630126	0.564792257162312\\
-0.269134136361592	0.564827648954848\\
-0.268334332093059	0.564862949819871\\
-0.267534527824525	0.564898159633183\\
-0.266734723555991	0.564933278270939\\
-0.265934919287458	0.564968305609639\\
-0.265135115018924	0.565003241526131\\
-0.26433531075039	0.565038085897615\\
-0.263535506481856	0.565072838601637\\
-0.262735702213323	0.565107499516095\\
-0.261935897944789	0.565142068519233\\
-0.261136093676255	0.565176545489648\\
-0.260336289407721	0.565210930306285\\
-0.259536485139188	0.56524522284844\\
-0.258736680870654	0.565279422995758\\
-0.257936876602121	0.565313530628235\\
-0.257137072333587	0.565347545626218\\
-0.256337268065053	0.565381467870403\\
-0.255537463796519	0.565415297241839\\
-0.254737659527986	0.565449033621925\\
-0.253937855259452	0.565482676892411\\
-0.253138050990918	0.565516226935399\\
-0.252338246722384	0.565549683633343\\
-0.251538442453851	0.565583046869048\\
-0.250738638185317	0.56561631652567\\
-0.249938833916783	0.565649492486719\\
-0.24913902964825	0.565682574636057\\
-0.248339225379716	0.565715562857898\\
-0.247539421111182	0.565748457036808\\
-0.246739616842649	0.565781257057708\\
-0.245939812574115	0.565813962805869\\
-0.245140008305581	0.565846574166918\\
-0.244340204037047	0.565879091026833\\
-0.243540399768513	0.565911513271948\\
-0.24274059549998	0.565943840788949\\
-0.241940791231446	0.565976073464876\\
-0.241140986962912	0.566008211187124\\
-0.240341182694379	0.56604025384344\\
-0.239541378425845	0.566072201321929\\
-0.238741574157312	0.566104053511047\\
-0.237941769888778	0.566135810299606\\
-0.237141965620244	0.566167471576775\\
-0.23634216135171	0.566199037232074\\
-0.235542357083177	0.566230507155381\\
-0.234742552814643	0.566261881236931\\
-0.233942748546109	0.566293159367309\\
-0.233142944277575	0.566324341437461\\
-0.232343140009042	0.566355427338687\\
-0.231543335740508	0.566386416962642\\
-0.230743531471974	0.56641731020134\\
-0.229943727203441	0.566448106947148\\
-0.229143922934907	0.566478807092792\\
-0.228344118666373	0.566509410531354\\
-0.22754431439784	0.566539917156272\\
-0.226744510129306	0.566570326861344\\
-0.225944705860772	0.56660063954072\\
-0.225144901592238	0.566630855088913\\
-0.224345097323705	0.566660973400789\\
-0.223545293055171	0.566690994371575\\
-0.222745488786637	0.566720917896854\\
-0.221945684518104	0.566750743872568\\
-0.22114588024957	0.566780472195015\\
-0.220346075981036	0.566810102760854\\
-0.219546271712503	0.566839635467102\\
-0.218746467443969	0.566869070211133\\
-0.217946663175435	0.566898406890681\\
-0.217146858906901	0.566927645403839\\
-0.216347054638368	0.566956785649059\\
-0.215547250369834	0.566985827525152\\
-0.2147474461013	0.567014770931287\\
-0.213947641832766	0.567043615766996\\
-0.213147837564233	0.567072361932168\\
-0.212348033295699	0.567101009327053\\
-0.211548229027165	0.567129557852259\\
-0.210748424758632	0.567158007408758\\
-0.209948620490098	0.567186357897878\\
-0.209148816221564	0.567214609221312\\
-0.208349011953031	0.567242761281108\\
-0.207549207684497	0.56727081397968\\
-0.206749403415963	0.567298767219801\\
-0.205949599147429	0.567326620904604\\
-0.205149794878896	0.567354374937584\\
-0.204349990610362	0.567382029222598\\
-0.203550186341828	0.567409583663863\\
-0.202750382073295	0.56743703816596\\
-0.201950577804761	0.567464392633829\\
-0.201150773536227	0.567491646972774\\
-0.200350969267694	0.56751880108846\\
-0.19955116499916	0.567545854886915\\
-0.198751360730626	0.567572808274528\\
-0.197951556462092	0.567599661158053\\
-0.197151752193559	0.567626413444604\\
-0.196351947925025	0.567653065041659\\
-0.195552143656491	0.567679615857059\\
-0.194752339387958	0.567706065799007\\
-0.193952535119424	0.567732414776072\\
-0.19315273085089	0.567758662697182\\
-0.192352926582356	0.567784809471634\\
-0.191553122313823	0.567810855009082\\
-0.190753318045289	0.56783679921955\\
-0.189953513776756	0.567862642013422\\
-0.189153709508222	0.567888383301448\\
-0.188353905239688	0.567914022994741\\
-0.187554100971154	0.567939561004778\\
-0.186754296702621	0.567964997243402\\
-0.185954492434087	0.56799033162282\\
-0.185154688165553	0.568015564055603\\
-0.184354883897019	0.568040694454688\\
-0.183555079628486	0.568065722733375\\
-0.182755275359952	0.568090648805331\\
-0.181955471091418	0.568115472584589\\
-0.181155666822885	0.568140193985544\\
-0.180355862554351	0.568164812922959\\
-0.179556058285817	0.568189329311963\\
-0.178756254017284	0.568213743068049\\
-0.17795644974875	0.568238054107077\\
-0.177156645480216	0.568262262345274\\
-0.176356841211682	0.56828636769923\\
-0.175557036943149	0.568310370085905\\
-0.174757232674615	0.568334269422623\\
-0.173957428406081	0.568358065627075\\
-0.173157624137547	0.568381758617318\\
-0.172357819869014	0.568405348311779\\
-0.17155801560048	0.568428834629248\\
-0.170758211331947	0.568452217488883\\
-0.169958407063413	0.56847549681021\\
-0.169158602794879	0.568498672513123\\
-0.168358798526345	0.568521744517882\\
-0.167558994257812	0.568544712745114\\
-0.166759189989278	0.568567577115816\\
-0.165959385720744	0.56859033755135\\
-0.16515958145221	0.568612993973447\\
-0.164359777183677	0.568635546304207\\
-0.163559972915143	0.568657994466098\\
-0.162760168646609	0.568680338381954\\
-0.161960364378076	0.568702577974979\\
-0.161160560109542	0.568724713168747\\
-0.160360755841008	0.568746743887197\\
-0.159560951572475	0.568768670054639\\
-0.158761147303941	0.568790491595753\\
-0.157961343035407	0.568812208435584\\
-0.157161538766873	0.568833820499551\\
-0.156361734498339	0.568855327713438\\
-0.155561930229806	0.5688767300034\\
-0.154762125961272	0.568898027295962\\
-0.153962321692739	0.568919219518016\\
-0.153162517424205	0.568940306596828\\
-0.152362713155671	0.568961288460031\\
-0.151562908887138	0.568982165035625\\
-0.150763104618604	0.569002936251986\\
-0.14996330035007	0.569023602037855\\
-0.149163496081536	0.569044162322346\\
-0.148363691813002	0.569064617034943\\
-0.147563887544469	0.569084966105499\\
-0.146764083275935	0.569105209464238\\
-0.145964279007401	0.569125347041756\\
-0.145164474738868	0.569145378769018\\
-0.144364670470334	0.56916530457736\\
-0.1435648662018	0.56918512439849\\
-0.142765061933267	0.569204838164485\\
-0.141965257664733	0.569224445807796\\
-0.141165453396199	0.569243947261243\\
-0.140365649127665	0.569263342458018\\
-0.139565844859132	0.569282631331685\\
-0.138766040590598	0.569301813816179\\
-0.137966236322064	0.569320889845805\\
-0.137166432053531	0.569339859355243\\
-0.136366627784997	0.569358722279543\\
-0.135566823516463	0.569377478554126\\
-0.13476701924793	0.569396128114787\\
-0.133967214979396	0.569414670897693\\
-0.133167410710862	0.569433106839381\\
-0.132367606442329	0.569451435876762\\
-0.131567802173795	0.56946965794712\\
-0.130767997905261	0.56948777298811\\
-0.129968193636727	0.569505780937762\\
-0.129168389368194	0.569523681734475\\
-0.12836858509966	0.569541475317024\\
-0.127568780831126	0.569559161624555\\
-0.126768976562592	0.569576740596589\\
-0.125969172294059	0.569594212173018\\
-0.125169368025525	0.569611576294109\\
-0.124369563756991	0.569628832900499\\
-0.123569759488458	0.569645981933203\\
-0.122769955219924	0.569663023333606\\
-0.12197015095139	0.569679957043468\\
-0.121170346682857	0.569696783004922\\
-0.120370542414323	0.569713501160475\\
-0.119570738145789	0.569730111453009\\
-0.118770933877255	0.569746613825776\\
-0.117971129608722	0.569763008222407\\
-0.117171325340188	0.569779294586904\\
-0.116371521071654	0.569795472863644\\
-0.115571716803121	0.569811542997378\\
-0.114771912534587	0.569827504933231\\
-0.113972108266053	0.569843358616703\\
-0.11317230399752	0.569859103993669\\
-0.112372499728986	0.569874741010377\\
-0.111572695460452	0.569890269613451\\
-0.110772891191918	0.569905689749889\\
-0.109973086923385	0.569921001367065\\
-0.109173282654851	0.569936204412725\\
-0.108373478386317	0.569951298834995\\
-0.107573674117784	0.569966284582369\\
-0.10677386984925	0.569981161603725\\
-0.105974065580716	0.569995929848308\\
-0.105174261312182	0.570010589265742\\
-0.104374457043649	0.570025139806027\\
-0.103574652775115	0.570039581419536\\
-0.102774848506581	0.570053914057022\\
-0.101975044238048	0.570068137669607\\
-0.101175239969514	0.570082252208795\\
-0.10037543570098	0.570096257626461\\
-0.0995756314324465	0.57011015387486\\
-0.0987758271639125	0.570123940906619\\
-0.0979760228953792	0.570137618674743\\
-0.0971762186268452	0.570151187132613\\
-0.0963764143583119	0.570164646233987\\
-0.0955766100897779	0.570177995932996\\
-0.0947768058212441	0.570191236184151\\
-0.0939770015527106	0.570204366942337\\
-0.0931771972841768	0.570217388162815\\
-0.0923773930156429	0.570230299801226\\
-0.0915775887471095	0.570243101813582\\
-0.0907777844785755	0.570255794156276\\
-0.0899779802100422	0.570268376786078\\
-0.0891781759415082	0.57028084966013\\
-0.0883783716729745	0.570293212735956\\
-0.0875785674044409	0.570305465971453\\
-0.0867787631359072	0.570317609324898\\
-0.0859789588673736	0.570329642754942\\
-0.0851791545988398	0.570341566220617\\
-0.0843793503303061	0.570353379681328\\
-0.0835795460617725	0.570365083096859\\
-0.0827797417932385	0.570376676427371\\
-0.0819799375247048	0.570388159633403\\
-0.0811801332561712	0.570399532675871\\
-0.0803803289876375	0.570410795516068\\
-0.0795805247191039	0.570421948115665\\
-0.0787807204505702	0.57043299043671\\
-0.0779809161820364	0.570443922441629\\
-0.0771811119135029	0.570454744093225\\
-0.0763813076449691	0.570465455354679\\
-0.0755815033764351	0.570476056189552\\
-0.0747816991079016	0.570486546561778\\
-0.0739818948393678	0.570496926435675\\
-0.0731820905708342	0.570507195775932\\
-0.0723822863023005	0.570517354547623\\
-0.0715824820337667	0.570527402716194\\
-0.0707826777652332	0.570537340247474\\
-0.0699828734966994	0.570547167107666\\
-0.0691830692281654	0.570556883263355\\
-0.0683832649596321	0.570566488681501\\
-0.0675834606910981	0.570575983329445\\
-0.0667836564225648	0.570585367174903\\
-0.0659838521540308	0.570594640185973\\
-0.065184047885497	0.57060380233113\\
-0.0643842436169635	0.570612853579227\\
-0.0635844393484297	0.570621793899496\\
-0.0627846350798957	0.570630623261548\\
-0.0619848308113624	0.570639341635371\\
-0.0611850265428284	0.570647948991334\\
-0.0603852222742951	0.570656445300183\\
-0.0595854180057611	0.570664830533045\\
-0.0587856137372273	0.570673104661422\\
-0.0579858094686938	0.570681267657198\\
-0.05718600520016	0.570689319492635\\
-0.0563862009316263	0.570697260140374\\
-0.0555863966630927	0.570705089573436\\
-0.0547865923945587	0.570712807765218\\
-0.0539867881260254	0.5707204146895\\
-0.0531869838574914	0.570727910320438\\
-0.0523871795889577	0.570735294632568\\
-0.0515873753204241	0.570742567600807\\
-0.0507875710518904	0.570749729200449\\
-0.0499877667833566	0.570756779407168\\
-0.049187962514823	0.570763718197017\\
-0.0483881582462893	0.57077054554643\\
-0.0475883539777557	0.570777261432219\\
-0.046788549709222	0.570783865831574\\
-0.045988745440688	0.570790358722067\\
-0.0451889411721544	0.570796740081649\\
-0.0443891369036207	0.570803009888649\\
-0.0435893326350869	0.570809168121778\\
-0.0427895283665534	0.570815214760123\\
-0.0419897240980196	0.570821149783154\\
-0.0411899198294861	0.57082697317072\\
-0.0403901155609523	0.570832684903048\\
-0.0395903112924183	0.570838284960747\\
-0.038790507023885	0.570843773324803\\
-0.037990702755351	0.570849149976585\\
-0.0371908984868172	0.57085441489784\\
-0.0363910942182837	0.570859568070694\\
-0.0355912899497499	0.570864609477654\\
-0.0347914856812164	0.570869539101608\\
-0.0339916814126826	0.570874356925821\\
-0.0331918771441486	0.570879062933941\\
-0.0323920728756153	0.570883657109994\\
-0.0315922686070813	0.570888139438386\\
-0.0307924643385475	0.570892509903904\\
-0.029992660070014	0.570896768491715\\
-0.0291928558014802	0.570900915187365\\
-0.0283930515329467	0.57090494997678\\
-0.0275932472644129	0.570908872846269\\
-0.0267934429958789	0.570912683782518\\
-0.0259936387273456	0.570916382772594\\
-0.0251938344588116	0.570919969803944\\
-0.0243940301902779	0.570923444864395\\
-0.0235942259217443	0.570926807942156\\
-0.0227944216532106	0.570930059025813\\
-0.021994617384677	0.570933198104337\\
-0.0211948131161432	0.570936225167073\\
-0.0203950088476095	0.570939140203752\\
-0.0195952045790759	0.570941943204482\\
-0.0187954003105422	0.570944634159753\\
-0.0179955960420086	0.570947213060433\\
-0.0171957917734746	0.570949679897774\\
-0.0163959875049409	0.570952034663404\\
-0.0155961832364073	0.570954277349334\\
-0.0147963789678736	0.570956407947957\\
-0.0139965746993398	0.570958426452041\\
-0.0131967704308062	0.570960332854741\\
-0.0123969661622725	0.570962127149587\\
-0.0115971618937389	0.570963809330493\\
-0.0107973576252052	0.57096537939175\\
-0.00999755335667118	0.570966837328033\\
-0.00919774908813786	0.570968183134396\\
-0.00839794481960388	0.570969416806271\\
-0.00759814055107011	0.570970538339476\\
-0.00679833628253657	0.570971547730203\\
-0.0059985320140028	0.57097244497503\\
-0.00519872774546926	0.570973230070912\\
-0.00439892347693549	0.570973903015185\\
-0.0035991192084015	0.570974463805568\\
-0.00279931493986818	0.570974912440157\\
-0.00199951067133419	0.570975248917431\\
-0.00119970640280043	0.570975473236247\\
-0.000399902134266883	0.570975585395846\\
0.000399902134266883	0.570975585395846\\
0.00119970640280043	0.570975473236247\\
0.00199951067133419	0.570975248917431\\
0.00279931493986796	0.570974912440157\\
0.00359911920840172	0.570974463805568\\
0.00439892347693549	0.570973903015186\\
0.00519872774546926	0.570973230070912\\
0.00599853201400258	0.57097244497503\\
0.00679833628253679	0.570971547730203\\
0.00759814055107011	0.570970538339476\\
0.00839794481960388	0.570969416806272\\
0.00919774908813764	0.570968183134396\\
0.00999755335667141	0.570966837328033\\
0.0107973576252052	0.57096537939175\\
0.0115971618937389	0.570963809330493\\
0.0123969661622723	0.570962127149587\\
0.013196770430806	0.570960332854741\\
0.0139965746993398	0.570958426452041\\
0.0147963789678736	0.570956407947957\\
0.0155961832364073	0.570954277349334\\
0.0163959875049411	0.570952034663404\\
0.0171957917734749	0.570949679897774\\
0.0179955960420086	0.570947213060433\\
0.0187954003105419	0.570944634159753\\
0.0195952045790757	0.570941943204482\\
0.0203950088476095	0.570939140203752\\
0.0211948131161432	0.570936225167074\\
0.021994617384677	0.570933198104336\\
0.0227944216532103	0.570930059025813\\
0.0235942259217445	0.570926807942156\\
0.0243940301902783	0.570923444864395\\
0.0251938344588116	0.570919969803944\\
0.0259936387273454	0.570916382772594\\
0.0267934429958792	0.570912683782518\\
0.0275932472644129	0.570908872846269\\
0.0283930515329467	0.57090494997678\\
0.02919285580148	0.570900915187365\\
0.0299926600700142	0.570896768491714\\
0.030792464338548	0.570892509903904\\
0.0315922686070813	0.570888139438386\\
0.0323920728756151	0.570883657109994\\
0.0331918771441488	0.570879062933941\\
0.0339916814126826	0.570874356925821\\
0.0347914856812164	0.570869539101608\\
0.0355912899497497	0.570864609477654\\
0.0363910942182839	0.570859568070694\\
0.0371908984868177	0.57085441489784\\
0.037990702755351	0.570849149976585\\
0.0387905070238848	0.570843773324803\\
0.0395903112924185	0.570838284960747\\
0.0403901155609523	0.570832684903048\\
0.0411899198294861	0.57082697317072\\
0.0419897240980194	0.570821149783154\\
0.0427895283665531	0.570815214760123\\
0.0435893326350874	0.570809168121777\\
0.0443891369036207	0.570803009888649\\
0.0451889411721544	0.570796740081649\\
0.0459887454406882	0.570790358722068\\
0.046788549709222	0.570783865831574\\
0.0475883539777557	0.570777261432219\\
0.0483881582462891	0.57077054554643\\
0.0491879625148228	0.570763718197018\\
0.0499877667833566	0.570756779407168\\
0.0507875710518904	0.570749729200449\\
0.0515873753204241	0.570742567600807\\
0.0523871795889574	0.570735294632568\\
0.0531869838574917	0.570727910320437\\
0.0539867881260254	0.5707204146895\\
0.0547865923945587	0.570712807765218\\
0.0555863966630925	0.570705089573436\\
0.0563862009316263	0.570697260140374\\
0.05718600520016	0.570689319492635\\
0.0579858094686938	0.570681267657198\\
0.0587856137372271	0.570673104661422\\
0.0595854180057613	0.570664830533045\\
0.0603852222742951	0.570656445300183\\
0.0611850265428284	0.570647948991334\\
0.0619848308113622	0.570639341635371\\
0.062784635079896	0.570630623261548\\
0.0635844393484297	0.570621793899496\\
0.0643842436169635	0.570612853579227\\
0.0651840478854968	0.57060380233113\\
0.065983852154031	0.570594640185973\\
0.0667836564225648	0.570585367174903\\
0.0675834606910981	0.570575983329445\\
0.0683832649596319	0.570566488681501\\
0.0691830692281656	0.570556883263355\\
0.0699828734966994	0.570547167107666\\
0.0707826777652332	0.570537340247474\\
0.0715824820337665	0.570527402716194\\
0.0723822863023003	0.570517354547623\\
0.0731820905708345	0.570507195775932\\
0.0739818948393678	0.570496926435674\\
0.0747816991079016	0.570486546561778\\
0.0755815033764353	0.570476056189551\\
0.0763813076449691	0.57046545535468\\
0.0771811119135029	0.570454744093225\\
0.0779809161820362	0.570443922441629\\
0.0787807204505699	0.57043299043671\\
0.0795805247191042	0.570421948115665\\
0.0803803289876375	0.570410795516069\\
0.0811801332561712	0.570399532675871\\
0.081979937524705	0.570388159633403\\
0.0827797417932388	0.570376676427371\\
0.0835795460617725	0.570365083096859\\
0.0843793503303059	0.570353379681328\\
0.0851791545988396	0.570341566220617\\
0.0859789588673738	0.570329642754943\\
0.0867787631359072	0.570317609324898\\
0.0875785674044409	0.570305465971453\\
0.0883783716729742	0.570293212735956\\
0.0891781759415085	0.57028084966013\\
0.0899779802100422	0.570268376786078\\
0.0907777844785755	0.570255794156276\\
0.0915775887471093	0.570243101813582\\
0.0923773930156435	0.570230299801226\\
0.0931771972841768	0.570217388162815\\
0.0939770015527106	0.570204366942336\\
0.0947768058212439	0.570191236184151\\
0.0955766100897781	0.570177995932996\\
0.0963764143583119	0.570164646233987\\
0.0971762186268452	0.570151187132613\\
0.097976022895379	0.570137618674743\\
0.0987758271639128	0.570123940906619\\
0.0995756314324465	0.57011015387486\\
0.10037543570098	0.570096257626461\\
0.101175239969514	0.570082252208794\\
0.101975044238048	0.570068137669607\\
0.102774848506582	0.570053914057021\\
0.103574652775115	0.570039581419536\\
0.104374457043649	0.570025139806027\\
0.105174261312182	0.570010589265742\\
0.105974065580716	0.569995929848307\\
0.10677386984925	0.569981161603725\\
0.107573674117783	0.56996628458237\\
0.108373478386317	0.569951298834995\\
0.109173282654851	0.569936204412725\\
0.109973086923385	0.569921001367065\\
0.110772891191918	0.569905689749889\\
0.111572695460452	0.569890269613451\\
0.112372499728986	0.569874741010377\\
0.11317230399752	0.569859103993669\\
0.113972108266053	0.569843358616703\\
0.114771912534587	0.569827504933231\\
0.115571716803121	0.569811542997378\\
0.116371521071654	0.569795472863644\\
0.117171325340188	0.569779294586904\\
0.117971129608721	0.569763008222407\\
0.118770933877256	0.569746613825776\\
0.119570738145789	0.569730111453009\\
0.120370542414323	0.569713501160475\\
0.121170346682856	0.569696783004922\\
0.121970150951391	0.569679957043468\\
0.122769955219924	0.569663023333606\\
0.123569759488458	0.569645981933203\\
0.124369563756991	0.569628832900499\\
0.125169368025525	0.569611576294108\\
0.125969172294059	0.569594212173018\\
0.126768976562592	0.569576740596589\\
0.127568780831126	0.569559161624555\\
0.12836858509966	0.569541475317024\\
0.129168389368194	0.569523681734475\\
0.129968193636727	0.569505780937761\\
0.130767997905261	0.56948777298811\\
0.131567802173795	0.56946965794712\\
0.132367606442329	0.569451435876762\\
0.133167410710862	0.569433106839381\\
0.133967214979396	0.569414670897692\\
0.13476701924793	0.569396128114787\\
0.135566823516463	0.569377478554126\\
0.136366627784997	0.569358722279543\\
0.13716643205353	0.569339859355243\\
0.137966236322064	0.569320889845805\\
0.138766040590598	0.569301813816179\\
0.139565844859132	0.569282631331685\\
0.140365649127665	0.569263342458018\\
0.141165453396199	0.569243947261243\\
0.141965257664733	0.569224445807796\\
0.142765061933267	0.569204838164485\\
0.1435648662018	0.569185124398489\\
0.144364670470334	0.56916530457736\\
0.145164474738868	0.569145378769017\\
0.145964279007401	0.569125347041756\\
0.146764083275935	0.569105209464238\\
0.147563887544469	0.569084966105499\\
0.148363691813003	0.569064617034943\\
0.149163496081536	0.569044162322346\\
0.14996330035007	0.569023602037855\\
0.150763104618604	0.569002936251986\\
0.151562908887138	0.568982165035625\\
0.152362713155671	0.56896128846003\\
0.153162517424205	0.568940306596829\\
0.153962321692739	0.568919219518017\\
0.154762125961272	0.568898027295962\\
0.155561930229806	0.568876730003399\\
0.156361734498339	0.568855327713438\\
0.157161538766873	0.568833820499551\\
0.157961343035407	0.568812208435584\\
0.158761147303941	0.568790491595753\\
0.159560951572475	0.568768670054639\\
0.160360755841008	0.568746743887196\\
0.161160560109542	0.568724713168747\\
0.161960364378076	0.568702577974979\\
0.162760168646609	0.568680338381953\\
0.163559972915143	0.568657994466098\\
0.164359777183677	0.568635546304207\\
0.16515958145221	0.568612993973447\\
0.165959385720744	0.568590337551349\\
0.166759189989278	0.568567577115816\\
0.167558994257812	0.568544712745114\\
0.168358798526345	0.568521744517882\\
0.169158602794879	0.568498672513123\\
0.169958407063413	0.56847549681021\\
0.170758211331946	0.568452217488883\\
0.17155801560048	0.568428834629248\\
0.172357819869014	0.568405348311779\\
0.173157624137548	0.568381758617319\\
0.173957428406081	0.568358065627075\\
0.174757232674615	0.568334269422623\\
0.175557036943149	0.568310370085905\\
0.176356841211682	0.56828636769923\\
0.177156645480216	0.568262262345274\\
0.17795644974875	0.568238054107078\\
0.178756254017284	0.568213743068049\\
0.179556058285817	0.568189329311963\\
0.180355862554351	0.568164812922959\\
0.181155666822885	0.568140193985543\\
0.181955471091418	0.568115472584588\\
0.182755275359952	0.568090648805331\\
0.183555079628486	0.568065722733375\\
0.184354883897019	0.568040694454687\\
0.185154688165553	0.568015564055603\\
0.185954492434087	0.56799033162282\\
0.18675429670262	0.567964997243402\\
0.187554100971155	0.567939561004777\\
0.188353905239688	0.567914022994741\\
0.189153709508222	0.567888383301448\\
0.189953513776755	0.567862642013422\\
0.190753318045289	0.56783679921955\\
0.191553122313823	0.567810855009082\\
0.192352926582356	0.567784809471634\\
0.19315273085089	0.567758662697182\\
0.193952535119424	0.567732414776072\\
0.194752339387958	0.567706065799008\\
0.195552143656491	0.567679615857059\\
0.196351947925025	0.567653065041659\\
0.197151752193559	0.567626413444604\\
0.197951556462093	0.567599661158053\\
0.198751360730626	0.567572808274528\\
0.19955116499916	0.567545854886915\\
0.200350969267693	0.56751880108846\\
0.201150773536227	0.567491646972774\\
0.201950577804761	0.567464392633829\\
0.202750382073295	0.567437038165959\\
0.203550186341828	0.567409583663863\\
0.204349990610362	0.567382029222597\\
0.205149794878896	0.567354374937584\\
0.205949599147429	0.567326620904603\\
0.206749403415963	0.567298767219801\\
0.207549207684497	0.56727081397968\\
0.208349011953031	0.567242761281108\\
0.209148816221564	0.567214609221311\\
0.209948620490098	0.567186357897878\\
0.210748424758632	0.567158007408758\\
0.211548229027165	0.567129557852259\\
0.212348033295699	0.567101009327053\\
0.213147837564233	0.567072361932168\\
0.213947641832767	0.567043615766996\\
0.2147474461013	0.567014770931287\\
0.215547250369834	0.566985827525152\\
0.216347054638367	0.566956785649059\\
0.217146858906902	0.566927645403839\\
0.217946663175435	0.566898406890681\\
0.218746467443969	0.566869070211133\\
0.219546271712503	0.566839635467102\\
0.220346075981036	0.566810102760855\\
0.22114588024957	0.566780472195015\\
0.221945684518104	0.566750743872568\\
0.222745488786637	0.566720917896854\\
0.223545293055171	0.566690994371575\\
0.224345097323705	0.566660973400789\\
0.225144901592238	0.566630855088913\\
0.225944705860772	0.56660063954072\\
0.226744510129306	0.566570326861343\\
0.22754431439784	0.566539917156272\\
0.228344118666373	0.566509410531354\\
0.229143922934907	0.566478807092792\\
0.229943727203441	0.566448106947148\\
0.230743531471974	0.566417310201339\\
0.231543335740508	0.566386416962642\\
0.232343140009042	0.566355427338687\\
0.233142944277575	0.566324341437461\\
0.233942748546109	0.566293159367309\\
0.234742552814643	0.56626188123693\\
0.235542357083177	0.566230507155381\\
0.23634216135171	0.566199037232074\\
0.237141965620244	0.566167471576775\\
0.237941769888778	0.566135810299606\\
0.238741574157312	0.566104053511047\\
0.239541378425845	0.566072201321929\\
0.240341182694379	0.56604025384344\\
0.241140986962913	0.566008211187124\\
0.241940791231446	0.565976073464876\\
0.24274059549998	0.565943840788949\\
0.243540399768514	0.565911513271949\\
0.244340204037047	0.565879091026833\\
0.245140008305581	0.565846574166918\\
0.245939812574115	0.565813962805869\\
0.246739616842649	0.565781257057707\\
0.247539421111183	0.565748457036808\\
0.248339225379716	0.565715562857898\\
0.24913902964825	0.565682574636057\\
0.249938833916783	0.565649492486719\\
0.250738638185317	0.565616316525669\\
0.251538442453851	0.565583046869048\\
0.252338246722384	0.565549683633343\\
0.253138050990918	0.565516226935399\\
0.253937855259452	0.565482676892411\\
0.254737659527986	0.565449033621925\\
0.255537463796519	0.565415297241839\\
0.256337268065053	0.565381467870403\\
0.257137072333587	0.565347545626218\\
0.257936876602121	0.565313530628235\\
0.258736680870654	0.565279422995758\\
0.259536485139188	0.56524522284844\\
0.260336289407721	0.565210930306285\\
0.261136093676255	0.565176545489648\\
0.261935897944789	0.565142068519233\\
0.262735702213323	0.565107499516094\\
0.263535506481857	0.565072838601637\\
0.26433531075039	0.565038085897615\\
0.265135115018924	0.565003241526131\\
0.265934919287457	0.564968305609639\\
0.266734723555991	0.56493327827094\\
0.267534527824525	0.564898159633183\\
0.268334332093059	0.56486294981987\\
0.269134136361592	0.564827648954848\\
0.269933940630126	0.564792257162312\\
0.27073374489866	0.564756774566808\\
0.271533549167193	0.564721201293227\\
0.272333353435727	0.564685537466809\\
0.273133157704261	0.564649783213142\\
0.273932961972795	0.564613938658161\\
0.274732766241328	0.564578003928147\\
0.275532570509862	0.564541979149731\\
0.276332374778396	0.564505864449887\\
0.27713217904693	0.564469659955939\\
0.277931983315463	0.564433365795556\\
0.278731787583997	0.564396982096751\\
0.279531591852531	0.564360508987887\\
0.280331396121064	0.564323946597672\\
0.281131200389598	0.564287295055157\\
0.281931004658131	0.56425055448974\\
0.282730808926666	0.564213725031166\\
0.283530613195199	0.564176806809522\\
0.284330417463733	0.564139799955243\\
0.285130221732266	0.564102704599105\\
0.2859300260008	0.564065520872232\\
0.286729830269334	0.56402824890609\\
0.287529634537868	0.563990888832491\\
0.288329438806401	0.563953440783589\\
0.289129243074935	0.563915904891882\\
0.289929047343469	0.563878281290213\\
0.290728851612002	0.563840570111766\\
0.291528655880536	0.56380277149007\\
0.29232846014907	0.563764885558997\\
0.293128264417604	0.563726912452759\\
0.293928068686137	0.563688852305914\\
0.294727872954671	0.56365070525336\\
0.295527677223204	0.563612471430338\\
0.296327481491739	0.563574150972431\\
0.297127285760272	0.563535744015562\\
0.297927090028806	0.563497250695997\\
0.298726894297339	0.563458671150344\\
0.299526698565873	0.56342000551555\\
0.300326502834407	0.563381253928904\\
0.30112630710294	0.563342416528037\\
0.301926111371474	0.563303493450917\\
0.302725915640008	0.563264484835855\\
0.303525719908542	0.563225390821501\\
0.304325524177075	0.563186211546847\\
0.305125328445609	0.563146947151219\\
0.305925132714143	0.563107597774289\\
0.306724936982677	0.563068163556065\\
0.30752474125121	0.563028644636892\\
0.308324545519744	0.562989041157459\\
0.309124349788278	0.562949353258788\\
0.309924154056811	0.562909581082243\\
0.310723958325345	0.562869724769525\\
0.311523762593878	0.562829784462673\\
0.312323566862413	0.562789760304064\\
0.313123371130946	0.562749652436411\\
0.31392317539948	0.562709461002766\\
0.314722979668014	0.562669186146518\\
0.315522783936547	0.562628828011392\\
0.316322588205081	0.562588386741449\\
0.317122392473615	0.562547862481089\\
0.317922196742148	0.562507255375046\\
0.318722001010682	0.562466565568391\\
0.319521805279216	0.562425793206529\\
0.320321609547749	0.562384938435203\\
0.321121413816283	0.56234400140049\\
0.321921218084817	0.562302982248803\\
0.322721022353351	0.562261881126888\\
0.323520826621885	0.562220698181828\\
0.324320630890418	0.562179433561039\\
0.325120435158952	0.562138087412271\\
0.325920239427486	0.562096659883609\\
0.326720043696019	0.562055151123473\\
0.327519847964553	0.562013561280613\\
0.328319652233086	0.561971890504116\\
0.32911945650162	0.561930138943398\\
0.329919260770154	0.561888306748213\\
0.330719065038688	0.561846394068645\\
0.331518869307221	0.561804401055108\\
0.332318673575756	0.561762327858354\\
0.333118477844289	0.561720174629461\\
0.333918282112823	0.561677941519844\\
0.334718086381356	0.561635628681246\\
0.33551789064989	0.561593236265742\\
0.336317694918424	0.561550764425738\\
0.337117499186957	0.561508213313974\\
0.337917303455491	0.561465583083516\\
0.338717107724025	0.561422873887763\\
0.339516911992559	0.561380085880444\\
0.340316716261092	0.561337219215617\\
0.341116520529626	0.561294274047671\\
0.34191632479816	0.561251250531324\\
0.342716129066694	0.561208148821623\\
0.343515933335227	0.561164969073943\\
0.344315737603761	0.561121711443991\\
0.345115541872294	0.561078376087799\\
0.345915346140828	0.56103496316173\\
0.346715150409362	0.560991472822474\\
0.347514954677895	0.560947905227048\\
0.348314758946429	0.560904260532799\\
0.349114563214963	0.560860538897398\\
0.349914367483497	0.560816740478848\\
0.35071417175203	0.560772865435473\\
0.351513976020564	0.560728913925929\\
0.352313780289098	0.560684886109195\\
0.353113584557632	0.560640782144579\\
0.353913388826165	0.560596602191711\\
0.354713193094699	0.560552346410552\\
0.355512997363233	0.560508014961384\\
0.356312801631766	0.560463608004817\\
0.3571126059003	0.560419125701785\\
0.357912410168834	0.560374568213546\\
0.358712214437368	0.560329935701684\\
0.359512018705901	0.560285228328109\\
0.360311822974435	0.560240446255049\\
0.361111627242968	0.560195589645062\\
0.361911431511503	0.560150658661027\\
0.362711235780036	0.560105653466147\\
0.36351104004857	0.560060574223947\\
0.364310844317103	0.560015421098277\\
0.365110648585637	0.559970194253307\\
0.365910452854171	0.559924893853531\\
0.366710257122704	0.559879520063765\\
0.367510061391238	0.559834073049147\\
0.368309865659772	0.559788552975137\\
0.369109669928306	0.559742960007515\\
0.369909474196839	0.559697294312383\\
0.370709278465373	0.559651556056164\\
0.371509082733907	0.559605745405602\\
0.372308887002441	0.55955986252776\\
0.373108691270974	0.559513907590024\\
0.373908495539508	0.559467880760097\\
0.374708299808042	0.559421782206002\\
0.375508104076575	0.559375612096084\\
0.376307908345109	0.559329370599004\\
0.377107712613643	0.559283057883744\\
0.377907516882177	0.559236674119604\\
0.37870732115071	0.559190219476202\\
0.379507125419244	0.559143694123477\\
0.380306929687777	0.55909709823168\\
0.381106733956311	0.559050431971386\\
0.381906538224845	0.559003695513483\\
0.382706342493379	0.558956889029179\\
0.383506146761913	0.558910012689997\\
0.384305951030446	0.558863066667779\\
0.38510575529898	0.55881605113468\\
0.385905559567513	0.558768966263175\\
0.386705363836047	0.558721812226051\\
0.387505168104581	0.558674589196413\\
0.388304972373115	0.558627297347682\\
0.389104776641648	0.558579936853593\\
0.389904580910182	0.558532507888196\\
0.390704385178716	0.558485010625855\\
0.39150418944725	0.558437445241249\\
0.392303993715783	0.558389811909372\\
0.393103797984317	0.558342110805531\\
0.393903602252851	0.558294342105345\\
0.394703406521384	0.55824650598475\\
0.395503210789918	0.558198602619992\\
0.396303015058451	0.558150632187631\\
0.397102819326985	0.558102594864539\\
0.397902623595519	0.558054490827901\\
0.398702427864053	0.558006320255214\\
0.399502232132587	0.557958083324286\\
0.40030203640112	0.557909780213238\\
0.401101840669654	0.5578614111005\\
0.401901644938188	0.557812976164815\\
0.402701449206721	0.557764475585235\\
0.403501253475255	0.557715909541125\\
0.404301057743789	0.557667278212157\\
0.405100862012322	0.557618581778316\\
0.405900666280856	0.557569820419895\\
0.40670047054939	0.557520994317495\\
0.407500274817924	0.55747210365203\\
0.408300079086457	0.55742314860472\\
0.409099883354991	0.557374129357093\\
0.409899687623525	0.557325046090988\\
0.410699491892058	0.55727589898855\\
0.411499296160592	0.557226688232233\\
0.412299100429126	0.557177414004798\\
0.41309890469766	0.557128076489312\\
0.413898708966193	0.557078675869152\\
0.414698513234727	0.557029212327999\\
0.41549831750326	0.556979686049842\\
0.416298121771794	0.556930097218976\\
0.417097926040328	0.55688044602\\
0.417897730308862	0.556830732637822\\
0.418697534577396	0.556780957257653\\
0.419497338845929	0.556731120065009\\
0.420297143114463	0.556681221245713\\
0.421096947382997	0.55663126098589\\
0.42189675165153	0.556581239471971\\
0.422696555920064	0.55653115689069\\
0.423496360188598	0.556481013429085\\
0.424296164457131	0.556430809274499\\
0.425095968725665	0.556380544614576\\
0.425895772994199	0.556330219637263\\
0.426695577262732	0.556279834530811\\
0.427495381531267	0.556229389483774\\
0.4282951857998	0.556178884685005\\
0.429094990068334	0.556128320323663\\
0.429894794336867	0.556077696589204\\
0.430694598605401	0.556027013671389\\
0.431494402873935	0.555976271760277\\
0.432294207142469	0.555925471046231\\
0.433094011411002	0.555874611719911\\
0.433893815679536	0.555823693972281\\
0.43469361994807	0.555772717994601\\
0.435493424216603	0.555721683978433\\
0.436293228485137	0.555670592115637\\
0.437093032753671	0.555619442598373\\
0.437892837022205	0.5555682356191\\
0.438692641290738	0.555516971370574\\
0.439492445559272	0.55546565004585\\
0.440292249827805	0.555414271838282\\
0.441092054096339	0.55536283694152\\
0.441891858364873	0.555311345549513\\
0.442691662633407	0.555259797856505\\
0.443491466901941	0.555208194057037\\
0.444291271170474	0.555156534345949\\
0.445091075439008	0.555104818918375\\
0.445890879707541	0.555053047969746\\
0.446690683976075	0.555001221695788\\
0.447490488244609	0.554949340292521\\
0.448290292513143	0.554897403956263\\
0.449090096781676	0.554845412883625\\
0.44988990105021	0.554793367271514\\
0.450689705318744	0.554741267317129\\
0.451489509587278	0.554689113217963\\
0.452289313855811	0.554636905171807\\
0.453089118124345	0.554584643376738\\
0.453888922392879	0.554532328031134\\
0.454688726661412	0.554479959333659\\
0.455488530929946	0.554427537483273\\
0.456288335198479	0.55437506267923\\
0.457088139467014	0.55432253512107\\
0.457887943735547	0.55426995500863\\
0.458687748004081	0.554217322542037\\
0.459487552272615	0.554164637921707\\
0.460287356541148	0.55411190134835\\
0.461087160809682	0.554059113022965\\
0.461886965078216	0.554006273146838\\
0.462686769346749	0.553953381921551\\
0.463486573615283	0.553900439548971\\
0.464286377883817	0.553847446231255\\
0.46508618215235	0.553794402170852\\
0.465885986420884	0.553741307570496\\
0.466685790689418	0.55368816263321\\
0.467485594957952	0.553634967562308\\
0.468285399226485	0.553581722561389\\
0.469085203495019	0.553528427834339\\
0.469885007763553	0.553475083585335\\
0.470684812032086	0.553421690018836\\
0.47148461630062	0.553368247339593\\
0.472284420569154	0.553314755752638\\
0.473084224837688	0.553261215463293\\
0.473884029106221	0.553207626677164\\
0.474683833374755	0.553153989600142\\
0.475483637643288	0.553100304438406\\
0.476283441911822	0.553046571398416\\
0.477083246180356	0.552992790686919\\
0.47788305044889	0.552938962510946\\
0.478682854717424	0.552885087077812\\
0.479482658985957	0.552831164595114\\
0.480282463254491	0.552777195270735\\
0.481082267523025	0.552723179312839\\
0.481882071791558	0.552669116929875\\
0.482681876060092	0.552615008330571\\
0.483481680328626	0.552560853723941\\
0.484281484597159	0.552506653319278\\
0.485081288865693	0.552452407326157\\
0.485881093134227	0.552398115954437\\
0.486680897402761	0.552343779414255\\
0.487480701671295	0.552289397916029\\
0.488280505939828	0.552234971670458\\
0.489080310208362	0.552180500888521\\
0.489880114476895	0.552125985781478\\
0.490679918745429	0.552071426560866\\
0.491479723013963	0.552016823438501\\
0.492279527282496	0.551962176626483\\
0.49307933155103	0.551907486337184\\
0.493879135819564	0.551852752783256\\
0.494678940088098	0.551797976177632\\
0.495478744356631	0.55174315673352\\
0.496278548625165	0.551688294664405\\
0.497078352893699	0.551633390184051\\
0.497878157162233	0.551578443506497\\
0.498677961430766	0.551523454846058\\
0.4994777656993	0.551468424417327\\
0.500277569967834	0.551413352435172\\
0.501077374236367	0.551358239114735\\
0.501877178504901	0.551303084671436\\
0.502676982773435	0.551247889320967\\
0.503476787041969	0.551192653279297\\
0.504276591310502	0.551137376762666\\
0.505076395579036	0.551082059987593\\
0.505876199847569	0.551026703170864\\
0.506676004116104	0.550971306529545\\
0.507475808384637	0.55091587028097\\
0.508275612653171	0.550860394642749\\
0.509075416921704	0.550804879832762\\
0.509875221190238	0.550749326069161\\
0.510675025458772	0.550693733570373\\
0.511474829727305	0.550638102555092\\
0.512274633995839	0.550582433242288\\
0.513074438264373	0.550526725851196\\
0.513874242532907	0.550470980601326\\
0.51467404680144	0.550415197712457\\
0.515473851069974	0.550359377404638\\
0.516273655338508	0.550303519898186\\
0.517073459607042	0.55024762541369\\
0.517873263875575	0.550191694172005\\
0.518673068144109	0.550135726394257\\
0.519472872412643	0.550079722301839\\
0.520272676681176	0.550023682116411\\
0.52107248094971	0.549967606059904\\
0.521872285218243	0.549911494354514\\
0.522672089486778	0.549855347222702\\
0.523471893755311	0.549799164887201\\
0.524271698023845	0.549742947571005\\
0.525071502292378	0.549686695497378\\
0.525871306560912	0.549630408889849\\
0.526671110829446	0.54957408797221\\
0.52747091509798	0.54951773296852\\
0.528270719366513	0.549461344103104\\
0.529070523635047	0.549404921600549\\
0.529870327903581	0.549348465685707\\
0.530670132172114	0.549291976583695\\
0.531469936440648	0.549235454519892\\
0.532269740709182	0.549178899719942\\
0.533069544977716	0.54912231240975\\
0.533869349246249	0.549065692815485\\
0.534669153514783	0.549009041163577\\
0.535468957783316	0.548952357680718\\
0.536268762051851	0.548895642593863\\
0.537068566320384	0.548838896130227\\
0.537868370588918	0.548782118517287\\
0.538668174857452	0.548725309982779\\
0.539467979125985	0.548668470754702\\
0.540267783394519	0.548611601061311\\
0.541067587663052	0.548554701131125\\
0.541867391931586	0.54849777119292\\
0.54266719620012	0.54844081147573\\
0.543467000468654	0.54838382220885\\
0.544266804737187	0.548326803621833\\
0.545066609005721	0.548269755944488\\
0.545866413274255	0.548212679406886\\
0.546666217542789	0.548155574239349\\
0.547466021811322	0.548098440672462\\
0.548265826079856	0.548041278937064\\
0.54906563034839	0.54798408926425\\
0.549865434616923	0.547926871885373\\
0.550665238885457	0.54786962703204\\
0.55146504315399	0.547812354936115\\
0.552264847422525	0.547755055829716\\
0.553064651691058	0.547697729945214\\
0.553864455959592	0.54764037751524\\
0.554664260228126	0.547582998772673\\
0.555464064496659	0.54752559395065\\
0.556263868765193	0.547468163282559\\
0.557063673033727	0.547410707002042\\
0.55786347730226	0.547353225342994\\
0.558663281570794	0.547295718539562\\
0.559463085839328	0.547238186826147\\
0.560262890107861	0.547180630437399\\
0.561062694376395	0.54712304960822\\
0.561862498644929	0.547065444573767\\
0.562662302913463	0.547007815569441\\
0.563462107181997	0.546950162830901\\
0.56426191145053	0.546892486594049\\
0.565061715719064	0.546834787095044\\
0.565861519987598	0.546777064570287\\
0.566661324256131	0.546719319256435\\
0.567461128524665	0.54666155139039\\
0.568260932793199	0.546603761209303\\
0.569060737061732	0.546545948950574\\
0.569860541330266	0.546488114851849\\
0.5706603455988	0.546430259151026\\
0.571460149867333	0.546372382086244\\
0.572259954135867	0.546314483895893\\
0.573059758404401	0.546256564818609\\
0.573859562672935	0.546198625093273\\
0.574659366941468	0.546140664959013\\
0.575459171210002	0.546082684655201\\
0.576258975478536	0.546024684421457\\
0.577058779747069	0.545966664497642\\
0.577858584015603	0.545908625123865\\
0.578658388284137	0.545850566540476\\
0.579458192552671	0.545792488988072\\
0.580257996821204	0.545734392707491\\
0.581057801089738	0.545676277939816\\
0.581857605358272	0.545618144926372\\
0.582657409626806	0.545559993908725\\
0.583457213895339	0.545501825128686\\
0.584257018163873	0.545443638828306\\
0.585056822432406	0.545385435249877\\
0.58585662670094	0.545327214635935\\
0.586656430969474	0.545268977229253\\
0.587456235238008	0.545210723272847\\
0.588256039506541	0.545152453009972\\
0.589055843775075	0.545094166684123\\
0.589855648043609	0.545035864539035\\
0.590655452312142	0.544977546818682\\
0.591455256580676	0.544919213767276\\
0.59225506084921	0.544860865629267\\
0.593054865117744	0.544802502649345\\
0.593854669386277	0.544744125072437\\
0.594654473654811	0.544685733143706\\
0.595454277923345	0.544627327108553\\
0.596254082191878	0.544568907212617\\
0.597053886460412	0.544510473701772\\
0.597853690728946	0.544452026822127\\
0.59865349499748	0.544393566820029\\
0.599453299266013	0.54433509394206\\
0.600253103534547	0.544276608435033\\
0.60105290780308	0.544218110546004\\
0.601852712071615	0.544159600522254\\
0.602652516340148	0.544101078611303\\
0.603452320608682	0.544042545060906\\
0.604252124877215	0.543984000119047\\
0.605051929145749	0.543925444033946\\
0.605851733414283	0.543866877054055\\
0.606651537682816	0.543808299428058\\
0.60745134195135	0.543749711404869\\
0.608251146219884	0.543691113233638\\
0.609050950488418	0.543632505163743\\
0.609850754756951	0.543573887444793\\
0.610650559025485	0.543515260326628\\
0.611450363294019	0.543456624059318\\
0.612250167562553	0.543397978893165\\
0.613049971831086	0.543339325078697\\
0.61384977609962	0.543280662866673\\
0.614649580368154	0.543221992508081\\
0.615449384636687	0.543163314254137\\
0.616249188905221	0.543104628356284\\
0.617048993173755	0.543045935066196\\
0.617848797442289	0.542987234635772\\
0.618648601710822	0.542928527317136\\
0.619448405979356	0.542869813362644\\
0.620248210247889	0.542811093024875\\
0.621048014516423	0.542752366556633\\
0.621847818784957	0.542693634210951\\
0.622647623053491	0.542634896241085\\
0.623447427322025	0.542576152900516\\
0.624247231590558	0.542517404442951\\
0.625047035859092	0.542458651122321\\
0.625846840127625	0.542399893192778\\
0.626646644396159	0.542341130908703\\
0.627446448664693	0.542282364524695\\
0.628246252933227	0.542223594295579\\
0.62904605720176	0.542164820476402\\
0.629845861470294	0.542106043322433\\
0.630645665738828	0.542047263089162\\
0.631445470007362	0.541988480032301\\
0.632245274275895	0.541929694407785\\
0.633045078544429	0.541870906471766\\
0.633844882812963	0.54181211648062\\
0.634644687081496	0.541753324690941\\
0.63544449135003	0.541694531359543\\
0.636244295618564	0.541635736743461\\
0.637044099887097	0.541576941099947\\
0.637843904155631	0.541518144686473\\
0.638643708424165	0.541459347760728\\
0.639443512692699	0.54140055058062\\
0.640243316961232	0.541341753404275\\
0.641043121229766	0.541282956490034\\
0.6418429254983	0.541224160096458\\
0.642642729766834	0.541165364482324\\
0.643442534035367	0.541106569906622\\
0.644242338303901	0.541047776628562\\
0.645042142572434	0.540988984907567\\
0.645841946840968	0.540930195003276\\
0.646641751109502	0.540871407175542\\
0.647441555378036	0.540812621684435\\
0.648241359646569	0.540753838790234\\
0.649041163915103	0.540695058753437\\
0.649840968183637	0.540636281834753\\
0.65064077245217	0.540577508295105\\
0.651440576720704	0.540518738395626\\
0.652240380989238	0.540459972397665\\
0.653040185257772	0.540401210562779\\
0.653839989526305	0.540342453152742\\
0.654639793794839	0.540283700429533\\
0.655439598063373	0.540224952655347\\
0.656239402331906	0.540166210092587\\
0.65703920660044	0.540107473003865\\
0.657839010868974	0.540048741652007\\
0.658638815137508	0.539990016300044\\
0.659438619406041	0.539931297211219\\
0.660238423674575	0.539872584648982\\
0.661038227943109	0.539813878876992\\
0.661838032211643	0.539755180159117\\
0.662637836480176	0.539696488759432\\
0.66343764074871	0.539637804942218\\
0.664237445017243	0.539579128971965\\
0.665037249285777	0.539520461113369\\
0.665837053554311	0.539461801631331\\
0.666636857822844	0.539403150790959\\
0.667436662091379	0.539344508857566\\
0.668236466359912	0.539285876096672\\
0.669036270628446	0.539227252773999\\
0.669836074896979	0.539168639155475\\
0.670635879165513	0.539110035507233\\
0.671435683434047	0.539051442095607\\
0.672235487702581	0.538992859187137\\
0.673035291971114	0.538934287048564\\
0.673835096239648	0.538875725946834\\
0.674634900508182	0.538817176149093\\
0.675434704776715	0.53875863792269\\
0.676234509045249	0.538700111535175\\
0.677034313313783	0.5386415972543\\
0.677834117582317	0.538583095348018\\
0.67863392185085	0.538524606084482\\
0.679433726119384	0.538466129732044\\
0.680233530387917	0.538407666559258\\
0.681033334656451	0.538349216834875\\
0.681833138924985	0.538290780827848\\
0.682632943193519	0.538232358807326\\
0.683432747462053	0.538173951042656\\
0.684232551730586	0.538115557803387\\
0.68503235599912	0.538057179359261\\
0.685832160267653	0.53799881598022\\
0.686631964536187	0.537940467936402\\
0.687431768804721	0.537882135498141\\
0.688231573073255	0.537823818935967\\
0.689031377341788	0.537765518520609\\
0.689831181610322	0.537707234522986\\
0.690630985878856	0.537648967214216\\
0.69143079014739	0.537590716865611\\
0.692230594415923	0.537532483748677\\
0.693030398684457	0.537474268135113\\
0.693830202952991	0.537416070296814\\
0.694630007221524	0.537357890505865\\
0.695429811490058	0.537299729034547\\
0.696229615758591	0.537241586155332\\
0.697029420027126	0.537183462140884\\
0.697829224295659	0.53712535726406\\
0.698629028564193	0.537067271797906\\
0.699428832832726	0.537009206015662\\
0.70022863710126	0.536951160190756\\
0.701028441369794	0.536893134596809\\
0.701828245638328	0.53683512950763\\
0.702628049906861	0.536777145197218\\
0.703427854175395	0.536719181939762\\
0.704227658443929	0.536661240009639\\
0.705027462712462	0.536603319681416\\
0.705827266980996	0.536545421229845\\
0.70662707124953	0.536487544929868\\
0.707426875518064	0.536429691056616\\
0.708226679786597	0.536371859885404\\
0.709026484055131	0.536314051691735\\
0.709826288323665	0.536256266751299\\
0.710626092592199	0.536198505339969\\
0.711425896860732	0.536140767733808\\
0.712225701129266	0.536083054209061\\
0.7130255053978	0.53602536504216\\
0.713825309666333	0.535967700509718\\
0.714625113934867	0.535910060888536\\
0.7154249182034	0.535852446455598\\
0.716224722471934	0.535794857488069\\
0.717024526740468	0.535737294263299\\
0.717824331009002	0.53567975705882\\
0.718624135277536	0.535622246152347\\
0.719423939546069	0.535564761821777\\
0.720223743814603	0.535507304345186\\
0.721023548083137	0.535449874000836\\
0.72182335235167	0.535392471067165\\
0.722623156620204	0.535335095822794\\
0.723422960888738	0.535277748546523\\
0.724222765157271	0.535220429517332\\
0.725022569425805	0.535163139014383\\
0.725822373694339	0.535105877317011\\
0.726622177962873	0.535048644704736\\
0.727421982231407	0.534991441457252\\
0.72822178649994	0.534934267854433\\
0.729021590768474	0.534877124176329\\
0.729821395037008	0.534820010703168\\
0.730621199305541	0.534762927715355\\
0.731421003574075	0.534705875493471\\
0.732220807842608	0.534648854318273\\
0.733020612111142	0.534591864470694\\
0.733820416379676	0.534534906231841\\
0.73462022064821	0.534477979882999\\
0.735420024916743	0.534421085705623\\
0.736219829185277	0.534364223981347\\
0.737019633453811	0.534307394991976\\
0.737819437722345	0.534250599019487\\
0.738619241990878	0.534193836346035\\
0.739419046259412	0.534137107253942\\
0.740218850527946	0.534080412025707\\
0.741018654796479	0.534023750943997\\
0.741818459065013	0.533967124291655\\
0.742618263333547	0.533910532351692\\
0.743418067602081	0.53385397540729\\
0.744217871870614	0.533797453741803\\
0.745017676139148	0.533740967638754\\
0.745817480407681	0.533684517381836\\
0.746617284676216	0.533628103254911\\
0.747417088944749	0.533571725542012\\
0.748216893213283	0.533515384527337\\
0.749016697481816	0.533459080495256\\
0.74981650175035	0.533402813730304\\
0.750616306018884	0.533346584517186\\
0.751416110287417	0.533290393140772\\
0.752215914555951	0.5332342398861\\
0.753015718824485	0.533178125038373\\
0.753815523093019	0.533122048882963\\
0.754615327361552	0.533066011705404\\
0.755415131630086	0.533010013791399\\
0.75621493589862	0.532954055426813\\
0.757014740167154	0.532898136897676\\
0.757814544435687	0.532842258490184\\
0.758614348704221	0.532786420490694\\
0.759414152972755	0.532730623185729\\
0.760213957241288	0.532674866861974\\
0.761013761509822	0.532619151806278\\
0.761813565778355	0.532563478305648\\
0.76261337004689	0.532507846647258\\
0.763413174315423	0.532452257118443\\
0.764212978583957	0.532396710006695\\
0.76501278285249	0.532341205599671\\
0.765812587121024	0.532285744185187\\
0.766612391389558	0.53223032605122\\
0.767412195658092	0.532174951485905\\
0.768211999926625	0.532119620777537\\
0.769011804195159	0.532064334214572\\
0.769811608463693	0.53200909208562\\
0.770611412732226	0.531953894679455\\
0.77141121700076	0.531898742285004\\
0.772211021269294	0.531843635191356\\
0.773010825537828	0.53178857368775\\
0.773810629806361	0.531733558063591\\
0.774610434074895	0.531678588608433\\
0.775410238343428	0.53162366561199\\
0.776210042611963	0.531568789364129\\
0.777009846880496	0.531513960154875\\
0.77780965114903	0.531459178274405\\
0.778609455417564	0.531404444013053\\
0.779409259686097	0.531349757661306\\
0.780209063954631	0.531295119509804\\
0.781008868223164	0.531240529849341\\
0.781808672491698	0.531185988970866\\
0.782608476760232	0.531131497165477\\
0.783408281028766	0.531077054724428\\
0.784208085297299	0.531022661939121\\
0.785007889565833	0.530968319101113\\
0.785807693834367	0.530914026502109\\
0.786607498102901	0.530859784433968\\
0.787407302371434	0.530805593188698\\
0.788207106639968	0.530751453058456\\
0.789006910908502	0.53069736433555\\
0.789806715177035	0.530643327312436\\
0.790606519445569	0.530589342281722\\
0.791406323714103	0.530535409536159\\
0.792206127982637	0.530481529368652\\
0.79300593225117	0.53042770207225\\
0.793805736519704	0.530373927940151\\
0.794605540788238	0.530320207265699\\
0.795405345056772	0.530266540342387\\
0.796205149325305	0.530212927463851\\
0.797004953593839	0.530159368923874\\
0.797804757862373	0.530105865016387\\
0.798604562130906	0.530052416035463\\
0.79940436639944	0.529999022275321\\
0.800204170667973	0.529945684030326\\
0.801003974936507	0.529892401594984\\
0.801803779205041	0.529839175263945\\
0.802603583473575	0.529786005332006\\
0.803403387742109	0.529732892094104\\
0.804203192010642	0.529679835845318\\
0.805002996279176	0.52962683688087\\
0.80580280054771	0.529573895496124\\
0.806602604816243	0.529521011986587\\
0.807402409084777	0.529468186647903\\
0.808202213353311	0.529415419775861\\
0.809002017621844	0.529362711666388\\
0.809801821890378	0.52931006261555\\
0.810601626158912	0.529257472919556\\
0.811401430427445	0.529204942874751\\
0.812201234695979	0.529152472777619\\
0.813001038964513	0.529100062924785\\
0.813800843233047	0.52904771361301\\
0.81460064750158	0.528995425139193\\
0.815400451770114	0.528943197800369\\
0.816200256038648	0.528891031893714\\
0.817000060307181	0.528838927716535\\
0.817799864575715	0.528786885566281\\
0.818599668844249	0.528734905740532\\
0.819399473112782	0.528682988537005\\
0.820199277381316	0.528631134253554\\
0.82099908164985	0.528579343188165\\
0.821798885918384	0.528527615638961\\
0.822598690186918	0.528475951904195\\
0.823398494455451	0.528424352282258\\
0.824198298723985	0.528372817071671\\
0.824998102992519	0.52832134657109\\
0.825797907261052	0.528269941079301\\
0.826597711529586	0.528218600895224\\
0.82739751579812	0.528167326317912\\
0.828197320066653	0.528116117646545\\
0.828997124335187	0.528064975180437\\
0.829796928603721	0.528013899219034\\
0.830596732872254	0.527962890061908\\
0.831396537140788	0.527911948008764\\
0.832196341409322	0.527861073359436\\
0.832996145677856	0.527810266413885\\
0.833795949946389	0.527759527472204\\
0.834595754214923	0.527708856834612\\
0.835395558483457	0.527658254801457\\
0.83619536275199	0.527607721673214\\
0.836995167020524	0.527557257750485\\
0.837794971289058	0.527506863333999\\
0.838594775557592	0.527456538724613\\
0.839394579826125	0.527406284223308\\
0.840194384094659	0.527356100131192\\
0.840994188363192	0.527305986749497\\
0.841793992631727	0.527255944379581\\
0.84259379690026	0.527205973322927\\
0.843393601168794	0.52715607388114\\
0.844193405437327	0.527106246355953\\
0.844993209705861	0.527056491049217\\
0.845793013974395	0.527006808262912\\
0.846592818242929	0.526957198299135\\
0.847392622511462	0.52690766146011\\
0.848192426779996	0.52685819804818\\
0.84899223104853	0.526808808365812\\
0.849792035317063	0.526759492715591\\
0.850591839585597	0.526710251400225\\
0.851391643854131	0.526661084722543\\
0.852191448122665	0.526611992985493\\
0.852991252391198	0.526562976492144\\
0.853791056659732	0.526514035545681\\
0.854590860928266	0.526465170449412\\
0.855390665196799	0.526416381506762\\
0.856190469465333	0.526367669021273\\
0.856990273733867	0.526319033296607\\
0.857790078002401	0.526270474636542\\
0.858589882270934	0.526221993344974\\
0.859389686539468	0.526173589725915\\
0.860189490808001	0.526125264083494\\
0.860989295076535	0.526077016721956\\
0.861789099345069	0.526028847945661\\
0.862588903613603	0.525980758059084\\
0.863388707882137	0.525932747366816\\
0.86418851215067	0.525884816173562\\
0.864988316419204	0.525836964784141\\
0.865788120687738	0.525789193503485\\
0.866587924956271	0.525741502636642\\
0.867387729224805	0.525693892488769\\
0.868187533493339	0.525646363365138\\
0.868987337761872	0.525598915571135\\
0.869787142030406	0.525551549412255\\
0.87058694629894	0.525504265194104\\
0.871386750567474	0.525457063222402\\
0.872186554836007	0.525409943802979\\
0.872986359104541	0.525362907241773\\
0.873786163373075	0.525315953844834\\
0.874585967641608	0.525269083918322\\
0.875385771910142	0.525222297768506\\
0.876185576178676	0.525175595701763\\
0.876985380447209	0.525128978024579\\
0.877785184715743	0.525082445043548\\
0.878584988984277	0.525035997065372\\
0.87938479325281	0.524989634396861\\
0.880184597521344	0.524943357344931\\
0.880984401789878	0.524897166216605\\
0.881784206058412	0.524851061319013\\
0.882584010326946	0.52480504295939\\
0.883383814595479	0.524759111445076\\
0.884183618864013	0.524713267083518\\
0.884983423132546	0.524667510182266\\
0.88578322740108	0.524621841048976\\
0.886583031669614	0.524576259991406\\
0.887382835938148	0.524530767317421\\
0.888182640206681	0.524485363334986\\
0.888982444475215	0.52444004835217\\
0.889782248743749	0.524394822677146\\
0.890582053012283	0.524349686618186\\
0.891381857280816	0.524304640483667\\
0.89218166154935	0.524259684582067\\
0.892981465817884	0.524214819221962\\
0.893781270086417	0.524170044712033\\
0.894581074354951	0.52412536136106\\
0.895380878623485	0.52408076947792\\
0.896180682892018	0.524036269371593\\
0.896980487160552	0.523991861351157\\
0.897780291429086	0.523947545725789\\
0.89858009569762	0.523903322804764\\
0.899379899966153	0.523859192897457\\
0.900179704234687	0.523815156313339\\
0.900979508503221	0.523771213361977\\
0.901779312771755	0.523727364353037\\
0.902579117040288	0.523683609596283\\
0.903378921308822	0.523639949401572\\
0.904178725577355	0.523596384078859\\
0.904978529845889	0.523552913938194\\
0.905778334114423	0.523509539289721\\
0.906578138382956	0.523466260443681\\
0.907377942651491	0.523423077710408\\
0.908177746920024	0.52337999140033\\
0.908977551188558	0.523337001823968\\
0.909777355457091	0.523294109291939\\
0.910577159725625	0.52325131411495\\
0.911376963994159	0.523208616603802\\
0.912176768262693	0.523166017069387\\
0.912976572531226	0.523123515822691\\
0.91377637679976	0.523081113174789\\
0.914576181068294	0.523038809436848\\
0.915375985336827	0.522996604920127\\
0.916175789605361	0.522954499935973\\
0.916975593873895	0.522912494795825\\
0.917775398142429	0.522870589811209\\
0.918575202410962	0.522828785293744\\
0.919375006679496	0.522787081555135\\
0.92017481094803	0.522745478907175\\
0.920974615216564	0.522703977661748\\
0.921774419485097	0.522662578130824\\
0.922574223753631	0.522621280626459\\
0.923374028022165	0.522580085460799\\
0.924173832290698	0.522538992946074\\
0.924973636559232	0.522498003394603\\
0.925773440827765	0.522457117118787\\
0.926573245096299	0.522416334431117\\
0.927373049364833	0.522375655644165\\
0.928172853633367	0.522335081070591\\
0.9289726579019	0.522294611023138\\
0.929772462170434	0.522254245814632\\
0.930572266438968	0.522213985757985\\
0.931372070707502	0.522173831166193\\
0.932171874976035	0.52213378235233\\
0.932971679244569	0.522093839629557\\
0.933771483513103	0.522054003311116\\
0.934571287781636	0.522014273710331\\
0.93537109205017	0.521974651140607\\
0.936170896318703	0.521935135915431\\
0.936970700587238	0.52189572834837\\
0.937770504855771	0.521856428753071\\
0.938570309124305	0.521817237443262\\
0.939370113392838	0.52177815473275\\
0.940169917661372	0.521739180935421\\
0.940969721929906	0.521700316365242\\
0.94176952619844	0.521661561336255\\
0.942569330466973	0.521622916162584\\
0.943369134735507	0.521584381158427\\
0.944168939004041	0.521545956638063\\
0.944968743272574	0.521507642915846\\
0.945768547541108	0.521469440306206\\
0.946568351809642	0.521431349123653\\
0.947368156078176	0.521393369682768\\
0.948167960346709	0.521355502298211\\
0.948967764615243	0.521317747284717\\
0.949767568883777	0.521280104957095\\
0.950567373152311	0.521242575630228\\
0.951367177420844	0.521205159619074\\
0.952166981689378	0.521167857238665\\
0.952966785957912	0.521130668804108\\
0.953766590226445	0.521093594630577\\
0.954566394494979	0.521056635033328\\
0.955366198763512	0.521019790327679\\
0.956166003032046	0.52098306082903\\
0.95696580730058	0.520946446852844\\
0.957765611569114	0.520909948714662\\
0.958565415837648	0.52087356673009\\
0.959365220106181	0.520837301214809\\
0.960165024374715	0.520801152484568\\
0.960964828643249	0.520765120855188\\
0.961764632911782	0.520729206642556\\
0.962564437180316	0.52069341016263\\
0.96336424144885	0.520657731731436\\
0.964164045717383	0.52062217166507\\
0.964963849985917	0.520586730279694\\
0.965763654254451	0.520551407891539\\
0.966563458522985	0.520516204816901\\
0.967363262791519	0.520481121372147\\
0.968163067060052	0.520446157873706\\
0.968962871328586	0.520411314638075\\
0.96976267559712	0.520376591981818\\
0.970562479865653	0.520341990221562\\
0.971362284134187	0.520307509674002\\
0.97216208840272	0.520273150655895\\
0.972961892671254	0.520238913484064\\
0.973761696939788	0.520204798475395\\
0.974561501208322	0.520170805946837\\
0.975361305476855	0.520136936215406\\
0.976161109745389	0.520103189598175\\
0.976960914013923	0.520069566412285\\
0.977760718282457	0.520036066974935\\
0.97856052255099	0.520002691603389\\
0.979360326819524	0.51996944061497\\
0.980160131088058	0.519936314327064\\
0.980959935356591	0.519903313057116\\
0.981759739625125	0.519870437122633\\
0.982559543893659	0.519837686841182\\
0.983359348162193	0.519805062530386\\
0.984159152430726	0.519772564507934\\
0.98495895669926	0.519740193091566\\
0.985758760967794	0.519707948599088\\
0.986558565236328	0.519675831348359\\
0.987358369504861	0.519643841657298\\
0.988158173773395	0.519611979843882\\
0.988957978041928	0.519580246226143\\
0.989757782310462	0.519548641122171\\
0.990557586578996	0.519517164850114\\
0.991357390847529	0.519485817728174\\
0.992157195116063	0.519454600074607\\
0.992956999384597	0.51942351220773\\
0.993756803653131	0.519392554445908\\
0.994556607921664	0.519361727107567\\
0.995356412190198	0.519331030511182\\
0.996156216458732	0.519300464975287\\
0.996956020727266	0.519270030818464\\
0.997755824995799	0.519239728359351\\
0.998555629264333	0.519209557916641\\
0.999355433532867	0.519179519809076\\
1.0001552378014	0.519149614355451\\
1.00095504206993	0.519119841874613\\
1.00175484633847	0.519090202685461\\
1.002554650607	0.519060697106945\\
1.00335445487554	0.519031325458065\\
1.00415425914407	0.51900208805787\\
1.0049540634126	0.518972985225462\\
1.00575386768114	0.518944017279991\\
1.00655367194967	0.518915184540656\\
1.0073534762182	0.518886487326705\\
1.00815328048674	0.518857925957436\\
1.00895308475527	0.518829500752192\\
1.00975288902381	0.518801212030368\\
1.01055269329234	0.518773060111403\\
1.01135249756087	0.518745045314784\\
1.01215230182941	0.518717167960047\\
1.01295210609794	0.518689428366771\\
1.01375191036647	0.518661826854583\\
1.01455171463501	0.518634363743156\\
1.01535151890354	0.518607039352207\\
1.01615132317207	0.518579854001499\\
1.01695112744061	0.518552808010839\\
1.01775093170914	0.518525901700079\\
1.01855073597768	0.518499135389115\\
1.01935054024621	0.518472509397886\\
1.02015034451474	0.518446024046374\\
1.02095014878328	0.518419679654604\\
1.02174995305181	0.518393476542645\\
1.02254975732034	0.518367415030606\\
1.02334956158888	0.518341495438639\\
1.02414936585741	0.518315718086937\\
1.02494917012595	0.518290083295735\\
1.02574897439448	0.518264591385308\\
1.02654877866301	0.518239242675971\\
1.02734858293155	0.51821403748808\\
1.02814838720008	0.518188976142029\\
1.02894819146861	0.518164058958256\\
1.02974799573715	0.518139286257231\\
1.03054780000568	0.518114658359469\\
1.03134760427421	0.518090175585519\\
1.03214740854275	0.51806583825597\\
1.03294721281128	0.518041646691448\\
1.03374701707982	0.518017601212617\\
1.03454682134835	0.517993702140178\\
1.03534662561688	0.517969949794865\\
1.03614642988542	0.517946344497455\\
1.03694623415395	0.517922886568754\\
1.03774603842248	0.517899576329607\\
1.03854584269102	0.517876414100895\\
1.03934564695955	0.517853400203531\\
1.04014545122809	0.517830534958464\\
1.04094525549662	0.517807818686677\\
1.04174505976515	0.517785251709188\\
1.04254486403369	0.517762834347046\\
1.04334466830222	0.517740566921334\\
1.04414447257075	0.517718449753168\\
1.04494427683929	0.517696483163697\\
1.04574408110782	0.5176746674741\\
1.04654388537636	0.517653003005591\\
1.04734368964489	0.517631490079411\\
1.04814349391342	0.517610129016836\\
1.04894329818196	0.517588920139171\\
1.04974310245049	0.517567863767749\\
1.05054290671902	0.517546960223938\\
1.05134271098756	0.517526209829131\\
1.05214251525609	0.517505612904752\\
1.05294231952462	0.517485169772255\\
1.05374212379316	0.517464880753121\\
1.05454192806169	0.517444746168859\\
1.05534173233023	0.517424766341007\\
1.05614153659876	0.51740494159113\\
1.05694134086729	0.517385272240821\\
1.05774114513583	0.517365758611697\\
1.05854094940436	0.517346401025405\\
1.05934075367289	0.517327199803617\\
1.06014055794143	0.51730815526803\\
1.06094036220996	0.517289267740367\\
1.0617401664785	0.517270537542376\\
1.06253997074703	0.51725196499583\\
1.06333977501556	0.517233550422526\\
1.0641395792841	0.517215294144285\\
1.06493938355263	0.517197196482952\\
1.06573918782116	0.517179257760397\\
1.0665389920897	0.51716147829851\\
1.06733879635823	0.517143858419206\\
1.06813860062677	0.517126398444421\\
1.0689384048953	0.517109098696114\\
1.06973820916383	0.517091959496265\\
1.07053801343237	0.517074981166876\\
1.0713378177009	0.51705816402997\\
1.07213762196943	0.517041508407589\\
1.07293742623797	0.517025014621799\\
1.0737372305065	0.517008682994681\\
1.07453703477504	0.51699251384834\\
1.07533683904357	0.516976507504899\\
1.0761366433121	0.516960664286498\\
1.07693644758064	0.516944984515297\\
1.07773625184917	0.516929468513476\\
1.0785360561177	0.516914116603231\\
1.07933586038624	0.516898929106775\\
1.08013566465477	0.51688390634634\\
1.0809354689233	0.516869048644174\\
1.08173527319184	0.516854356322542\\
1.08253507746037	0.516839829703725\\
1.08333488172891	0.516825469110021\\
1.08413468599744	0.51681127486374\\
1.08493449026597	0.516797247287212\\
1.08573429453451	0.516783386702778\\
1.08653409880304	0.516769693432798\\
1.08733390307157	0.51675616779964\\
1.08813370734011	0.516742810125691\\
1.08893351160864	0.51672962073335\\
1.08973331587718	0.516716599945029\\
1.09053312014571	0.516703748083152\\
1.09133292441424	0.516691065470159\\
1.09213272868278	0.516678552428497\\
1.09293253295131	0.516666209280629\\
1.09373233721984	0.516654036349028\\
1.09453214148838	0.516642033956179\\
1.09533194575691	0.516630202424576\\
1.09613175002545	0.516618542076725\\
1.09693155429398	0.516607053235143\\
1.09773135856251	0.516595736222354\\
1.09853116283105	0.516584591360896\\
1.09933096709958	0.516573618973311\\
1.10013077136811	0.516562819382154\\
1.10093057563665	0.516552192909986\\
1.10173037990518	0.516541739879378\\
1.10253018417371	0.516531460612907\\
1.10332998844225	0.51652135543316\\
1.10412979271078	0.516511424662729\\
1.10492959697932	0.516501668624213\\
1.10572940124785	0.516492087640219\\
1.10652920551638	0.51648268203336\\
1.10732900978492	0.516473452126253\\
1.10812881405345	0.516464398241522\\
1.10892861832198	0.516455520701797\\
1.10972842259052	0.516446819829711\\
1.11052822685905	0.516438295947902\\
1.11132803112759	0.516429949379014\\
1.11212783539612	0.516421780445692\\
1.11292763966465	0.516413789470588\\
1.11372744393319	0.516405976776354\\
1.11452724820172	0.516398342685647\\
1.11532705247025	0.516390887521125\\
1.11612685673879	0.516383611605451\\
1.11692666100732	0.516376515261285\\
1.11772646527586	0.516369598811294\\
1.11852626954439	0.516362862578143\\
1.11932607381292	0.516356306884499\\
1.12012587808146	0.516349932053029\\
1.12092568234999	0.516343738406401\\
1.12172548661852	0.516337726267283\\
1.12252529088706	0.516331895958342\\
1.12332509515559	0.516326247802245\\
1.12412489942413	0.516320782121657\\
1.12492470369266	0.516315499239241\\
1.12572450796119	0.516310399477661\\
1.12652431222973	0.516305483159578\\
1.12732411649826	0.516300750607649\\
1.12812392076679	0.51629620214453\\
1.12892372503533	0.516291838092873\\
1.12972352930386	0.516287658775328\\
1.13052333357239	0.51628366451454\\
1.13132313784093	0.516279855633152\\
1.13212294210946	0.516276232453799\\
1.132922746378	0.516272795299115\\
1.13372255064653	0.516269544491729\\
1.13452235491506	0.516266480354262\\
1.1353221591836	0.516263603209331\\
1.13612196345213	0.516260913379548\\
1.13692176772066	0.516258411187517\\
1.1377215719892	0.516256096955837\\
1.13852137625773	0.5162539710071\\
1.13932118052627	0.51625203366389\\
1.1401209847948	0.516250285248783\\
1.14092078906333	0.516248726084349\\
1.14172059333187	0.516247356493148\\
1.1425203976004	0.516246176797733\\
1.14332020186893	0.516245187320647\\
1.14412000613747	0.516244388384426\\
1.144919810406	0.516243780311593\\
1.14571961467453	0.516243363424665\\
1.14651941894307	0.516243138046146\\
1.1473192232116	0.516243104498532\\
1.14811902748014	0.516243263104306\\
1.14891883174867	0.516243614185942\\
1.1497186360172	0.516244158065903\\
1.15051844028574	0.516244895066636\\
1.15131824455427	0.516245825510582\\
1.1521180488228	0.516246949720165\\
1.15291785309134	0.5162482680178\\
1.15371765735987	0.516249780725885\\
1.15451746162841	0.51625148816681\\
1.15531726589694	0.516253390662947\\
1.15611707016547	0.516255488536655\\
1.15691687443401	0.51625778211028\\
1.15771667870254	0.516260271706154\\
1.15851648297107	0.516262957646591\\
1.15931628723961	0.516265840253894\\
1.16011609150814	0.516268919850348\\
1.16091589577668	0.516272196758222\\
1.16171570004521	0.516275671299771\\
1.16251550431374	0.516279343797231\\
1.16331530858228	0.516283214572822\\
1.16411511285081	0.516287283948749\\
1.16491491711934	0.516291552247199\\
1.16571472138788	0.516296019790338\\
1.16651452565641	0.516300686900318\\
1.16731432992495	0.516305553899271\\
1.16811413419348	0.516310621109311\\
1.16891393846201	0.516315888852532\\
1.16971374273055	0.516321357451011\\
1.17051354699908	0.516327027226802\\
1.17131335126761	0.516332898501943\\
1.17211315553615	0.516338971598449\\
1.17291295980468	0.516345246838317\\
1.17371276407322	0.516351724543521\\
1.17451256834175	0.516358405036013\\
1.17531237261028	0.516365288637728\\
1.17611217687882	0.516372375670576\\
1.17691198114735	0.516379666456444\\
1.17771178541588	0.5163871613172\\
1.17851158968442	0.516394860574688\\
1.17931139395295	0.516402764550727\\
1.18011119822148	0.516410873567116\\
1.18091100249002	0.516419187945628\\
1.18171080675855	0.516427708008013\\
1.18251061102709	0.516436434075999\\
1.18331041529562	0.516445366471285\\
1.18411021956415	0.516454505515548\\
1.18491002383269	0.51646385153044\\
1.18570982810122	0.516473404837589\\
1.18650963236975	0.516483165758592\\
1.18730943663829	0.516493134615027\\
1.18810924090682	0.516503311728439\\
1.18890904517535	0.516513697420351\\
1.18970884944389	0.516524292012257\\
1.19050865371242	0.516535095825626\\
1.19130845798096	0.516546109181897\\
1.19210826224949	0.516557332402481\\
1.19290806651802	0.516568765808763\\
1.19370787078656	0.516580409722097\\
1.19450767505509	0.516592264463812\\
1.19530747932362	0.516604330355203\\
1.19610728359216	0.516616607717541\\
1.19690708786069	0.516629096872062\\
1.19770689212923	0.516641798139977\\
1.19850669639776	0.516654711842462\\
1.19930650066629	0.516667838300667\\
1.20010630493483	0.516681177835707\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.20010630493483	0.516681177835707\\
1.20090610920336	0.516694730768669\\
1.20170591347189	0.516708497420608\\
1.20250571774043	0.516722478112545\\
1.20330552200896	0.516736673165472\\
1.2041053262775	0.516751082900345\\
1.20490513054603	0.516765707638091\\
1.20570493481456	0.516780547699603\\
1.2065047390831	0.516795603405739\\
1.20730454335163	0.516810875077326\\
1.20810434762016	0.516826363035154\\
1.2089041518887	0.516842067599982\\
1.20970395615723	0.516857989092533\\
1.21050376042577	0.516874127833495\\
1.2113035646943	0.51689048414352\\
1.21210336896283	0.51690705834323\\
1.21290317323137	0.516923850753204\\
1.2137029774999	0.516940861693989\\
1.21450278176843	0.516958091486096\\
1.21530258603697	0.516975540449999\\
1.2161023903055	0.516993208906133\\
1.21690219457403	0.517011097174899\\
1.21770199884257	0.517029205576659\\
1.2185018031111	0.517047534431738\\
1.21930160737964	0.517066084060421\\
1.22010141164817	0.517084854782959\\
1.2209012159167	0.517103846919559\\
1.22170102018524	0.517123060790393\\
1.22250082445377	0.517142496715592\\
1.2233006287223	0.517162155015249\\
1.22410043299084	0.517182036009415\\
1.22490023725937	0.517202140018103\\
1.22570004152791	0.517222467361286\\
1.22649984579644	0.517243018358893\\
1.22729965006497	0.517263793330815\\
1.22809945433351	0.517284792596902\\
1.22889925860204	0.517306016476961\\
1.22969906287057	0.517327465290757\\
1.23049886713911	0.517349139358015\\
1.23129867140764	0.517371038998415\\
1.23209847567618	0.517393164531597\\
1.23289827994471	0.517415516277155\\
1.23369808421324	0.517438094554642\\
1.23449788848178	0.517460899683567\\
1.23529769275031	0.517483931983393\\
1.23609749701884	0.517507191773545\\
1.23689730128738	0.517530679373395\\
1.23769710555591	0.517554395102276\\
1.23849690982444	0.517578339279477\\
1.23929671409298	0.517602512224236\\
1.24009651836151	0.517626914255751\\
1.24089632263005	0.517651545693171\\
1.24169612689858	0.517676406855601\\
1.24249593116711	0.517701498062098\\
1.24329573543565	0.517726819631671\\
1.24409553970418	0.517752371883286\\
1.24489534397271	0.517778155135858\\
1.24569514824125	0.517804169708257\\
1.24649495250978	0.517830415919304\\
1.24729475677832	0.51785689408777\\
1.24809456104685	0.517883604532382\\
1.24889436531538	0.517910547571814\\
1.24969416958392	0.517937723524694\\
1.25049397385245	0.517965132709599\\
1.25129377812098	0.517992775445056\\
1.25209358238952	0.518020652049546\\
1.25289338665805	0.518048762841494\\
1.25369319092659	0.518077108139279\\
1.25449299519512	0.518105688261228\\
1.25529279946365	0.518134503525618\\
1.25609260373219	0.518163554250672\\
1.25689240800072	0.518192840754564\\
1.25769221226925	0.518222363355414\\
1.25849201653779	0.518252122371295\\
1.25929182080632	0.518282118120221\\
1.26009162507486	0.518312350920157\\
1.26089142934339	0.518342821089016\\
1.26169123361192	0.518373528944655\\
1.26249103788046	0.518404474804879\\
1.26329084214899	0.518435658987439\\
1.26409064641752	0.518467081810032\\
1.26489045068606	0.518498743590301\\
1.26569025495459	0.518530644645835\\
1.26649005922312	0.518562785294165\\
1.26728986349166	0.518595165852772\\
1.26808966776019	0.518627786639077\\
1.26888947202873	0.518660647970448\\
1.26968927629726	0.518693750164195\\
1.27048908056579	0.518727093537574\\
1.27128888483433	0.518760678407783\\
1.27208868910286	0.518794505091964\\
1.27288849337139	0.518828573907201\\
1.27368829763993	0.518862885170521\\
1.27448810190846	0.518897439198895\\
1.275287906177	0.518932236309234\\
1.27608771044553	0.518967276818391\\
1.27688751471406	0.519002561043161\\
1.2776873189826	0.519038089300282\\
1.27848712325113	0.51907386190643\\
1.27928692751966	0.519109879178224\\
1.2800867317882	0.519146141432223\\
1.28088653605673	0.519182648984925\\
1.28168634032527	0.51921940215277\\
1.2824861445938	0.519256401252135\\
1.28328594886233	0.51929364659934\\
1.28408575313087	0.519331138510641\\
1.2848855573994	0.519368877302234\\
1.28568536166793	0.519406863290255\\
1.28648516593647	0.519445096790775\\
1.287284970205	0.519483578119806\\
1.28808477447353	0.519522307593296\\
1.28888457874207	0.519561285527132\\
1.2896843830106	0.519600512237138\\
1.29048418727914	0.519639988039073\\
1.29128399154767	0.519679713248637\\
1.2920837958162	0.519719688181461\\
1.29288360008474	0.519759913153116\\
1.29368340435327	0.519800388479108\\
1.2944832086218	0.519841114474879\\
1.29528301289034	0.519882091455805\\
1.29608281715887	0.519923319737198\\
1.29688262142741	0.519964799634306\\
1.29768242569594	0.520006531462309\\
1.29848222996447	0.520048515536324\\
1.29928203423301	0.520090752171401\\
1.30008183850154	0.520133241682523\\
1.30088164277007	0.520175984384608\\
1.30168144703861	0.520218980592507\\
1.30248125130714	0.520262230621001\\
1.30328105557568	0.52030573478481\\
1.30408085984421	0.52034949339858\\
1.30488066411274	0.520393506776895\\
1.30568046838128	0.520437775234264\\
1.30648027264981	0.520482299085135\\
1.30728007691834	0.520527078643883\\
1.30807988118688	0.520572114224817\\
1.30887968545541	0.520617406142173\\
1.30967948972394	0.520662954710122\\
1.31047929399248	0.520708760242762\\
1.31127909826101	0.520754823054124\\
1.31207890252955	0.520801143458166\\
1.31287870679808	0.520847721768779\\
1.31367851106661	0.52089455829978\\
1.31447831533515	0.520941653364918\\
1.31527811960368	0.520989007277868\\
1.31607792387221	0.521036620352237\\
1.31687772814075	0.521084492901557\\
1.31767753240928	0.52113262523929\\
1.31847733667782	0.521181017678827\\
1.31927714094635	0.521229670533482\\
1.32007694521488	0.521278584116503\\
1.32087674948342	0.521327758741059\\
1.32167655375195	0.521377194720249\\
1.32247635802048	0.521426892367098\\
1.32327616228902	0.521476851994557\\
1.32407596655755	0.521527073915504\\
1.32487577082609	0.521577558442742\\
1.32567557509462	0.521628305888999\\
1.32647537936315	0.521679316566928\\
1.32727518363169	0.521730590789109\\
1.32807498790022	0.521782128868048\\
1.32887479216875	0.52183393111617\\
1.32967459643729	0.521885997845829\\
1.33047440070582	0.521938329369302\\
1.33127420497435	0.521990925998788\\
1.33207400924289	0.522043788046414\\
1.33287381351142	0.522096915824225\\
1.33367361777996	0.522150309644192\\
1.33447342204849	0.522203969818209\\
1.33527322631702	0.52225789665809\\
1.33607303058556	0.522312090475575\\
1.33687283485409	0.522366551582322\\
1.33767263912263	0.522421280289915\\
1.33847244339116	0.522476276909857\\
1.33927224765969	0.522531541753572\\
1.34007205192823	0.522587075132406\\
1.34087185619676	0.522642877357627\\
1.34167166046529	0.522698948740421\\
1.34247146473383	0.522755289591896\\
1.34327126900236	0.522811900223079\\
1.34407107327089	0.522868780944919\\
1.34487087753943	0.522925932068281\\
1.34567068180796	0.522983353903953\\
1.3464704860765	0.523041046762642\\
1.34727029034503	0.523099010954969\\
1.34807009461356	0.523157246791479\\
1.3488698988821	0.523215754582633\\
1.34966970315063	0.523274534638811\\
1.35046950741916	0.52333358727031\\
1.3512693116877	0.523392912787346\\
1.35206911595623	0.52345251150005\\
1.35286892022476	0.523512383718472\\
1.3536687244933	0.523572529752579\\
1.35446852876183	0.523632949912255\\
1.35526833303037	0.523693644507298\\
1.3560681372989	0.523754613847426\\
1.35686794156743	0.523815858242269\\
1.35766774583597	0.523877378001375\\
1.3584675501045	0.523939173434208\\
1.35926735437303	0.524001244850145\\
1.36006715864157	0.524063592558481\\
1.3608669629101	0.524126216868423\\
1.36166676717864	0.524189118089093\\
1.36246657144717	0.52425229652953\\
1.3632663757157	0.524315752498683\\
1.36406617998424	0.524379486305417\\
1.36486598425277	0.524443498258512\\
1.3656657885213	0.524507788666658\\
1.36646559278984	0.524572357838462\\
1.36726539705837	0.524637206082438\\
1.36806520132691	0.52470233370702\\
1.36886500559544	0.52476774102055\\
1.36966480986397	0.524833428331281\\
1.37046461413251	0.524899395947383\\
1.37126441840104	0.524965644176932\\
1.37206422266957	0.525032173327919\\
1.37286402693811	0.525098983708245\\
1.37366383120664	0.525166075625724\\
1.37446363547518	0.525233449388077\\
1.37526343974371	0.525301105302939\\
1.37606324401224	0.525369043677854\\
1.37686304828078	0.525437264820275\\
1.37766285254931	0.525505769037566\\
1.37846265681784	0.525574556637001\\
1.37926246108638	0.525643627925764\\
1.38006226535491	0.525712983210946\\
1.38086206962345	0.525782622799547\\
1.38166187389198	0.525852546998478\\
1.38246167816051	0.525922756114558\\
1.38326148242905	0.525993250454512\\
1.38406128669758	0.526064030324975\\
1.38486109096611	0.526135096032489\\
1.38566089523465	0.526206447883504\\
1.38646069950318	0.526278086184377\\
1.38726050377171	0.526350011241373\\
1.38806030804025	0.526422223360662\\
1.38886011230878	0.526494722848323\\
1.38965991657732	0.52656751001034\\
1.39045972084585	0.526640585152602\\
1.39125952511438	0.526713948580908\\
1.39205932938292	0.526787600600958\\
1.39285913365145	0.52686154151836\\
1.39365893791998	0.526935771638628\\
1.39445874218852	0.52701029126718\\
1.39525854645705	0.527085100709337\\
1.39605835072559	0.52716020027033\\
1.39685815499412	0.527235590255289\\
1.39765795926265	0.52731127096925\\
1.39845776353119	0.527387242717155\\
1.39925756779972	0.527463505803845\\
1.40005737206825	0.527540060534071\\
1.40085717633679	0.527616907212481\\
1.40165698060532	0.52769404614363\\
1.40245678487385	0.527771477631975\\
1.40325658914239	0.527849201981876\\
1.40405639341092	0.527927219497593\\
1.40485619767946	0.528005530483291\\
1.40565600194799	0.528084135243036\\
1.40645580621652	0.528163034080797\\
1.40725561048506	0.528242227300441\\
1.40805541475359	0.528321715205742\\
1.40885521902212	0.528401498100369\\
1.40965502329066	0.528481576287895\\
1.41045482755919	0.528561950071796\\
1.41125463182773	0.528642619755443\\
1.41205443609626	0.528723585642112\\
1.41285424036479	0.528804848034976\\
1.41365404463333	0.52888640723711\\
1.41445384890186	0.528968263551488\\
1.41525365317039	0.529050417280981\\
1.41605345743893	0.529132868728364\\
1.41685326170746	0.529215618196307\\
1.417653065976	0.529298665987379\\
1.41845287024453	0.52938201240405\\
1.41925267451306	0.529465657748687\\
1.4200524787816	0.529549602323554\\
1.42085228305013	0.529633846430814\\
1.42165208731866	0.529718390372528\\
1.4224518915872	0.529803234450654\\
1.42325169585573	0.529888378967047\\
1.42405150012426	0.529973824223461\\
1.4248513043928	0.530059570521542\\
1.42565110866133	0.530145618162839\\
1.42645091292987	0.530231967448794\\
1.4272507171984	0.530318618680744\\
1.42805052146693	0.530405572159924\\
1.42885032573547	0.530492828187465\\
1.429650130004	0.530580387064393\\
1.43044993427253	0.53066824909163\\
1.43124973854107	0.530756414569991\\
1.4320495428096	0.530844883800188\\
1.43284934707814	0.530933657082828\\
1.43364915134667	0.531022734718412\\
1.4344489556152	0.531112117007335\\
1.43524875988374	0.531201804249886\\
1.43604856415227	0.531291796746248\\
1.4368483684208	0.531382094796499\\
1.43764817268934	0.53147269870061\\
1.43844797695787	0.531563608758444\\
1.43924778122641	0.531654825269758\\
1.44004758549494	0.531746348534203\\
1.44084738976347	0.531838178851321\\
1.44164719403201	0.531930316520547\\
1.44244699830054	0.53202276184121\\
1.44324680256907	0.532115515112528\\
1.44404660683761	0.532208576633614\\
1.44484641110614	0.53230194670347\\
1.44564621537467	0.532395625620993\\
1.44644601964321	0.532489613684966\\
1.44724582391174	0.53258391119407\\
1.44804562818028	0.53267851844687\\
1.44884543244881	0.532773435741826\\
1.44964523671734	0.532868663377288\\
1.45044504098588	0.532964201651496\\
1.45124484525441	0.533060050862578\\
1.45204464952294	0.533156211308556\\
1.45284445379148	0.533252683287339\\
1.45364425806001	0.533349467096724\\
1.45444406232855	0.533446563034401\\
1.45524386659708	0.533543971397948\\
1.45604367086561	0.533641692484831\\
1.45684347513415	0.533739726592404\\
1.45764327940268	0.533838074017912\\
1.45844308367121	0.533936735058486\\
1.45924288793975	0.534035710011148\\
1.46004269220828	0.534134999172803\\
1.46084249647682	0.534234602840251\\
1.46164230074535	0.534334521310172\\
1.46244210501388	0.534434754879138\\
1.46324190928242	0.534535303843608\\
1.46404171355095	0.534636168499925\\
1.46484151781948	0.534737349144323\\
1.46564132208802	0.534838846072919\\
1.46644112635655	0.534940659581718\\
1.46724093062508	0.535042789966611\\
1.46804073489362	0.535145237523376\\
1.46884053916215	0.535248002547675\\
1.46964034343069	0.535351085335056\\
1.47044014769922	0.535454486180956\\
1.47123995196775	0.535558205380691\\
1.47203975623629	0.535662243229466\\
1.47283956050482	0.535766600022372\\
1.47363936477335	0.53587127605438\\
1.47443916904189	0.535976271620352\\
1.47523897331042	0.536081587015029\\
1.47603877757896	0.536187222533037\\
1.47683858184749	0.536293178468889\\
1.47763838611602	0.536399455116979\\
1.47843819038456	0.536506052771583\\
1.47923799465309	0.536612971726866\\
1.48003779892162	0.536720212276872\\
1.48083760319016	0.536827774715527\\
1.48163740745869	0.536935659336643\\
1.48243721172723	0.537043866433915\\
1.48323701599576	0.537152396300915\\
1.48403682026429	0.537261249231105\\
1.48483662453283	0.537370425517823\\
1.48563642880136	0.537479925454292\\
1.48643623306989	0.537589749333615\\
1.48723603733843	0.537699897448779\\
1.48803584160696	0.537810370092649\\
1.4888356458755	0.537921167557975\\
1.48963545014403	0.538032290137384\\
1.49043525441256	0.538143738123387\\
1.4912350586811	0.538255511808374\\
1.49203486294963	0.538367611484616\\
1.49283466721816	0.538480037444264\\
1.4936344714867	0.538592789979349\\
1.49443427575523	0.538705869381785\\
1.49523408002376	0.53881927594336\\
1.4960338842923	0.538933009955745\\
1.49683368856083	0.539047071710492\\
1.49763349282937	0.539161461499027\\
1.4984332970979	0.53927617961266\\
1.49923310136643	0.539391226342579\\
1.50003290563497	0.539506601979848\\
1.5008327099035	0.539622306815412\\
1.50163251417203	0.539738341140093\\
1.50243231844057	0.539854705244593\\
1.5032321227091	0.539971399419491\\
1.50403192697764	0.540088423955241\\
1.50483173124617	0.540205779142179\\
1.5056315355147	0.540323465270517\\
1.50643133978324	0.540441482630342\\
1.50723114405177	0.540559831511623\\
1.5080309483203	0.5406785122042\\
1.50883075258884	0.540797524997795\\
1.50963055685737	0.540916870182002\\
1.51043036112591	0.541036548046296\\
1.51123016539444	0.541156558880024\\
1.51202996966297	0.541276902972412\\
1.51282977393151	0.541397580612561\\
1.51362957820004	0.541518592089447\\
1.51442938246857	0.541639937691923\\
1.51522918673711	0.541761617708717\\
1.51602899100564	0.54188363242843\\
1.51682879527418	0.542005982139542\\
1.51762859954271	0.542128667130404\\
1.51842840381124	0.542251687689245\\
1.51922820807978	0.542375044104167\\
1.52002801234831	0.542498736663144\\
1.52082781661684	0.54262276565403\\
1.52162762088538	0.542747131364547\\
1.52242742515391	0.542871834082295\\
1.52322722942244	0.542996874094747\\
1.52402703369098	0.543122251689246\\
1.52482683795951	0.543247967153013\\
1.52562664222805	0.543374020773142\\
1.52642644649658	0.543500412836596\\
1.52722625076511	0.543627143630214\\
1.52802605503365	0.543754213440707\\
1.52882585930218	0.543881622554659\\
1.52962566357071	0.544009371258526\\
1.53042546783925	0.544137459838636\\
1.53122527210778	0.54426588858119\\
1.53202507637632	0.544394657772259\\
1.53282488064485	0.544523767697788\\
1.53362468491338	0.544653218643592\\
1.53442448918192	0.544783010895358\\
1.53522429345045	0.544913144738645\\
1.53602409771898	0.545043620458882\\
1.53682390198752	0.545174438341368\\
1.53762370625605	0.545305598671275\\
1.53842351052458	0.545437101733645\\
1.53922331479312	0.54556894781339\\
1.54002311906165	0.545701137195292\\
1.54082292333019	0.545833670164005\\
1.54162272759872	0.545966547004049\\
1.54242253186725	0.546099767999818\\
1.54322233613579	0.546233333435574\\
1.54402214040432	0.546367243595449\\
1.54482194467285	0.546501498763442\\
1.54562174894139	0.546636099223425\\
1.54642155320992	0.546771045259137\\
1.54722135747846	0.546906337154186\\
1.54802116174699	0.547041975192047\\
1.54882096601552	0.547177959656067\\
1.54962077028406	0.54731429082946\\
1.55042057455259	0.547450968995308\\
1.55122037882112	0.547587994436559\\
1.55202018308966	0.547725367436034\\
1.55281998735819	0.547863088276418\\
1.55361979162673	0.548001157240264\\
1.55441959589526	0.548139574609993\\
1.55521940016379	0.548278340667895\\
1.55601920443233	0.548417455696123\\
1.55681900870086	0.548556919976702\\
1.55761881296939	0.54869673379152\\
1.55841861723793	0.548836897422335\\
1.55921842150646	0.548977411150769\\
1.56001822577499	0.54911827525831\\
1.56081803004353	0.549259490026315\\
1.56161783431206	0.549401055736007\\
1.5624176385806	0.549542972668472\\
1.56321744284913	0.549685241104663\\
1.56401724711766	0.549827861325402\\
1.5648170513862	0.549970833611371\\
1.56561685565473	0.550114158243123\\
1.56641665992326	0.550257835501072\\
1.5672164641918	0.550401865665499\\
1.56801626846033	0.550546249016549\\
1.56881607272887	0.550690985834233\\
1.5696158769974	0.550836076398427\\
1.57041568126593	0.550981520988868\\
1.57121548553447	0.551127319885164\\
1.572015289803	0.551273473366779\\
1.57281509407153	0.551419981713049\\
1.57361489834007	0.551566845203167\\
1.5744147026086	0.551714064116197\\
1.57521450687714	0.55186163873106\\
1.57601431114567	0.552009569326543\\
1.5768141154142	0.552157856181297\\
1.57761391968274	0.552306499573838\\
1.57841372395127	0.552455499782541\\
1.5792135282198	0.552604857085646\\
1.58001333248834	0.552754571761257\\
1.58081313675687	0.552904644087338\\
1.5816129410254	0.553055074341718\\
1.58241274529394	0.553205862802087\\
1.58321254956247	0.553357009745997\\
1.58401235383101	0.553508515450865\\
1.58481215809954	0.553660380193965\\
1.58561196236807	0.553812604252436\\
1.58641176663661	0.553965187903279\\
1.58721157090514	0.554118131423355\\
1.58801137517368	0.554271435089389\\
1.58881117944221	0.554425099177964\\
1.58961098371074	0.554579123965524\\
1.59041078797928	0.554733509728379\\
1.59121059224781	0.554888256742694\\
1.59201039651634	0.555043365284499\\
1.59281020078488	0.555198835629682\\
1.59361000505341	0.555354668053992\\
1.59440980932194	0.555510862833038\\
1.59520961359048	0.555667420242291\\
1.59600941785901	0.555824340557082\\
1.59680922212755	0.555981624052599\\
1.59760902639608	0.55613927100389\\
1.59840883066461	0.556297281685869\\
1.59920863493315	0.5564556563733\\
1.60000843920168	0.556614395340814\\
1.60080824347021	0.556773498862899\\
1.60160804773875	0.556932967213899\\
1.60240785200728	0.557092800668021\\
1.60320765627582	0.55725299949933\\
1.60400746054435	0.557413563981748\\
1.60480726481288	0.557574494389059\\
1.60560706908142	0.557735790994901\\
1.60640687334995	0.557897454072773\\
1.60720667761848	0.558059483896034\\
1.60800648188702	0.558221880737896\\
1.60880628615555	0.558384644871432\\
1.60960609042408	0.558547776569577\\
1.61040589469262	0.558711276105115\\
1.61120569896115	0.558875143750693\\
1.61200550322969	0.559039379778816\\
1.61280530749822	0.559203984461844\\
1.61360511176675	0.559368958071996\\
1.61440491603529	0.559534300881345\\
1.61520472030382	0.559700013161825\\
1.61600452457235	0.559866095185224\\
1.61680432884089	0.560032547223188\\
1.61760413310942	0.560199369547219\\
1.61840393737796	0.560366562428676\\
1.61920374164649	0.560534126138773\\
1.62000354591502	0.560702060948582\\
1.62080335018356	0.560870367129031\\
1.62160315445209	0.561039044950902\\
1.62240295872062	0.561208094684834\\
1.62320276298916	0.561377516601322\\
1.62400256725769	0.561547310970716\\
1.62480237152623	0.561717478063223\\
1.62560217579476	0.561888018148904\\
1.62640198006329	0.562058931497674\\
1.62720178433183	0.562230218379307\\
1.62800158860036	0.562401879063426\\
1.62880139286889	0.562573913819515\\
1.62960119713743	0.562746322916909\\
1.63040100140596	0.5629191066248\\
1.6312008056745	0.563092265212232\\
1.63200060994303	0.563265798948105\\
1.63280041421156	0.563439708101173\\
1.6336002184801	0.563613992940044\\
1.63440002274863	0.56378865373318\\
1.63519982701716	0.563963690748897\\
1.6359996312857	0.564139104255365\\
1.63679943555423	0.564314894520608\\
1.63759923982276	0.564491061812503\\
1.6383990440913	0.56466760639878\\
1.63919884835983	0.564844528547023\\
1.63999865262837	0.56502182852467\\
1.6407984568969	0.56519950659901\\
1.64159826116543	0.565377563037188\\
1.64239806543397	0.565555998106197\\
1.6431978697025	0.56573481207289\\
1.64399767397103	0.565914005203966\\
1.64479747823957	0.566093577765979\\
1.6455972825081	0.566273530025337\\
1.64639708677664	0.566453862248298\\
1.64719689104517	0.566634574700973\\
1.6479966953137	0.566815667649325\\
1.64879649958224	0.56699714135917\\
1.64959630385077	0.567178996096175\\
1.6503961081193	0.567361232125858\\
1.65119591238784	0.567543849713591\\
1.65199571665637	0.567726849124594\\
1.65279552092491	0.567910230623942\\
1.65359532519344	0.568093994476559\\
1.65439512946197	0.568278140947221\\
1.65519493373051	0.568462670300556\\
1.65599473799904	0.568647582801042\\
1.65679454226757	0.568832878713006\\
1.65759434653611	0.569018558300631\\
1.65839415080464	0.569204621827945\\
1.65919395507317	0.56939106955883\\
1.65999375934171	0.569577901757018\\
1.66079356361024	0.569765118686091\\
1.66159336787878	0.56995272060948\\
1.66239317214731	0.570140707790468\\
1.66319297641584	0.570329080492187\\
1.66399278068438	0.570517838977621\\
1.66479258495291	0.570706983509599\\
1.66559238922144	0.570896514350807\\
1.66639219348998	0.571086431763772\\
1.66719199775851	0.571276736010878\\
1.66799180202705	0.571467427354355\\
1.66879160629558	0.571658506056282\\
1.66959141056411	0.57184997237859\\
1.67039121483265	0.572041826583054\\
1.67119101910118	0.572234068931304\\
1.67199082336971	0.572426699684815\\
1.67279062763825	0.572619719104912\\
1.67359043190678	0.572813127452767\\
1.67439023617531	0.573006924989404\\
1.67519004044385	0.573201111975694\\
1.67598984471238	0.573395688672355\\
1.67678964898092	0.573590655339955\\
1.67758945324945	0.57378601223891\\
1.67838925751798	0.573981759629484\\
1.67918906178652	0.574177897771788\\
1.67998886605505	0.574374426925781\\
1.68078867032358	0.574571347351272\\
1.68158847459212	0.574768659307916\\
1.68238827886065	0.574966363055216\\
1.68318808312919	0.575164458852523\\
1.68398788739772	0.575362946959033\\
1.68478769166625	0.575561827633793\\
1.68558749593479	0.575761101135696\\
1.68638730020332	0.575960767723479\\
1.68718710447185	0.576160827655731\\
1.68798690874039	0.576361281190885\\
1.68878671300892	0.576562128587222\\
1.68958651727746	0.576763370102868\\
1.69038632154599	0.576965005995799\\
1.69118612581452	0.577167036523833\\
1.69198593008306	0.577369461944639\\
1.69278573435159	0.577572282515731\\
1.69358553862012	0.577775498494468\\
1.69438534288866	0.577979110138055\\
1.69518514715719	0.578183117703545\\
1.69598495142573	0.578387521447837\\
1.69678475569426	0.578592321627675\\
1.69758455996279	0.578797518499648\\
1.69838436423133	0.579003112320192\\
1.69918416849986	0.579209103345588\\
1.69998397276839	0.579415491831965\\
1.70078377703693	0.579622278035294\\
1.70158358130546	0.579829462211393\\
1.702383385574	0.580037044615926\\
1.70318318984253	0.5802450255044\\
1.70398299411106	0.580453405132171\\
1.7047827983796	0.580662183754436\\
1.70558260264813	0.580871361626239\\
1.70638240691666	0.581080939002469\\
1.7071822111852	0.581290916137859\\
1.70798201545373	0.581501293286987\\
1.70878181972226	0.581712070704276\\
1.7095816239908	0.581923248643993\\
1.71038142825933	0.58213482736025\\
1.71118123252787	0.582346807107003\\
1.7119810367964	0.582559188138053\\
1.71278084106493	0.582771970707042\\
1.71358064533347	0.582985155067463\\
1.714380449602	0.583198741472645\\
1.71518025387053	0.583412730175767\\
1.71598005813907	0.583627121429848\\
1.7167798624076	0.583841915487752\\
1.71757966667613	0.58405711260219\\
1.71837947094467	0.584272713025711\\
1.7191792752132	0.584488717010711\\
1.71997907948174	0.584705124809428\\
1.72077888375027	0.584921936673945\\
1.7215786880188	0.585139152856187\\
1.72237849228734	0.585356773607923\\
1.72317829655587	0.585574799180764\\
1.72397810082441	0.585793229826165\\
1.72477790509294	0.586012065795425\\
1.72557770936147	0.586231307339683\\
1.72637751363001	0.586450954709924\\
1.72717731789854	0.586671008156972\\
1.72797712216707	0.586891467931498\\
1.72877692643561	0.587112334284014\\
1.72957673070414	0.587333607464871\\
1.73037653497267	0.587555287724268\\
1.73117633924121	0.587777375312244\\
1.73197614350974	0.587999870478678\\
1.73277594777828	0.588222773473295\\
1.73357575204681	0.588446084545661\\
1.73437555631534	0.588669803945181\\
1.73517536058388	0.588893931921107\\
1.73597516485241	0.58911846872253\\
1.73677496912094	0.589343414598381\\
1.73757477338948	0.589568769797439\\
1.73837457765801	0.589794534568317\\
1.73917438192655	0.590020709159475\\
1.73997418619508	0.590247293819213\\
1.74077399046361	0.590474288795671\\
1.74157379473215	0.590701694336833\\
1.74237359900068	0.590929510690522\\
1.74317340326921	0.591157738104405\\
1.74397320753775	0.591386376825986\\
1.74477301180628	0.591615427102615\\
1.74557281607482	0.591844889181479\\
1.74637262034335	0.592074763309609\\
1.74717242461188	0.592305049733873\\
1.74797222888042	0.592535748700985\\
1.74877203314895	0.592766860457496\\
1.74957183741748	0.592998385249798\\
1.75037164168602	0.593230323324125\\
1.75117144595455	0.593462674926551\\
1.75197125022308	0.593695440302991\\
1.75277105449162	0.593928619699199\\
1.75357085876015	0.594162213360771\\
1.75437066302869	0.59439622153314\\
1.75517046729722	0.594630644461585\\
1.75597027156575	0.594865482391221\\
1.75677007583429	0.595100735567003\\
1.75756988010282	0.595336404233726\\
1.75836968437135	0.595572488636029\\
1.75916948863989	0.595808989018384\\
1.75996929290842	0.59604590562511\\
1.76076909717696	0.59628323870036\\
1.76156890144549	0.59652098848813\\
1.76236870571402	0.596759155232255\\
1.76316850998256	0.596997739176409\\
1.76396831425109	0.597236740564104\\
1.76476811851962	0.597476159638695\\
1.76556792278816	0.597715996643375\\
1.76636772705669	0.597956251821175\\
1.76716753132523	0.598196925414966\\
1.76796733559376	0.598438017667458\\
1.76876713986229	0.598679528821201\\
1.76956694413083	0.598921459118584\\
1.77036674839936	0.599163808801833\\
1.77116655266789	0.599406578113016\\
1.77196635693643	0.599649767294037\\
1.77276616120496	0.599893376586641\\
1.77356596547349	0.600137406232411\\
1.77436576974203	0.600381856472767\\
1.77516557401056	0.600626727548972\\
1.7759653782791	0.600872019702123\\
1.77676518254763	0.601117733173158\\
1.77756498681616	0.601363868202852\\
1.7783647910847	0.60161042503182\\
1.77916459535323	0.601857403900515\\
1.77996439962176	0.602104805049228\\
1.7807642038903	0.602352628718086\\
1.78156400815883	0.60260087514706\\
1.78236381242737	0.602849544575953\\
1.7831636166959	0.603098637244408\\
1.78396342096443	0.603348153391908\\
1.78476322523297	0.603598093257772\\
1.7855630295015	0.603848457081158\\
1.78636283377003	0.604099245101061\\
1.78716263803857	0.604350457556313\\
1.7879624423071	0.604602094685588\\
1.78876224657564	0.604854156727391\\
1.78956205084417	0.60510664392007\\
1.7903618551127	0.605359556501808\\
1.79116165938124	0.605612894710627\\
1.79196146364977	0.605866658784386\\
1.7927612679183	0.606120848960779\\
1.79356107218684	0.606375465477342\\
1.79436087645537	0.606630508571446\\
1.7951606807239	0.606885978480298\\
1.79596048499244	0.607141875440943\\
1.79676028926097	0.607398199690265\\
1.79756009352951	0.607654951464982\\
1.79835989779804	0.607912131001653\\
1.79915970206657	0.608169738536671\\
1.79995950633511	0.608427774306264\\
1.80075931060364	0.608686238546505\\
1.80155911487218	0.608945131493294\\
1.80235891914071	0.609204453382374\\
1.80315872340924	0.609464204449323\\
1.80395852767778	0.609724384929557\\
1.80475833194631	0.609984995058326\\
1.80555813621484	0.610246035070719\\
1.80635794048338	0.61050750520166\\
1.80715774475191	0.610769405685912\\
1.80795754902044	0.611031736758072\\
1.80875735328898	0.611294498652573\\
1.80955715755751	0.611557691603688\\
1.81035696182605	0.611821315845522\\
1.81115676609458	0.61208537161202\\
1.81195657036311	0.612349859136961\\
1.81275637463165	0.612614778653961\\
1.81355617890018	0.612880130396471\\
1.81435598316871	0.613145914597781\\
1.81515578743725	0.613412131491013\\
1.81595559170578	0.61367878130913\\
1.81675539597431	0.613945864284925\\
1.81755520024285	0.614213380651034\\
1.81835500451138	0.614481330639922\\
1.81915480877992	0.614749714483894\\
1.81995461304845	0.615018532415093\\
1.82075441731698	0.61528778466549\\
1.82155422158552	0.6155574714669\\
1.82235402585405	0.615827593050967\\
1.82315383012258	0.616098149649177\\
1.82395363439112	0.616369141492846\\
1.82475343865965	0.61664056881313\\
1.82555324292819	0.616912431841018\\
1.82635304719672	0.617184730807335\\
1.82715285146525	0.61745746594274\\
1.82795265573379	0.617730637477732\\
1.82875246000232	0.61800424564264\\
1.82955226427085	0.618278290667633\\
1.83035206853939	0.618552772782711\\
1.83115187280792	0.618827692217713\\
1.83195167707646	0.619103049202311\\
1.83275148134499	0.619378843966012\\
1.83355128561352	0.61965507673816\\
1.83435108988206	0.619931747747934\\
1.83515089415059	0.620208857224345\\
1.83595069841912	0.620486405396243\\
1.83675050268766	0.620764392492311\\
1.83755030695619	0.621042818741067\\
1.83835011122473	0.621321684370865\\
1.83914991549326	0.621600989609893\\
1.83994971976179	0.621880734686173\\
1.84074952403033	0.622160919827563\\
1.84154932829886	0.622441545261758\\
1.84234913256739	0.622722611216283\\
1.84314893683593	0.623004117918502\\
1.84394874110446	0.623286065595612\\
1.84474854537299	0.623568454474642\\
1.84554834964153	0.623851284782462\\
1.84634815391006	0.624134556745771\\
1.8471479581786	0.624418270591105\\
1.84794776244713	0.624702426544835\\
1.84874756671566	0.624987024833163\\
1.8495473709842	0.625272065682131\\
1.85034717525273	0.625557549317611\\
1.85114697952126	0.625843475965312\\
1.8519467837898	0.626129845850776\\
1.85274658805833	0.626416659199379\\
1.85354639232687	0.626703916236333\\
1.8543461965954	0.626991617186684\\
1.85514600086393	0.627279762275311\\
1.85594580513247	0.627568351726928\\
1.856745609401	0.627857385766083\\
1.85754541366953	0.62814686461716\\
1.85834521793807	0.628436788504374\\
1.8591450222066	0.628727157651776\\
1.85994482647514	0.629017972283251\\
1.86074463074367	0.629309232622519\\
1.8615444350122	0.629600938893132\\
1.86234423928074	0.629893091318476\\
1.86314404354927	0.630185690121775\\
1.8639438478178	0.630478735526082\\
1.86474365208634	0.630772227754287\\
1.86554345635487	0.631066167029111\\
1.8663432606234	0.631360553573113\\
1.86714306489194	0.631655387608683\\
1.86794286916047	0.631950669358047\\
1.86874267342901	0.632246399043261\\
1.86954247769754	0.632542576886219\\
1.87034228196607	0.632839203108646\\
1.87114208623461	0.633136277932104\\
1.87194189050314	0.633433801577984\\
1.87274169477167	0.633731774267513\\
1.87354149904021	0.634030196221755\\
1.87434130330874	0.634329067661602\\
1.87514110757728	0.634628388807784\\
1.87594091184581	0.634928159880862\\
1.87674071611434	0.635228381101232\\
1.87754052038288	0.635529052689122\\
1.87834032465141	0.635830174864596\\
1.87914012891994	0.63613174784755\\
1.87993993318848	0.636433771857714\\
1.88073973745701	0.636736247114652\\
1.88153954172555	0.637039173837759\\
1.88233934599408	0.637342552246267\\
1.88313915026261	0.637646382559238\\
1.88393895453115	0.63795066499557\\
1.88473875879968	0.638255399773993\\
1.88553856306821	0.638560587113073\\
1.88633836733675	0.638866227231205\\
1.88713817160528	0.63917232034662\\
1.88793797587381	0.639478866677384\\
1.88873778014235	0.639785866441392\\
1.88953758441088	0.640093319856376\\
1.89033738867942	0.640401227139899\\
1.89113719294795	0.640709588509359\\
1.89193699721648	0.641018404181986\\
1.89273680148502	0.641327674374844\\
1.89353660575355	0.64163739930483\\
1.89433641002208	0.641947579188674\\
1.89513621429062	0.642258214242939\\
1.89593601855915	0.642569304684022\\
1.89673582282769	0.642880850728153\\
1.89753562709622	0.643192852591395\\
1.89833543136475	0.643505310489642\\
1.89913523563329	0.643818224638625\\
1.89993503990182	0.644131595253906\\
1.90073484417035	0.64444542255088\\
1.90153464843889	0.644759706744775\\
1.90233445270742	0.645074448050653\\
1.90313425697596	0.645389646683409\\
1.90393406124449	0.64570530285777\\
1.90473386551302	0.646021416788295\\
1.90553366978156	0.64633798868938\\
1.90633347405009	0.646655018775252\\
1.90713327831862	0.646972507259969\\
1.90793308258716	0.647290454357423\\
1.90873288685569	0.647608860281342\\
1.90953269112422	0.647927725245283\\
1.91033249539276	0.648247049462638\\
1.91113229966129	0.648566833146632\\
1.91193210392983	0.648887076510321\\
1.91273190819836	0.649207779766596\\
1.91353171246689	0.649528943128181\\
1.91433151673543	0.649850566807631\\
1.91513132100396	0.650172651017337\\
1.91593112527249	0.650495195969519\\
1.91673092954103	0.650818201876233\\
1.91753073380956	0.651141668949366\\
1.9183305380781	0.65146559740064\\
1.91913034234663	0.651789987441607\\
1.91993014661516	0.652114839283655\\
1.9207299508837	0.652440153138001\\
1.92152975515223	0.652765929215699\\
1.92232955942076	0.653092167727634\\
1.9231293636893	0.653418868884522\\
1.92392916795783	0.653746032896915\\
1.92472897222637	0.654073659975197\\
1.9255287764949	0.654401750329582\\
1.92632858076343	0.654730304170121\\
1.92712838503197	0.655059321706696\\
1.9279281893005	0.65538880314902\\
1.92872799356903	0.655718748706643\\
1.92952779783757	0.656049158588942\\
1.9303276021061	0.656380033005132\\
1.93112740637463	0.656711372164259\\
1.93192721064317	0.657043176275202\\
1.9327270149117	0.657375445546671\\
1.93352681918024	0.657708180187211\\
1.93432662344877	0.658041380405199\\
1.9351264277173	0.658375046408846\\
1.93592623198584	0.658709178406192\\
1.93672603625437	0.659043776605115\\
1.9375258405229	0.659378841213321\\
1.93832564479144	0.659714372438351\\
1.93912544905997	0.660050370487582\\
1.93992525332851	0.660386835568216\\
1.94072505759704	0.660723767887294\\
1.94152486186557	0.66106116765169\\
1.94232466613411	0.661399035068105\\
1.94312447040264	0.661737370343079\\
1.94392427467117	0.662076173682983\\
1.94472407893971	0.662415445294017\\
1.94552388320824	0.662755185382221\\
1.94632368747678	0.66309539415346\\
1.94712349174531	0.663436071813438\\
1.94792329601384	0.663777218567688\\
1.94872310028238	0.664118834621578\\
1.94952290455091	0.664460920180306\\
1.95032270881944	0.664803475448906\\
1.95112251308798	0.665146500632243\\
1.95192231735651	0.665489995935015\\
1.95272212162505	0.665833961561755\\
1.95352192589358	0.666178397716824\\
1.95432173016211	0.66652330460442\\
1.95512153443065	0.666868682428572\\
1.95592133869918	0.667214531393143\\
1.95672114296771	0.667560851701827\\
1.95752094723625	0.667907643558153\\
1.95832075150478	0.668254907165481\\
1.95912055577331	0.668602642727005\\
1.95992036004185	0.668950850445752\\
1.96072016431038	0.66929953052458\\
1.96151996857892	0.669648683166183\\
1.96231977284745	0.669998308573084\\
1.96311957711598	0.670348406947642\\
1.96391938138452	0.670698978492047\\
1.96471918565305	0.671050023408324\\
1.96551898992158	0.671401541898328\\
1.96631879419012	0.67175353416375\\
1.96711859845865	0.672106000406111\\
1.96791840272719	0.672458940826768\\
1.96871820699572	0.672812355626908\\
1.96951801126425	0.673166245007551\\
1.97031781553279	0.673520609169555\\
1.97111761980132	0.673875448313603\\
1.97191742406985	0.674230762640216\\
1.97271722833839	0.674586552349749\\
1.97351703260692	0.674942817642386\\
1.97431683687546	0.675299558718146\\
1.97511664114399	0.675656775776882\\
1.97591644541252	0.676014469018279\\
1.97671624968106	0.676372638641854\\
1.97751605394959	0.676731284846959\\
1.97831585821812	0.677090407832778\\
1.97911566248666	0.677450007798328\\
1.97991546675519	0.677810084942459\\
1.98071527102372	0.678170639463855\\
1.98151507529226	0.678531671561032\\
1.98231487956079	0.678893181432339\\
1.98311468382933	0.67925516927596\\
1.98391448809786	0.67961763528991\\
1.98471429236639	0.679980579672038\\
1.98551409663493	0.680344002620025\\
1.98631390090346	0.680707904331389\\
1.98711370517199	0.681072285003477\\
1.98791350944053	0.68143714483347\\
1.98871331370906	0.681802484018383\\
1.9895131179776	0.682168302755067\\
1.99031292224613	0.682534601240198\\
1.99111272651466	0.682901379670296\\
1.9919125307832	0.683268638241707\\
1.99271233505173	0.683636377150611\\
1.99351213932026	0.684004596593023\\
1.9943119435888	0.684373296764793\\
1.99511174785733	0.6847424778616\\
1.99591155212587	0.68511214007896\\
1.9967113563944	0.685482283612219\\
1.99751116066293	0.685852908656559\\
1.99831096493147	0.686224015406997\\
1.9991107692	0.686595604058378\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.665925641	0.5\\
1.665925641	0.522222222222222\\
1.665925641	0.544444444444444\\
1.665925641	0.566666666666667\\
1.665925641	0.588888888888889\\
1.665925641	0.611111111111111\\
1.665925641	0.633333333333333\\
1.665925641	0.655555555555556\\
1.665925641	0.677777777777778\\
1.665925641	0.7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-1.665925641	0.5\\
-1.665925641	0.522222222222222\\
-1.665925641	0.544444444444444\\
-1.665925641	0.566666666666667\\
-1.665925641	0.588888888888889\\
-1.665925641	0.611111111111111\\
-1.665925641	0.633333333333333\\
-1.665925641	0.655555555555556\\
-1.665925641	0.677777777777778\\
-1.665925641	0.7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-1.9991107692	0.571\\
-1.99831096493147	0.571\\
-1.99751116066293	0.571\\
-1.9967113563944	0.571\\
-1.99591155212587	0.571\\
-1.99511174785733	0.571\\
-1.9943119435888	0.571\\
-1.99351213932026	0.571\\
-1.99271233505173	0.571\\
-1.9919125307832	0.571\\
-1.99111272651466	0.571\\
-1.99031292224613	0.571\\
-1.9895131179776	0.571\\
-1.98871331370906	0.571\\
-1.98791350944053	0.571\\
-1.98711370517199	0.571\\
-1.98631390090346	0.571\\
-1.98551409663493	0.571\\
-1.98471429236639	0.571\\
-1.98391448809786	0.571\\
-1.98311468382933	0.571\\
-1.98231487956079	0.571\\
-1.98151507529226	0.571\\
-1.98071527102372	0.571\\
-1.97991546675519	0.571\\
-1.97911566248666	0.571\\
-1.97831585821812	0.571\\
-1.97751605394959	0.571\\
-1.97671624968106	0.571\\
-1.97591644541252	0.571\\
-1.97511664114399	0.571\\
-1.97431683687546	0.571\\
-1.97351703260692	0.571\\
-1.97271722833839	0.571\\
-1.97191742406985	0.571\\
-1.97111761980132	0.571\\
-1.97031781553279	0.571\\
-1.96951801126425	0.571\\
-1.96871820699572	0.571\\
-1.96791840272719	0.571\\
-1.96711859845865	0.571\\
-1.96631879419012	0.571\\
-1.96551898992158	0.571\\
-1.96471918565305	0.571\\
-1.96391938138452	0.571\\
-1.96311957711598	0.571\\
-1.96231977284745	0.571\\
-1.96151996857892	0.571\\
-1.96072016431038	0.571\\
-1.95992036004185	0.571\\
-1.95912055577331	0.571\\
-1.95832075150478	0.571\\
-1.95752094723625	0.571\\
-1.95672114296771	0.571\\
-1.95592133869918	0.571\\
-1.95512153443065	0.571\\
-1.95432173016211	0.571\\
-1.95352192589358	0.571\\
-1.95272212162504	0.571\\
-1.95192231735651	0.571\\
-1.95112251308798	0.571\\
-1.95032270881944	0.571\\
-1.94952290455091	0.571\\
-1.94872310028238	0.571\\
-1.94792329601384	0.571\\
-1.94712349174531	0.571\\
-1.94632368747678	0.571\\
-1.94552388320824	0.571\\
-1.94472407893971	0.571\\
-1.94392427467117	0.571\\
-1.94312447040264	0.571\\
-1.94232466613411	0.571\\
-1.94152486186557	0.571\\
-1.94072505759704	0.571\\
-1.93992525332851	0.571\\
-1.93912544905997	0.571\\
-1.93832564479144	0.571\\
-1.9375258405229	0.571\\
-1.93672603625437	0.571\\
-1.93592623198584	0.571\\
-1.9351264277173	0.571\\
-1.93432662344877	0.571\\
-1.93352681918024	0.571\\
-1.9327270149117	0.571\\
-1.93192721064317	0.571\\
-1.93112740637464	0.571\\
-1.9303276021061	0.571\\
-1.92952779783757	0.571\\
-1.92872799356903	0.571\\
-1.9279281893005	0.571\\
-1.92712838503197	0.571\\
-1.92632858076343	0.571\\
-1.9255287764949	0.571\\
-1.92472897222637	0.571\\
-1.92392916795783	0.571\\
-1.9231293636893	0.571\\
-1.92232955942076	0.571\\
-1.92152975515223	0.571\\
-1.9207299508837	0.571\\
-1.91993014661516	0.571\\
-1.91913034234663	0.571\\
-1.9183305380781	0.571\\
-1.91753073380956	0.571\\
-1.91673092954103	0.571\\
-1.91593112527249	0.571\\
-1.91513132100396	0.571\\
-1.91433151673543	0.571\\
-1.91353171246689	0.571\\
-1.91273190819836	0.571\\
-1.91193210392983	0.571\\
-1.91113229966129	0.571\\
-1.91033249539276	0.571\\
-1.90953269112422	0.571\\
-1.90873288685569	0.571\\
-1.90793308258716	0.571\\
-1.90713327831862	0.571\\
-1.90633347405009	0.571\\
-1.90553366978156	0.571\\
-1.90473386551302	0.571\\
-1.90393406124449	0.571\\
-1.90313425697596	0.571\\
-1.90233445270742	0.571\\
-1.90153464843889	0.571\\
-1.90073484417035	0.571\\
-1.89993503990182	0.571\\
-1.89913523563329	0.571\\
-1.89833543136475	0.571\\
-1.89753562709622	0.571\\
-1.89673582282769	0.571\\
-1.89593601855915	0.571\\
-1.89513621429062	0.571\\
-1.89433641002208	0.571\\
-1.89353660575355	0.571\\
-1.89273680148502	0.571\\
-1.89193699721648	0.571\\
-1.89113719294795	0.571\\
-1.89033738867942	0.571\\
-1.88953758441088	0.571\\
-1.88873778014235	0.571\\
-1.88793797587381	0.571\\
-1.88713817160528	0.571\\
-1.88633836733675	0.571\\
-1.88553856306821	0.571\\
-1.88473875879968	0.571\\
-1.88393895453115	0.571\\
-1.88313915026261	0.571\\
-1.88233934599408	0.571\\
-1.88153954172555	0.571\\
-1.88073973745701	0.571\\
-1.87993993318848	0.571\\
-1.87914012891994	0.571\\
-1.87834032465141	0.571\\
-1.87754052038288	0.571\\
-1.87674071611434	0.571\\
-1.87594091184581	0.571\\
-1.87514110757728	0.571\\
-1.87434130330874	0.571\\
-1.87354149904021	0.571\\
-1.87274169477167	0.571\\
-1.87194189050314	0.571\\
-1.87114208623461	0.571\\
-1.87034228196607	0.571\\
-1.86954247769754	0.571\\
-1.86874267342901	0.571\\
-1.86794286916047	0.571\\
-1.86714306489194	0.571\\
-1.8663432606234	0.571\\
-1.86554345635487	0.571\\
-1.86474365208634	0.571\\
-1.8639438478178	0.571\\
-1.86314404354927	0.571\\
-1.86234423928074	0.571\\
-1.8615444350122	0.571\\
-1.86074463074367	0.571\\
-1.85994482647514	0.571\\
-1.8591450222066	0.571\\
-1.85834521793807	0.571\\
-1.85754541366953	0.571\\
-1.856745609401	0.571\\
-1.85594580513247	0.571\\
-1.85514600086393	0.571\\
-1.8543461965954	0.571\\
-1.85354639232687	0.571\\
-1.85274658805833	0.571\\
-1.8519467837898	0.571\\
-1.85114697952126	0.571\\
-1.85034717525273	0.571\\
-1.8495473709842	0.571\\
-1.84874756671566	0.571\\
-1.84794776244713	0.571\\
-1.8471479581786	0.571\\
-1.84634815391006	0.571\\
-1.84554834964153	0.571\\
-1.84474854537299	0.571\\
-1.84394874110446	0.571\\
-1.84314893683593	0.571\\
-1.84234913256739	0.571\\
-1.84154932829886	0.571\\
-1.84074952403033	0.571\\
-1.83994971976179	0.571\\
-1.83914991549326	0.571\\
-1.83835011122473	0.571\\
-1.83755030695619	0.571\\
-1.83675050268766	0.571\\
-1.83595069841912	0.571\\
-1.83515089415059	0.571\\
-1.83435108988206	0.571\\
-1.83355128561352	0.571\\
-1.83275148134499	0.571\\
-1.83195167707646	0.571\\
-1.83115187280792	0.571\\
-1.83035206853939	0.571\\
-1.82955226427085	0.571\\
-1.82875246000232	0.571\\
-1.82795265573379	0.571\\
-1.82715285146525	0.571\\
-1.82635304719672	0.571\\
-1.82555324292819	0.571\\
-1.82475343865965	0.571\\
-1.82395363439112	0.571\\
-1.82315383012258	0.571\\
-1.82235402585405	0.571\\
-1.82155422158552	0.571\\
-1.82075441731698	0.571\\
-1.81995461304845	0.571\\
-1.81915480877992	0.571\\
-1.81835500451138	0.571\\
-1.81755520024285	0.571\\
-1.81675539597432	0.571\\
-1.81595559170578	0.571\\
-1.81515578743725	0.571\\
-1.81435598316871	0.571\\
-1.81355617890018	0.571\\
-1.81275637463165	0.571\\
-1.81195657036311	0.571\\
-1.81115676609458	0.571\\
-1.81035696182605	0.571\\
-1.80955715755751	0.571\\
-1.80875735328898	0.571\\
-1.80795754902044	0.571\\
-1.80715774475191	0.571\\
-1.80635794048338	0.571\\
-1.80555813621484	0.571\\
-1.80475833194631	0.571\\
-1.80395852767778	0.571\\
-1.80315872340924	0.571\\
-1.80235891914071	0.571\\
-1.80155911487217	0.571\\
-1.80075931060364	0.571\\
-1.79995950633511	0.571\\
-1.79915970206657	0.571\\
-1.79835989779804	0.571\\
-1.79756009352951	0.571\\
-1.79676028926097	0.571\\
-1.79596048499244	0.571\\
-1.7951606807239	0.571\\
-1.79436087645537	0.571\\
-1.79356107218684	0.571\\
-1.7927612679183	0.571\\
-1.79196146364977	0.571\\
-1.79116165938124	0.571\\
-1.7903618551127	0.571\\
-1.78956205084417	0.571\\
-1.78876224657564	0.571\\
-1.7879624423071	0.571\\
-1.78716263803857	0.571\\
-1.78636283377003	0.571\\
-1.7855630295015	0.571\\
-1.78476322523297	0.571\\
-1.78396342096443	0.571\\
-1.7831636166959	0.571\\
-1.78236381242737	0.571\\
-1.78156400815883	0.571\\
-1.7807642038903	0.571\\
-1.77996439962176	0.571\\
-1.77916459535323	0.571\\
-1.7783647910847	0.571\\
-1.77756498681616	0.571\\
-1.77676518254763	0.571\\
-1.7759653782791	0.571\\
-1.77516557401056	0.571\\
-1.77436576974203	0.571\\
-1.77356596547349	0.571\\
-1.77276616120496	0.571\\
-1.77196635693643	0.571\\
-1.77116655266789	0.571\\
-1.77036674839936	0.571\\
-1.76956694413083	0.571\\
-1.76876713986229	0.571\\
-1.76796733559376	0.571\\
-1.76716753132523	0.571\\
-1.76636772705669	0.571\\
-1.76556792278816	0.571\\
-1.76476811851962	0.571\\
-1.76396831425109	0.571\\
-1.76316850998256	0.571\\
-1.76236870571402	0.571\\
-1.76156890144549	0.571\\
-1.76076909717696	0.571\\
-1.75996929290842	0.571\\
-1.75916948863989	0.571\\
-1.75836968437135	0.571\\
-1.75756988010282	0.571\\
-1.75677007583429	0.571\\
-1.75597027156575	0.571\\
-1.75517046729722	0.571\\
-1.75437066302869	0.571\\
-1.75357085876015	0.571\\
-1.75277105449162	0.571\\
-1.75197125022308	0.571\\
-1.75117144595455	0.571\\
-1.75037164168602	0.571\\
-1.74957183741748	0.571\\
-1.74877203314895	0.571\\
-1.74797222888042	0.571\\
-1.74717242461188	0.571\\
-1.74637262034335	0.571\\
-1.74557281607481	0.571\\
-1.74477301180628	0.571\\
-1.74397320753775	0.571\\
-1.74317340326921	0.571\\
-1.74237359900068	0.571\\
-1.74157379473215	0.571\\
-1.74077399046361	0.571\\
-1.73997418619508	0.571\\
-1.73917438192655	0.571\\
-1.73837457765801	0.571\\
-1.73757477338948	0.571\\
-1.73677496912094	0.571\\
-1.73597516485241	0.571\\
-1.73517536058388	0.571\\
-1.73437555631534	0.571\\
-1.73357575204681	0.571\\
-1.73277594777828	0.571\\
-1.73197614350974	0.571\\
-1.73117633924121	0.571\\
-1.73037653497267	0.571\\
-1.72957673070414	0.571\\
-1.72877692643561	0.571\\
-1.72797712216707	0.571\\
-1.72717731789854	0.571\\
-1.72637751363001	0.571\\
-1.72557770936147	0.571\\
-1.72477790509294	0.571\\
-1.72397810082441	0.571\\
-1.72317829655587	0.571\\
-1.72237849228734	0.571\\
-1.7215786880188	0.571\\
-1.72077888375027	0.571\\
-1.71997907948174	0.571\\
-1.7191792752132	0.571\\
-1.71837947094467	0.571\\
-1.71757966667614	0.571\\
-1.7167798624076	0.571\\
-1.71598005813907	0.571\\
-1.71518025387053	0.571\\
-1.714380449602	0.571\\
-1.71358064533347	0.571\\
-1.71278084106493	0.571\\
-1.7119810367964	0.571\\
-1.71118123252787	0.571\\
-1.71038142825933	0.571\\
-1.7095816239908	0.571\\
-1.70878181972226	0.571\\
-1.70798201545373	0.571\\
-1.7071822111852	0.571\\
-1.70638240691666	0.571\\
-1.70558260264813	0.571\\
-1.7047827983796	0.571\\
-1.70398299411106	0.571\\
-1.70318318984253	0.571\\
-1.70238338557399	0.571\\
-1.70158358130546	0.571\\
-1.70078377703693	0.571\\
-1.69998397276839	0.571\\
-1.69918416849986	0.571\\
-1.69838436423133	0.571\\
-1.69758455996279	0.571\\
-1.69678475569426	0.571\\
-1.69598495142573	0.571\\
-1.69518514715719	0.571\\
-1.69438534288866	0.571\\
-1.69358553862012	0.571\\
-1.69278573435159	0.571\\
-1.69198593008306	0.571\\
-1.69118612581452	0.571\\
-1.69038632154599	0.571\\
-1.68958651727746	0.571\\
-1.68878671300892	0.571\\
-1.68798690874039	0.571\\
-1.68718710447185	0.571\\
-1.68638730020332	0.571\\
-1.68558749593479	0.571\\
-1.68478769166625	0.571\\
-1.68398788739772	0.571\\
-1.68318808312919	0.571\\
-1.68238827886065	0.571\\
-1.68158847459212	0.571\\
-1.68078867032358	0.571\\
-1.67998886605505	0.571\\
-1.67918906178652	0.571\\
-1.67838925751798	0.571\\
-1.67758945324945	0.571\\
-1.67678964898092	0.571\\
-1.67598984471238	0.571\\
-1.67519004044385	0.571\\
-1.67439023617532	0.571\\
-1.67359043190678	0.571\\
-1.67279062763825	0.571\\
-1.67199082336971	0.571\\
-1.67119101910118	0.571\\
-1.67039121483265	0.571\\
-1.66959141056411	0.571\\
-1.66879160629558	0.571\\
-1.66799180202705	0.571\\
-1.66719199775851	0.571\\
-1.66639219348998	0.571\\
-1.66559238922144	0.571\\
-1.66479258495291	0.571\\
-1.66399278068438	0.571\\
-1.66319297641584	0.571\\
-1.66239317214731	0.571\\
-1.66159336787878	0.571\\
-1.66079356361024	0.571\\
-1.65999375934171	0.571\\
-1.65919395507317	0.571\\
-1.65839415080464	0.571\\
-1.65759434653611	0.571\\
-1.65679454226757	0.571\\
-1.65599473799904	0.571\\
-1.65519493373051	0.571\\
-1.65439512946197	0.571\\
-1.65359532519344	0.571\\
-1.65279552092491	0.571\\
-1.65199571665637	0.571\\
-1.65119591238784	0.571\\
-1.6503961081193	0.571\\
-1.64959630385077	0.571\\
-1.64879649958224	0.571\\
-1.6479966953137	0.571\\
-1.64719689104517	0.571\\
-1.64639708677664	0.571\\
-1.6455972825081	0.571\\
-1.64479747823957	0.571\\
-1.64399767397103	0.571\\
-1.6431978697025	0.571\\
-1.64239806543397	0.571\\
-1.64159826116543	0.571\\
-1.6407984568969	0.571\\
-1.63999865262837	0.571\\
-1.63919884835983	0.571\\
-1.6383990440913	0.571\\
-1.63759923982276	0.571\\
-1.63679943555423	0.571\\
-1.6359996312857	0.571\\
-1.63519982701716	0.571\\
-1.63440002274863	0.571\\
-1.6336002184801	0.571\\
-1.63280041421156	0.571\\
-1.63200060994303	0.571\\
-1.63120080567449	0.571\\
-1.63040100140596	0.571\\
-1.62960119713743	0.571\\
-1.62880139286889	0.571\\
-1.62800158860036	0.571\\
-1.62720178433183	0.571\\
-1.62640198006329	0.571\\
-1.62560217579476	0.571\\
-1.62480237152623	0.571\\
-1.62400256725769	0.571\\
-1.62320276298916	0.571\\
-1.62240295872062	0.571\\
-1.62160315445209	0.571\\
-1.62080335018356	0.571\\
-1.62000354591502	0.571\\
-1.61920374164649	0.571\\
-1.61840393737796	0.571\\
-1.61760413310942	0.571\\
-1.61680432884089	0.571\\
-1.61600452457235	0.571\\
-1.61520472030382	0.571\\
-1.61440491603529	0.571\\
-1.61360511176675	0.571\\
-1.61280530749822	0.571\\
-1.61200550322969	0.571\\
-1.61120569896115	0.571\\
-1.61040589469262	0.571\\
-1.60960609042408	0.571\\
-1.60880628615555	0.571\\
-1.60800648188702	0.571\\
-1.60720667761848	0.571\\
-1.60640687334995	0.571\\
-1.60560706908142	0.571\\
-1.60480726481288	0.571\\
-1.60400746054435	0.571\\
-1.60320765627582	0.571\\
-1.60240785200728	0.571\\
-1.60160804773875	0.571\\
-1.60080824347021	0.571\\
-1.60000843920168	0.571\\
-1.59920863493315	0.571\\
-1.59840883066461	0.571\\
-1.59760902639608	0.571\\
-1.59680922212755	0.571\\
-1.59600941785901	0.571\\
-1.59520961359048	0.571\\
-1.59440980932194	0.571\\
-1.59361000505341	0.571\\
-1.59281020078488	0.571\\
-1.59201039651634	0.571\\
-1.59121059224781	0.571\\
-1.59041078797928	0.571\\
-1.58961098371074	0.571\\
-1.58881117944221	0.571\\
-1.58801137517367	0.571\\
-1.58721157090514	0.571\\
-1.58641176663661	0.571\\
-1.58561196236807	0.571\\
-1.58481215809954	0.571\\
-1.58401235383101	0.571\\
-1.58321254956247	0.571\\
-1.58241274529394	0.571\\
-1.58161294102541	0.571\\
-1.58081313675687	0.571\\
-1.58001333248834	0.571\\
-1.5792135282198	0.571\\
-1.57841372395127	0.571\\
-1.57761391968274	0.571\\
-1.5768141154142	0.571\\
-1.57601431114567	0.571\\
-1.57521450687714	0.571\\
-1.5744147026086	0.571\\
-1.57361489834007	0.571\\
-1.57281509407153	0.571\\
-1.572015289803	0.571\\
-1.57121548553447	0.571\\
-1.57041568126593	0.571\\
-1.5696158769974	0.571\\
-1.56881607272887	0.571\\
-1.56801626846033	0.571\\
-1.5672164641918	0.571\\
-1.56641665992326	0.571\\
-1.56561685565473	0.571\\
-1.5648170513862	0.571\\
-1.56401724711766	0.571\\
-1.56321744284913	0.571\\
-1.5624176385806	0.571\\
-1.56161783431206	0.571\\
-1.56081803004353	0.571\\
-1.560018225775	0.571\\
-1.55921842150646	0.571\\
-1.55841861723793	0.571\\
-1.55761881296939	0.571\\
-1.55681900870086	0.571\\
-1.55601920443233	0.571\\
-1.55521940016379	0.571\\
-1.55441959589526	0.571\\
-1.55361979162673	0.571\\
-1.55281998735819	0.571\\
-1.55202018308966	0.571\\
-1.55122037882112	0.571\\
-1.55042057455259	0.571\\
-1.54962077028406	0.571\\
-1.54882096601552	0.571\\
-1.54802116174699	0.571\\
-1.54722135747846	0.571\\
-1.54642155320992	0.571\\
-1.54562174894139	0.571\\
-1.54482194467285	0.571\\
-1.54402214040432	0.571\\
-1.54322233613579	0.571\\
-1.54242253186725	0.571\\
-1.54162272759872	0.571\\
-1.54082292333019	0.571\\
-1.54002311906165	0.571\\
-1.53922331479312	0.571\\
-1.53842351052458	0.571\\
-1.53762370625605	0.571\\
-1.53682390198752	0.571\\
-1.53602409771898	0.571\\
-1.53522429345045	0.571\\
-1.53442448918192	0.571\\
-1.53362468491338	0.571\\
-1.53282488064485	0.571\\
-1.53202507637632	0.571\\
-1.53122527210778	0.571\\
-1.53042546783925	0.571\\
-1.52962566357071	0.571\\
-1.52882585930218	0.571\\
-1.52802605503365	0.571\\
-1.52722625076511	0.571\\
-1.52642644649658	0.571\\
-1.52562664222805	0.571\\
-1.52482683795951	0.571\\
-1.52402703369098	0.571\\
-1.52322722942244	0.571\\
-1.52242742515391	0.571\\
-1.52162762088538	0.571\\
-1.52082781661684	0.571\\
-1.52002801234831	0.571\\
-1.51922820807978	0.571\\
-1.51842840381124	0.571\\
-1.51762859954271	0.571\\
-1.51682879527417	0.571\\
-1.51602899100564	0.571\\
-1.51522918673711	0.571\\
-1.51442938246857	0.571\\
-1.51362957820004	0.571\\
-1.51282977393151	0.571\\
-1.51202996966297	0.571\\
-1.51123016539444	0.571\\
-1.51043036112591	0.571\\
-1.50963055685737	0.571\\
-1.50883075258884	0.571\\
-1.5080309483203	0.571\\
-1.50723114405177	0.571\\
-1.50643133978324	0.571\\
-1.5056315355147	0.571\\
-1.50483173124617	0.571\\
-1.50403192697764	0.571\\
-1.5032321227091	0.571\\
-1.50243231844057	0.571\\
-1.50163251417203	0.571\\
-1.5008327099035	0.571\\
-1.50003290563497	0.571\\
-1.49923310136643	0.571\\
-1.4984332970979	0.571\\
-1.49763349282937	0.571\\
-1.49683368856083	0.571\\
-1.4960338842923	0.571\\
-1.49523408002376	0.571\\
-1.49443427575523	0.571\\
-1.4936344714867	0.571\\
-1.49283466721816	0.571\\
-1.49203486294963	0.571\\
-1.4912350586811	0.571\\
-1.49043525441256	0.571\\
-1.48963545014403	0.571\\
-1.4888356458755	0.571\\
-1.48803584160696	0.571\\
-1.48723603733843	0.571\\
-1.48643623306989	0.571\\
-1.48563642880136	0.571\\
-1.48483662453283	0.571\\
-1.48403682026429	0.571\\
-1.48323701599576	0.571\\
-1.48243721172723	0.571\\
-1.48163740745869	0.571\\
-1.48083760319016	0.571\\
-1.48003779892162	0.571\\
-1.47923799465309	0.571\\
-1.47843819038456	0.571\\
-1.47763838611602	0.571\\
-1.47683858184749	0.571\\
-1.47603877757896	0.571\\
-1.47523897331042	0.571\\
-1.47443916904189	0.571\\
-1.47363936477335	0.571\\
-1.47283956050482	0.571\\
-1.47203975623629	0.571\\
-1.47123995196775	0.571\\
-1.47044014769922	0.571\\
-1.46964034343069	0.571\\
-1.46884053916215	0.571\\
-1.46804073489362	0.571\\
-1.46724093062509	0.571\\
-1.46644112635655	0.571\\
-1.46564132208802	0.571\\
-1.46484151781948	0.571\\
-1.46404171355095	0.571\\
-1.46324190928242	0.571\\
-1.46244210501388	0.571\\
-1.46164230074535	0.571\\
-1.46084249647682	0.571\\
-1.46004269220828	0.571\\
-1.45924288793975	0.571\\
-1.45844308367121	0.571\\
-1.45764327940268	0.571\\
-1.45684347513415	0.571\\
-1.45604367086561	0.571\\
-1.45524386659708	0.571\\
-1.45444406232855	0.571\\
-1.45364425806001	0.571\\
-1.45284445379148	0.571\\
-1.45204464952294	0.571\\
-1.45124484525441	0.571\\
-1.45044504098588	0.571\\
-1.44964523671734	0.571\\
-1.44884543244881	0.571\\
-1.44804562818028	0.571\\
-1.44724582391174	0.571\\
-1.44644601964321	0.571\\
-1.44564621537467	0.571\\
-1.44484641110614	0.571\\
-1.44404660683761	0.571\\
-1.44324680256907	0.571\\
-1.44244699830054	0.571\\
-1.44164719403201	0.571\\
-1.44084738976347	0.571\\
-1.44004758549494	0.571\\
-1.43924778122641	0.571\\
-1.43844797695787	0.571\\
-1.43764817268934	0.571\\
-1.4368483684208	0.571\\
-1.43604856415227	0.571\\
-1.43524875988374	0.571\\
-1.4344489556152	0.571\\
-1.43364915134667	0.571\\
-1.43284934707814	0.571\\
-1.4320495428096	0.571\\
-1.43124973854107	0.571\\
-1.43044993427253	0.571\\
-1.429650130004	0.571\\
-1.42885032573547	0.571\\
-1.42805052146693	0.571\\
-1.4272507171984	0.571\\
-1.42645091292987	0.571\\
-1.42565110866133	0.571\\
-1.4248513043928	0.571\\
-1.42405150012427	0.571\\
-1.42325169585573	0.571\\
-1.4224518915872	0.571\\
-1.42165208731866	0.571\\
-1.42085228305013	0.571\\
-1.4200524787816	0.571\\
-1.41925267451306	0.571\\
-1.41845287024453	0.571\\
-1.417653065976	0.571\\
-1.41685326170746	0.571\\
-1.41605345743893	0.571\\
-1.41525365317039	0.571\\
-1.41445384890186	0.571\\
-1.41365404463333	0.571\\
-1.41285424036479	0.571\\
-1.41205443609626	0.571\\
-1.41125463182773	0.571\\
-1.41045482755919	0.571\\
-1.40965502329066	0.571\\
-1.40885521902212	0.571\\
-1.40805541475359	0.571\\
-1.40725561048506	0.571\\
-1.40645580621652	0.571\\
-1.40565600194799	0.571\\
-1.40485619767946	0.571\\
-1.40405639341092	0.571\\
-1.40325658914239	0.571\\
-1.40245678487385	0.571\\
-1.40165698060532	0.571\\
-1.40085717633679	0.571\\
-1.40005737206825	0.571\\
-1.39925756779972	0.571\\
-1.39845776353119	0.571\\
-1.39765795926265	0.571\\
-1.39685815499412	0.571\\
-1.39605835072559	0.571\\
-1.39525854645705	0.571\\
-1.39445874218852	0.571\\
-1.39365893791998	0.571\\
-1.39285913365145	0.571\\
-1.39205932938292	0.571\\
-1.39125952511438	0.571\\
-1.39045972084585	0.571\\
-1.38965991657732	0.571\\
-1.38886011230878	0.571\\
-1.38806030804025	0.571\\
-1.38726050377171	0.571\\
-1.38646069950318	0.571\\
-1.38566089523465	0.571\\
-1.38486109096611	0.571\\
-1.38406128669758	0.571\\
-1.38326148242905	0.571\\
-1.38246167816051	0.571\\
-1.38166187389198	0.571\\
-1.38086206962344	0.571\\
-1.38006226535491	0.571\\
-1.37926246108638	0.571\\
-1.37846265681784	0.571\\
-1.37766285254931	0.571\\
-1.37686304828078	0.571\\
-1.37606324401224	0.571\\
-1.37526343974371	0.571\\
-1.37446363547518	0.571\\
-1.37366383120664	0.571\\
-1.37286402693811	0.571\\
-1.37206422266957	0.571\\
-1.37126441840104	0.571\\
-1.37046461413251	0.571\\
-1.36966480986397	0.571\\
-1.36886500559544	0.571\\
-1.36806520132691	0.571\\
-1.36726539705837	0.571\\
-1.36646559278984	0.571\\
-1.3656657885213	0.571\\
-1.36486598425277	0.571\\
-1.36406617998424	0.571\\
-1.3632663757157	0.571\\
-1.36246657144717	0.571\\
-1.36166676717864	0.571\\
-1.3608669629101	0.571\\
-1.36006715864157	0.571\\
-1.35926735437303	0.571\\
-1.3584675501045	0.571\\
-1.35766774583597	0.571\\
-1.35686794156743	0.571\\
-1.3560681372989	0.571\\
-1.35526833303037	0.571\\
-1.35446852876183	0.571\\
-1.3536687244933	0.571\\
-1.35286892022477	0.571\\
-1.35206911595623	0.571\\
-1.3512693116877	0.571\\
-1.35046950741916	0.571\\
-1.34966970315063	0.571\\
-1.3488698988821	0.571\\
-1.34807009461356	0.571\\
-1.34727029034503	0.571\\
-1.3464704860765	0.571\\
-1.34567068180796	0.571\\
-1.34487087753943	0.571\\
-1.34407107327089	0.571\\
-1.34327126900236	0.571\\
-1.34247146473383	0.571\\
-1.34167166046529	0.571\\
-1.34087185619676	0.571\\
-1.34007205192823	0.571\\
-1.33927224765969	0.571\\
-1.33847244339116	0.571\\
-1.33767263912262	0.571\\
-1.33687283485409	0.571\\
-1.33607303058556	0.571\\
-1.33527322631702	0.571\\
-1.33447342204849	0.571\\
-1.33367361777996	0.571\\
-1.33287381351142	0.571\\
-1.33207400924289	0.571\\
-1.33127420497435	0.571\\
-1.33047440070582	0.571\\
-1.32967459643729	0.571\\
-1.32887479216875	0.571\\
-1.32807498790022	0.571\\
-1.32727518363169	0.571\\
-1.32647537936315	0.571\\
-1.32567557509462	0.571\\
-1.32487577082609	0.571\\
-1.32407596655755	0.571\\
-1.32327616228902	0.571\\
-1.32247635802048	0.571\\
-1.32167655375195	0.571\\
-1.32087674948342	0.571\\
-1.32007694521488	0.571\\
-1.31927714094635	0.571\\
-1.31847733667782	0.571\\
-1.31767753240928	0.571\\
-1.31687772814075	0.571\\
-1.31607792387221	0.571\\
-1.31527811960368	0.571\\
-1.31447831533515	0.571\\
-1.31367851106661	0.571\\
-1.31287870679808	0.571\\
-1.31207890252955	0.571\\
-1.31127909826101	0.571\\
-1.31047929399248	0.571\\
-1.30967948972394	0.571\\
-1.30887968545541	0.571\\
-1.30807988118688	0.571\\
-1.30728007691834	0.571\\
-1.30648027264981	0.571\\
-1.30568046838128	0.571\\
-1.30488066411274	0.571\\
-1.30408085984421	0.571\\
-1.30328105557568	0.571\\
-1.30248125130714	0.571\\
-1.30168144703861	0.571\\
-1.30088164277007	0.571\\
-1.30008183850154	0.571\\
-1.29928203423301	0.571\\
-1.29848222996447	0.571\\
-1.29768242569594	0.571\\
-1.29688262142741	0.571\\
-1.29608281715887	0.571\\
-1.29528301289034	0.571\\
-1.2944832086218	0.571\\
-1.29368340435327	0.571\\
-1.29288360008474	0.571\\
-1.2920837958162	0.571\\
-1.29128399154767	0.571\\
-1.29048418727914	0.571\\
-1.2896843830106	0.571\\
-1.28888457874207	0.571\\
-1.28808477447353	0.571\\
-1.287284970205	0.571\\
-1.28648516593647	0.571\\
-1.28568536166793	0.571\\
-1.2848855573994	0.571\\
-1.28408575313087	0.571\\
-1.28328594886233	0.571\\
-1.2824861445938	0.571\\
-1.28168634032526	0.571\\
-1.28088653605673	0.571\\
-1.2800867317882	0.571\\
-1.27928692751966	0.571\\
-1.27848712325113	0.571\\
-1.2776873189826	0.571\\
-1.27688751471406	0.571\\
-1.27608771044553	0.571\\
-1.275287906177	0.571\\
-1.27448810190846	0.571\\
-1.27368829763993	0.571\\
-1.27288849337139	0.571\\
-1.27208868910286	0.571\\
-1.27128888483433	0.571\\
-1.27048908056579	0.571\\
-1.26968927629726	0.571\\
-1.26888947202873	0.571\\
-1.26808966776019	0.571\\
-1.26728986349166	0.571\\
-1.26649005922312	0.571\\
-1.26569025495459	0.571\\
-1.26489045068606	0.571\\
-1.26409064641752	0.571\\
-1.26329084214899	0.571\\
-1.26249103788046	0.571\\
-1.26169123361192	0.571\\
-1.26089142934339	0.571\\
-1.26009162507486	0.571\\
-1.25929182080632	0.571\\
-1.25849201653779	0.571\\
-1.25769221226925	0.571\\
-1.25689240800072	0.571\\
-1.25609260373219	0.571\\
-1.25529279946365	0.571\\
-1.25449299519512	0.571\\
-1.25369319092659	0.571\\
-1.25289338665805	0.571\\
-1.25209358238952	0.571\\
-1.25129377812098	0.571\\
-1.25049397385245	0.571\\
-1.24969416958392	0.571\\
-1.24889436531538	0.571\\
-1.24809456104685	0.571\\
-1.24729475677832	0.571\\
-1.24649495250978	0.571\\
-1.24569514824125	0.571\\
-1.24489534397271	0.571\\
-1.24409553970418	0.571\\
-1.24329573543565	0.571\\
-1.24249593116711	0.571\\
-1.24169612689858	0.571\\
-1.24089632263005	0.571\\
-1.24009651836151	0.571\\
-1.23929671409298	0.571\\
-1.23849690982444	0.571\\
-1.23769710555591	0.571\\
-1.23689730128738	0.571\\
-1.23609749701884	0.571\\
-1.23529769275031	0.571\\
-1.23449788848178	0.571\\
-1.23369808421324	0.571\\
-1.23289827994471	0.571\\
-1.23209847567618	0.571\\
-1.23129867140764	0.571\\
-1.23049886713911	0.571\\
-1.22969906287057	0.571\\
-1.22889925860204	0.571\\
-1.22809945433351	0.571\\
-1.22729965006497	0.571\\
-1.22649984579644	0.571\\
-1.22570004152791	0.571\\
-1.22490023725937	0.571\\
-1.22410043299084	0.571\\
-1.2233006287223	0.571\\
-1.22250082445377	0.571\\
-1.22170102018524	0.571\\
-1.2209012159167	0.571\\
-1.22010141164817	0.571\\
-1.21930160737964	0.571\\
-1.2185018031111	0.571\\
-1.21770199884257	0.571\\
-1.21690219457403	0.571\\
-1.2161023903055	0.571\\
-1.21530258603697	0.571\\
-1.21450278176843	0.571\\
-1.2137029774999	0.571\\
-1.21290317323137	0.571\\
-1.21210336896283	0.571\\
-1.2113035646943	0.571\\
-1.21050376042577	0.571\\
-1.20970395615723	0.571\\
-1.2089041518887	0.571\\
-1.20810434762016	0.571\\
-1.20730454335163	0.571\\
-1.2065047390831	0.571\\
-1.20570493481456	0.571\\
-1.20490513054603	0.571\\
-1.2041053262775	0.571\\
-1.20330552200896	0.571\\
-1.20250571774043	0.571\\
-1.20170591347189	0.571\\
-1.20090610920336	0.571\\
-1.20010630493483	0.571\\
-1.19930650066629	0.571\\
-1.19850669639776	0.571\\
-1.19770689212923	0.571\\
-1.19690708786069	0.571\\
-1.19610728359216	0.571\\
-1.19530747932362	0.571\\
-1.19450767505509	0.571\\
-1.19370787078656	0.571\\
-1.19290806651802	0.571\\
-1.19210826224949	0.571\\
-1.19130845798096	0.571\\
-1.19050865371242	0.571\\
-1.18970884944389	0.571\\
-1.18890904517536	0.571\\
-1.18810924090682	0.571\\
-1.18730943663829	0.571\\
-1.18650963236975	0.571\\
-1.18570982810122	0.571\\
-1.18491002383269	0.571\\
-1.18411021956415	0.571\\
-1.18331041529562	0.571\\
-1.18251061102709	0.571\\
-1.18171080675855	0.571\\
-1.18091100249002	0.571\\
-1.18011119822148	0.571\\
-1.17931139395295	0.571\\
-1.17851158968442	0.571\\
-1.17771178541588	0.571\\
-1.17691198114735	0.571\\
-1.17611217687882	0.571\\
-1.17531237261028	0.571\\
-1.17451256834175	0.571\\
-1.17371276407321	0.571\\
-1.17291295980468	0.571\\
-1.17211315553615	0.571\\
-1.17131335126761	0.571\\
-1.17051354699908	0.571\\
-1.16971374273055	0.571\\
-1.16891393846201	0.571\\
-1.16811413419348	0.571\\
-1.16731432992494	0.571\\
-1.16651452565641	0.571\\
-1.16571472138788	0.571\\
-1.16491491711934	0.571\\
-1.16411511285081	0.571\\
-1.16331530858228	0.571\\
-1.16251550431374	0.571\\
-1.16171570004521	0.571\\
-1.16091589577668	0.571\\
-1.16011609150814	0.571\\
-1.15931628723961	0.571\\
-1.15851648297107	0.571\\
-1.15771667870254	0.571\\
-1.15691687443401	0.571\\
-1.15611707016547	0.571\\
-1.15531726589694	0.571\\
-1.15451746162841	0.571\\
-1.15371765735987	0.571\\
-1.15291785309134	0.571\\
-1.1521180488228	0.571\\
-1.15131824455427	0.571\\
-1.15051844028574	0.571\\
-1.1497186360172	0.571\\
-1.14891883174867	0.571\\
-1.14811902748014	0.571\\
-1.1473192232116	0.571\\
-1.14651941894307	0.571\\
-1.14571961467453	0.571\\
-1.144919810406	0.571\\
-1.14412000613747	0.571\\
-1.14332020186893	0.571\\
-1.1425203976004	0.571\\
-1.14172059333187	0.571\\
-1.14092078906333	0.571\\
-1.1401209847948	0.571\\
-1.13932118052627	0.571\\
-1.13852137625773	0.571\\
-1.1377215719892	0.571\\
-1.13692176772066	0.571\\
-1.13612196345213	0.571\\
-1.1353221591836	0.571\\
-1.13452235491506	0.571\\
-1.13372255064653	0.571\\
-1.132922746378	0.571\\
-1.13212294210946	0.571\\
-1.13132313784093	0.571\\
-1.13052333357239	0.571\\
-1.12972352930386	0.571\\
-1.12892372503533	0.571\\
-1.12812392076679	0.571\\
-1.12732411649826	0.571\\
-1.12652431222973	0.571\\
-1.12572450796119	0.571\\
-1.12492470369266	0.571\\
-1.12412489942413	0.571\\
-1.12332509515559	0.571\\
-1.12252529088706	0.571\\
-1.12172548661852	0.571\\
-1.12092568234999	0.571\\
-1.12012587808146	0.571\\
-1.11932607381292	0.571\\
-1.11852626954439	0.571\\
-1.11772646527586	0.571\\
-1.11692666100732	0.571\\
-1.11612685673879	0.571\\
-1.11532705247025	0.571\\
-1.11452724820172	0.571\\
-1.11372744393319	0.571\\
-1.11292763966465	0.571\\
-1.11212783539612	0.571\\
-1.11132803112759	0.571\\
-1.11052822685905	0.571\\
-1.10972842259052	0.571\\
-1.10892861832198	0.571\\
-1.10812881405345	0.571\\
-1.10732900978492	0.571\\
-1.10652920551638	0.571\\
-1.10572940124785	0.571\\
-1.10492959697932	0.571\\
-1.10412979271078	0.571\\
-1.10332998844225	0.571\\
-1.10253018417371	0.571\\
-1.10173037990518	0.571\\
-1.10093057563665	0.571\\
-1.10013077136811	0.571\\
-1.09933096709958	0.571\\
-1.09853116283105	0.571\\
-1.09773135856251	0.571\\
-1.09693155429398	0.571\\
-1.09613175002545	0.571\\
-1.09533194575691	0.571\\
-1.09453214148838	0.571\\
-1.09373233721984	0.571\\
-1.09293253295131	0.571\\
-1.09213272868278	0.571\\
-1.09133292441424	0.571\\
-1.09053312014571	0.571\\
-1.08973331587718	0.571\\
-1.08893351160864	0.571\\
-1.08813370734011	0.571\\
-1.08733390307157	0.571\\
-1.08653409880304	0.571\\
-1.08573429453451	0.571\\
-1.08493449026597	0.571\\
-1.08413468599744	0.571\\
-1.08333488172891	0.571\\
-1.08253507746037	0.571\\
-1.08173527319184	0.571\\
-1.0809354689233	0.571\\
-1.08013566465477	0.571\\
-1.07933586038624	0.571\\
-1.0785360561177	0.571\\
-1.07773625184917	0.571\\
-1.07693644758064	0.571\\
-1.0761366433121	0.571\\
-1.07533683904357	0.571\\
-1.07453703477503	0.571\\
-1.0737372305065	0.571\\
-1.07293742623797	0.571\\
-1.07213762196943	0.571\\
-1.0713378177009	0.571\\
-1.07053801343237	0.571\\
-1.06973820916383	0.571\\
-1.0689384048953	0.571\\
-1.06813860062677	0.571\\
-1.06733879635823	0.571\\
-1.0665389920897	0.571\\
-1.06573918782116	0.571\\
-1.06493938355263	0.571\\
-1.0641395792841	0.571\\
-1.06333977501556	0.571\\
-1.06253997074703	0.571\\
-1.0617401664785	0.571\\
-1.06094036220996	0.571\\
-1.06014055794143	0.571\\
-1.05934075367289	0.571\\
-1.05854094940436	0.571\\
-1.05774114513583	0.571\\
-1.05694134086729	0.571\\
-1.05614153659876	0.571\\
-1.05534173233023	0.571\\
-1.05454192806169	0.571\\
-1.05374212379316	0.571\\
-1.05294231952463	0.571\\
-1.05214251525609	0.571\\
-1.05134271098756	0.571\\
-1.05054290671902	0.571\\
-1.04974310245049	0.571\\
-1.04894329818196	0.571\\
-1.04814349391342	0.571\\
-1.04734368964489	0.571\\
-1.04654388537636	0.571\\
-1.04574408110782	0.571\\
-1.04494427683929	0.571\\
-1.04414447257075	0.571\\
-1.04334466830222	0.571\\
-1.04254486403369	0.571\\
-1.04174505976515	0.571\\
-1.04094525549662	0.571\\
-1.04014545122809	0.571\\
-1.03934564695955	0.571\\
-1.03854584269102	0.571\\
-1.03774603842248	0.571\\
-1.03694623415395	0.571\\
-1.03614642988542	0.571\\
-1.03534662561688	0.571\\
-1.03454682134835	0.571\\
-1.03374701707982	0.571\\
-1.03294721281128	0.571\\
-1.03214740854275	0.571\\
-1.03134760427421	0.571\\
-1.03054780000568	0.571\\
-1.02974799573715	0.571\\
-1.02894819146861	0.571\\
-1.02814838720008	0.571\\
-1.02734858293155	0.571\\
-1.02654877866301	0.571\\
-1.02574897439448	0.571\\
-1.02494917012595	0.571\\
-1.02414936585741	0.571\\
-1.02334956158888	0.571\\
-1.02254975732034	0.571\\
-1.02174995305181	0.571\\
-1.02095014878328	0.571\\
-1.02015034451474	0.571\\
-1.01935054024621	0.571\\
-1.01855073597768	0.571\\
-1.01775093170914	0.571\\
-1.01695112744061	0.571\\
-1.01615132317207	0.571\\
-1.01535151890354	0.571\\
-1.01455171463501	0.571\\
-1.01375191036647	0.571\\
-1.01295210609794	0.571\\
-1.01215230182941	0.571\\
-1.01135249756087	0.571\\
-1.01055269329234	0.571\\
-1.0097528890238	0.571\\
-1.00895308475527	0.571\\
-1.00815328048674	0.571\\
-1.0073534762182	0.571\\
-1.00655367194967	0.571\\
-1.00575386768114	0.571\\
-1.0049540634126	0.571\\
-1.00415425914407	0.571\\
-1.00335445487554	0.571\\
-1.002554650607	0.571\\
-1.00175484633847	0.571\\
-1.00095504206993	0.571\\
-1.0001552378014	0.571\\
-0.999355433532867	0.571\\
-0.998555629264333	0.571\\
-0.997755824995799	0.571\\
-0.996956020727265	0.571\\
-0.996156216458732	0.571\\
-0.995356412190198	0.571\\
-0.994556607921664	0.571\\
-0.993756803653131	0.571\\
-0.992956999384597	0.571\\
-0.992157195116063	0.571\\
-0.991357390847529	0.571\\
-0.990557586578996	0.571\\
-0.989757782310462	0.571\\
-0.988957978041928	0.571\\
-0.988158173773395	0.571\\
-0.987358369504861	0.571\\
-0.986558565236327	0.571\\
-0.985758760967794	0.571\\
-0.98495895669926	0.571\\
-0.984159152430726	0.571\\
-0.983359348162193	0.571\\
-0.982559543893659	0.571\\
-0.981759739625125	0.571\\
-0.980959935356591	0.571\\
-0.980160131088058	0.571\\
-0.979360326819524	0.571\\
-0.97856052255099	0.571\\
-0.977760718282456	0.571\\
-0.976960914013923	0.571\\
-0.976161109745389	0.571\\
-0.975361305476856	0.571\\
-0.974561501208322	0.571\\
-0.973761696939788	0.571\\
-0.972961892671254	0.571\\
-0.972162088402721	0.571\\
-0.971362284134187	0.571\\
-0.970562479865653	0.571\\
-0.969762675597119	0.571\\
-0.968962871328586	0.571\\
-0.968163067060052	0.571\\
-0.967363262791518	0.571\\
-0.966563458522985	0.571\\
-0.965763654254451	0.571\\
-0.964963849985917	0.571\\
-0.964164045717383	0.571\\
-0.96336424144885	0.571\\
-0.962564437180316	0.571\\
-0.961764632911782	0.571\\
-0.960964828643249	0.571\\
-0.960165024374715	0.571\\
-0.959365220106181	0.571\\
-0.958565415837648	0.571\\
-0.957765611569114	0.571\\
-0.95696580730058	0.571\\
-0.956166003032046	0.571\\
-0.955366198763513	0.571\\
-0.954566394494979	0.571\\
-0.953766590226445	0.571\\
-0.952966785957912	0.571\\
-0.952166981689378	0.571\\
-0.951367177420844	0.571\\
-0.950567373152311	0.571\\
-0.949767568883777	0.571\\
-0.948967764615243	0.571\\
-0.948167960346709	0.571\\
-0.947368156078176	0.571\\
-0.946568351809642	0.571\\
-0.945768547541108	0.571\\
-0.944968743272574	0.571\\
-0.944168939004041	0.571\\
-0.943369134735507	0.571\\
-0.942569330466974	0.571\\
-0.94176952619844	0.571\\
-0.940969721929906	0.571\\
-0.940169917661372	0.571\\
-0.939370113392839	0.571\\
-0.938570309124305	0.571\\
-0.937770504855771	0.571\\
-0.936970700587237	0.571\\
-0.936170896318704	0.571\\
-0.93537109205017	0.571\\
-0.934571287781636	0.571\\
-0.933771483513103	0.571\\
-0.932971679244569	0.571\\
-0.932171874976035	0.571\\
-0.931372070707501	0.571\\
-0.930572266438968	0.571\\
-0.929772462170434	0.571\\
-0.9289726579019	0.571\\
-0.928172853633367	0.571\\
-0.927373049364833	0.571\\
-0.926573245096299	0.571\\
-0.925773440827766	0.571\\
-0.924973636559232	0.571\\
-0.924173832290698	0.571\\
-0.923374028022165	0.571\\
-0.922574223753631	0.571\\
-0.921774419485097	0.571\\
-0.920974615216563	0.571\\
-0.92017481094803	0.571\\
-0.919375006679496	0.571\\
-0.918575202410962	0.571\\
-0.917775398142429	0.571\\
-0.916975593873895	0.571\\
-0.916175789605361	0.571\\
-0.915375985336827	0.571\\
-0.914576181068294	0.571\\
-0.91377637679976	0.571\\
-0.912976572531226	0.571\\
-0.912176768262692	0.571\\
-0.911376963994159	0.571\\
-0.910577159725625	0.571\\
-0.909777355457091	0.571\\
-0.908977551188558	0.571\\
-0.908177746920024	0.571\\
-0.90737794265149	0.571\\
-0.906578138382957	0.571\\
-0.905778334114423	0.571\\
-0.904978529845889	0.571\\
-0.904178725577355	0.571\\
-0.903378921308822	0.571\\
-0.902579117040288	0.571\\
-0.901779312771754	0.571\\
-0.900979508503221	0.571\\
-0.900179704234687	0.571\\
-0.899379899966153	0.571\\
-0.89858009569762	0.571\\
-0.897780291429086	0.571\\
-0.896980487160552	0.571\\
-0.896180682892018	0.571\\
-0.895380878623485	0.571\\
-0.894581074354951	0.571\\
-0.893781270086417	0.571\\
-0.892981465817884	0.571\\
-0.89218166154935	0.571\\
-0.891381857280816	0.571\\
-0.890582053012283	0.571\\
-0.889782248743749	0.571\\
-0.888982444475215	0.571\\
-0.888182640206681	0.571\\
-0.887382835938148	0.571\\
-0.886583031669614	0.571\\
-0.88578322740108	0.571\\
-0.884983423132547	0.571\\
-0.884183618864013	0.571\\
-0.883383814595479	0.571\\
-0.882584010326945	0.571\\
-0.881784206058412	0.571\\
-0.880984401789878	0.571\\
-0.880184597521344	0.571\\
-0.87938479325281	0.571\\
-0.878584988984277	0.571\\
-0.877785184715743	0.571\\
-0.876985380447209	0.571\\
-0.876185576178676	0.571\\
-0.875385771910142	0.571\\
-0.874585967641608	0.571\\
-0.873786163373075	0.571\\
-0.872986359104541	0.571\\
-0.872186554836007	0.571\\
-0.871386750567474	0.571\\
-0.87058694629894	0.571\\
-0.869787142030406	0.571\\
-0.868987337761872	0.571\\
-0.868187533493339	0.571\\
-0.867387729224805	0.571\\
-0.866587924956271	0.571\\
-0.865788120687738	0.571\\
-0.864988316419204	0.571\\
-0.86418851215067	0.571\\
-0.863388707882137	0.571\\
-0.862588903613603	0.571\\
-0.861789099345069	0.571\\
-0.860989295076535	0.571\\
-0.860189490808002	0.571\\
-0.859389686539468	0.571\\
-0.858589882270934	0.571\\
-0.8577900780024	0.571\\
-0.856990273733867	0.571\\
-0.856190469465333	0.571\\
-0.8553906651968	0.571\\
-0.854590860928266	0.571\\
-0.853791056659732	0.571\\
-0.852991252391198	0.571\\
-0.852191448122665	0.571\\
-0.851391643854131	0.571\\
-0.850591839585597	0.571\\
-0.849792035317063	0.571\\
-0.84899223104853	0.571\\
-0.848192426779996	0.571\\
-0.847392622511462	0.571\\
-0.846592818242929	0.571\\
-0.845793013974395	0.571\\
-0.844993209705861	0.571\\
-0.844193405437327	0.571\\
-0.843393601168794	0.571\\
-0.84259379690026	0.571\\
-0.841793992631726	0.571\\
-0.840994188363193	0.571\\
-0.840194384094659	0.571\\
-0.839394579826125	0.571\\
-0.838594775557592	0.571\\
-0.837794971289058	0.571\\
-0.836995167020524	0.571\\
-0.83619536275199	0.571\\
-0.835395558483457	0.571\\
-0.834595754214923	0.571\\
-0.833795949946389	0.571\\
-0.832996145677856	0.571\\
-0.832196341409322	0.571\\
-0.831396537140788	0.571\\
-0.830596732872255	0.571\\
-0.829796928603721	0.571\\
-0.828997124335187	0.571\\
-0.828197320066653	0.571\\
-0.82739751579812	0.571\\
-0.826597711529586	0.571\\
-0.825797907261052	0.571\\
-0.824998102992518	0.571\\
-0.824198298723985	0.571\\
-0.823398494455451	0.571\\
-0.822598690186918	0.571\\
-0.821798885918384	0.571\\
-0.82099908164985	0.571\\
-0.820199277381316	0.571\\
-0.819399473112783	0.571\\
-0.818599668844249	0.571\\
-0.817799864575715	0.571\\
-0.817000060307181	0.571\\
-0.816200256038648	0.571\\
-0.815400451770114	0.571\\
-0.81460064750158	0.571\\
-0.813800843233047	0.571\\
-0.813001038964513	0.571\\
-0.812201234695979	0.571\\
-0.811401430427446	0.571\\
-0.810601626158912	0.571\\
-0.809801821890378	0.571\\
-0.809002017621844	0.571\\
-0.808202213353311	0.571\\
-0.807402409084777	0.571\\
-0.806602604816243	0.571\\
-0.80580280054771	0.571\\
-0.805002996279176	0.571\\
-0.804203192010642	0.571\\
-0.803403387742109	0.571\\
-0.802603583473575	0.571\\
-0.801803779205041	0.571\\
-0.801003974936507	0.571\\
-0.800204170667974	0.571\\
-0.79940436639944	0.571\\
-0.798604562130906	0.571\\
-0.797804757862373	0.571\\
-0.797004953593839	0.571\\
-0.796205149325305	0.571\\
-0.795405345056771	0.571\\
-0.794605540788238	0.571\\
-0.793805736519704	0.571\\
-0.79300593225117	0.571\\
-0.792206127982636	0.571\\
-0.791406323714103	0.571\\
-0.790606519445569	0.571\\
-0.789806715177035	0.571\\
-0.789006910908502	0.571\\
-0.788207106639968	0.571\\
-0.787407302371434	0.571\\
-0.786607498102901	0.571\\
-0.785807693834367	0.571\\
-0.785007889565833	0.571\\
-0.784208085297299	0.571\\
-0.783408281028766	0.571\\
-0.782608476760232	0.571\\
-0.781808672491698	0.571\\
-0.781008868223165	0.571\\
-0.780209063954631	0.571\\
-0.779409259686097	0.571\\
-0.778609455417564	0.571\\
-0.77780965114903	0.571\\
-0.777009846880496	0.571\\
-0.776210042611962	0.571\\
-0.775410238343429	0.571\\
-0.774610434074895	0.571\\
-0.773810629806361	0.571\\
-0.773010825537828	0.571\\
-0.772211021269294	0.571\\
-0.77141121700076	0.571\\
-0.770611412732226	0.571\\
-0.769811608463693	0.571\\
-0.769011804195159	0.571\\
-0.768211999926625	0.571\\
-0.767412195658092	0.571\\
-0.766612391389558	0.571\\
-0.765812587121024	0.571\\
-0.765012782852491	0.571\\
-0.764212978583957	0.571\\
-0.763413174315423	0.571\\
-0.762613370046889	0.571\\
-0.761813565778356	0.571\\
-0.761013761509822	0.571\\
-0.760213957241288	0.571\\
-0.759414152972754	0.571\\
-0.758614348704221	0.571\\
-0.757814544435687	0.571\\
-0.757014740167153	0.571\\
-0.75621493589862	0.571\\
-0.755415131630086	0.571\\
-0.754615327361552	0.571\\
-0.753815523093019	0.571\\
-0.753015718824485	0.571\\
-0.752215914555951	0.571\\
-0.751416110287418	0.571\\
-0.750616306018884	0.571\\
-0.74981650175035	0.571\\
-0.749016697481816	0.571\\
-0.748216893213283	0.571\\
-0.747417088944749	0.571\\
-0.746617284676215	0.571\\
-0.745817480407682	0.571\\
-0.745017676139148	0.571\\
-0.744217871870614	0.571\\
-0.743418067602081	0.571\\
-0.742618263333547	0.571\\
-0.741818459065013	0.571\\
-0.741018654796479	0.571\\
-0.740218850527946	0.571\\
-0.739419046259412	0.571\\
-0.738619241990878	0.571\\
-0.737819437722344	0.571\\
-0.737019633453811	0.571\\
-0.736219829185277	0.571\\
-0.735420024916744	0.571\\
-0.73462022064821	0.571\\
-0.733820416379676	0.571\\
-0.733020612111142	0.571\\
-0.732220807842609	0.571\\
-0.731421003574075	0.571\\
-0.730621199305541	0.571\\
-0.729821395037007	0.571\\
-0.729021590768474	0.571\\
-0.72822178649994	0.571\\
-0.727421982231406	0.571\\
-0.726622177962873	0.571\\
-0.725822373694339	0.571\\
-0.725022569425805	0.571\\
-0.724222765157271	0.571\\
-0.723422960888738	0.571\\
-0.722623156620204	0.571\\
-0.72182335235167	0.571\\
-0.721023548083137	0.571\\
-0.720223743814603	0.571\\
-0.719423939546069	0.571\\
-0.718624135277536	0.571\\
-0.717824331009002	0.571\\
-0.717024526740468	0.571\\
-0.716224722471934	0.571\\
-0.715424918203401	0.571\\
-0.714625113934867	0.571\\
-0.713825309666333	0.571\\
-0.7130255053978	0.571\\
-0.712225701129266	0.571\\
-0.711425896860732	0.571\\
-0.710626092592199	0.571\\
-0.709826288323665	0.571\\
-0.709026484055131	0.571\\
-0.708226679786597	0.571\\
-0.707426875518064	0.571\\
-0.70662707124953	0.571\\
-0.705827266980996	0.571\\
-0.705027462712462	0.571\\
-0.704227658443929	0.571\\
-0.703427854175395	0.571\\
-0.702628049906861	0.571\\
-0.701828245638328	0.571\\
-0.701028441369794	0.571\\
-0.70022863710126	0.571\\
-0.699428832832727	0.571\\
-0.698629028564193	0.571\\
-0.697829224295659	0.571\\
-0.697029420027125	0.571\\
-0.696229615758592	0.571\\
-0.695429811490058	0.571\\
-0.694630007221524	0.571\\
-0.693830202952991	0.571\\
-0.693030398684457	0.571\\
-0.692230594415923	0.571\\
-0.69143079014739	0.571\\
-0.690630985878856	0.571\\
-0.689831181610322	0.571\\
-0.689031377341788	0.571\\
-0.688231573073255	0.571\\
-0.687431768804721	0.571\\
-0.686631964536187	0.571\\
-0.685832160267654	0.571\\
-0.68503235599912	0.571\\
-0.684232551730586	0.571\\
-0.683432747462053	0.571\\
-0.682632943193519	0.571\\
-0.681833138924985	0.571\\
-0.681033334656451	0.571\\
-0.680233530387918	0.571\\
-0.679433726119384	0.571\\
-0.67863392185085	0.571\\
-0.677834117582317	0.571\\
-0.677034313313783	0.571\\
-0.676234509045249	0.571\\
-0.675434704776715	0.571\\
-0.674634900508182	0.571\\
-0.673835096239648	0.571\\
-0.673035291971114	0.571\\
-0.67223548770258	0.571\\
-0.671435683434047	0.571\\
-0.670635879165513	0.571\\
-0.669836074896979	0.571\\
-0.669036270628446	0.571\\
-0.668236466359912	0.571\\
-0.667436662091378	0.571\\
-0.666636857822845	0.571\\
-0.665837053554311	0.571\\
-0.665037249285777	0.571\\
-0.664237445017243	0.571\\
-0.66343764074871	0.571\\
-0.662637836480176	0.571\\
-0.661838032211642	0.571\\
-0.661038227943109	0.571\\
-0.660238423674575	0.571\\
-0.659438619406041	0.571\\
-0.658638815137508	0.571\\
-0.657839010868974	0.571\\
-0.65703920660044	0.571\\
-0.656239402331906	0.571\\
-0.655439598063373	0.571\\
-0.654639793794839	0.571\\
-0.653839989526305	0.571\\
-0.653040185257772	0.571\\
-0.652240380989238	0.571\\
-0.651440576720704	0.571\\
-0.65064077245217	0.571\\
-0.649840968183637	0.571\\
-0.649041163915103	0.571\\
-0.648241359646569	0.571\\
-0.647441555378035	0.571\\
-0.646641751109502	0.571\\
-0.645841946840968	0.571\\
-0.645042142572435	0.571\\
-0.644242338303901	0.571\\
-0.643442534035367	0.571\\
-0.642642729766833	0.571\\
-0.6418429254983	0.571\\
-0.641043121229766	0.571\\
-0.640243316961232	0.571\\
-0.639443512692699	0.571\\
-0.638643708424165	0.571\\
-0.637843904155631	0.571\\
-0.637044099887097	0.571\\
-0.636244295618564	0.571\\
-0.63544449135003	0.571\\
-0.634644687081496	0.571\\
-0.633844882812963	0.571\\
-0.633045078544429	0.571\\
-0.632245274275895	0.571\\
-0.631445470007362	0.571\\
-0.630645665738828	0.571\\
-0.629845861470294	0.571\\
-0.62904605720176	0.571\\
-0.628246252933227	0.571\\
-0.627446448664693	0.571\\
-0.626646644396159	0.571\\
-0.625846840127626	0.571\\
-0.625047035859092	0.571\\
-0.624247231590558	0.571\\
-0.623447427322025	0.571\\
-0.622647623053491	0.571\\
-0.621847818784957	0.571\\
-0.621048014516423	0.571\\
-0.62024821024789	0.571\\
-0.619448405979356	0.571\\
-0.618648601710822	0.571\\
-0.617848797442288	0.571\\
-0.617048993173755	0.571\\
-0.616249188905221	0.571\\
-0.615449384636688	0.571\\
-0.614649580368154	0.571\\
-0.61384977609962	0.571\\
-0.613049971831086	0.571\\
-0.612250167562553	0.571\\
-0.611450363294019	0.571\\
-0.610650559025485	0.571\\
-0.609850754756951	0.571\\
-0.609050950488418	0.571\\
-0.608251146219884	0.571\\
-0.60745134195135	0.571\\
-0.606651537682817	0.571\\
-0.605851733414283	0.571\\
-0.605051929145749	0.571\\
-0.604252124877215	0.571\\
-0.603452320608682	0.571\\
-0.602652516340148	0.571\\
-0.601852712071614	0.571\\
-0.601052907803081	0.571\\
-0.600253103534547	0.571\\
-0.599453299266013	0.571\\
-0.59865349499748	0.571\\
-0.597853690728946	0.571\\
-0.597053886460412	0.571\\
-0.596254082191878	0.571\\
-0.595454277923345	0.571\\
-0.594654473654811	0.571\\
-0.593854669386277	0.571\\
-0.593054865117744	0.571\\
-0.59225506084921	0.571\\
-0.591455256580676	0.571\\
-0.590655452312143	0.571\\
-0.589855648043609	0.571\\
-0.589055843775075	0.571\\
-0.588256039506541	0.571\\
-0.587456235238008	0.571\\
-0.586656430969474	0.571\\
-0.58585662670094	0.571\\
-0.585056822432406	0.571\\
-0.584257018163873	0.571\\
-0.583457213895339	0.571\\
-0.582657409626805	0.571\\
-0.581857605358272	0.571\\
-0.581057801089738	0.571\\
-0.580257996821204	0.571\\
-0.579458192552671	0.571\\
-0.578658388284137	0.571\\
-0.577858584015603	0.571\\
-0.577058779747069	0.571\\
-0.576258975478536	0.571\\
-0.575459171210002	0.571\\
-0.574659366941468	0.571\\
-0.573859562672935	0.571\\
-0.573059758404401	0.571\\
-0.572259954135867	0.571\\
-0.571460149867334	0.571\\
-0.5706603455988	0.571\\
-0.569860541330266	0.571\\
-0.569060737061732	0.571\\
-0.568260932793199	0.571\\
-0.567461128524665	0.571\\
-0.566661324256131	0.571\\
-0.565861519987598	0.571\\
-0.565061715719064	0.571\\
-0.56426191145053	0.571\\
-0.563462107181997	0.571\\
-0.562662302913463	0.571\\
-0.561862498644929	0.571\\
-0.561062694376395	0.571\\
-0.560262890107862	0.571\\
-0.559463085839328	0.571\\
-0.558663281570794	0.571\\
-0.557863477302261	0.571\\
-0.557063673033727	0.571\\
-0.556263868765193	0.571\\
-0.555464064496659	0.571\\
-0.554664260228126	0.571\\
-0.553864455959592	0.571\\
-0.553064651691058	0.571\\
-0.552264847422524	0.571\\
-0.551465043153991	0.571\\
-0.550665238885457	0.571\\
-0.549865434616923	0.571\\
-0.54906563034839	0.571\\
-0.548265826079856	0.571\\
-0.547466021811322	0.571\\
-0.546666217542789	0.571\\
-0.545866413274255	0.571\\
-0.545066609005721	0.571\\
-0.544266804737187	0.571\\
-0.543467000468654	0.571\\
-0.54266719620012	0.571\\
-0.541867391931586	0.571\\
-0.541067587663053	0.571\\
-0.540267783394519	0.571\\
-0.539467979125985	0.571\\
-0.538668174857452	0.571\\
-0.537868370588918	0.571\\
-0.537068566320384	0.571\\
-0.53626876205185	0.571\\
-0.535468957783317	0.571\\
-0.534669153514783	0.571\\
-0.533869349246249	0.571\\
-0.533069544977716	0.571\\
-0.532269740709182	0.571\\
-0.531469936440648	0.571\\
-0.530670132172114	0.571\\
-0.529870327903581	0.571\\
-0.529070523635047	0.571\\
-0.528270719366513	0.571\\
-0.527470915097979	0.571\\
-0.526671110829446	0.571\\
-0.525871306560912	0.571\\
-0.525071502292379	0.571\\
-0.524271698023845	0.571\\
-0.523471893755311	0.571\\
-0.522672089486777	0.571\\
-0.521872285218244	0.571\\
-0.52107248094971	0.571\\
-0.520272676681176	0.571\\
-0.519472872412643	0.571\\
-0.518673068144109	0.571\\
-0.517873263875575	0.571\\
-0.517073459607041	0.571\\
-0.516273655338508	0.571\\
-0.515473851069974	0.571\\
-0.51467404680144	0.571\\
-0.513874242532907	0.571\\
-0.513074438264373	0.571\\
-0.512274633995839	0.571\\
-0.511474829727305	0.571\\
-0.510675025458772	0.571\\
-0.509875221190238	0.571\\
-0.509075416921704	0.571\\
-0.508275612653171	0.571\\
-0.507475808384637	0.571\\
-0.506676004116103	0.571\\
-0.50587619984757	0.571\\
-0.505076395579036	0.571\\
-0.504276591310502	0.571\\
-0.503476787041969	0.571\\
-0.502676982773435	0.571\\
-0.501877178504901	0.571\\
-0.501077374236367	0.571\\
-0.500277569967834	0.571\\
-0.4994777656993	0.571\\
-0.498677961430766	0.571\\
-0.497878157162232	0.571\\
-0.497078352893699	0.571\\
-0.496278548625165	0.571\\
-0.495478744356632	0.571\\
-0.494678940088098	0.571\\
-0.493879135819564	0.571\\
-0.49307933155103	0.571\\
-0.492279527282497	0.571\\
-0.491479723013963	0.571\\
-0.490679918745429	0.571\\
-0.489880114476895	0.571\\
-0.489080310208362	0.571\\
-0.488280505939828	0.571\\
-0.487480701671294	0.571\\
-0.486680897402761	0.571\\
-0.485881093134227	0.571\\
-0.485081288865693	0.571\\
-0.484281484597159	0.571\\
-0.483481680328626	0.571\\
-0.482681876060092	0.571\\
-0.481882071791558	0.571\\
-0.481082267523025	0.571\\
-0.480282463254491	0.571\\
-0.479482658985957	0.571\\
-0.478682854717424	0.571\\
-0.47788305044889	0.571\\
-0.477083246180356	0.571\\
-0.476283441911822	0.571\\
-0.475483637643289	0.571\\
-0.474683833374755	0.571\\
-0.473884029106221	0.571\\
-0.473084224837688	0.571\\
-0.472284420569154	0.571\\
-0.47148461630062	0.571\\
-0.470684812032087	0.571\\
-0.469885007763553	0.571\\
-0.469085203495019	0.571\\
-0.468285399226485	0.571\\
-0.467485594957952	0.571\\
-0.466685790689418	0.571\\
-0.465885986420884	0.571\\
-0.46508618215235	0.571\\
-0.464286377883817	0.571\\
-0.463486573615283	0.571\\
-0.462686769346749	0.571\\
-0.461886965078216	0.571\\
-0.461087160809682	0.571\\
-0.460287356541148	0.571\\
-0.459487552272615	0.571\\
-0.458687748004081	0.571\\
-0.457887943735547	0.571\\
-0.457088139467013	0.571\\
-0.45628833519848	0.571\\
-0.455488530929946	0.571\\
-0.454688726661412	0.571\\
-0.453888922392879	0.571\\
-0.453089118124345	0.571\\
-0.452289313855811	0.571\\
-0.451489509587278	0.571\\
-0.450689705318744	0.571\\
-0.44988990105021	0.571\\
-0.449090096781676	0.571\\
-0.448290292513143	0.571\\
-0.447490488244609	0.571\\
-0.446690683976075	0.571\\
-0.445890879707542	0.571\\
-0.445091075439008	0.571\\
-0.444291271170474	0.571\\
-0.44349146690194	0.571\\
-0.442691662633407	0.571\\
-0.441891858364873	0.571\\
-0.441092054096339	0.571\\
-0.440292249827805	0.571\\
-0.439492445559272	0.571\\
-0.438692641290738	0.571\\
-0.437892837022205	0.571\\
-0.437093032753671	0.571\\
-0.436293228485137	0.571\\
-0.435493424216603	0.571\\
-0.43469361994807	0.571\\
-0.433893815679536	0.571\\
-0.433094011411002	0.571\\
-0.432294207142468	0.571\\
-0.431494402873935	0.571\\
-0.430694598605401	0.571\\
-0.429894794336867	0.571\\
-0.429094990068334	0.571\\
-0.4282951857998	0.571\\
-0.427495381531266	0.571\\
-0.426695577262733	0.571\\
-0.425895772994199	0.571\\
-0.425095968725665	0.571\\
-0.424296164457131	0.571\\
-0.423496360188598	0.571\\
-0.422696555920064	0.571\\
-0.42189675165153	0.571\\
-0.421096947382997	0.571\\
-0.420297143114463	0.571\\
-0.419497338845929	0.571\\
-0.418697534577396	0.571\\
-0.417897730308862	0.571\\
-0.417097926040328	0.571\\
-0.416298121771794	0.571\\
-0.415498317503261	0.571\\
-0.414698513234727	0.571\\
-0.413898708966193	0.571\\
-0.41309890469766	0.571\\
-0.412299100429126	0.571\\
-0.411499296160592	0.571\\
-0.410699491892058	0.571\\
-0.409899687623525	0.571\\
-0.409099883354991	0.571\\
-0.408300079086457	0.571\\
-0.407500274817924	0.571\\
-0.40670047054939	0.571\\
-0.405900666280856	0.571\\
-0.405100862012323	0.571\\
-0.404301057743789	0.571\\
-0.403501253475255	0.571\\
-0.402701449206721	0.571\\
-0.401901644938188	0.571\\
-0.401101840669654	0.571\\
-0.40030203640112	0.571\\
-0.399502232132587	0.571\\
-0.398702427864053	0.571\\
-0.397902623595519	0.571\\
-0.397102819326985	0.571\\
-0.396303015058452	0.571\\
-0.395503210789918	0.571\\
-0.394703406521384	0.571\\
-0.393903602252851	0.571\\
-0.393103797984317	0.571\\
-0.392303993715783	0.571\\
-0.391504189447249	0.571\\
-0.390704385178716	0.571\\
-0.389904580910182	0.571\\
-0.389104776641648	0.571\\
-0.388304972373115	0.571\\
-0.387505168104581	0.571\\
-0.386705363836047	0.571\\
-0.385905559567514	0.571\\
-0.38510575529898	0.571\\
-0.384305951030446	0.571\\
-0.383506146761912	0.571\\
-0.382706342493379	0.571\\
-0.381906538224845	0.571\\
-0.381106733956311	0.571\\
-0.380306929687778	0.571\\
-0.379507125419244	0.571\\
-0.37870732115071	0.571\\
-0.377907516882176	0.571\\
-0.377107712613643	0.571\\
-0.376307908345109	0.571\\
-0.375508104076575	0.571\\
-0.374708299808042	0.571\\
-0.373908495539508	0.571\\
-0.373108691270974	0.571\\
-0.37230888700244	0.571\\
-0.371509082733907	0.571\\
-0.370709278465373	0.571\\
-0.369909474196839	0.571\\
-0.369109669928306	0.571\\
-0.368309865659772	0.571\\
-0.367510061391238	0.571\\
-0.366710257122705	0.571\\
-0.365910452854171	0.571\\
-0.365110648585637	0.571\\
-0.364310844317103	0.571\\
-0.36351104004857	0.571\\
-0.362711235780036	0.571\\
-0.361911431511502	0.571\\
-0.361111627242969	0.571\\
-0.360311822974435	0.571\\
-0.359512018705901	0.571\\
-0.358712214437367	0.571\\
-0.357912410168834	0.571\\
-0.3571126059003	0.571\\
-0.356312801631766	0.571\\
-0.355512997363233	0.571\\
-0.354713193094699	0.571\\
-0.353913388826165	0.571\\
-0.353113584557632	0.571\\
-0.352313780289098	0.571\\
-0.351513976020564	0.571\\
-0.350714171752031	0.571\\
-0.349914367483497	0.571\\
-0.349114563214963	0.571\\
-0.348314758946429	0.571\\
-0.347514954677896	0.571\\
-0.346715150409362	0.571\\
-0.345915346140828	0.571\\
-0.345115541872295	0.571\\
-0.344315737603761	0.571\\
-0.343515933335227	0.571\\
-0.342716129066694	0.571\\
-0.34191632479816	0.571\\
-0.341116520529626	0.571\\
-0.340316716261092	0.571\\
-0.339516911992559	0.571\\
-0.338717107724025	0.571\\
-0.337917303455491	0.571\\
-0.337117499186957	0.571\\
-0.336317694918424	0.571\\
-0.33551789064989	0.571\\
-0.334718086381356	0.571\\
-0.333918282112823	0.571\\
-0.333118477844289	0.571\\
-0.332318673575755	0.571\\
-0.331518869307222	0.571\\
-0.330719065038688	0.571\\
-0.329919260770154	0.571\\
-0.32911945650162	0.571\\
-0.328319652233086	0.571\\
-0.327519847964553	0.571\\
-0.326720043696019	0.571\\
-0.325920239427486	0.571\\
-0.325120435158952	0.571\\
-0.324320630890418	0.571\\
-0.323520826621885	0.571\\
-0.322721022353351	0.571\\
-0.321921218084817	0.571\\
-0.321121413816283	0.571\\
-0.320321609547749	0.571\\
-0.319521805279216	0.571\\
-0.318722001010682	0.571\\
-0.317922196742148	0.571\\
-0.317122392473615	0.571\\
-0.316322588205081	0.571\\
-0.315522783936547	0.571\\
-0.314722979668014	0.571\\
-0.31392317539948	0.571\\
-0.313123371130946	0.571\\
-0.312323566862412	0.571\\
-0.311523762593879	0.571\\
-0.310723958325345	0.571\\
-0.309924154056811	0.571\\
-0.309124349788277	0.571\\
-0.308324545519744	0.571\\
-0.30752474125121	0.571\\
-0.306724936982677	0.571\\
-0.305925132714143	0.571\\
-0.305125328445609	0.571\\
-0.304325524177075	0.571\\
-0.303525719908542	0.571\\
-0.302725915640008	0.571\\
-0.301926111371474	0.571\\
-0.30112630710294	0.571\\
-0.300326502834407	0.571\\
-0.299526698565873	0.571\\
-0.298726894297339	0.571\\
-0.297927090028806	0.571\\
-0.297127285760272	0.571\\
-0.296327481491738	0.571\\
-0.295527677223205	0.571\\
-0.294727872954671	0.571\\
-0.293928068686137	0.571\\
-0.293128264417603	0.571\\
-0.29232846014907	0.571\\
-0.291528655880536	0.571\\
-0.290728851612002	0.571\\
-0.289929047343469	0.571\\
-0.289129243074935	0.571\\
-0.288329438806401	0.571\\
-0.287529634537868	0.571\\
-0.286729830269334	0.571\\
-0.2859300260008	0.571\\
-0.285130221732267	0.571\\
-0.284330417463733	0.571\\
-0.283530613195199	0.571\\
-0.282730808926665	0.571\\
-0.281931004658132	0.571\\
-0.281131200389598	0.571\\
-0.280331396121064	0.571\\
-0.27953159185253	0.571\\
-0.278731787583997	0.571\\
-0.277931983315463	0.571\\
-0.27713217904693	0.571\\
-0.276332374778396	0.571\\
-0.275532570509862	0.571\\
-0.274732766241328	0.571\\
-0.273932961972795	0.571\\
-0.273133157704261	0.571\\
-0.272333353435727	0.571\\
-0.271533549167193	0.571\\
-0.27073374489866	0.571\\
-0.269933940630126	0.571\\
-0.269134136361592	0.571\\
-0.268334332093059	0.571\\
-0.267534527824525	0.571\\
-0.266734723555991	0.571\\
-0.265934919287458	0.571\\
-0.265135115018924	0.571\\
-0.26433531075039	0.571\\
-0.263535506481856	0.571\\
-0.262735702213323	0.571\\
-0.261935897944789	0.571\\
-0.261136093676255	0.571\\
-0.260336289407721	0.571\\
-0.259536485139188	0.571\\
-0.258736680870654	0.571\\
-0.257936876602121	0.571\\
-0.257137072333587	0.571\\
-0.256337268065053	0.571\\
-0.255537463796519	0.571\\
-0.254737659527986	0.571\\
-0.253937855259452	0.571\\
-0.253138050990918	0.571\\
-0.252338246722384	0.571\\
-0.251538442453851	0.571\\
-0.250738638185317	0.571\\
-0.249938833916783	0.571\\
-0.24913902964825	0.571\\
-0.248339225379716	0.571\\
-0.247539421111182	0.571\\
-0.246739616842649	0.571\\
-0.245939812574115	0.571\\
-0.245140008305581	0.571\\
-0.244340204037047	0.571\\
-0.243540399768513	0.571\\
-0.24274059549998	0.571\\
-0.241940791231446	0.571\\
-0.241140986962912	0.571\\
-0.240341182694379	0.571\\
-0.239541378425845	0.571\\
-0.238741574157312	0.571\\
-0.237941769888778	0.571\\
-0.237141965620244	0.571\\
-0.23634216135171	0.571\\
-0.235542357083177	0.571\\
-0.234742552814643	0.571\\
-0.233942748546109	0.571\\
-0.233142944277575	0.571\\
-0.232343140009042	0.571\\
-0.231543335740508	0.571\\
-0.230743531471974	0.571\\
-0.229943727203441	0.571\\
-0.229143922934907	0.571\\
-0.228344118666373	0.571\\
-0.22754431439784	0.571\\
-0.226744510129306	0.571\\
-0.225944705860772	0.571\\
-0.225144901592238	0.571\\
-0.224345097323705	0.571\\
-0.223545293055171	0.571\\
-0.222745488786637	0.571\\
-0.221945684518104	0.571\\
-0.22114588024957	0.571\\
-0.220346075981036	0.571\\
-0.219546271712503	0.571\\
-0.218746467443969	0.571\\
-0.217946663175435	0.571\\
-0.217146858906901	0.571\\
-0.216347054638368	0.571\\
-0.215547250369834	0.571\\
-0.2147474461013	0.571\\
-0.213947641832766	0.571\\
-0.213147837564233	0.571\\
-0.212348033295699	0.571\\
-0.211548229027165	0.571\\
-0.210748424758632	0.571\\
-0.209948620490098	0.571\\
-0.209148816221564	0.571\\
-0.208349011953031	0.571\\
-0.207549207684497	0.571\\
-0.206749403415963	0.571\\
-0.205949599147429	0.571\\
-0.205149794878896	0.571\\
-0.204349990610362	0.571\\
-0.203550186341828	0.571\\
-0.202750382073295	0.571\\
-0.201950577804761	0.571\\
-0.201150773536227	0.571\\
-0.200350969267694	0.571\\
-0.19955116499916	0.571\\
-0.198751360730626	0.571\\
-0.197951556462092	0.571\\
-0.197151752193559	0.571\\
-0.196351947925025	0.571\\
-0.195552143656491	0.571\\
-0.194752339387958	0.571\\
-0.193952535119424	0.571\\
-0.19315273085089	0.571\\
-0.192352926582356	0.571\\
-0.191553122313823	0.571\\
-0.190753318045289	0.571\\
-0.189953513776756	0.571\\
-0.189153709508222	0.571\\
-0.188353905239688	0.571\\
-0.187554100971154	0.571\\
-0.186754296702621	0.571\\
-0.185954492434087	0.571\\
-0.185154688165553	0.571\\
-0.184354883897019	0.571\\
-0.183555079628486	0.571\\
-0.182755275359952	0.571\\
-0.181955471091418	0.571\\
-0.181155666822885	0.571\\
-0.180355862554351	0.571\\
-0.179556058285817	0.571\\
-0.178756254017284	0.571\\
-0.17795644974875	0.571\\
-0.177156645480216	0.571\\
-0.176356841211682	0.571\\
-0.175557036943149	0.571\\
-0.174757232674615	0.571\\
-0.173957428406081	0.571\\
-0.173157624137547	0.571\\
-0.172357819869014	0.571\\
-0.17155801560048	0.571\\
-0.170758211331947	0.571\\
-0.169958407063413	0.571\\
-0.169158602794879	0.571\\
-0.168358798526345	0.571\\
-0.167558994257812	0.571\\
-0.166759189989278	0.571\\
-0.165959385720744	0.571\\
-0.16515958145221	0.571\\
-0.164359777183677	0.571\\
-0.163559972915143	0.571\\
-0.162760168646609	0.571\\
-0.161960364378076	0.571\\
-0.161160560109542	0.571\\
-0.160360755841008	0.571\\
-0.159560951572475	0.571\\
-0.158761147303941	0.571\\
-0.157961343035407	0.571\\
-0.157161538766873	0.571\\
-0.156361734498339	0.571\\
-0.155561930229806	0.571\\
-0.154762125961272	0.571\\
-0.153962321692739	0.571\\
-0.153162517424205	0.571\\
-0.152362713155671	0.571\\
-0.151562908887138	0.571\\
-0.150763104618604	0.571\\
-0.14996330035007	0.571\\
-0.149163496081536	0.571\\
-0.148363691813002	0.571\\
-0.147563887544469	0.571\\
-0.146764083275935	0.571\\
-0.145964279007401	0.571\\
-0.145164474738868	0.571\\
-0.144364670470334	0.571\\
-0.1435648662018	0.571\\
-0.142765061933267	0.571\\
-0.141965257664733	0.571\\
-0.141165453396199	0.571\\
-0.140365649127665	0.571\\
-0.139565844859132	0.571\\
-0.138766040590598	0.571\\
-0.137966236322064	0.571\\
-0.137166432053531	0.571\\
-0.136366627784997	0.571\\
-0.135566823516463	0.571\\
-0.13476701924793	0.571\\
-0.133967214979396	0.571\\
-0.133167410710862	0.571\\
-0.132367606442329	0.571\\
-0.131567802173795	0.571\\
-0.130767997905261	0.571\\
-0.129968193636727	0.571\\
-0.129168389368194	0.571\\
-0.12836858509966	0.571\\
-0.127568780831126	0.571\\
-0.126768976562592	0.571\\
-0.125969172294059	0.571\\
-0.125169368025525	0.571\\
-0.124369563756991	0.571\\
-0.123569759488458	0.571\\
-0.122769955219924	0.571\\
-0.12197015095139	0.571\\
-0.121170346682857	0.571\\
-0.120370542414323	0.571\\
-0.119570738145789	0.571\\
-0.118770933877255	0.571\\
-0.117971129608722	0.571\\
-0.117171325340188	0.571\\
-0.116371521071654	0.571\\
-0.115571716803121	0.571\\
-0.114771912534587	0.571\\
-0.113972108266053	0.571\\
-0.11317230399752	0.571\\
-0.112372499728986	0.571\\
-0.111572695460452	0.571\\
-0.110772891191918	0.571\\
-0.109973086923385	0.571\\
-0.109173282654851	0.571\\
-0.108373478386317	0.571\\
-0.107573674117784	0.571\\
-0.10677386984925	0.571\\
-0.105974065580716	0.571\\
-0.105174261312182	0.571\\
-0.104374457043649	0.571\\
-0.103574652775115	0.571\\
-0.102774848506581	0.571\\
-0.101975044238048	0.571\\
-0.101175239969514	0.571\\
-0.10037543570098	0.571\\
-0.0995756314324465	0.571\\
-0.0987758271639125	0.571\\
-0.0979760228953792	0.571\\
-0.0971762186268452	0.571\\
-0.0963764143583119	0.571\\
-0.0955766100897779	0.571\\
-0.0947768058212441	0.571\\
-0.0939770015527106	0.571\\
-0.0931771972841768	0.571\\
-0.0923773930156429	0.571\\
-0.0915775887471095	0.571\\
-0.0907777844785755	0.571\\
-0.0899779802100422	0.571\\
-0.0891781759415082	0.571\\
-0.0883783716729745	0.571\\
-0.0875785674044409	0.571\\
-0.0867787631359072	0.571\\
-0.0859789588673736	0.571\\
-0.0851791545988398	0.571\\
-0.0843793503303061	0.571\\
-0.0835795460617725	0.571\\
-0.0827797417932385	0.571\\
-0.0819799375247048	0.571\\
-0.0811801332561712	0.571\\
-0.0803803289876375	0.571\\
-0.0795805247191039	0.571\\
-0.0787807204505702	0.571\\
-0.0779809161820364	0.571\\
-0.0771811119135029	0.571\\
-0.0763813076449691	0.571\\
-0.0755815033764351	0.571\\
-0.0747816991079016	0.571\\
-0.0739818948393678	0.571\\
-0.0731820905708342	0.571\\
-0.0723822863023005	0.571\\
-0.0715824820337667	0.571\\
-0.0707826777652332	0.571\\
-0.0699828734966994	0.571\\
-0.0691830692281654	0.571\\
-0.0683832649596321	0.571\\
-0.0675834606910981	0.571\\
-0.0667836564225648	0.571\\
-0.0659838521540308	0.571\\
-0.065184047885497	0.571\\
-0.0643842436169635	0.571\\
-0.0635844393484297	0.571\\
-0.0627846350798957	0.571\\
-0.0619848308113624	0.571\\
-0.0611850265428284	0.571\\
-0.0603852222742951	0.571\\
-0.0595854180057611	0.571\\
-0.0587856137372273	0.571\\
-0.0579858094686938	0.571\\
-0.05718600520016	0.571\\
-0.0563862009316263	0.571\\
-0.0555863966630927	0.571\\
-0.0547865923945587	0.571\\
-0.0539867881260254	0.571\\
-0.0531869838574914	0.571\\
-0.0523871795889577	0.571\\
-0.0515873753204241	0.571\\
-0.0507875710518904	0.571\\
-0.0499877667833566	0.571\\
-0.049187962514823	0.571\\
-0.0483881582462893	0.571\\
-0.0475883539777557	0.571\\
-0.046788549709222	0.571\\
-0.045988745440688	0.571\\
-0.0451889411721544	0.571\\
-0.0443891369036207	0.571\\
-0.0435893326350869	0.571\\
-0.0427895283665534	0.571\\
-0.0419897240980196	0.571\\
-0.0411899198294861	0.571\\
-0.0403901155609523	0.571\\
-0.0395903112924183	0.571\\
-0.038790507023885	0.571\\
-0.037990702755351	0.571\\
-0.0371908984868172	0.571\\
-0.0363910942182837	0.571\\
-0.0355912899497499	0.571\\
-0.0347914856812164	0.571\\
-0.0339916814126826	0.571\\
-0.0331918771441486	0.571\\
-0.0323920728756153	0.571\\
-0.0315922686070813	0.571\\
-0.0307924643385475	0.571\\
-0.029992660070014	0.571\\
-0.0291928558014802	0.571\\
-0.0283930515329467	0.571\\
-0.0275932472644129	0.571\\
-0.0267934429958789	0.571\\
-0.0259936387273456	0.571\\
-0.0251938344588116	0.571\\
-0.0243940301902779	0.571\\
-0.0235942259217443	0.571\\
-0.0227944216532106	0.571\\
-0.021994617384677	0.571\\
-0.0211948131161432	0.571\\
-0.0203950088476095	0.571\\
-0.0195952045790759	0.571\\
-0.0187954003105422	0.571\\
-0.0179955960420086	0.571\\
-0.0171957917734746	0.571\\
-0.0163959875049409	0.571\\
-0.0155961832364073	0.571\\
-0.0147963789678736	0.571\\
-0.0139965746993398	0.571\\
-0.0131967704308062	0.571\\
-0.0123969661622725	0.571\\
-0.0115971618937389	0.571\\
-0.0107973576252052	0.571\\
-0.00999755335667118	0.571\\
-0.00919774908813786	0.571\\
-0.00839794481960388	0.571\\
-0.00759814055107011	0.571\\
-0.00679833628253657	0.571\\
-0.0059985320140028	0.571\\
-0.00519872774546926	0.571\\
-0.00439892347693549	0.571\\
-0.0035991192084015	0.571\\
-0.00279931493986818	0.571\\
-0.00199951067133419	0.571\\
-0.00119970640280043	0.571\\
-0.000399902134266883	0.571\\
0.000399902134266883	0.571\\
0.00119970640280043	0.571\\
0.00199951067133419	0.571\\
0.00279931493986796	0.571\\
0.00359911920840172	0.571\\
0.00439892347693549	0.571\\
0.00519872774546926	0.571\\
0.00599853201400258	0.571\\
0.00679833628253679	0.571\\
0.00759814055107011	0.571\\
0.00839794481960388	0.571\\
0.00919774908813764	0.571\\
0.00999755335667141	0.571\\
0.0107973576252052	0.571\\
0.0115971618937389	0.571\\
0.0123969661622723	0.571\\
0.013196770430806	0.571\\
0.0139965746993398	0.571\\
0.0147963789678736	0.571\\
0.0155961832364073	0.571\\
0.0163959875049411	0.571\\
0.0171957917734749	0.571\\
0.0179955960420086	0.571\\
0.0187954003105419	0.571\\
0.0195952045790757	0.571\\
0.0203950088476095	0.571\\
0.0211948131161432	0.571\\
0.021994617384677	0.571\\
0.0227944216532103	0.571\\
0.0235942259217445	0.571\\
0.0243940301902783	0.571\\
0.0251938344588116	0.571\\
0.0259936387273454	0.571\\
0.0267934429958792	0.571\\
0.0275932472644129	0.571\\
0.0283930515329467	0.571\\
0.02919285580148	0.571\\
0.0299926600700142	0.571\\
0.030792464338548	0.571\\
0.0315922686070813	0.571\\
0.0323920728756151	0.571\\
0.0331918771441488	0.571\\
0.0339916814126826	0.571\\
0.0347914856812164	0.571\\
0.0355912899497497	0.571\\
0.0363910942182839	0.571\\
0.0371908984868177	0.571\\
0.037990702755351	0.571\\
0.0387905070238848	0.571\\
0.0395903112924185	0.571\\
0.0403901155609523	0.571\\
0.0411899198294861	0.571\\
0.0419897240980194	0.571\\
0.0427895283665531	0.571\\
0.0435893326350874	0.571\\
0.0443891369036207	0.571\\
0.0451889411721544	0.571\\
0.0459887454406882	0.571\\
0.046788549709222	0.571\\
0.0475883539777557	0.571\\
0.0483881582462891	0.571\\
0.0491879625148228	0.571\\
0.0499877667833566	0.571\\
0.0507875710518904	0.571\\
0.0515873753204241	0.571\\
0.0523871795889574	0.571\\
0.0531869838574917	0.571\\
0.0539867881260254	0.571\\
0.0547865923945587	0.571\\
0.0555863966630925	0.571\\
0.0563862009316263	0.571\\
0.05718600520016	0.571\\
0.0579858094686938	0.571\\
0.0587856137372271	0.571\\
0.0595854180057613	0.571\\
0.0603852222742951	0.571\\
0.0611850265428284	0.571\\
0.0619848308113622	0.571\\
0.062784635079896	0.571\\
0.0635844393484297	0.571\\
0.0643842436169635	0.571\\
0.0651840478854968	0.571\\
0.065983852154031	0.571\\
0.0667836564225648	0.571\\
0.0675834606910981	0.571\\
0.0683832649596319	0.571\\
0.0691830692281656	0.571\\
0.0699828734966994	0.571\\
0.0707826777652332	0.571\\
0.0715824820337665	0.571\\
0.0723822863023003	0.571\\
0.0731820905708345	0.571\\
0.0739818948393678	0.571\\
0.0747816991079016	0.571\\
0.0755815033764353	0.571\\
0.0763813076449691	0.571\\
0.0771811119135029	0.571\\
0.0779809161820362	0.571\\
0.0787807204505699	0.571\\
0.0795805247191042	0.571\\
0.0803803289876375	0.571\\
0.0811801332561712	0.571\\
0.081979937524705	0.571\\
0.0827797417932388	0.571\\
0.0835795460617725	0.571\\
0.0843793503303059	0.571\\
0.0851791545988396	0.571\\
0.0859789588673738	0.571\\
0.0867787631359072	0.571\\
0.0875785674044409	0.571\\
0.0883783716729742	0.571\\
0.0891781759415085	0.571\\
0.0899779802100422	0.571\\
0.0907777844785755	0.571\\
0.0915775887471093	0.571\\
0.0923773930156435	0.571\\
0.0931771972841768	0.571\\
0.0939770015527106	0.571\\
0.0947768058212439	0.571\\
0.0955766100897781	0.571\\
0.0963764143583119	0.571\\
0.0971762186268452	0.571\\
0.097976022895379	0.571\\
0.0987758271639128	0.571\\
0.0995756314324465	0.571\\
0.10037543570098	0.571\\
0.101175239969514	0.571\\
0.101975044238048	0.571\\
0.102774848506582	0.571\\
0.103574652775115	0.571\\
0.104374457043649	0.571\\
0.105174261312182	0.571\\
0.105974065580716	0.571\\
0.10677386984925	0.571\\
0.107573674117783	0.571\\
0.108373478386317	0.571\\
0.109173282654851	0.571\\
0.109973086923385	0.571\\
0.110772891191918	0.571\\
0.111572695460452	0.571\\
0.112372499728986	0.571\\
0.11317230399752	0.571\\
0.113972108266053	0.571\\
0.114771912534587	0.571\\
0.115571716803121	0.571\\
0.116371521071654	0.571\\
0.117171325340188	0.571\\
0.117971129608721	0.571\\
0.118770933877256	0.571\\
0.119570738145789	0.571\\
0.120370542414323	0.571\\
0.121170346682856	0.571\\
0.121970150951391	0.571\\
0.122769955219924	0.571\\
0.123569759488458	0.571\\
0.124369563756991	0.571\\
0.125169368025525	0.571\\
0.125969172294059	0.571\\
0.126768976562592	0.571\\
0.127568780831126	0.571\\
0.12836858509966	0.571\\
0.129168389368194	0.571\\
0.129968193636727	0.571\\
0.130767997905261	0.571\\
0.131567802173795	0.571\\
0.132367606442329	0.571\\
0.133167410710862	0.571\\
0.133967214979396	0.571\\
0.13476701924793	0.571\\
0.135566823516463	0.571\\
0.136366627784997	0.571\\
0.13716643205353	0.571\\
0.137966236322064	0.571\\
0.138766040590598	0.571\\
0.139565844859132	0.571\\
0.140365649127665	0.571\\
0.141165453396199	0.571\\
0.141965257664733	0.571\\
0.142765061933267	0.571\\
0.1435648662018	0.571\\
0.144364670470334	0.571\\
0.145164474738868	0.571\\
0.145964279007401	0.571\\
0.146764083275935	0.571\\
0.147563887544469	0.571\\
0.148363691813003	0.571\\
0.149163496081536	0.571\\
0.14996330035007	0.571\\
0.150763104618604	0.571\\
0.151562908887138	0.571\\
0.152362713155671	0.571\\
0.153162517424205	0.571\\
0.153962321692739	0.571\\
0.154762125961272	0.571\\
0.155561930229806	0.571\\
0.156361734498339	0.571\\
0.157161538766873	0.571\\
0.157961343035407	0.571\\
0.158761147303941	0.571\\
0.159560951572475	0.571\\
0.160360755841008	0.571\\
0.161160560109542	0.571\\
0.161960364378076	0.571\\
0.162760168646609	0.571\\
0.163559972915143	0.571\\
0.164359777183677	0.571\\
0.16515958145221	0.571\\
0.165959385720744	0.571\\
0.166759189989278	0.571\\
0.167558994257812	0.571\\
0.168358798526345	0.571\\
0.169158602794879	0.571\\
0.169958407063413	0.571\\
0.170758211331946	0.571\\
0.17155801560048	0.571\\
0.172357819869014	0.571\\
0.173157624137548	0.571\\
0.173957428406081	0.571\\
0.174757232674615	0.571\\
0.175557036943149	0.571\\
0.176356841211682	0.571\\
0.177156645480216	0.571\\
0.17795644974875	0.571\\
0.178756254017284	0.571\\
0.179556058285817	0.571\\
0.180355862554351	0.571\\
0.181155666822885	0.571\\
0.181955471091418	0.571\\
0.182755275359952	0.571\\
0.183555079628486	0.571\\
0.184354883897019	0.571\\
0.185154688165553	0.571\\
0.185954492434087	0.571\\
0.18675429670262	0.571\\
0.187554100971155	0.571\\
0.188353905239688	0.571\\
0.189153709508222	0.571\\
0.189953513776755	0.571\\
0.190753318045289	0.571\\
0.191553122313823	0.571\\
0.192352926582356	0.571\\
0.19315273085089	0.571\\
0.193952535119424	0.571\\
0.194752339387958	0.571\\
0.195552143656491	0.571\\
0.196351947925025	0.571\\
0.197151752193559	0.571\\
0.197951556462093	0.571\\
0.198751360730626	0.571\\
0.19955116499916	0.571\\
0.200350969267693	0.571\\
0.201150773536227	0.571\\
0.201950577804761	0.571\\
0.202750382073295	0.571\\
0.203550186341828	0.571\\
0.204349990610362	0.571\\
0.205149794878896	0.571\\
0.205949599147429	0.571\\
0.206749403415963	0.571\\
0.207549207684497	0.571\\
0.208349011953031	0.571\\
0.209148816221564	0.571\\
0.209948620490098	0.571\\
0.210748424758632	0.571\\
0.211548229027165	0.571\\
0.212348033295699	0.571\\
0.213147837564233	0.571\\
0.213947641832767	0.571\\
0.2147474461013	0.571\\
0.215547250369834	0.571\\
0.216347054638367	0.571\\
0.217146858906902	0.571\\
0.217946663175435	0.571\\
0.218746467443969	0.571\\
0.219546271712503	0.571\\
0.220346075981036	0.571\\
0.22114588024957	0.571\\
0.221945684518104	0.571\\
0.222745488786637	0.571\\
0.223545293055171	0.571\\
0.224345097323705	0.571\\
0.225144901592238	0.571\\
0.225944705860772	0.571\\
0.226744510129306	0.571\\
0.22754431439784	0.571\\
0.228344118666373	0.571\\
0.229143922934907	0.571\\
0.229943727203441	0.571\\
0.230743531471974	0.571\\
0.231543335740508	0.571\\
0.232343140009042	0.571\\
0.233142944277575	0.571\\
0.233942748546109	0.571\\
0.234742552814643	0.571\\
0.235542357083177	0.571\\
0.23634216135171	0.571\\
0.237141965620244	0.571\\
0.237941769888778	0.571\\
0.238741574157312	0.571\\
0.239541378425845	0.571\\
0.240341182694379	0.571\\
0.241140986962913	0.571\\
0.241940791231446	0.571\\
0.24274059549998	0.571\\
0.243540399768514	0.571\\
0.244340204037047	0.571\\
0.245140008305581	0.571\\
0.245939812574115	0.571\\
0.246739616842649	0.571\\
0.247539421111183	0.571\\
0.248339225379716	0.571\\
0.24913902964825	0.571\\
0.249938833916783	0.571\\
0.250738638185317	0.571\\
0.251538442453851	0.571\\
0.252338246722384	0.571\\
0.253138050990918	0.571\\
0.253937855259452	0.571\\
0.254737659527986	0.571\\
0.255537463796519	0.571\\
0.256337268065053	0.571\\
0.257137072333587	0.571\\
0.257936876602121	0.571\\
0.258736680870654	0.571\\
0.259536485139188	0.571\\
0.260336289407721	0.571\\
0.261136093676255	0.571\\
0.261935897944789	0.571\\
0.262735702213323	0.571\\
0.263535506481857	0.571\\
0.26433531075039	0.571\\
0.265135115018924	0.571\\
0.265934919287457	0.571\\
0.266734723555991	0.571\\
0.267534527824525	0.571\\
0.268334332093059	0.571\\
0.269134136361592	0.571\\
0.269933940630126	0.571\\
0.27073374489866	0.571\\
0.271533549167193	0.571\\
0.272333353435727	0.571\\
0.273133157704261	0.571\\
0.273932961972795	0.571\\
0.274732766241328	0.571\\
0.275532570509862	0.571\\
0.276332374778396	0.571\\
0.27713217904693	0.571\\
0.277931983315463	0.571\\
0.278731787583997	0.571\\
0.279531591852531	0.571\\
0.280331396121064	0.571\\
0.281131200389598	0.571\\
0.281931004658131	0.571\\
0.282730808926666	0.571\\
0.283530613195199	0.571\\
0.284330417463733	0.571\\
0.285130221732266	0.571\\
0.2859300260008	0.571\\
0.286729830269334	0.571\\
0.287529634537868	0.571\\
0.288329438806401	0.571\\
0.289129243074935	0.571\\
0.289929047343469	0.571\\
0.290728851612002	0.571\\
0.291528655880536	0.571\\
0.29232846014907	0.571\\
0.293128264417604	0.571\\
0.293928068686137	0.571\\
0.294727872954671	0.571\\
0.295527677223204	0.571\\
0.296327481491739	0.571\\
0.297127285760272	0.571\\
0.297927090028806	0.571\\
0.298726894297339	0.571\\
0.299526698565873	0.571\\
0.300326502834407	0.571\\
0.30112630710294	0.571\\
0.301926111371474	0.571\\
0.302725915640008	0.571\\
0.303525719908542	0.571\\
0.304325524177075	0.571\\
0.305125328445609	0.571\\
0.305925132714143	0.571\\
0.306724936982677	0.571\\
0.30752474125121	0.571\\
0.308324545519744	0.571\\
0.309124349788278	0.571\\
0.309924154056811	0.571\\
0.310723958325345	0.571\\
0.311523762593878	0.571\\
0.312323566862413	0.571\\
0.313123371130946	0.571\\
0.31392317539948	0.571\\
0.314722979668014	0.571\\
0.315522783936547	0.571\\
0.316322588205081	0.571\\
0.317122392473615	0.571\\
0.317922196742148	0.571\\
0.318722001010682	0.571\\
0.319521805279216	0.571\\
0.320321609547749	0.571\\
0.321121413816283	0.571\\
0.321921218084817	0.571\\
0.322721022353351	0.571\\
0.323520826621885	0.571\\
0.324320630890418	0.571\\
0.325120435158952	0.571\\
0.325920239427486	0.571\\
0.326720043696019	0.571\\
0.327519847964553	0.571\\
0.328319652233086	0.571\\
0.32911945650162	0.571\\
0.329919260770154	0.571\\
0.330719065038688	0.571\\
0.331518869307221	0.571\\
0.332318673575756	0.571\\
0.333118477844289	0.571\\
0.333918282112823	0.571\\
0.334718086381356	0.571\\
0.33551789064989	0.571\\
0.336317694918424	0.571\\
0.337117499186957	0.571\\
0.337917303455491	0.571\\
0.338717107724025	0.571\\
0.339516911992559	0.571\\
0.340316716261092	0.571\\
0.341116520529626	0.571\\
0.34191632479816	0.571\\
0.342716129066694	0.571\\
0.343515933335227	0.571\\
0.344315737603761	0.571\\
0.345115541872294	0.571\\
0.345915346140828	0.571\\
0.346715150409362	0.571\\
0.347514954677895	0.571\\
0.348314758946429	0.571\\
0.349114563214963	0.571\\
0.349914367483497	0.571\\
0.35071417175203	0.571\\
0.351513976020564	0.571\\
0.352313780289098	0.571\\
0.353113584557632	0.571\\
0.353913388826165	0.571\\
0.354713193094699	0.571\\
0.355512997363233	0.571\\
0.356312801631766	0.571\\
0.3571126059003	0.571\\
0.357912410168834	0.571\\
0.358712214437368	0.571\\
0.359512018705901	0.571\\
0.360311822974435	0.571\\
0.361111627242968	0.571\\
0.361911431511503	0.571\\
0.362711235780036	0.571\\
0.36351104004857	0.571\\
0.364310844317103	0.571\\
0.365110648585637	0.571\\
0.365910452854171	0.571\\
0.366710257122704	0.571\\
0.367510061391238	0.571\\
0.368309865659772	0.571\\
0.369109669928306	0.571\\
0.369909474196839	0.571\\
0.370709278465373	0.571\\
0.371509082733907	0.571\\
0.372308887002441	0.571\\
0.373108691270974	0.571\\
0.373908495539508	0.571\\
0.374708299808042	0.571\\
0.375508104076575	0.571\\
0.376307908345109	0.571\\
0.377107712613643	0.571\\
0.377907516882177	0.571\\
0.37870732115071	0.571\\
0.379507125419244	0.571\\
0.380306929687777	0.571\\
0.381106733956311	0.571\\
0.381906538224845	0.571\\
0.382706342493379	0.571\\
0.383506146761913	0.571\\
0.384305951030446	0.571\\
0.38510575529898	0.571\\
0.385905559567513	0.571\\
0.386705363836047	0.571\\
0.387505168104581	0.571\\
0.388304972373115	0.571\\
0.389104776641648	0.571\\
0.389904580910182	0.571\\
0.390704385178716	0.571\\
0.39150418944725	0.571\\
0.392303993715783	0.571\\
0.393103797984317	0.571\\
0.393903602252851	0.571\\
0.394703406521384	0.571\\
0.395503210789918	0.571\\
0.396303015058451	0.571\\
0.397102819326985	0.571\\
0.397902623595519	0.571\\
0.398702427864053	0.571\\
0.399502232132587	0.571\\
0.40030203640112	0.571\\
0.401101840669654	0.571\\
0.401901644938188	0.571\\
0.402701449206721	0.571\\
0.403501253475255	0.571\\
0.404301057743789	0.571\\
0.405100862012322	0.571\\
0.405900666280856	0.571\\
0.40670047054939	0.571\\
0.407500274817924	0.571\\
0.408300079086457	0.571\\
0.409099883354991	0.571\\
0.409899687623525	0.571\\
0.410699491892058	0.571\\
0.411499296160592	0.571\\
0.412299100429126	0.571\\
0.41309890469766	0.571\\
0.413898708966193	0.571\\
0.414698513234727	0.571\\
0.41549831750326	0.571\\
0.416298121771794	0.571\\
0.417097926040328	0.571\\
0.417897730308862	0.571\\
0.418697534577396	0.571\\
0.419497338845929	0.571\\
0.420297143114463	0.571\\
0.421096947382997	0.571\\
0.42189675165153	0.571\\
0.422696555920064	0.571\\
0.423496360188598	0.571\\
0.424296164457131	0.571\\
0.425095968725665	0.571\\
0.425895772994199	0.571\\
0.426695577262732	0.571\\
0.427495381531267	0.571\\
0.4282951857998	0.571\\
0.429094990068334	0.571\\
0.429894794336867	0.571\\
0.430694598605401	0.571\\
0.431494402873935	0.571\\
0.432294207142469	0.571\\
0.433094011411002	0.571\\
0.433893815679536	0.571\\
0.43469361994807	0.571\\
0.435493424216603	0.571\\
0.436293228485137	0.571\\
0.437093032753671	0.571\\
0.437892837022205	0.571\\
0.438692641290738	0.571\\
0.439492445559272	0.571\\
0.440292249827805	0.571\\
0.441092054096339	0.571\\
0.441891858364873	0.571\\
0.442691662633407	0.571\\
0.443491466901941	0.571\\
0.444291271170474	0.571\\
0.445091075439008	0.571\\
0.445890879707541	0.571\\
0.446690683976075	0.571\\
0.447490488244609	0.571\\
0.448290292513143	0.571\\
0.449090096781676	0.571\\
0.44988990105021	0.571\\
0.450689705318744	0.571\\
0.451489509587278	0.571\\
0.452289313855811	0.571\\
0.453089118124345	0.571\\
0.453888922392879	0.571\\
0.454688726661412	0.571\\
0.455488530929946	0.571\\
0.456288335198479	0.571\\
0.457088139467014	0.571\\
0.457887943735547	0.571\\
0.458687748004081	0.571\\
0.459487552272615	0.571\\
0.460287356541148	0.571\\
0.461087160809682	0.571\\
0.461886965078216	0.571\\
0.462686769346749	0.571\\
0.463486573615283	0.571\\
0.464286377883817	0.571\\
0.46508618215235	0.571\\
0.465885986420884	0.571\\
0.466685790689418	0.571\\
0.467485594957952	0.571\\
0.468285399226485	0.571\\
0.469085203495019	0.571\\
0.469885007763553	0.571\\
0.470684812032086	0.571\\
0.47148461630062	0.571\\
0.472284420569154	0.571\\
0.473084224837688	0.571\\
0.473884029106221	0.571\\
0.474683833374755	0.571\\
0.475483637643288	0.571\\
0.476283441911822	0.571\\
0.477083246180356	0.571\\
0.47788305044889	0.571\\
0.478682854717424	0.571\\
0.479482658985957	0.571\\
0.480282463254491	0.571\\
0.481082267523025	0.571\\
0.481882071791558	0.571\\
0.482681876060092	0.571\\
0.483481680328626	0.571\\
0.484281484597159	0.571\\
0.485081288865693	0.571\\
0.485881093134227	0.571\\
0.486680897402761	0.571\\
0.487480701671295	0.571\\
0.488280505939828	0.571\\
0.489080310208362	0.571\\
0.489880114476895	0.571\\
0.490679918745429	0.571\\
0.491479723013963	0.571\\
0.492279527282496	0.571\\
0.49307933155103	0.571\\
0.493879135819564	0.571\\
0.494678940088098	0.571\\
0.495478744356631	0.571\\
0.496278548625165	0.571\\
0.497078352893699	0.571\\
0.497878157162233	0.571\\
0.498677961430766	0.571\\
0.4994777656993	0.571\\
0.500277569967834	0.571\\
0.501077374236367	0.571\\
0.501877178504901	0.571\\
0.502676982773435	0.571\\
0.503476787041969	0.571\\
0.504276591310502	0.571\\
0.505076395579036	0.571\\
0.505876199847569	0.571\\
0.506676004116104	0.571\\
0.507475808384637	0.571\\
0.508275612653171	0.571\\
0.509075416921704	0.571\\
0.509875221190238	0.571\\
0.510675025458772	0.571\\
0.511474829727305	0.571\\
0.512274633995839	0.571\\
0.513074438264373	0.571\\
0.513874242532907	0.571\\
0.51467404680144	0.571\\
0.515473851069974	0.571\\
0.516273655338508	0.571\\
0.517073459607042	0.571\\
0.517873263875575	0.571\\
0.518673068144109	0.571\\
0.519472872412643	0.571\\
0.520272676681176	0.571\\
0.52107248094971	0.571\\
0.521872285218243	0.571\\
0.522672089486778	0.571\\
0.523471893755311	0.571\\
0.524271698023845	0.571\\
0.525071502292378	0.571\\
0.525871306560912	0.571\\
0.526671110829446	0.571\\
0.52747091509798	0.571\\
0.528270719366513	0.571\\
0.529070523635047	0.571\\
0.529870327903581	0.571\\
0.530670132172114	0.571\\
0.531469936440648	0.571\\
0.532269740709182	0.571\\
0.533069544977716	0.571\\
0.533869349246249	0.571\\
0.534669153514783	0.571\\
0.535468957783316	0.571\\
0.536268762051851	0.571\\
0.537068566320384	0.571\\
0.537868370588918	0.571\\
0.538668174857452	0.571\\
0.539467979125985	0.571\\
0.540267783394519	0.571\\
0.541067587663052	0.571\\
0.541867391931586	0.571\\
0.54266719620012	0.571\\
0.543467000468654	0.571\\
0.544266804737187	0.571\\
0.545066609005721	0.571\\
0.545866413274255	0.571\\
0.546666217542789	0.571\\
0.547466021811322	0.571\\
0.548265826079856	0.571\\
0.54906563034839	0.571\\
0.549865434616923	0.571\\
0.550665238885457	0.571\\
0.55146504315399	0.571\\
0.552264847422525	0.571\\
0.553064651691058	0.571\\
0.553864455959592	0.571\\
0.554664260228126	0.571\\
0.555464064496659	0.571\\
0.556263868765193	0.571\\
0.557063673033727	0.571\\
0.55786347730226	0.571\\
0.558663281570794	0.571\\
0.559463085839328	0.571\\
0.560262890107861	0.571\\
0.561062694376395	0.571\\
0.561862498644929	0.571\\
0.562662302913463	0.571\\
0.563462107181997	0.571\\
0.56426191145053	0.571\\
0.565061715719064	0.571\\
0.565861519987598	0.571\\
0.566661324256131	0.571\\
0.567461128524665	0.571\\
0.568260932793199	0.571\\
0.569060737061732	0.571\\
0.569860541330266	0.571\\
0.5706603455988	0.571\\
0.571460149867333	0.571\\
0.572259954135867	0.571\\
0.573059758404401	0.571\\
0.573859562672935	0.571\\
0.574659366941468	0.571\\
0.575459171210002	0.571\\
0.576258975478536	0.571\\
0.577058779747069	0.571\\
0.577858584015603	0.571\\
0.578658388284137	0.571\\
0.579458192552671	0.571\\
0.580257996821204	0.571\\
0.581057801089738	0.571\\
0.581857605358272	0.571\\
0.582657409626806	0.571\\
0.583457213895339	0.571\\
0.584257018163873	0.571\\
0.585056822432406	0.571\\
0.58585662670094	0.571\\
0.586656430969474	0.571\\
0.587456235238008	0.571\\
0.588256039506541	0.571\\
0.589055843775075	0.571\\
0.589855648043609	0.571\\
0.590655452312142	0.571\\
0.591455256580676	0.571\\
0.59225506084921	0.571\\
0.593054865117744	0.571\\
0.593854669386277	0.571\\
0.594654473654811	0.571\\
0.595454277923345	0.571\\
0.596254082191878	0.571\\
0.597053886460412	0.571\\
0.597853690728946	0.571\\
0.59865349499748	0.571\\
0.599453299266013	0.571\\
0.600253103534547	0.571\\
0.60105290780308	0.571\\
0.601852712071615	0.571\\
0.602652516340148	0.571\\
0.603452320608682	0.571\\
0.604252124877215	0.571\\
0.605051929145749	0.571\\
0.605851733414283	0.571\\
0.606651537682816	0.571\\
0.60745134195135	0.571\\
0.608251146219884	0.571\\
0.609050950488418	0.571\\
0.609850754756951	0.571\\
0.610650559025485	0.571\\
0.611450363294019	0.571\\
0.612250167562553	0.571\\
0.613049971831086	0.571\\
0.61384977609962	0.571\\
0.614649580368154	0.571\\
0.615449384636687	0.571\\
0.616249188905221	0.571\\
0.617048993173755	0.571\\
0.617848797442289	0.571\\
0.618648601710822	0.571\\
0.619448405979356	0.571\\
0.620248210247889	0.571\\
0.621048014516423	0.571\\
0.621847818784957	0.571\\
0.622647623053491	0.571\\
0.623447427322025	0.571\\
0.624247231590558	0.571\\
0.625047035859092	0.571\\
0.625846840127625	0.571\\
0.626646644396159	0.571\\
0.627446448664693	0.571\\
0.628246252933227	0.571\\
0.62904605720176	0.571\\
0.629845861470294	0.571\\
0.630645665738828	0.571\\
0.631445470007362	0.571\\
0.632245274275895	0.571\\
0.633045078544429	0.571\\
0.633844882812963	0.571\\
0.634644687081496	0.571\\
0.63544449135003	0.571\\
0.636244295618564	0.571\\
0.637044099887097	0.571\\
0.637843904155631	0.571\\
0.638643708424165	0.571\\
0.639443512692699	0.571\\
0.640243316961232	0.571\\
0.641043121229766	0.571\\
0.6418429254983	0.571\\
0.642642729766834	0.571\\
0.643442534035367	0.571\\
0.644242338303901	0.571\\
0.645042142572434	0.571\\
0.645841946840968	0.571\\
0.646641751109502	0.571\\
0.647441555378036	0.571\\
0.648241359646569	0.571\\
0.649041163915103	0.571\\
0.649840968183637	0.571\\
0.65064077245217	0.571\\
0.651440576720704	0.571\\
0.652240380989238	0.571\\
0.653040185257772	0.571\\
0.653839989526305	0.571\\
0.654639793794839	0.571\\
0.655439598063373	0.571\\
0.656239402331906	0.571\\
0.65703920660044	0.571\\
0.657839010868974	0.571\\
0.658638815137508	0.571\\
0.659438619406041	0.571\\
0.660238423674575	0.571\\
0.661038227943109	0.571\\
0.661838032211643	0.571\\
0.662637836480176	0.571\\
0.66343764074871	0.571\\
0.664237445017243	0.571\\
0.665037249285777	0.571\\
0.665837053554311	0.571\\
0.666636857822844	0.571\\
0.667436662091379	0.571\\
0.668236466359912	0.571\\
0.669036270628446	0.571\\
0.669836074896979	0.571\\
0.670635879165513	0.571\\
0.671435683434047	0.571\\
0.672235487702581	0.571\\
0.673035291971114	0.571\\
0.673835096239648	0.571\\
0.674634900508182	0.571\\
0.675434704776715	0.571\\
0.676234509045249	0.571\\
0.677034313313783	0.571\\
0.677834117582317	0.571\\
0.67863392185085	0.571\\
0.679433726119384	0.571\\
0.680233530387917	0.571\\
0.681033334656451	0.571\\
0.681833138924985	0.571\\
0.682632943193519	0.571\\
0.683432747462053	0.571\\
0.684232551730586	0.571\\
0.68503235599912	0.571\\
0.685832160267653	0.571\\
0.686631964536187	0.571\\
0.687431768804721	0.571\\
0.688231573073255	0.571\\
0.689031377341788	0.571\\
0.689831181610322	0.571\\
0.690630985878856	0.571\\
0.69143079014739	0.571\\
0.692230594415923	0.571\\
0.693030398684457	0.571\\
0.693830202952991	0.571\\
0.694630007221524	0.571\\
0.695429811490058	0.571\\
0.696229615758591	0.571\\
0.697029420027126	0.571\\
0.697829224295659	0.571\\
0.698629028564193	0.571\\
0.699428832832726	0.571\\
0.70022863710126	0.571\\
0.701028441369794	0.571\\
0.701828245638328	0.571\\
0.702628049906861	0.571\\
0.703427854175395	0.571\\
0.704227658443929	0.571\\
0.705027462712462	0.571\\
0.705827266980996	0.571\\
0.70662707124953	0.571\\
0.707426875518064	0.571\\
0.708226679786597	0.571\\
0.709026484055131	0.571\\
0.709826288323665	0.571\\
0.710626092592199	0.571\\
0.711425896860732	0.571\\
0.712225701129266	0.571\\
0.7130255053978	0.571\\
0.713825309666333	0.571\\
0.714625113934867	0.571\\
0.7154249182034	0.571\\
0.716224722471934	0.571\\
0.717024526740468	0.571\\
0.717824331009002	0.571\\
0.718624135277536	0.571\\
0.719423939546069	0.571\\
0.720223743814603	0.571\\
0.721023548083137	0.571\\
0.72182335235167	0.571\\
0.722623156620204	0.571\\
0.723422960888738	0.571\\
0.724222765157271	0.571\\
0.725022569425805	0.571\\
0.725822373694339	0.571\\
0.726622177962873	0.571\\
0.727421982231407	0.571\\
0.72822178649994	0.571\\
0.729021590768474	0.571\\
0.729821395037008	0.571\\
0.730621199305541	0.571\\
0.731421003574075	0.571\\
0.732220807842608	0.571\\
0.733020612111142	0.571\\
0.733820416379676	0.571\\
0.73462022064821	0.571\\
0.735420024916743	0.571\\
0.736219829185277	0.571\\
0.737019633453811	0.571\\
0.737819437722345	0.571\\
0.738619241990878	0.571\\
0.739419046259412	0.571\\
0.740218850527946	0.571\\
0.741018654796479	0.571\\
0.741818459065013	0.571\\
0.742618263333547	0.571\\
0.743418067602081	0.571\\
0.744217871870614	0.571\\
0.745017676139148	0.571\\
0.745817480407681	0.571\\
0.746617284676216	0.571\\
0.747417088944749	0.571\\
0.748216893213283	0.571\\
0.749016697481816	0.571\\
0.74981650175035	0.571\\
0.750616306018884	0.571\\
0.751416110287417	0.571\\
0.752215914555951	0.571\\
0.753015718824485	0.571\\
0.753815523093019	0.571\\
0.754615327361552	0.571\\
0.755415131630086	0.571\\
0.75621493589862	0.571\\
0.757014740167154	0.571\\
0.757814544435687	0.571\\
0.758614348704221	0.571\\
0.759414152972755	0.571\\
0.760213957241288	0.571\\
0.761013761509822	0.571\\
0.761813565778355	0.571\\
0.76261337004689	0.571\\
0.763413174315423	0.571\\
0.764212978583957	0.571\\
0.76501278285249	0.571\\
0.765812587121024	0.571\\
0.766612391389558	0.571\\
0.767412195658092	0.571\\
0.768211999926625	0.571\\
0.769011804195159	0.571\\
0.769811608463693	0.571\\
0.770611412732226	0.571\\
0.77141121700076	0.571\\
0.772211021269294	0.571\\
0.773010825537828	0.571\\
0.773810629806361	0.571\\
0.774610434074895	0.571\\
0.775410238343428	0.571\\
0.776210042611963	0.571\\
0.777009846880496	0.571\\
0.77780965114903	0.571\\
0.778609455417564	0.571\\
0.779409259686097	0.571\\
0.780209063954631	0.571\\
0.781008868223164	0.571\\
0.781808672491698	0.571\\
0.782608476760232	0.571\\
0.783408281028766	0.571\\
0.784208085297299	0.571\\
0.785007889565833	0.571\\
0.785807693834367	0.571\\
0.786607498102901	0.571\\
0.787407302371434	0.571\\
0.788207106639968	0.571\\
0.789006910908502	0.571\\
0.789806715177035	0.571\\
0.790606519445569	0.571\\
0.791406323714103	0.571\\
0.792206127982637	0.571\\
0.79300593225117	0.571\\
0.793805736519704	0.571\\
0.794605540788238	0.571\\
0.795405345056772	0.571\\
0.796205149325305	0.571\\
0.797004953593839	0.571\\
0.797804757862373	0.571\\
0.798604562130906	0.571\\
0.79940436639944	0.571\\
0.800204170667973	0.571\\
0.801003974936507	0.571\\
0.801803779205041	0.571\\
0.802603583473575	0.571\\
0.803403387742109	0.571\\
0.804203192010642	0.571\\
0.805002996279176	0.571\\
0.80580280054771	0.571\\
0.806602604816243	0.571\\
0.807402409084777	0.571\\
0.808202213353311	0.571\\
0.809002017621844	0.571\\
0.809801821890378	0.571\\
0.810601626158912	0.571\\
0.811401430427445	0.571\\
0.812201234695979	0.571\\
0.813001038964513	0.571\\
0.813800843233047	0.571\\
0.81460064750158	0.571\\
0.815400451770114	0.571\\
0.816200256038648	0.571\\
0.817000060307181	0.571\\
0.817799864575715	0.571\\
0.818599668844249	0.571\\
0.819399473112782	0.571\\
0.820199277381316	0.571\\
0.82099908164985	0.571\\
0.821798885918384	0.571\\
0.822598690186918	0.571\\
0.823398494455451	0.571\\
0.824198298723985	0.571\\
0.824998102992519	0.571\\
0.825797907261052	0.571\\
0.826597711529586	0.571\\
0.82739751579812	0.571\\
0.828197320066653	0.571\\
0.828997124335187	0.571\\
0.829796928603721	0.571\\
0.830596732872254	0.571\\
0.831396537140788	0.571\\
0.832196341409322	0.571\\
0.832996145677856	0.571\\
0.833795949946389	0.571\\
0.834595754214923	0.571\\
0.835395558483457	0.571\\
0.83619536275199	0.571\\
0.836995167020524	0.571\\
0.837794971289058	0.571\\
0.838594775557592	0.571\\
0.839394579826125	0.571\\
0.840194384094659	0.571\\
0.840994188363192	0.571\\
0.841793992631727	0.571\\
0.84259379690026	0.571\\
0.843393601168794	0.571\\
0.844193405437327	0.571\\
0.844993209705861	0.571\\
0.845793013974395	0.571\\
0.846592818242929	0.571\\
0.847392622511462	0.571\\
0.848192426779996	0.571\\
0.84899223104853	0.571\\
0.849792035317063	0.571\\
0.850591839585597	0.571\\
0.851391643854131	0.571\\
0.852191448122665	0.571\\
0.852991252391198	0.571\\
0.853791056659732	0.571\\
0.854590860928266	0.571\\
0.855390665196799	0.571\\
0.856190469465333	0.571\\
0.856990273733867	0.571\\
0.857790078002401	0.571\\
0.858589882270934	0.571\\
0.859389686539468	0.571\\
0.860189490808001	0.571\\
0.860989295076535	0.571\\
0.861789099345069	0.571\\
0.862588903613603	0.571\\
0.863388707882137	0.571\\
0.86418851215067	0.571\\
0.864988316419204	0.571\\
0.865788120687738	0.571\\
0.866587924956271	0.571\\
0.867387729224805	0.571\\
0.868187533493339	0.571\\
0.868987337761872	0.571\\
0.869787142030406	0.571\\
0.87058694629894	0.571\\
0.871386750567474	0.571\\
0.872186554836007	0.571\\
0.872986359104541	0.571\\
0.873786163373075	0.571\\
0.874585967641608	0.571\\
0.875385771910142	0.571\\
0.876185576178676	0.571\\
0.876985380447209	0.571\\
0.877785184715743	0.571\\
0.878584988984277	0.571\\
0.87938479325281	0.571\\
0.880184597521344	0.571\\
0.880984401789878	0.571\\
0.881784206058412	0.571\\
0.882584010326946	0.571\\
0.883383814595479	0.571\\
0.884183618864013	0.571\\
0.884983423132546	0.571\\
0.88578322740108	0.571\\
0.886583031669614	0.571\\
0.887382835938148	0.571\\
0.888182640206681	0.571\\
0.888982444475215	0.571\\
0.889782248743749	0.571\\
0.890582053012283	0.571\\
0.891381857280816	0.571\\
0.89218166154935	0.571\\
0.892981465817884	0.571\\
0.893781270086417	0.571\\
0.894581074354951	0.571\\
0.895380878623485	0.571\\
0.896180682892018	0.571\\
0.896980487160552	0.571\\
0.897780291429086	0.571\\
0.89858009569762	0.571\\
0.899379899966153	0.571\\
0.900179704234687	0.571\\
0.900979508503221	0.571\\
0.901779312771755	0.571\\
0.902579117040288	0.571\\
0.903378921308822	0.571\\
0.904178725577355	0.571\\
0.904978529845889	0.571\\
0.905778334114423	0.571\\
0.906578138382956	0.571\\
0.907377942651491	0.571\\
0.908177746920024	0.571\\
0.908977551188558	0.571\\
0.909777355457091	0.571\\
0.910577159725625	0.571\\
0.911376963994159	0.571\\
0.912176768262693	0.571\\
0.912976572531226	0.571\\
0.91377637679976	0.571\\
0.914576181068294	0.571\\
0.915375985336827	0.571\\
0.916175789605361	0.571\\
0.916975593873895	0.571\\
0.917775398142429	0.571\\
0.918575202410962	0.571\\
0.919375006679496	0.571\\
0.92017481094803	0.571\\
0.920974615216564	0.571\\
0.921774419485097	0.571\\
0.922574223753631	0.571\\
0.923374028022165	0.571\\
0.924173832290698	0.571\\
0.924973636559232	0.571\\
0.925773440827765	0.571\\
0.926573245096299	0.571\\
0.927373049364833	0.571\\
0.928172853633367	0.571\\
0.9289726579019	0.571\\
0.929772462170434	0.571\\
0.930572266438968	0.571\\
0.931372070707502	0.571\\
0.932171874976035	0.571\\
0.932971679244569	0.571\\
0.933771483513103	0.571\\
0.934571287781636	0.571\\
0.93537109205017	0.571\\
0.936170896318703	0.571\\
0.936970700587238	0.571\\
0.937770504855771	0.571\\
0.938570309124305	0.571\\
0.939370113392838	0.571\\
0.940169917661372	0.571\\
0.940969721929906	0.571\\
0.94176952619844	0.571\\
0.942569330466973	0.571\\
0.943369134735507	0.571\\
0.944168939004041	0.571\\
0.944968743272574	0.571\\
0.945768547541108	0.571\\
0.946568351809642	0.571\\
0.947368156078176	0.571\\
0.948167960346709	0.571\\
0.948967764615243	0.571\\
0.949767568883777	0.571\\
0.950567373152311	0.571\\
0.951367177420844	0.571\\
0.952166981689378	0.571\\
0.952966785957912	0.571\\
0.953766590226445	0.571\\
0.954566394494979	0.571\\
0.955366198763512	0.571\\
0.956166003032046	0.571\\
0.95696580730058	0.571\\
0.957765611569114	0.571\\
0.958565415837648	0.571\\
0.959365220106181	0.571\\
0.960165024374715	0.571\\
0.960964828643249	0.571\\
0.961764632911782	0.571\\
0.962564437180316	0.571\\
0.96336424144885	0.571\\
0.964164045717383	0.571\\
0.964963849985917	0.571\\
0.965763654254451	0.571\\
0.966563458522985	0.571\\
0.967363262791519	0.571\\
0.968163067060052	0.571\\
0.968962871328586	0.571\\
0.96976267559712	0.571\\
0.970562479865653	0.571\\
0.971362284134187	0.571\\
0.97216208840272	0.571\\
0.972961892671254	0.571\\
0.973761696939788	0.571\\
0.974561501208322	0.571\\
0.975361305476855	0.571\\
0.976161109745389	0.571\\
0.976960914013923	0.571\\
0.977760718282457	0.571\\
0.97856052255099	0.571\\
0.979360326819524	0.571\\
0.980160131088058	0.571\\
0.980959935356591	0.571\\
0.981759739625125	0.571\\
0.982559543893659	0.571\\
0.983359348162193	0.571\\
0.984159152430726	0.571\\
0.98495895669926	0.571\\
0.985758760967794	0.571\\
0.986558565236328	0.571\\
0.987358369504861	0.571\\
0.988158173773395	0.571\\
0.988957978041928	0.571\\
0.989757782310462	0.571\\
0.990557586578996	0.571\\
0.991357390847529	0.571\\
0.992157195116063	0.571\\
0.992956999384597	0.571\\
0.993756803653131	0.571\\
0.994556607921664	0.571\\
0.995356412190198	0.571\\
0.996156216458732	0.571\\
0.996956020727266	0.571\\
0.997755824995799	0.571\\
0.998555629264333	0.571\\
0.999355433532867	0.571\\
1.0001552378014	0.571\\
1.00095504206993	0.571\\
1.00175484633847	0.571\\
1.002554650607	0.571\\
1.00335445487554	0.571\\
1.00415425914407	0.571\\
1.0049540634126	0.571\\
1.00575386768114	0.571\\
1.00655367194967	0.571\\
1.0073534762182	0.571\\
1.00815328048674	0.571\\
1.00895308475527	0.571\\
1.00975288902381	0.571\\
1.01055269329234	0.571\\
1.01135249756087	0.571\\
1.01215230182941	0.571\\
1.01295210609794	0.571\\
1.01375191036647	0.571\\
1.01455171463501	0.571\\
1.01535151890354	0.571\\
1.01615132317207	0.571\\
1.01695112744061	0.571\\
1.01775093170914	0.571\\
1.01855073597768	0.571\\
1.01935054024621	0.571\\
1.02015034451474	0.571\\
1.02095014878328	0.571\\
1.02174995305181	0.571\\
1.02254975732034	0.571\\
1.02334956158888	0.571\\
1.02414936585741	0.571\\
1.02494917012595	0.571\\
1.02574897439448	0.571\\
1.02654877866301	0.571\\
1.02734858293155	0.571\\
1.02814838720008	0.571\\
1.02894819146861	0.571\\
1.02974799573715	0.571\\
1.03054780000568	0.571\\
1.03134760427421	0.571\\
1.03214740854275	0.571\\
1.03294721281128	0.571\\
1.03374701707982	0.571\\
1.03454682134835	0.571\\
1.03534662561688	0.571\\
1.03614642988542	0.571\\
1.03694623415395	0.571\\
1.03774603842248	0.571\\
1.03854584269102	0.571\\
1.03934564695955	0.571\\
1.04014545122809	0.571\\
1.04094525549662	0.571\\
1.04174505976515	0.571\\
1.04254486403369	0.571\\
1.04334466830222	0.571\\
1.04414447257075	0.571\\
1.04494427683929	0.571\\
1.04574408110782	0.571\\
1.04654388537636	0.571\\
1.04734368964489	0.571\\
1.04814349391342	0.571\\
1.04894329818196	0.571\\
1.04974310245049	0.571\\
1.05054290671902	0.571\\
1.05134271098756	0.571\\
1.05214251525609	0.571\\
1.05294231952462	0.571\\
1.05374212379316	0.571\\
1.05454192806169	0.571\\
1.05534173233023	0.571\\
1.05614153659876	0.571\\
1.05694134086729	0.571\\
1.05774114513583	0.571\\
1.05854094940436	0.571\\
1.05934075367289	0.571\\
1.06014055794143	0.571\\
1.06094036220996	0.571\\
1.0617401664785	0.571\\
1.06253997074703	0.571\\
1.06333977501556	0.571\\
1.0641395792841	0.571\\
1.06493938355263	0.571\\
1.06573918782116	0.571\\
1.0665389920897	0.571\\
1.06733879635823	0.571\\
1.06813860062677	0.571\\
1.0689384048953	0.571\\
1.06973820916383	0.571\\
1.07053801343237	0.571\\
1.0713378177009	0.571\\
1.07213762196943	0.571\\
1.07293742623797	0.571\\
1.0737372305065	0.571\\
1.07453703477504	0.571\\
1.07533683904357	0.571\\
1.0761366433121	0.571\\
1.07693644758064	0.571\\
1.07773625184917	0.571\\
1.0785360561177	0.571\\
1.07933586038624	0.571\\
1.08013566465477	0.571\\
1.0809354689233	0.571\\
1.08173527319184	0.571\\
1.08253507746037	0.571\\
1.08333488172891	0.571\\
1.08413468599744	0.571\\
1.08493449026597	0.571\\
1.08573429453451	0.571\\
1.08653409880304	0.571\\
1.08733390307157	0.571\\
1.08813370734011	0.571\\
1.08893351160864	0.571\\
1.08973331587718	0.571\\
1.09053312014571	0.571\\
1.09133292441424	0.571\\
1.09213272868278	0.571\\
1.09293253295131	0.571\\
1.09373233721984	0.571\\
1.09453214148838	0.571\\
1.09533194575691	0.571\\
1.09613175002545	0.571\\
1.09693155429398	0.571\\
1.09773135856251	0.571\\
1.09853116283105	0.571\\
1.09933096709958	0.571\\
1.10013077136811	0.571\\
1.10093057563665	0.571\\
1.10173037990518	0.571\\
1.10253018417371	0.571\\
1.10332998844225	0.571\\
1.10412979271078	0.571\\
1.10492959697932	0.571\\
1.10572940124785	0.571\\
1.10652920551638	0.571\\
1.10732900978492	0.571\\
1.10812881405345	0.571\\
1.10892861832198	0.571\\
1.10972842259052	0.571\\
1.11052822685905	0.571\\
1.11132803112759	0.571\\
1.11212783539612	0.571\\
1.11292763966465	0.571\\
1.11372744393319	0.571\\
1.11452724820172	0.571\\
1.11532705247025	0.571\\
1.11612685673879	0.571\\
1.11692666100732	0.571\\
1.11772646527586	0.571\\
1.11852626954439	0.571\\
1.11932607381292	0.571\\
1.12012587808146	0.571\\
1.12092568234999	0.571\\
1.12172548661852	0.571\\
1.12252529088706	0.571\\
1.12332509515559	0.571\\
1.12412489942413	0.571\\
1.12492470369266	0.571\\
1.12572450796119	0.571\\
1.12652431222973	0.571\\
1.12732411649826	0.571\\
1.12812392076679	0.571\\
1.12892372503533	0.571\\
1.12972352930386	0.571\\
1.13052333357239	0.571\\
1.13132313784093	0.571\\
1.13212294210946	0.571\\
1.132922746378	0.571\\
1.13372255064653	0.571\\
1.13452235491506	0.571\\
1.1353221591836	0.571\\
1.13612196345213	0.571\\
1.13692176772066	0.571\\
1.1377215719892	0.571\\
1.13852137625773	0.571\\
1.13932118052627	0.571\\
1.1401209847948	0.571\\
1.14092078906333	0.571\\
1.14172059333187	0.571\\
1.1425203976004	0.571\\
1.14332020186893	0.571\\
1.14412000613747	0.571\\
1.144919810406	0.571\\
1.14571961467453	0.571\\
1.14651941894307	0.571\\
1.1473192232116	0.571\\
1.14811902748014	0.571\\
1.14891883174867	0.571\\
1.1497186360172	0.571\\
1.15051844028574	0.571\\
1.15131824455427	0.571\\
1.1521180488228	0.571\\
1.15291785309134	0.571\\
1.15371765735987	0.571\\
1.15451746162841	0.571\\
1.15531726589694	0.571\\
1.15611707016547	0.571\\
1.15691687443401	0.571\\
1.15771667870254	0.571\\
1.15851648297107	0.571\\
1.15931628723961	0.571\\
1.16011609150814	0.571\\
1.16091589577668	0.571\\
1.16171570004521	0.571\\
1.16251550431374	0.571\\
1.16331530858228	0.571\\
1.16411511285081	0.571\\
1.16491491711934	0.571\\
1.16571472138788	0.571\\
1.16651452565641	0.571\\
1.16731432992495	0.571\\
1.16811413419348	0.571\\
1.16891393846201	0.571\\
1.16971374273055	0.571\\
1.17051354699908	0.571\\
1.17131335126761	0.571\\
1.17211315553615	0.571\\
1.17291295980468	0.571\\
1.17371276407322	0.571\\
1.17451256834175	0.571\\
1.17531237261028	0.571\\
1.17611217687882	0.571\\
1.17691198114735	0.571\\
1.17771178541588	0.571\\
1.17851158968442	0.571\\
1.17931139395295	0.571\\
1.18011119822148	0.571\\
1.18091100249002	0.571\\
1.18171080675855	0.571\\
1.18251061102709	0.571\\
1.18331041529562	0.571\\
1.18411021956415	0.571\\
1.18491002383269	0.571\\
1.18570982810122	0.571\\
1.18650963236975	0.571\\
1.18730943663829	0.571\\
1.18810924090682	0.571\\
1.18890904517535	0.571\\
1.18970884944389	0.571\\
1.19050865371242	0.571\\
1.19130845798096	0.571\\
1.19210826224949	0.571\\
1.19290806651802	0.571\\
1.19370787078656	0.571\\
1.19450767505509	0.571\\
1.19530747932362	0.571\\
1.19610728359216	0.571\\
1.19690708786069	0.571\\
1.19770689212923	0.571\\
1.19850669639776	0.571\\
1.19930650066629	0.571\\
1.20010630493483	0.571\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.20010630493483	0.571\\
1.20090610920336	0.571\\
1.20170591347189	0.571\\
1.20250571774043	0.571\\
1.20330552200896	0.571\\
1.2041053262775	0.571\\
1.20490513054603	0.571\\
1.20570493481456	0.571\\
1.2065047390831	0.571\\
1.20730454335163	0.571\\
1.20810434762016	0.571\\
1.2089041518887	0.571\\
1.20970395615723	0.571\\
1.21050376042577	0.571\\
1.2113035646943	0.571\\
1.21210336896283	0.571\\
1.21290317323137	0.571\\
1.2137029774999	0.571\\
1.21450278176843	0.571\\
1.21530258603697	0.571\\
1.2161023903055	0.571\\
1.21690219457403	0.571\\
1.21770199884257	0.571\\
1.2185018031111	0.571\\
1.21930160737964	0.571\\
1.22010141164817	0.571\\
1.2209012159167	0.571\\
1.22170102018524	0.571\\
1.22250082445377	0.571\\
1.2233006287223	0.571\\
1.22410043299084	0.571\\
1.22490023725937	0.571\\
1.22570004152791	0.571\\
1.22649984579644	0.571\\
1.22729965006497	0.571\\
1.22809945433351	0.571\\
1.22889925860204	0.571\\
1.22969906287057	0.571\\
1.23049886713911	0.571\\
1.23129867140764	0.571\\
1.23209847567618	0.571\\
1.23289827994471	0.571\\
1.23369808421324	0.571\\
1.23449788848178	0.571\\
1.23529769275031	0.571\\
1.23609749701884	0.571\\
1.23689730128738	0.571\\
1.23769710555591	0.571\\
1.23849690982444	0.571\\
1.23929671409298	0.571\\
1.24009651836151	0.571\\
1.24089632263005	0.571\\
1.24169612689858	0.571\\
1.24249593116711	0.571\\
1.24329573543565	0.571\\
1.24409553970418	0.571\\
1.24489534397271	0.571\\
1.24569514824125	0.571\\
1.24649495250978	0.571\\
1.24729475677832	0.571\\
1.24809456104685	0.571\\
1.24889436531538	0.571\\
1.24969416958392	0.571\\
1.25049397385245	0.571\\
1.25129377812098	0.571\\
1.25209358238952	0.571\\
1.25289338665805	0.571\\
1.25369319092659	0.571\\
1.25449299519512	0.571\\
1.25529279946365	0.571\\
1.25609260373219	0.571\\
1.25689240800072	0.571\\
1.25769221226925	0.571\\
1.25849201653779	0.571\\
1.25929182080632	0.571\\
1.26009162507486	0.571\\
1.26089142934339	0.571\\
1.26169123361192	0.571\\
1.26249103788046	0.571\\
1.26329084214899	0.571\\
1.26409064641752	0.571\\
1.26489045068606	0.571\\
1.26569025495459	0.571\\
1.26649005922312	0.571\\
1.26728986349166	0.571\\
1.26808966776019	0.571\\
1.26888947202873	0.571\\
1.26968927629726	0.571\\
1.27048908056579	0.571\\
1.27128888483433	0.571\\
1.27208868910286	0.571\\
1.27288849337139	0.571\\
1.27368829763993	0.571\\
1.27448810190846	0.571\\
1.275287906177	0.571\\
1.27608771044553	0.571\\
1.27688751471406	0.571\\
1.2776873189826	0.571\\
1.27848712325113	0.571\\
1.27928692751966	0.571\\
1.2800867317882	0.571\\
1.28088653605673	0.571\\
1.28168634032527	0.571\\
1.2824861445938	0.571\\
1.28328594886233	0.571\\
1.28408575313087	0.571\\
1.2848855573994	0.571\\
1.28568536166793	0.571\\
1.28648516593647	0.571\\
1.287284970205	0.571\\
1.28808477447353	0.571\\
1.28888457874207	0.571\\
1.2896843830106	0.571\\
1.29048418727914	0.571\\
1.29128399154767	0.571\\
1.2920837958162	0.571\\
1.29288360008474	0.571\\
1.29368340435327	0.571\\
1.2944832086218	0.571\\
1.29528301289034	0.571\\
1.29608281715887	0.571\\
1.29688262142741	0.571\\
1.29768242569594	0.571\\
1.29848222996447	0.571\\
1.29928203423301	0.571\\
1.30008183850154	0.571\\
1.30088164277007	0.571\\
1.30168144703861	0.571\\
1.30248125130714	0.571\\
1.30328105557568	0.571\\
1.30408085984421	0.571\\
1.30488066411274	0.571\\
1.30568046838128	0.571\\
1.30648027264981	0.571\\
1.30728007691834	0.571\\
1.30807988118688	0.571\\
1.30887968545541	0.571\\
1.30967948972394	0.571\\
1.31047929399248	0.571\\
1.31127909826101	0.571\\
1.31207890252955	0.571\\
1.31287870679808	0.571\\
1.31367851106661	0.571\\
1.31447831533515	0.571\\
1.31527811960368	0.571\\
1.31607792387221	0.571\\
1.31687772814075	0.571\\
1.31767753240928	0.571\\
1.31847733667782	0.571\\
1.31927714094635	0.571\\
1.32007694521488	0.571\\
1.32087674948342	0.571\\
1.32167655375195	0.571\\
1.32247635802048	0.571\\
1.32327616228902	0.571\\
1.32407596655755	0.571\\
1.32487577082609	0.571\\
1.32567557509462	0.571\\
1.32647537936315	0.571\\
1.32727518363169	0.571\\
1.32807498790022	0.571\\
1.32887479216875	0.571\\
1.32967459643729	0.571\\
1.33047440070582	0.571\\
1.33127420497435	0.571\\
1.33207400924289	0.571\\
1.33287381351142	0.571\\
1.33367361777996	0.571\\
1.33447342204849	0.571\\
1.33527322631702	0.571\\
1.33607303058556	0.571\\
1.33687283485409	0.571\\
1.33767263912263	0.571\\
1.33847244339116	0.571\\
1.33927224765969	0.571\\
1.34007205192823	0.571\\
1.34087185619676	0.571\\
1.34167166046529	0.571\\
1.34247146473383	0.571\\
1.34327126900236	0.571\\
1.34407107327089	0.571\\
1.34487087753943	0.571\\
1.34567068180796	0.571\\
1.3464704860765	0.571\\
1.34727029034503	0.571\\
1.34807009461356	0.571\\
1.3488698988821	0.571\\
1.34966970315063	0.571\\
1.35046950741916	0.571\\
1.3512693116877	0.571\\
1.35206911595623	0.571\\
1.35286892022476	0.571\\
1.3536687244933	0.571\\
1.35446852876183	0.571\\
1.35526833303037	0.571\\
1.3560681372989	0.571\\
1.35686794156743	0.571\\
1.35766774583597	0.571\\
1.3584675501045	0.571\\
1.35926735437303	0.571\\
1.36006715864157	0.571\\
1.3608669629101	0.571\\
1.36166676717864	0.571\\
1.36246657144717	0.571\\
1.3632663757157	0.571\\
1.36406617998424	0.571\\
1.36486598425277	0.571\\
1.3656657885213	0.571\\
1.36646559278984	0.571\\
1.36726539705837	0.571\\
1.36806520132691	0.571\\
1.36886500559544	0.571\\
1.36966480986397	0.571\\
1.37046461413251	0.571\\
1.37126441840104	0.571\\
1.37206422266957	0.571\\
1.37286402693811	0.571\\
1.37366383120664	0.571\\
1.37446363547518	0.571\\
1.37526343974371	0.571\\
1.37606324401224	0.571\\
1.37686304828078	0.571\\
1.37766285254931	0.571\\
1.37846265681784	0.571\\
1.37926246108638	0.571\\
1.38006226535491	0.571\\
1.38086206962345	0.571\\
1.38166187389198	0.571\\
1.38246167816051	0.571\\
1.38326148242905	0.571\\
1.38406128669758	0.571\\
1.38486109096611	0.571\\
1.38566089523465	0.571\\
1.38646069950318	0.571\\
1.38726050377171	0.571\\
1.38806030804025	0.571\\
1.38886011230878	0.571\\
1.38965991657732	0.571\\
1.39045972084585	0.571\\
1.39125952511438	0.571\\
1.39205932938292	0.571\\
1.39285913365145	0.571\\
1.39365893791998	0.571\\
1.39445874218852	0.571\\
1.39525854645705	0.571\\
1.39605835072559	0.571\\
1.39685815499412	0.571\\
1.39765795926265	0.571\\
1.39845776353119	0.571\\
1.39925756779972	0.571\\
1.40005737206825	0.571\\
1.40085717633679	0.571\\
1.40165698060532	0.571\\
1.40245678487385	0.571\\
1.40325658914239	0.571\\
1.40405639341092	0.571\\
1.40485619767946	0.571\\
1.40565600194799	0.571\\
1.40645580621652	0.571\\
1.40725561048506	0.571\\
1.40805541475359	0.571\\
1.40885521902212	0.571\\
1.40965502329066	0.571\\
1.41045482755919	0.571\\
1.41125463182773	0.571\\
1.41205443609626	0.571\\
1.41285424036479	0.571\\
1.41365404463333	0.571\\
1.41445384890186	0.571\\
1.41525365317039	0.571\\
1.41605345743893	0.571\\
1.41685326170746	0.571\\
1.417653065976	0.571\\
1.41845287024453	0.571\\
1.41925267451306	0.571\\
1.4200524787816	0.571\\
1.42085228305013	0.571\\
1.42165208731866	0.571\\
1.4224518915872	0.571\\
1.42325169585573	0.571\\
1.42405150012426	0.571\\
1.4248513043928	0.571\\
1.42565110866133	0.571\\
1.42645091292987	0.571\\
1.4272507171984	0.571\\
1.42805052146693	0.571\\
1.42885032573547	0.571\\
1.429650130004	0.571\\
1.43044993427253	0.571\\
1.43124973854107	0.571\\
1.4320495428096	0.571\\
1.43284934707814	0.571\\
1.43364915134667	0.571\\
1.4344489556152	0.571\\
1.43524875988374	0.571\\
1.43604856415227	0.571\\
1.4368483684208	0.571\\
1.43764817268934	0.571\\
1.43844797695787	0.571\\
1.43924778122641	0.571\\
1.44004758549494	0.571\\
1.44084738976347	0.571\\
1.44164719403201	0.571\\
1.44244699830054	0.571\\
1.44324680256907	0.571\\
1.44404660683761	0.571\\
1.44484641110614	0.571\\
1.44564621537467	0.571\\
1.44644601964321	0.571\\
1.44724582391174	0.571\\
1.44804562818028	0.571\\
1.44884543244881	0.571\\
1.44964523671734	0.571\\
1.45044504098588	0.571\\
1.45124484525441	0.571\\
1.45204464952294	0.571\\
1.45284445379148	0.571\\
1.45364425806001	0.571\\
1.45444406232855	0.571\\
1.45524386659708	0.571\\
1.45604367086561	0.571\\
1.45684347513415	0.571\\
1.45764327940268	0.571\\
1.45844308367121	0.571\\
1.45924288793975	0.571\\
1.46004269220828	0.571\\
1.46084249647682	0.571\\
1.46164230074535	0.571\\
1.46244210501388	0.571\\
1.46324190928242	0.571\\
1.46404171355095	0.571\\
1.46484151781948	0.571\\
1.46564132208802	0.571\\
1.46644112635655	0.571\\
1.46724093062508	0.571\\
1.46804073489362	0.571\\
1.46884053916215	0.571\\
1.46964034343069	0.571\\
1.47044014769922	0.571\\
1.47123995196775	0.571\\
1.47203975623629	0.571\\
1.47283956050482	0.571\\
1.47363936477335	0.571\\
1.47443916904189	0.571\\
1.47523897331042	0.571\\
1.47603877757896	0.571\\
1.47683858184749	0.571\\
1.47763838611602	0.571\\
1.47843819038456	0.571\\
1.47923799465309	0.571\\
1.48003779892162	0.571\\
1.48083760319016	0.571\\
1.48163740745869	0.571\\
1.48243721172723	0.571\\
1.48323701599576	0.571\\
1.48403682026429	0.571\\
1.48483662453283	0.571\\
1.48563642880136	0.571\\
1.48643623306989	0.571\\
1.48723603733843	0.571\\
1.48803584160696	0.571\\
1.4888356458755	0.571\\
1.48963545014403	0.571\\
1.49043525441256	0.571\\
1.4912350586811	0.571\\
1.49203486294963	0.571\\
1.49283466721816	0.571\\
1.4936344714867	0.571\\
1.49443427575523	0.571\\
1.49523408002376	0.571\\
1.4960338842923	0.571\\
1.49683368856083	0.571\\
1.49763349282937	0.571\\
1.4984332970979	0.571\\
1.49923310136643	0.571\\
1.50003290563497	0.571\\
1.5008327099035	0.571\\
1.50163251417203	0.571\\
1.50243231844057	0.571\\
1.5032321227091	0.571\\
1.50403192697764	0.571\\
1.50483173124617	0.571\\
1.5056315355147	0.571\\
1.50643133978324	0.571\\
1.50723114405177	0.571\\
1.5080309483203	0.571\\
1.50883075258884	0.571\\
1.50963055685737	0.571\\
1.51043036112591	0.571\\
1.51123016539444	0.571\\
1.51202996966297	0.571\\
1.51282977393151	0.571\\
1.51362957820004	0.571\\
1.51442938246857	0.571\\
1.51522918673711	0.571\\
1.51602899100564	0.571\\
1.51682879527418	0.571\\
1.51762859954271	0.571\\
1.51842840381124	0.571\\
1.51922820807978	0.571\\
1.52002801234831	0.571\\
1.52082781661684	0.571\\
1.52162762088538	0.571\\
1.52242742515391	0.571\\
1.52322722942244	0.571\\
1.52402703369098	0.571\\
1.52482683795951	0.571\\
1.52562664222805	0.571\\
1.52642644649658	0.571\\
1.52722625076511	0.571\\
1.52802605503365	0.571\\
1.52882585930218	0.571\\
1.52962566357071	0.571\\
1.53042546783925	0.571\\
1.53122527210778	0.571\\
1.53202507637632	0.571\\
1.53282488064485	0.571\\
1.53362468491338	0.571\\
1.53442448918192	0.571\\
1.53522429345045	0.571\\
1.53602409771898	0.571\\
1.53682390198752	0.571\\
1.53762370625605	0.571\\
1.53842351052458	0.571\\
1.53922331479312	0.571\\
1.54002311906165	0.571\\
1.54082292333019	0.571\\
1.54162272759872	0.571\\
1.54242253186725	0.571\\
1.54322233613579	0.571\\
1.54402214040432	0.571\\
1.54482194467285	0.571\\
1.54562174894139	0.571\\
1.54642155320992	0.571\\
1.54722135747846	0.571\\
1.54802116174699	0.571\\
1.54882096601552	0.571\\
1.54962077028406	0.571\\
1.55042057455259	0.571\\
1.55122037882112	0.571\\
1.55202018308966	0.571\\
1.55281998735819	0.571\\
1.55361979162673	0.571\\
1.55441959589526	0.571\\
1.55521940016379	0.571\\
1.55601920443233	0.571\\
1.55681900870086	0.571\\
1.55761881296939	0.571\\
1.55841861723793	0.571\\
1.55921842150646	0.571\\
1.56001822577499	0.571\\
1.56081803004353	0.571\\
1.56161783431206	0.571\\
1.5624176385806	0.571\\
1.56321744284913	0.571\\
1.56401724711766	0.571\\
1.5648170513862	0.571\\
1.56561685565473	0.571\\
1.56641665992326	0.571\\
1.5672164641918	0.571\\
1.56801626846033	0.571\\
1.56881607272887	0.571\\
1.5696158769974	0.571\\
1.57041568126593	0.571\\
1.57121548553447	0.571\\
1.572015289803	0.571\\
1.57281509407153	0.571\\
1.57361489834007	0.571\\
1.5744147026086	0.571\\
1.57521450687714	0.571\\
1.57601431114567	0.571\\
1.5768141154142	0.571\\
1.57761391968274	0.571\\
1.57841372395127	0.571\\
1.5792135282198	0.571\\
1.58001333248834	0.571\\
1.58081313675687	0.571\\
1.5816129410254	0.571\\
1.58241274529394	0.571\\
1.58321254956247	0.571\\
1.58401235383101	0.571\\
1.58481215809954	0.571\\
1.58561196236807	0.571\\
1.58641176663661	0.571\\
1.58721157090514	0.571\\
1.58801137517368	0.571\\
1.58881117944221	0.571\\
1.58961098371074	0.571\\
1.59041078797928	0.571\\
1.59121059224781	0.571\\
1.59201039651634	0.571\\
1.59281020078488	0.571\\
1.59361000505341	0.571\\
1.59440980932194	0.571\\
1.59520961359048	0.571\\
1.59600941785901	0.571\\
1.59680922212755	0.571\\
1.59760902639608	0.571\\
1.59840883066461	0.571\\
1.59920863493315	0.571\\
1.60000843920168	0.571\\
1.60080824347021	0.571\\
1.60160804773875	0.571\\
1.60240785200728	0.571\\
1.60320765627582	0.571\\
1.60400746054435	0.571\\
1.60480726481288	0.571\\
1.60560706908142	0.571\\
1.60640687334995	0.571\\
1.60720667761848	0.571\\
1.60800648188702	0.571\\
1.60880628615555	0.571\\
1.60960609042408	0.571\\
1.61040589469262	0.571\\
1.61120569896115	0.571\\
1.61200550322969	0.571\\
1.61280530749822	0.571\\
1.61360511176675	0.571\\
1.61440491603529	0.571\\
1.61520472030382	0.571\\
1.61600452457235	0.571\\
1.61680432884089	0.571\\
1.61760413310942	0.571\\
1.61840393737796	0.571\\
1.61920374164649	0.571\\
1.62000354591502	0.571\\
1.62080335018356	0.571\\
1.62160315445209	0.571\\
1.62240295872062	0.571\\
1.62320276298916	0.571\\
1.62400256725769	0.571\\
1.62480237152623	0.571\\
1.62560217579476	0.571\\
1.62640198006329	0.571\\
1.62720178433183	0.571\\
1.62800158860036	0.571\\
1.62880139286889	0.571\\
1.62960119713743	0.571\\
1.63040100140596	0.571\\
1.6312008056745	0.571\\
1.63200060994303	0.571\\
1.63280041421156	0.571\\
1.6336002184801	0.571\\
1.63440002274863	0.571\\
1.63519982701716	0.571\\
1.6359996312857	0.571\\
1.63679943555423	0.571\\
1.63759923982276	0.571\\
1.6383990440913	0.571\\
1.63919884835983	0.571\\
1.63999865262837	0.571\\
1.6407984568969	0.571\\
1.64159826116543	0.571\\
1.64239806543397	0.571\\
1.6431978697025	0.571\\
1.64399767397103	0.571\\
1.64479747823957	0.571\\
1.6455972825081	0.571\\
1.64639708677664	0.571\\
1.64719689104517	0.571\\
1.6479966953137	0.571\\
1.64879649958224	0.571\\
1.64959630385077	0.571\\
1.6503961081193	0.571\\
1.65119591238784	0.571\\
1.65199571665637	0.571\\
1.65279552092491	0.571\\
1.65359532519344	0.571\\
1.65439512946197	0.571\\
1.65519493373051	0.571\\
1.65599473799904	0.571\\
1.65679454226757	0.571\\
1.65759434653611	0.571\\
1.65839415080464	0.571\\
1.65919395507317	0.571\\
1.65999375934171	0.571\\
1.66079356361024	0.571\\
1.66159336787878	0.571\\
1.66239317214731	0.571\\
1.66319297641584	0.571\\
1.66399278068438	0.571\\
1.66479258495291	0.571\\
1.66559238922144	0.571\\
1.66639219348998	0.571\\
1.66719199775851	0.571\\
1.66799180202705	0.571\\
1.66879160629558	0.571\\
1.66959141056411	0.571\\
1.67039121483265	0.571\\
1.67119101910118	0.571\\
1.67199082336971	0.571\\
1.67279062763825	0.571\\
1.67359043190678	0.571\\
1.67439023617531	0.571\\
1.67519004044385	0.571\\
1.67598984471238	0.571\\
1.67678964898092	0.571\\
1.67758945324945	0.571\\
1.67838925751798	0.571\\
1.67918906178652	0.571\\
1.67998886605505	0.571\\
1.68078867032358	0.571\\
1.68158847459212	0.571\\
1.68238827886065	0.571\\
1.68318808312919	0.571\\
1.68398788739772	0.571\\
1.68478769166625	0.571\\
1.68558749593479	0.571\\
1.68638730020332	0.571\\
1.68718710447185	0.571\\
1.68798690874039	0.571\\
1.68878671300892	0.571\\
1.68958651727746	0.571\\
1.69038632154599	0.571\\
1.69118612581452	0.571\\
1.69198593008306	0.571\\
1.69278573435159	0.571\\
1.69358553862012	0.571\\
1.69438534288866	0.571\\
1.69518514715719	0.571\\
1.69598495142573	0.571\\
1.69678475569426	0.571\\
1.69758455996279	0.571\\
1.69838436423133	0.571\\
1.69918416849986	0.571\\
1.69998397276839	0.571\\
1.70078377703693	0.571\\
1.70158358130546	0.571\\
1.702383385574	0.571\\
1.70318318984253	0.571\\
1.70398299411106	0.571\\
1.7047827983796	0.571\\
1.70558260264813	0.571\\
1.70638240691666	0.571\\
1.7071822111852	0.571\\
1.70798201545373	0.571\\
1.70878181972226	0.571\\
1.7095816239908	0.571\\
1.71038142825933	0.571\\
1.71118123252787	0.571\\
1.7119810367964	0.571\\
1.71278084106493	0.571\\
1.71358064533347	0.571\\
1.714380449602	0.571\\
1.71518025387053	0.571\\
1.71598005813907	0.571\\
1.7167798624076	0.571\\
1.71757966667613	0.571\\
1.71837947094467	0.571\\
1.7191792752132	0.571\\
1.71997907948174	0.571\\
1.72077888375027	0.571\\
1.7215786880188	0.571\\
1.72237849228734	0.571\\
1.72317829655587	0.571\\
1.72397810082441	0.571\\
1.72477790509294	0.571\\
1.72557770936147	0.571\\
1.72637751363001	0.571\\
1.72717731789854	0.571\\
1.72797712216707	0.571\\
1.72877692643561	0.571\\
1.72957673070414	0.571\\
1.73037653497267	0.571\\
1.73117633924121	0.571\\
1.73197614350974	0.571\\
1.73277594777828	0.571\\
1.73357575204681	0.571\\
1.73437555631534	0.571\\
1.73517536058388	0.571\\
1.73597516485241	0.571\\
1.73677496912094	0.571\\
1.73757477338948	0.571\\
1.73837457765801	0.571\\
1.73917438192655	0.571\\
1.73997418619508	0.571\\
1.74077399046361	0.571\\
1.74157379473215	0.571\\
1.74237359900068	0.571\\
1.74317340326921	0.571\\
1.74397320753775	0.571\\
1.74477301180628	0.571\\
1.74557281607482	0.571\\
1.74637262034335	0.571\\
1.74717242461188	0.571\\
1.74797222888042	0.571\\
1.74877203314895	0.571\\
1.74957183741748	0.571\\
1.75037164168602	0.571\\
1.75117144595455	0.571\\
1.75197125022308	0.571\\
1.75277105449162	0.571\\
1.75357085876015	0.571\\
1.75437066302869	0.571\\
1.75517046729722	0.571\\
1.75597027156575	0.571\\
1.75677007583429	0.571\\
1.75756988010282	0.571\\
1.75836968437135	0.571\\
1.75916948863989	0.571\\
1.75996929290842	0.571\\
1.76076909717696	0.571\\
1.76156890144549	0.571\\
1.76236870571402	0.571\\
1.76316850998256	0.571\\
1.76396831425109	0.571\\
1.76476811851962	0.571\\
1.76556792278816	0.571\\
1.76636772705669	0.571\\
1.76716753132523	0.571\\
1.76796733559376	0.571\\
1.76876713986229	0.571\\
1.76956694413083	0.571\\
1.77036674839936	0.571\\
1.77116655266789	0.571\\
1.77196635693643	0.571\\
1.77276616120496	0.571\\
1.77356596547349	0.571\\
1.77436576974203	0.571\\
1.77516557401056	0.571\\
1.7759653782791	0.571\\
1.77676518254763	0.571\\
1.77756498681616	0.571\\
1.7783647910847	0.571\\
1.77916459535323	0.571\\
1.77996439962176	0.571\\
1.7807642038903	0.571\\
1.78156400815883	0.571\\
1.78236381242737	0.571\\
1.7831636166959	0.571\\
1.78396342096443	0.571\\
1.78476322523297	0.571\\
1.7855630295015	0.571\\
1.78636283377003	0.571\\
1.78716263803857	0.571\\
1.7879624423071	0.571\\
1.78876224657564	0.571\\
1.78956205084417	0.571\\
1.7903618551127	0.571\\
1.79116165938124	0.571\\
1.79196146364977	0.571\\
1.7927612679183	0.571\\
1.79356107218684	0.571\\
1.79436087645537	0.571\\
1.7951606807239	0.571\\
1.79596048499244	0.571\\
1.79676028926097	0.571\\
1.79756009352951	0.571\\
1.79835989779804	0.571\\
1.79915970206657	0.571\\
1.79995950633511	0.571\\
1.80075931060364	0.571\\
1.80155911487218	0.571\\
1.80235891914071	0.571\\
1.80315872340924	0.571\\
1.80395852767778	0.571\\
1.80475833194631	0.571\\
1.80555813621484	0.571\\
1.80635794048338	0.571\\
1.80715774475191	0.571\\
1.80795754902044	0.571\\
1.80875735328898	0.571\\
1.80955715755751	0.571\\
1.81035696182605	0.571\\
1.81115676609458	0.571\\
1.81195657036311	0.571\\
1.81275637463165	0.571\\
1.81355617890018	0.571\\
1.81435598316871	0.571\\
1.81515578743725	0.571\\
1.81595559170578	0.571\\
1.81675539597431	0.571\\
1.81755520024285	0.571\\
1.81835500451138	0.571\\
1.81915480877992	0.571\\
1.81995461304845	0.571\\
1.82075441731698	0.571\\
1.82155422158552	0.571\\
1.82235402585405	0.571\\
1.82315383012258	0.571\\
1.82395363439112	0.571\\
1.82475343865965	0.571\\
1.82555324292819	0.571\\
1.82635304719672	0.571\\
1.82715285146525	0.571\\
1.82795265573379	0.571\\
1.82875246000232	0.571\\
1.82955226427085	0.571\\
1.83035206853939	0.571\\
1.83115187280792	0.571\\
1.83195167707646	0.571\\
1.83275148134499	0.571\\
1.83355128561352	0.571\\
1.83435108988206	0.571\\
1.83515089415059	0.571\\
1.83595069841912	0.571\\
1.83675050268766	0.571\\
1.83755030695619	0.571\\
1.83835011122473	0.571\\
1.83914991549326	0.571\\
1.83994971976179	0.571\\
1.84074952403033	0.571\\
1.84154932829886	0.571\\
1.84234913256739	0.571\\
1.84314893683593	0.571\\
1.84394874110446	0.571\\
1.84474854537299	0.571\\
1.84554834964153	0.571\\
1.84634815391006	0.571\\
1.8471479581786	0.571\\
1.84794776244713	0.571\\
1.84874756671566	0.571\\
1.8495473709842	0.571\\
1.85034717525273	0.571\\
1.85114697952126	0.571\\
1.8519467837898	0.571\\
1.85274658805833	0.571\\
1.85354639232687	0.571\\
1.8543461965954	0.571\\
1.85514600086393	0.571\\
1.85594580513247	0.571\\
1.856745609401	0.571\\
1.85754541366953	0.571\\
1.85834521793807	0.571\\
1.8591450222066	0.571\\
1.85994482647514	0.571\\
1.86074463074367	0.571\\
1.8615444350122	0.571\\
1.86234423928074	0.571\\
1.86314404354927	0.571\\
1.8639438478178	0.571\\
1.86474365208634	0.571\\
1.86554345635487	0.571\\
1.8663432606234	0.571\\
1.86714306489194	0.571\\
1.86794286916047	0.571\\
1.86874267342901	0.571\\
1.86954247769754	0.571\\
1.87034228196607	0.571\\
1.87114208623461	0.571\\
1.87194189050314	0.571\\
1.87274169477167	0.571\\
1.87354149904021	0.571\\
1.87434130330874	0.571\\
1.87514110757728	0.571\\
1.87594091184581	0.571\\
1.87674071611434	0.571\\
1.87754052038288	0.571\\
1.87834032465141	0.571\\
1.87914012891994	0.571\\
1.87993993318848	0.571\\
1.88073973745701	0.571\\
1.88153954172555	0.571\\
1.88233934599408	0.571\\
1.88313915026261	0.571\\
1.88393895453115	0.571\\
1.88473875879968	0.571\\
1.88553856306821	0.571\\
1.88633836733675	0.571\\
1.88713817160528	0.571\\
1.88793797587381	0.571\\
1.88873778014235	0.571\\
1.88953758441088	0.571\\
1.89033738867942	0.571\\
1.89113719294795	0.571\\
1.89193699721648	0.571\\
1.89273680148502	0.571\\
1.89353660575355	0.571\\
1.89433641002208	0.571\\
1.89513621429062	0.571\\
1.89593601855915	0.571\\
1.89673582282769	0.571\\
1.89753562709622	0.571\\
1.89833543136475	0.571\\
1.89913523563329	0.571\\
1.89993503990182	0.571\\
1.90073484417035	0.571\\
1.90153464843889	0.571\\
1.90233445270742	0.571\\
1.90313425697596	0.571\\
1.90393406124449	0.571\\
1.90473386551302	0.571\\
1.90553366978156	0.571\\
1.90633347405009	0.571\\
1.90713327831862	0.571\\
1.90793308258716	0.571\\
1.90873288685569	0.571\\
1.90953269112422	0.571\\
1.91033249539276	0.571\\
1.91113229966129	0.571\\
1.91193210392983	0.571\\
1.91273190819836	0.571\\
1.91353171246689	0.571\\
1.91433151673543	0.571\\
1.91513132100396	0.571\\
1.91593112527249	0.571\\
1.91673092954103	0.571\\
1.91753073380956	0.571\\
1.9183305380781	0.571\\
1.91913034234663	0.571\\
1.91993014661516	0.571\\
1.9207299508837	0.571\\
1.92152975515223	0.571\\
1.92232955942076	0.571\\
1.9231293636893	0.571\\
1.92392916795783	0.571\\
1.92472897222637	0.571\\
1.9255287764949	0.571\\
1.92632858076343	0.571\\
1.92712838503197	0.571\\
1.9279281893005	0.571\\
1.92872799356903	0.571\\
1.92952779783757	0.571\\
1.9303276021061	0.571\\
1.93112740637463	0.571\\
1.93192721064317	0.571\\
1.9327270149117	0.571\\
1.93352681918024	0.571\\
1.93432662344877	0.571\\
1.9351264277173	0.571\\
1.93592623198584	0.571\\
1.93672603625437	0.571\\
1.9375258405229	0.571\\
1.93832564479144	0.571\\
1.93912544905997	0.571\\
1.93992525332851	0.571\\
1.94072505759704	0.571\\
1.94152486186557	0.571\\
1.94232466613411	0.571\\
1.94312447040264	0.571\\
1.94392427467117	0.571\\
1.94472407893971	0.571\\
1.94552388320824	0.571\\
1.94632368747678	0.571\\
1.94712349174531	0.571\\
1.94792329601384	0.571\\
1.94872310028238	0.571\\
1.94952290455091	0.571\\
1.95032270881944	0.571\\
1.95112251308798	0.571\\
1.95192231735651	0.571\\
1.95272212162505	0.571\\
1.95352192589358	0.571\\
1.95432173016211	0.571\\
1.95512153443065	0.571\\
1.95592133869918	0.571\\
1.95672114296771	0.571\\
1.95752094723625	0.571\\
1.95832075150478	0.571\\
1.95912055577331	0.571\\
1.95992036004185	0.571\\
1.96072016431038	0.571\\
1.96151996857892	0.571\\
1.96231977284745	0.571\\
1.96311957711598	0.571\\
1.96391938138452	0.571\\
1.96471918565305	0.571\\
1.96551898992158	0.571\\
1.96631879419012	0.571\\
1.96711859845865	0.571\\
1.96791840272719	0.571\\
1.96871820699572	0.571\\
1.96951801126425	0.571\\
1.97031781553279	0.571\\
1.97111761980132	0.571\\
1.97191742406985	0.571\\
1.97271722833839	0.571\\
1.97351703260692	0.571\\
1.97431683687546	0.571\\
1.97511664114399	0.571\\
1.97591644541252	0.571\\
1.97671624968106	0.571\\
1.97751605394959	0.571\\
1.97831585821812	0.571\\
1.97911566248666	0.571\\
1.97991546675519	0.571\\
1.98071527102372	0.571\\
1.98151507529226	0.571\\
1.98231487956079	0.571\\
1.98311468382933	0.571\\
1.98391448809786	0.571\\
1.98471429236639	0.571\\
1.98551409663493	0.571\\
1.98631390090346	0.571\\
1.98711370517199	0.571\\
1.98791350944053	0.571\\
1.98871331370906	0.571\\
1.9895131179776	0.571\\
1.99031292224613	0.571\\
1.99111272651466	0.571\\
1.9919125307832	0.571\\
1.99271233505173	0.571\\
1.99351213932026	0.571\\
1.9943119435888	0.571\\
1.99511174785733	0.571\\
1.99591155212587	0.571\\
1.9967113563944	0.571\\
1.99751116066293	0.571\\
1.99831096493147	0.571\\
1.9991107692	0.571\\
};
\end{axis}
\end{tikzpicture}%

==> MMSECurvesAp10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every axis plot/.append style={very thick}}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.953cm,
height=6.226cm,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={ $R$},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={ $\mmse(X|Y)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.086,0.721)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
 \addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0\\
0.0505050505050505	0.00254426482991084\\
0.101010101010101	0.0101001518118919\\
0.151515151515152	0.0224409704774224\\
0.202020202020202	0.0392104609558435\\
0.252525252525253	0.0599313018703659\\
0.303030303030303	0.0840829625297454\\
0.353535353535354	0.111052693990577\\
0.404040404040404	0.140128467331672\\
0.454545454545455	0.170720110198526\\
0.505050505050505	0.202145320449666\\
0.555555555555556	0.233823799257383\\
0.606060606060606	0.26519567123073\\
0.656565656565657	0.295889652225027\\
0.707070707070707	0.324872147681926\\
0.757575757575758	0.352601864482551\\
0.808080808080808	0.378038549851941\\
0.858585858585859	0.399994500889474\\
0.909090909090909	0.420563809255148\\
0.95959595959596	0.437820675534552\\
1.01010101010101	0.452687420783872\\
1.06060606060606	0.463960728265041\\
1.11111111111111	0.470507028469702\\
1.16161616161616	0.477212307885253\\
1.21212121212121	0.479329947391046\\
1.26262626262626	0.478878237949021\\
1.31313131313131	0.475656712603302\\
1.36363636363636	0.470318756656984\\
1.41414141414141	0.461805065771731\\
1.46464646464646	0.453516607335\\
1.51515151515152	0.441188174416586\\
1.56565656565657	0.427091192727914\\
1.61616161616162	0.411121592899374\\
1.66666666666667	0.397364022756697\\
1.71717171717172	0.378414988622487\\
1.76767676767677	0.360888468047172\\
1.81818181818182	0.342778952950452\\
1.86868686868687	0.325182990685848\\
1.91919191919192	0.303367611686421\\
1.96969696969697	0.287292509196863\\
2.02020202020202	0.266133061682628\\
2.07070707070707	0.248039700534953\\
2.12121212121212	0.231539814743601\\
2.17171717171717	0.213472626079112\\
2.22222222222222	0.195550470102086\\
2.27272727272727	0.182013079807077\\
2.32323232323232	0.165802659171987\\
2.37373737373737	0.151155231610634\\
2.42424242424242	0.13786785009751\\
2.47474747474747	0.124988399336188\\
2.52525252525253	0.112432833534081\\
2.57575757575758	0.101284828144843\\
2.62626262626263	0.0906630985046617\\
2.67676767676768	0.0804901290068\\
2.72727272727273	0.0723229504827151\\
2.77777777777778	0.0633485369735011\\
2.82828282828283	0.0571206958455738\\
2.87878787878788	0.0497865049371947\\
2.92929292929293	0.044544287564084\\
2.97979797979798	0.0392595982282807\\
3.03030303030303	0.0352670830585739\\
3.08080808080808	0.0305344526845287\\
3.13131313131313	0.0261193307022514\\
3.18181818181818	0.0232737012250605\\
3.23232323232323	0.0198949484884417\\
3.28282828282828	0.017383175833639\\
3.33333333333333	0.0138040123855753\\
3.38383838383838	0.0119207039334593\\
3.43434343434343	0.0110460902896296\\
3.48484848484848	0.00942333506584052\\
3.53535353535354	0.00818440329246644\\
3.58585858585859	0.00599643605327875\\
3.63636363636364	0.00576470802628739\\
3.68686868686869	0.00492789864865905\\
3.73737373737374	0.00400892458820974\\
3.78787878787879	0.00276796890428947\\
3.83838383838384	0.00291510044823093\\
3.88888888888889	0.0023742200331423\\
3.93939393939394	0.00228559395886522\\
3.98989898989899	0.00187276139069646\\
4.04040404040404	0.00127066552888879\\
4.09090909090909	0.000955637254658023\\
4.14141414141414	0.000974064077625598\\
4.19191919191919	0.000856571025947522\\
4.24242424242424	0.000581488650764305\\
4.29292929292929	0.000494059707334473\\
4.34343434343434	0.000476428933034663\\
4.39393939393939	0.000333394430949242\\
4.44444444444444	0.000297468433742681\\
4.49494949494949	0.000194076944159403\\
4.54545454545455	8.053397978106e-05\\
4.5959595959596	0.000138971975498075\\
4.64646464646465	7.78753371072479e-05\\
4.6969696969697	7.33084329134362e-05\\
4.74747474747475	8.8361165602911e-05\\
4.7979797979798	8.0068172693831e-05\\
4.84848484848485	1.84570842186704e-05\\
4.8989898989899	1.84437972919924e-05\\
4.94949494949495	1.13139927646078e-05\\
5	7.31227060846162e-06\\
};
\addlegendentry{ $\mmse(X_R|Y)$, $n=1$}

 \addplot [color=black, solid]
  table[row sep=crcr]{%
0	0\\
0.0505050505050505	0.00254427030327702\\
0.101010101010101	0.0100999899000101\\
0.151515151515152	0.0224416517055655\\
0.202020202020202	0.0392118419762768\\
0.252525252525253	0.0599462881258393\\
0.303030303030303	0.0841042893187553\\
0.353535353535354	0.111101033919826\\
0.404040404040404	0.140338566792387\\
0.454545454545455	0.171232876712329\\
0.505050505050505	0.203235509308186\\
0.555555555555556	0.235849056603774\\
0.606060606060606	0.268636668905306\\
0.656565656565657	0.301226294025381\\
0.707070707070707	0.333310659138834\\
0.757575757575758	0.364644107351225\\
0.808080808080808	0.395037343373866\\
0.858585858585859	0.424350992599554\\
0.909090909090909	0.452488687782805\\
0.95959595959596	0.479390205035589\\
1.01010101010101	0.505024998737438\\
1.06060606060606	0.529386343993085\\
1.11111111111111	0.552486187845304\\
1.16161616161616	0.574350733952923\\
1.21212121212121	0.595016734845668\\
1.26262626262626	0.614528435459766\\
1.31313131313131	0.632935096063818\\
1.36363636363636	0.65028901734104\\
1.41414141414141	0.666643991700963\\
1.46464646464646	0.682054110166742\\
1.51515151515152	0.696572861521315\\
1.56565656565657	0.710252468515343\\
1.61616161616162	0.723143414027852\\
1.66666666666667	0.735294117647059\\
1.71717171717172	0.746750729955298\\
1.76767676767677	0.757557017760847\\
1.81818181818182	0.767754318618042\\
1.86868686868687	0.777381547267524\\
1.91919191919192	0.786475240190845\\
1.96969696969697	0.795069627399323\\
2.02020202020202	0.80319672295737\\
2.07070707070707	0.810886427661791\\
2.12121212121212	0.818166638837869\\
2.17171717171717	0.825063363438404\\
2.22222222222222	0.831600831600832\\
2.27272727272727	0.837801608579088\\
2.32323232323232	0.843686703561347\\
2.37373737373737	0.849275674345646\\
2.42424242424242	0.854586727199893\\
2.47474747474747	0.859636811502879\\
2.52525252525253	0.864441708966681\\
2.57575757575758	0.86901611739235\\
2.62626262626263	0.873373729021589\\
2.67676767676768	0.877527303626322\\
2.72727272727273	0.881488736532811\\
2.77777777777778	0.885269121813031\\
2.82828282828283	0.888878810897836\\
2.87878787878788	0.892327466877595\\
2.92929292929293	0.895624114759161\\
2.97979797979798	0.898777187945387\\
3.03030303030303	0.901794571196681\\
3.08080808080808	0.904683640324432\\
3.13131313131313	0.907451298854591\\
3.18181818181818	0.910104011887073\\
3.23232323232323	0.912647837363303\\
3.28282828282828	0.915088454940828\\
3.33333333333333	0.917431192660551\\
3.38383838383838	0.919681051579172\\
3.43434343434343	0.921842728526886\\
3.48484848484848	0.923920637138466\\
3.53535353535354	0.925918927294578\\
3.58585858585859	0.927841503099554\\
3.63636363636364	0.929692039511912\\
3.68686868686869	0.931473997734678\\
3.73737373737374	0.933190639463944\\
3.78787878787879	0.934845040086155\\
3.83838383838384	0.936440100907257\\
3.88888888888889	0.937978560490046\\
3.93939393939394	0.939463005169826\\
3.98989898989899	0.940895878812731\\
4.04040404040404	0.942279491875784\\
4.09090909090909	0.943616029822926\\
4.14141414141414	0.944907560946819\\
4.19191919191919	0.946156043642117\\
4.24242424242424	0.947363333172217\\
4.29292929292929	0.94853118796803\\
4.34343434343434	0.949661275494219\\
4.39393939393939	0.950755177715474\\
4.44444444444444	0.951814396192742\\
4.49494949494949	0.952840356836969\\
4.54545454545455	0.95383441434567\\
4.5959595959596	0.954797856345641\\
4.64646464646465	0.955731907263291\\
4.6969696969697	0.956637731942343\\
4.74747474747475	0.957516439027139\\
4.7979797979798	0.958369084128346\\
4.84848484848485	0.959196672786541\\
4.8989898989899	0.960000163247982\\
4.94949494949495	0.96078046906575\\
5	0.961538461538462\\
};
\addlegendentry{ $\mmse(X_G|Y)$,  $n=1$}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	0\\
0.0505050505050505	0.00254749919512213\\
0.101010101010101	0.0101513619168191\\
0.151515151515152	0.0226961428146263\\
0.202020202020202	0.0399962797149763\\
0.252525252525253	0.0617980937177069\\
0.303030303030303	0.0877842489882679\\
0.353535353535354	0.117623953544775\\
0.404040404040404	0.150920021344706\\
0.454545454545455	0.187230270480189\\
0.505050505050505	0.226041242446667\\
0.555555555555556	0.26699414113079\\
0.606060606060606	0.309868266089806\\
0.656565656565657	0.353736256634828\\
0.707070707070707	0.398520477039379\\
0.757575757575758	0.443925920330583\\
0.808080808080808	0.488760403821322\\
0.858585858585859	0.534043128116495\\
0.909090909090909	0.577811855921737\\
0.95959595959596	0.621243819486311\\
1.01010101010101	0.662971425065175\\
1.06060606060606	0.702869092086047\\
1.11111111111111	0.742252218581772\\
1.16161616161616	0.779824147183838\\
1.21212121212121	0.814252779423186\\
1.26262626262626	0.848030515403901\\
1.31313131313131	0.878735589715157\\
1.36363636363636	0.907957663591305\\
1.41414141414141	0.933474258608152\\
1.46464646464646	0.958752527105009\\
1.51515151515152	0.98124520967882\\
1.56565656565657	1.00080314470724\\
1.61616161616162	1.019496908279\\
1.66666666666667	1.03577897748138\\
1.71717171717172	1.04917315762195\\
1.76767676767677	1.06097380399812\\
1.81818181818182	1.07172922145586\\
1.86868686868687	1.08121227051039\\
1.91919191919192	1.08865002496264\\
1.96969696969697	1.09505606120605\\
2.02020202020202	1.10087958416781\\
2.07070707070707	1.10480718223823\\
2.12121212121212	1.10615983165737\\
2.17171717171717	1.10902785946824\\
2.22222222222222	1.11061478928805\\
2.27272727272727	1.10867134055154\\
2.32323232323232	1.11059830541156\\
2.37373737373737	1.11075017696907\\
2.42424242424242	1.10884146677697\\
2.47474747474747	1.10552983698417\\
2.52525252525253	1.10562686068522\\
2.57575757575758	1.10345255856192\\
2.62626262626263	1.09980372696752\\
2.67676767676768	1.09819061796342\\
2.72727272727273	1.09414473799775\\
2.77777777777778	1.09246353279509\\
2.82828282828283	1.08805029046378\\
2.87878787878788	1.0866899438768\\
2.92929292929293	1.08161211809575\\
2.97979797979798	1.07979295278135\\
3.03030303030303	1.07759942875491\\
3.08080808080808	1.07435247105454\\
3.13131313131313	1.07050761960435\\
3.18181818181818	1.067916037447\\
3.23232323232323	1.06765174283144\\
3.28282828282828	1.06342567537084\\
3.33333333333333	1.06172646944084\\
3.38383838383838	1.06010036000466\\
3.43434343434343	1.05678165168639\\
3.48484848484848	1.05444032939995\\
3.53535353535354	1.05209949638124\\
3.58585858585859	1.05144017228667\\
3.63636363636364	1.0487799924196\\
3.68686868686869	1.04827554821717\\
3.73737373737374	1.04554163260038\\
3.78787878787879	1.04421597452175\\
3.83838383838384	1.04289035192147\\
3.88888888888889	1.04214638551802\\
3.93939393939394	1.04108030617679\\
3.98989898989899	1.03877321130173\\
4.04040404040404	1.03805080184492\\
4.09090909090909	1.03638681520188\\
4.14141414141414	1.0352379017293\\
4.19191919191919	1.03381203118363\\
4.24242424242424	1.03312078775143\\
4.29292929292929	1.03318998326854\\
4.34343434343434	1.03178677784228\\
4.39393939393939	1.02981210018776\\
4.44444444444444	1.02967809214516\\
4.49494949494949	1.02848638914257\\
4.54545454545455	1.02799641296475\\
4.5959595959596	1.02705997467267\\
4.64646464646465	1.02664735310687\\
4.6969696969697	1.02587954518599\\
4.74747474747475	1.02507824258752\\
4.7979797979798	1.02494916245765\\
4.84848484848485	1.02405190549369\\
4.8989898989899	1.0232719410404\\
4.94949494949495	1.02296029503639\\
5	1.02204318983159\\
};
\addlegendentry{$\mmse(X_R|Y)$, $n=2$}

\addplot [color=blue]
  table[row sep=crcr]{%
0	0\\
0.0505050505050505	0.00254751108167321\\
0.101010101010101	0.0101512536798295\\
0.151515151515152	0.0226963231956423\\
0.202020202020202	0.03999600039996\\
0.252525252525253	0.0617985860483512\\
0.303030303030303	0.0877963125548727\\
0.353535353535354	0.117635761271426\\
0.404040404040404	0.150929157626639\\
0.454545454545455	0.187265917602996\\
0.505050505050505	0.226223871142883\\
0.555555555555556	0.267379679144385\\
0.606060606060606	0.310318076027929\\
0.656565656565657	0.354639694464263\\
0.707070707070707	0.399967349604114\\
0.757575757575758	0.445950767035319\\
0.808080808080808	0.492269825398046\\
0.858585858585859	0.53863644835427\\
0.909090909090909	0.584795321637427\\
0.95959595959596	0.630523631536661\\
1.01010101010101	0.675630024998311\\
1.06060606060606	0.719952982662357\\
1.11111111111111	0.763358778625954\\
1.16161616161616	0.805739178115576\\
1.21212121212121	0.847008999470619\\
1.26262626262626	0.887103642092713\\
1.31313131313131	0.925976658813216\\
1.36363636363636	0.963597430406852\\
1.41414141414141	0.999948982194786\\
1.46464646464646	1.03502596795235\\
1.51515151515152	1.06883283454468\\
1.56565656565657	1.10138217159099\\
1.61616161616162	1.13269324366178\\
1.66666666666667	1.16279069767442\\
1.71717171717172	1.1917034349099\\
1.76767676767677	1.21946363509666\\
1.81818181818182	1.24610591900312\\
1.86868686868687	1.27166663570327\\
1.91919191919192	1.2961832609242\\
1.96969696969697	1.31969389348743\\
2.02020202020202	1.34223683769001\\
2.07070707070707	1.3638502604378\\
2.12121212121212	1.38457191296977\\
2.17171717171717	1.40443890804685\\
2.22222222222222	1.42348754448399\\
2.27272727272727	1.44175317185698\\
2.32323232323232	1.45927008910099\\
2.37373737373737	1.47607147152766\\
2.42424242424242	1.49218932152017\\
2.47474747474747	1.507654438821\\
2.52525252525253	1.52249640690848\\
2.57575757575758	1.53674359247049\\
2.62626262626263	1.55042315543221\\
2.67676767676768	1.56356106738508\\
2.72727272727273	1.57618213660245\\
2.77777777777778	1.58831003811944\\
2.82828282828283	1.59996734760515\\
2.87878787878788	1.61117557797019\\
2.92929292929293	1.62195521783572\\
2.97979797979798	1.63232577114614\\
3.03030303030303	1.64230579733946\\
3.08080808080808	1.6519129516013\\
3.13131313131313	1.66116402482239\\
3.18181818181818	1.67007498295842\\
3.23232323232323	1.67866100555729\\
3.28282828282828	1.68693652327374\\
3.33333333333333	1.69491525423729\\
3.38383838383838	1.7026102391771\\
3.43434343434343	1.71003387523853\\
3.48484848484848	1.7171979484516\\
3.53535353535354	1.7241136648323\\
3.58585858585859	1.73079168011426\\
3.63636363636364	1.73724212812161\\
3.68686868686869	1.74347464780438\\
3.73737373737374	1.74949840896602\\
3.78787878787879	1.75532213671853\\
3.83838383838384	1.76095413470567\\
3.88888888888889	1.76640230713771\\
3.93939393939394	1.77167417968341\\
3.98989898989899	1.7767769192664\\
4.04040404040404	1.78171735281344\\
4.09090909090909	1.78650198500221\\
4.14141414141414	1.79113701505578\\
4.19191919191919	1.79562835263023\\
4.24242424242424	1.79998163284048\\
4.29292929292929	1.80420223046842\\
4.34343434343434	1.80829527339586\\
4.39393939393939	1.81226565530319\\
4.44444444444444	1.8161180476731\\
4.49494949494949	1.81985691113695\\
4.54545454545455	1.82348650619985\\
4.5959595959596	1.82701090337868\\
4.64646464646465	1.83043399278553\\
4.6969696969697	1.8337594931878\\
4.74747474747475	1.83699096057413\\
4.7979797979798	1.84013179625408\\
4.84848484848485	1.84318525451796\\
4.8989898989899	1.84615444988168\\
4.94949494949495	1.84904236394021\\
5	1.85185185185185\\
};
\addlegendentry{$\mmse(X_G|Y)$, $n=2$}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	nan\\
0.0505050505050505	0.0025491327572722\\
0.101010101010101	0.0101770657402079\\
0.151515151515152	0.0228258583451038\\
0.202020202020202	0.0404001035369798\\
0.252525252525253	0.0627680867337852\\
0.303030303030303	0.0897683111970698\\
0.353535353535354	0.121201210418162\\
0.404040404040404	0.156850929237032\\
0.454545454545455	0.196462158771383\\
0.505050505050505	0.239752230931831\\
0.555555555555556	0.286487664519179\\
0.606060606060606	0.336357732756449\\
0.656565656565657	0.389069036013528\\
0.707070707070707	0.444152876181733\\
0.757575757575758	0.501662912055167\\
0.808080808080808	0.560930686203468\\
0.858585858585859	0.621822198935873\\
0.909090909090909	0.683875736824772\\
0.95959595959596	0.74695128462793\\
1.01010101010101	0.810946596685242\\
1.06060606060606	0.874943872207916\\
1.11111111111111	0.939649635533473\\
1.16161616161616	1.00431509721023\\
1.21212121212121	1.06798835579607\\
1.26262626262626	1.13264188965584\\
1.31313131313131	1.19474661782035\\
1.36363636363636	1.2571573083019\\
1.41414141414141	1.31827754154409\\
1.46464646464646	1.37847116814156\\
1.51515151515152	1.43753747315252\\
1.56565656565657	1.49558894882488\\
1.61616161616162	1.5507166196841\\
1.66666666666667	1.60523256923783\\
1.71717171717172	1.65884512745408\\
1.76767676767677	1.70989287356065\\
1.81818181818182	1.76035570140669\\
1.86868686868687	1.80906958644621\\
1.91919191919192	1.85320680710345\\
1.96969696969697	1.89808150684066\\
2.02020202020202	1.94211043313916\\
2.07070707070707	1.98329121877062\\
2.12121212121212	2.02296486529831\\
2.17171717171717	2.0610397307519\\
2.22222222222222	2.09653787300342\\
2.27272727272727	2.13057317074994\\
2.32323232323232	2.16442077291225\\
2.37373737373737	2.19721710455047\\
2.42424242424242	2.22819573634091\\
2.47474747474747	2.25593516540419\\
2.52525252525253	2.28316826226088\\
2.57575757575758	2.30904719031597\\
2.62626262626263	2.33598760734378\\
2.67676767676768	2.36009237330949\\
2.72727272727273	2.3827450238755\\
2.77777777777778	2.40442627590835\\
2.82828282828283	2.42550730273686\\
2.87878787878788	2.44426585206796\\
2.92929292929293	2.46537873355978\\
2.97979797979798	2.48187213062797\\
3.03030303030303	2.49853887689104\\
3.08080808080808	2.51597800152889\\
3.13131313131313	2.53086023177618\\
3.18181818181818	2.54561192996616\\
3.23232323232323	2.5595428389108\\
3.28282828282828	2.57404561492004\\
3.33333333333333	2.58751606670982\\
3.38383838383838	2.59801902253442\\
3.43434343434343	2.61054540558681\\
3.48484848484848	2.62270393517325\\
3.53535353535354	2.63553897273508\\
3.58585858585859	2.64482151675614\\
3.63636363636364	2.65506873291204\\
3.68686868686869	2.66295507147273\\
3.73737373737374	2.67358129129765\\
3.78787878787879	2.68069780645479\\
3.83838383838384	2.68944756976889\\
3.88888888888889	2.69794188371349\\
3.93939393939394	2.70592618708341\\
3.98989898989899	2.71207788278341\\
4.04040404040404	2.72075120640855\\
4.09090909090909	2.7277212065011\\
4.14141414141414	2.73528256322847\\
4.19191919191919	2.74047838197285\\
4.24242424242424	2.74918535287318\\
4.29292929292929	2.75475857402597\\
4.34343434343434	2.75725709011892\\
4.39393939393939	2.76464351270589\\
4.44444444444444	2.76937816570083\\
4.49494949494949	2.77473952975033\\
4.54545454545455	2.78070277635599\\
4.5959595959596	2.78433701640785\\
4.64646464646465	2.78894329726608\\
4.6969696969697	2.796427451284\\
4.74747474747475	2.79900370937504\\
4.7979797979798	2.80365475020324\\
4.84848484848485	2.80700385470962\\
4.8989898989899	2.81046478959119\\
4.94949494949495	2.81446923886132\\
5	2.81906601819895\\
};
\addlegendentry{$\mmse(X_R|Y)$, $n=4$}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
0.0505050505050505	0.00254913456881389\\
0.101010101010101	0.0101770812131081\\
0.151515151515152	0.0228258388495777\\
0.202020202020202	0.0403999596000404\\
0.252525252525253	0.0627683346305456\\
0.303030303030303	0.0897666068222621\\
0.353535353535354	0.121200128620545\\
0.404040404040404	0.156847367905107\\
0.454545454545455	0.196463654223969\\
0.505050505050505	0.239785152503357\\
0.555555555555556	0.286532951289398\\
0.606060606060606	0.336417157275021\\
0.656565656565657	0.389140896635888\\
0.707070707070707	0.444404135679303\\
0.757575757575758	0.501907247540654\\
0.808080808080808	0.561354267169547\\
0.858585858585859	0.62245579271576\\
0.909090909090909	0.684931506849315\\
0.95959595959596	0.748512305874059\\
1.01010101010101	0.812942037232745\\
1.06060606060606	0.877978856835692\\
1.11111111111111	0.943396226415094\\
1.16161616161616	1.00898357779092\\
1.21212121212121	1.07454667562122\\
1.26262626262626	1.13990771307155\\
1.31313131313131	1.20490517610153\\
1.36363636363636	1.26939351198872\\
1.41414141414141	1.33324263655534\\
1.46464646464646	1.39633731259028\\
1.51515151515152	1.4585764294049\\
1.56565656565657	1.5198722105363\\
1.61616161616162	1.58014937349546\\
1.66666666666667	1.63934426229508\\
1.71717171717172	1.69740397039821\\
1.76767676767677	1.75428546878804\\
1.81818181818182	1.80995475113122\\
1.86868686868687	1.86438600552915\\
1.91919191919192	1.91756082014236\\
1.96969696969697	1.96946742803869\\
2.02020202020202	2.02009999494975\\
2.07070707070707	2.06945795220919\\
2.12121212121212	2.11754537597234\\
2.17171717171717	2.16437041285746\\
2.22222222222222	2.20994475138122\\
2.27272727272727	2.25428313796213\\
2.32323232323232	2.29740293581169\\
2.37373737373737	2.33932372470322\\
2.42424242424242	2.38006693938267\\
2.47474747474747	2.41965554424614\\
2.52525252525253	2.45811374183906\\
2.57575757575758	2.49546671271911\\
2.62626262626263	2.53174038425527\\
2.67676767676768	2.56696122600042\\
2.72727272727273	2.60115606936416\\
2.77777777777778	2.63435194942044\\
2.82828282828283	2.66657596680385\\
2.87878787878788	2.6978551677752\\
2.92929292929293	2.72821644066697\\
2.97979797979798	2.75768642704925\\
3.03030303030303	2.78629144608526\\
3.08080808080808	2.81405743066952\\
3.13131313131313	2.84100987406137\\
3.18181818181818	2.86717378583967\\
3.23232323232323	2.89257365611141\\
3.28282828282828	2.91723342700702\\
3.33333333333333	2.94117647058824\\
3.38383838383838	2.96442557238046\\
3.43434343434343	2.98700291982119\\
3.48484848484848	3.00893009498891\\
3.53535353535354	3.03022807104339\\
3.58585858585859	3.05091721186959\\
3.63636363636364	3.07101727447217\\
3.68686868686869	3.09054741371811\\
3.73737373737374	3.1095261890701\\
3.78787878787879	3.12797157299434\\
3.83838383838384	3.14590096076338\\
3.88888888888889	3.16333118140736\\
3.93939393939394	3.18027850959729\\
3.98989898989899	3.19675867827013\\
4.04040404040404	3.21278689182948\\
4.09090909090909	3.2283778397768\\
4.14141414141414	3.24354571064717\\
4.19191919191919	3.25830420614012\\
4.24242424242424	3.27266655535148\\
4.29292929292929	3.28664552902483\\
4.34343434343434	3.30025345375361\\
4.39393939393939	3.31350222607462\\
4.44444444444444	3.32640332640333\\
4.49494949494949	3.33896783276918\\
4.54545454545455	3.35120643431635\\
4.5959595959596	3.36312944454146\\
4.64646464646465	3.37474681424539\\
4.6969696969697	3.38606814418097\\
4.74747474747475	3.39710269738259\\
4.7979797979798	3.40785941116721\\
4.84848484848485	3.41834690879957\\
4.8989898989899	3.42857351081701\\
4.94949494949495	3.43854724601151\\
5	3.44827586206897\\
};
\addlegendentry{$\mmse(X_G|Y)$, $n=4$}

\end{axis}
\end{tikzpicture}%

==> OuputPDFv3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=6.953cm,
height=6.226cm,
at={(1.213in,0.785in)},
scale only axis,
xmin=-6,
xmax=6,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$y_1$},
ymin=-6,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={$y_2$},
zmin=0,
zmax=0.025,
zlabel style={font=\color{white!15!black}},
zlabel={$f_Y(y_1,y_2)$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
mesh,
color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-6	-6	3.70185043007561e-09	3.70185043007561e-09\\
-6	-5.69230769230769	1.18991842946934e-08	1.18991842946934e-08\\
-6	-5.38461538461539	3.5427241503625e-08	3.5427241503625e-08\\
-6	-5.07692307692308	9.78332237325488e-08	9.78332237325488e-08\\
-6	-4.76923076923077	2.50965490037927e-07	2.50965490037927e-07\\
-6	-4.46153846153846	5.98980299418607e-07	5.98980299418607e-07\\
-6	-4.15384615384615	1.3323414065525e-06	1.3323414065525e-06\\
-6	-3.84615384615385	2.76691085029497e-06	2.76691085029497e-06\\
-6	-3.53846153846154	5.37474585121214e-06	5.37474585121214e-06\\
-6	-3.23076923076923	9.78448957384663e-06	9.78448957384663e-06\\
-6	-2.92307692307692	1.67258973406081e-05	1.67258973406081e-05\\
-6	-2.61538461538462	2.69012966404389e-05	2.69012966404389e-05\\
-6	-2.30769230769231	4.07892076332502e-05	4.07892076332502e-05\\
-6	-2	5.84170041912389e-05	5.84170041912389e-05\\
-6	-1.69230769230769	7.91677853114667e-05	7.91677853114667e-05\\
-6	-1.38461538461539	0.0001016964478809	0.0001016964478809\\
-6	-1.07692307692308	0.000124011814001532	0.000124011814001532\\
-6	-0.769230769230769	0.000143737862145448	0.000143737862145448\\
-6	-0.461538461538462	0.000158511804927866	0.000158511804927866\\
-6	-0.153846153846154	0.000166429837023657	0.000166429837023657\\
-6	0.153846153846154	0.000166429837023657	0.000166429837023657\\
-6	0.461538461538462	0.000158511804927866	0.000158511804927866\\
-6	0.769230769230769	0.000143737862145448	0.000143737862145448\\
-6	1.07692307692308	0.000124011814001532	0.000124011814001532\\
-6	1.38461538461539	0.0001016964478809	0.0001016964478809\\
-6	1.69230769230769	7.91677853114667e-05	7.91677853114667e-05\\
-6	2	5.84170041912389e-05	5.84170041912389e-05\\
-6	2.30769230769231	4.07892076332502e-05	4.07892076332502e-05\\
-6	2.61538461538461	2.69012966404389e-05	2.69012966404389e-05\\
-6	2.92307692307692	1.67258973406081e-05	1.67258973406081e-05\\
-6	3.23076923076923	9.7844895738467e-06	9.7844895738467e-06\\
-6	3.53846153846154	5.37474585121214e-06	5.37474585121214e-06\\
-6	3.84615384615385	2.76691085029497e-06	2.76691085029497e-06\\
-6	4.15384615384615	1.3323414065525e-06	1.3323414065525e-06\\
-6	4.46153846153846	5.98980299418607e-07	5.98980299418607e-07\\
-6	4.76923076923077	2.50965490037927e-07	2.50965490037927e-07\\
-6	5.07692307692308	9.78332237325488e-08	9.78332237325488e-08\\
-6	5.38461538461539	3.5427241503625e-08	3.5427241503625e-08\\
-6	5.69230769230769	1.18991842946934e-08	1.18991842946934e-08\\
-6	6	3.70185043007561e-09	3.70185043007561e-09\\
-5.69230769230769	-6	1.18991842946934e-08	1.18991842946934e-08\\
-5.69230769230769	-5.69230769230769	3.76237984643159e-08	3.76237984643159e-08\\
-5.69230769230769	-5.38461538461539	1.10143419769021e-07	1.10143419769021e-07\\
-5.69230769230769	-5.07692307692308	2.98973749979347e-07	2.98973749979347e-07\\
-5.69230769230769	-4.76923076923077	7.53638898608967e-07	7.53638898608967e-07\\
-5.69230769230769	-4.46153846153846	1.76716164831532e-06	1.76716164831532e-06\\
-5.69230769230769	-4.15384615384615	3.86143217601981e-06	3.86143217601981e-06\\
-5.69230769230769	-3.84615384615385	7.87777809003677e-06	7.87777809003677e-06\\
-5.69230769230769	-3.53846153846154	1.50352323097805e-05	1.50352323097805e-05\\
-5.69230769230769	-3.23076923076923	2.69012966404387e-05	2.69012966404387e-05\\
-5.69230769230769	-2.92307692307692	4.52196759315595e-05	4.52196759315595e-05\\
-5.69230769230769	-2.61538461538462	7.15688895339778e-05	7.15688895339778e-05\\
-5.69230769230769	-2.30769230769231	0.000106885023391535	0.000106885023391535\\
-5.69230769230769	-2	0.000150952906783344	0.000150952906783344\\
-5.69230769230769	-1.69230769230769	0.000202020786941284	0.000202020786941284\\
-5.69230769230769	-1.38461538461539	0.000256694298518041	0.000256694298518041\\
-5.69230769230769	-1.07692307692308	0.000310205984427327	0.000310205984427327\\
-5.69230769230769	-0.769230769230769	0.000357053823408333	0.000357053823408333\\
-5.69230769230769	-0.461538461538462	0.000391892570967414	0.000391892570967414\\
-5.69230769230769	-0.153846153846154	0.000410483331720342	0.000410483331720342\\
-5.69230769230769	0.153846153846154	0.000410483331720342	0.000410483331720342\\
-5.69230769230769	0.461538461538462	0.000391892570967414	0.000391892570967414\\
-5.69230769230769	0.769230769230769	0.000357053823408333	0.000357053823408333\\
-5.69230769230769	1.07692307692308	0.000310205984427327	0.000310205984427327\\
-5.69230769230769	1.38461538461539	0.000256694298518041	0.000256694298518041\\
-5.69230769230769	1.69230769230769	0.000202020786941284	0.000202020786941284\\
-5.69230769230769	2	0.000150952906783344	0.000150952906783344\\
-5.69230769230769	2.30769230769231	0.000106885023391535	0.000106885023391535\\
-5.69230769230769	2.61538461538461	7.1568889533978e-05	7.1568889533978e-05\\
-5.69230769230769	2.92307692307692	4.52196759315595e-05	4.52196759315595e-05\\
-5.69230769230769	3.23076923076923	2.69012966404389e-05	2.69012966404389e-05\\
-5.69230769230769	3.53846153846154	1.50352323097805e-05	1.50352323097805e-05\\
-5.69230769230769	3.84615384615385	7.87777809003677e-06	7.87777809003677e-06\\
-5.69230769230769	4.15384615384615	3.86143217601981e-06	3.86143217601981e-06\\
-5.69230769230769	4.46153846153846	1.76716164831532e-06	1.76716164831532e-06\\
-5.69230769230769	4.76923076923077	7.53638898608956e-07	7.53638898608956e-07\\
-5.69230769230769	5.07692307692308	2.98973749979347e-07	2.98973749979347e-07\\
-5.69230769230769	5.38461538461539	1.10143419769021e-07	1.10143419769021e-07\\
-5.69230769230769	5.69230769230769	3.76237984643163e-08	3.76237984643163e-08\\
-5.69230769230769	6	1.18991842946934e-08	1.18991842946934e-08\\
-5.38461538461539	-6	3.5427241503625e-08	3.5427241503625e-08\\
-5.38461538461539	-5.69230769230769	1.10143419769021e-07	1.10143419769021e-07\\
-5.38461538461539	-5.38461538461539	3.16900269751769e-07	3.16900269751769e-07\\
-5.38461538461539	-5.07692307692308	8.45037457420518e-07	8.45037457420518e-07\\
-5.38461538461539	-4.76923076923077	2.09180365807256e-06	2.09180365807256e-06\\
-5.38461538461539	-4.46153846153846	4.81523599399939e-06	4.81523599399939e-06\\
-5.38461538461539	-4.15384615384615	1.03272489733558e-05	1.03272489733558e-05\\
-5.38461538461539	-3.84615384615385	2.06775339252527e-05	2.06775339252527e-05\\
-5.38461538461539	-3.53846153846154	3.87339324999021e-05	3.87339324999021e-05\\
-5.38461538461539	-3.23076923076923	6.80369169807065e-05	6.80369169807065e-05\\
-5.38461538461539	-2.92307692307692	0.000112326009373588	0.000112326009373588\\
-5.38461538461539	-2.61538461538462	0.000174722896049923	0.000174722896049923\\
-5.38461538461539	-2.30769230769231	0.000256694298518041	0.000256694298518041\\
-5.38461538461539	-2	0.000357053823408333	0.000357053823408333\\
-5.38461538461539	-1.69230769230769	0.00047132689309365	0.00047132689309365\\
-5.38461538461539	-1.38461538461539	0.000591751040503435	0.000591751040503435\\
-5.38461538461539	-1.07692307692308	0.000708023469773619	0.000708023469773619\\
-5.38461538461539	-0.769230769230769	0.000808698577845645	0.000808698577845645\\
-5.38461538461539	-0.461538461538462	0.000882958618483282	0.000882958618483282\\
-5.38461538461539	-0.153846153846154	0.000922387804659941	0.000922387804659941\\
-5.38461538461539	0.153846153846154	0.000922387804659941	0.000922387804659941\\
-5.38461538461539	0.461538461538462	0.000882958618483282	0.000882958618483282\\
-5.38461538461539	0.769230769230769	0.000808698577845645	0.000808698577845645\\
-5.38461538461539	1.07692307692308	0.000708023469773619	0.000708023469773619\\
-5.38461538461539	1.38461538461539	0.000591751040503435	0.000591751040503435\\
-5.38461538461539	1.69230769230769	0.00047132689309365	0.00047132689309365\\
-5.38461538461539	2	0.000357053823408333	0.000357053823408333\\
-5.38461538461539	2.30769230769231	0.000256694298518041	0.000256694298518041\\
-5.38461538461539	2.61538461538461	0.000174722896049923	0.000174722896049923\\
-5.38461538461539	2.92307692307692	0.000112326009373588	0.000112326009373588\\
-5.38461538461539	3.23076923076923	6.80369169807067e-05	6.80369169807067e-05\\
-5.38461538461539	3.53846153846154	3.87339324999021e-05	3.87339324999021e-05\\
-5.38461538461539	3.84615384615385	2.06775339252527e-05	2.06775339252527e-05\\
-5.38461538461539	4.15384615384615	1.03272489733558e-05	1.03272489733558e-05\\
-5.38461538461539	4.46153846153846	4.81523599399939e-06	4.81523599399939e-06\\
-5.38461538461539	4.76923076923077	2.09180365807256e-06	2.09180365807256e-06\\
-5.38461538461539	5.07692307692308	8.45037457420518e-07	8.45037457420518e-07\\
-5.38461538461539	5.38461538461539	3.16900269751769e-07	3.16900269751769e-07\\
-5.38461538461539	5.69230769230769	1.10143419769021e-07	1.10143419769021e-07\\
-5.38461538461539	6	3.5427241503625e-08	3.5427241503625e-08\\
-5.07692307692308	-6	9.78332237325488e-08	9.78332237325488e-08\\
-5.07692307692308	-5.69230769230769	2.98973749979347e-07	2.98973749979347e-07\\
-5.07692307692308	-5.38461538461539	8.45037457420518e-07	8.45037457420518e-07\\
-5.07692307692308	-5.07692307692308	2.21246401768835e-06	2.21246401768835e-06\\
-5.07692307692308	-4.76923076923077	5.37474585121214e-06	5.37474585121214e-06\\
-5.07692307692308	-4.46153846153846	1.21370058375214e-05	1.21370058375214e-05\\
-5.07692307692308	-4.15384615384615	2.55267939441643e-05	2.55267939441643e-05\\
-5.07692307692308	-3.84615384615385	5.0111894338508e-05	5.0111894338508e-05\\
-5.07692307692308	-3.53846153846154	9.20327145069205e-05	9.20327145069205e-05\\
-5.07692307692308	-3.23076923076923	0.000158511804927866	0.000158511804927866\\
-5.07692307692308	-2.92307692307692	0.000256694298518042	0.000256694298518042\\
-5.07692307692308	-2.61538461538462	0.000391892570967416	0.000391892570967416\\
-5.07692307692308	-2.30769230769231	0.000565589026838157	0.000565589026838157\\
-5.07692307692308	-2	0.000773762195585884	0.000773762195585884\\
-5.07692307692308	-1.69230769230769	0.00100611905019576	0.00100611905019576\\
-5.07692307692308	-1.38461538461539	0.00124660326322101	0.00124660326322101\\
-5.07692307692308	-1.07692307692308	0.00147518593140957	0.00147518593140957\\
-5.07692307692308	-0.769230769230769	0.00167058640994418	0.00167058640994418\\
-5.07692307692308	-0.461538461538462	0.00181335389768982	0.00181335389768982\\
-5.07692307692308	-0.153846153846154	0.00188871519163674	0.00188871519163674\\
-5.07692307692308	0.153846153846154	0.00188871519163674	0.00188871519163674\\
-5.07692307692308	0.461538461538462	0.00181335389768982	0.00181335389768982\\
-5.07692307692308	0.769230769230769	0.00167058640994418	0.00167058640994418\\
-5.07692307692308	1.07692307692308	0.00147518593140957	0.00147518593140957\\
-5.07692307692308	1.38461538461539	0.00124660326322101	0.00124660326322101\\
-5.07692307692308	1.69230769230769	0.00100611905019576	0.00100611905019576\\
-5.07692307692308	2	0.000773762195585884	0.000773762195585884\\
-5.07692307692308	2.30769230769231	0.000565589026838157	0.000565589026838157\\
-5.07692307692308	2.61538461538461	0.000391892570967416	0.000391892570967416\\
-5.07692307692308	2.92307692307692	0.000256694298518042	0.000256694298518042\\
-5.07692307692308	3.23076923076923	0.000158511804927866	0.000158511804927866\\
-5.07692307692308	3.53846153846154	9.20327145069205e-05	9.20327145069205e-05\\
-5.07692307692308	3.84615384615385	5.01118943385079e-05	5.01118943385079e-05\\
-5.07692307692308	4.15384615384615	2.55267939441643e-05	2.55267939441643e-05\\
-5.07692307692308	4.46153846153846	1.21370058375214e-05	1.21370058375214e-05\\
-5.07692307692308	4.76923076923077	5.37474585121212e-06	5.37474585121212e-06\\
-5.07692307692308	5.07692307692308	2.21246401768835e-06	2.21246401768835e-06\\
-5.07692307692308	5.38461538461539	8.45037457420518e-07	8.45037457420518e-07\\
-5.07692307692308	5.69230769230769	2.98973749979347e-07	2.98973749979347e-07\\
-5.07692307692308	6	9.78332237325488e-08	9.78332237325488e-08\\
-4.76923076923077	-6	2.50965490037927e-07	2.50965490037927e-07\\
-4.76923076923077	-5.69230769230769	7.53638898608967e-07	7.53638898608967e-07\\
-4.76923076923077	-5.38461538461539	2.09180365807256e-06	2.09180365807256e-06\\
-4.76923076923077	-5.07692307692308	5.37474585121214e-06	5.37474585121214e-06\\
-4.76923076923077	-4.76923076923077	1.28060632934029e-05	1.28060632934029e-05\\
-4.76923076923077	-4.46153846153846	2.83472328158309e-05	2.83472328158309e-05\\
-4.76923076923077	-4.15384615384615	5.84170041912393e-05	5.84170041912393e-05\\
-4.76923076923077	-3.84615384615385	0.000112326009373588	0.000112326009373588\\
-4.76923076923077	-3.53846153846154	0.000202020786941284	0.000202020786941284\\
-4.76923076923077	-3.23076923076923	0.000340745266423771	0.000340745266423771\\
-4.76923076923077	-2.92307692307692	0.000540504993177437	0.000540504993177437\\
-4.76923076923077	-2.61538461538462	0.000808698577845645	0.000808698577845645\\
-4.76923076923077	-2.30769230769231	0.00114476504193824	0.00114476504193824\\
-4.76923076923077	-2	0.00153791833653927	0.00153791833653927\\
-4.76923076923077	-1.69230769230769	0.00196683198933926	0.00196683198933926\\
-4.76923076923077	-1.38461538461539	0.00240155427597125	0.00240155427597125\\
-4.76923076923077	-1.07692307692308	0.00280724328616267	0.00280724328616267\\
-4.76923076923077	-0.769230769230769	0.00314882666437508	0.00314882666437508\\
-4.76923076923077	-0.461538461538462	0.00339558985617246	0.00339558985617246\\
-4.76923076923077	-0.153846153846154	0.00352493577945359	0.00352493577945359\\
-4.76923076923077	0.153846153846154	0.00352493577945359	0.00352493577945359\\
-4.76923076923077	0.461538461538462	0.00339558985617246	0.00339558985617246\\
-4.76923076923077	0.769230769230769	0.00314882666437508	0.00314882666437508\\
-4.76923076923077	1.07692307692308	0.00280724328616267	0.00280724328616267\\
-4.76923076923077	1.38461538461539	0.00240155427597125	0.00240155427597125\\
-4.76923076923077	1.69230769230769	0.00196683198933926	0.00196683198933926\\
-4.76923076923077	2	0.00153791833653927	0.00153791833653927\\
-4.76923076923077	2.30769230769231	0.00114476504193824	0.00114476504193824\\
-4.76923076923077	2.61538461538461	0.000808698577845645	0.000808698577845645\\
-4.76923076923077	2.92307692307692	0.000540504993177437	0.000540504993177437\\
-4.76923076923077	3.23076923076923	0.000340745266423773	0.000340745266423773\\
-4.76923076923077	3.53846153846154	0.000202020786941284	0.000202020786941284\\
-4.76923076923077	3.84615384615385	0.000112326009373588	0.000112326009373588\\
-4.76923076923077	4.15384615384615	5.84170041912393e-05	5.84170041912393e-05\\
-4.76923076923077	4.46153846153846	2.83472328158309e-05	2.83472328158309e-05\\
-4.76923076923077	4.76923076923077	1.28060632934029e-05	1.28060632934029e-05\\
-4.76923076923077	5.07692307692308	5.37474585121214e-06	5.37474585121214e-06\\
-4.76923076923077	5.38461538461539	2.09180365807256e-06	2.09180365807256e-06\\
-4.76923076923077	5.69230769230769	7.53638898608964e-07	7.53638898608964e-07\\
-4.76923076923077	6	2.50965490037927e-07	2.50965490037927e-07\\
-4.46153846153846	-6	5.98980299418607e-07	5.98980299418607e-07\\
-4.46153846153846	-5.69230769230769	1.76716164831532e-06	1.76716164831532e-06\\
-4.46153846153846	-5.38461538461539	4.81523599399939e-06	4.81523599399939e-06\\
-4.46153846153846	-5.07692307692308	1.21370058375214e-05	1.21370058375214e-05\\
-4.46153846153846	-4.76923076923077	2.83472328158309e-05	2.83472328158309e-05\\
-4.46153846153846	-4.46153846153846	6.14683868324752e-05	6.14683868324752e-05\\
-4.46153846153846	-4.15384615384615	0.000124011814001532	0.000124011814001532\\
-4.46153846153846	-3.84615384615385	0.000233329269371778	0.000233329269371778\\
-4.46153846153846	-3.53846153846154	0.000410483331720342	0.000410483331720342\\
-4.46153846153846	-3.23076923076923	0.000677124004128919	0.000677124004128919\\
-4.46153846153846	-2.92307692307692	0.00105053525140052	0.00105053525140052\\
-4.46153846153846	-2.61538461538462	0.00153791833653927	0.00153791833653927\\
-4.46153846153846	-2.30769230769231	0.00213164992537491	0.00213164992537491\\
-4.46153846153846	-2	0.00280724328616266	0.00280724328616266\\
-4.46153846153846	-1.69230769230769	0.00352493577945359	0.00352493577945359\\
-4.46153846153846	-1.38461538461539	0.00423457514150522	0.00423457514150522\\
-4.46153846153846	-1.07692307692308	0.00488240091566367	0.00488240091566367\\
-4.46153846153846	-0.769230769230769	0.00541791916727688	0.00541791916727688\\
-4.46153846153846	-0.461538461538462	0.00579944296354474	0.00579944296354474\\
-4.46153846153846	-0.153846153846154	0.0059976997453971	0.0059976997453971\\
-4.46153846153846	0.153846153846154	0.0059976997453971	0.0059976997453971\\
-4.46153846153846	0.461538461538462	0.00579944296354474	0.00579944296354474\\
-4.46153846153846	0.769230769230769	0.00541791916727688	0.00541791916727688\\
-4.46153846153846	1.07692307692308	0.00488240091566367	0.00488240091566367\\
-4.46153846153846	1.38461538461539	0.00423457514150522	0.00423457514150522\\
-4.46153846153846	1.69230769230769	0.00352493577945359	0.00352493577945359\\
-4.46153846153846	2	0.00280724328616266	0.00280724328616266\\
-4.46153846153846	2.30769230769231	0.0021316499253749	0.0021316499253749\\
-4.46153846153846	2.61538461538461	0.00153791833653927	0.00153791833653927\\
-4.46153846153846	2.92307692307692	0.00105053525140052	0.00105053525140052\\
-4.46153846153846	3.23076923076923	0.000677124004128919	0.000677124004128919\\
-4.46153846153846	3.53846153846154	0.000410483331720342	0.000410483331720342\\
-4.46153846153846	3.84615384615385	0.000233329269371778	0.000233329269371778\\
-4.46153846153846	4.15384615384615	0.000124011814001532	0.000124011814001532\\
-4.46153846153846	4.46153846153846	6.14683868324752e-05	6.14683868324752e-05\\
-4.46153846153846	4.76923076923077	2.83472328158308e-05	2.83472328158308e-05\\
-4.46153846153846	5.07692307692308	1.21370058375214e-05	1.21370058375214e-05\\
-4.46153846153846	5.38461538461539	4.81523599399939e-06	4.81523599399939e-06\\
-4.46153846153846	5.69230769230769	1.76716164831532e-06	1.76716164831532e-06\\
-4.46153846153846	6	5.98980299418607e-07	5.98980299418607e-07\\
-4.15384615384615	-6	1.3323414065525e-06	1.3323414065525e-06\\
-4.15384615384615	-5.69230769230769	3.86143217601981e-06	3.86143217601981e-06\\
-4.15384615384615	-5.38461538461539	1.03272489733558e-05	1.03272489733558e-05\\
-4.15384615384615	-5.07692307692308	2.55267939441643e-05	2.55267939441643e-05\\
-4.15384615384615	-4.76923076923077	5.84170041912393e-05	5.84170041912393e-05\\
-4.15384615384615	-4.46153846153846	0.000124011814001532	0.000124011814001532\\
-4.15384615384615	-4.15384615384615	0.000244748395566912	0.000244748395566912\\
-4.15384615384615	-3.84615384615385	0.000450166982398993	0.000450166982398993\\
-4.15384615384615	-3.53846153846154	0.000773762195585884	0.000773762195585884\\
-4.15384615384615	-3.23076923076923	0.00124660326322101	0.00124660326322101\\
-4.15384615384615	-2.92307692307692	0.00188871519163674	0.00188871519163674\\
-4.15384615384615	-2.61538461538462	0.00270065974785853	0.00270065974785853\\
-4.15384615384615	-2.30769230769231	0.00365836833733337	0.00365836833733337\\
-4.15384615384615	-2	0.00471347909853417	0.00471347909853417\\
-4.15384615384615	-1.69230769230769	0.00579944296354474	0.00579944296354474\\
-4.15384615384615	-1.38461538461539	0.00684147458262977	0.00684147458262977\\
-4.15384615384615	-1.07692307692308	0.00776716887204433	0.00776716887204433\\
-4.15384615384615	-0.769230769230769	0.00851484532753964	0.00851484532753964\\
-4.15384615384615	-0.461538461538462	0.00903812292259657	0.00903812292259657\\
-4.15384615384615	-0.153846153846154	0.00930700508226077	0.00930700508226077\\
-4.15384615384615	0.153846153846154	0.00930700508226077	0.00930700508226077\\
-4.15384615384615	0.461538461538462	0.00903812292259657	0.00903812292259657\\
-4.15384615384615	0.769230769230769	0.00851484532753964	0.00851484532753964\\
-4.15384615384615	1.07692307692308	0.00776716887204433	0.00776716887204433\\
-4.15384615384615	1.38461538461539	0.00684147458262977	0.00684147458262977\\
-4.15384615384615	1.69230769230769	0.00579944296354474	0.00579944296354474\\
-4.15384615384615	2	0.00471347909853417	0.00471347909853417\\
-4.15384615384615	2.30769230769231	0.00365836833733337	0.00365836833733337\\
-4.15384615384615	2.61538461538461	0.00270065974785853	0.00270065974785853\\
-4.15384615384615	2.92307692307692	0.00188871519163674	0.00188871519163674\\
-4.15384615384615	3.23076923076923	0.00124660326322102	0.00124660326322102\\
-4.15384615384615	3.53846153846154	0.000773762195585884	0.000773762195585884\\
-4.15384615384615	3.84615384615385	0.000450166982398993	0.000450166982398993\\
-4.15384615384615	4.15384615384615	0.000244748395566912	0.000244748395566912\\
-4.15384615384615	4.46153846153846	0.000124011814001532	0.000124011814001532\\
-4.15384615384615	4.76923076923077	5.84170041912389e-05	5.84170041912389e-05\\
-4.15384615384615	5.07692307692308	2.55267939441643e-05	2.55267939441643e-05\\
-4.15384615384615	5.38461538461539	1.03272489733558e-05	1.03272489733558e-05\\
-4.15384615384615	5.69230769230769	3.86143217601982e-06	3.86143217601982e-06\\
-4.15384615384615	6	1.3323414065525e-06	1.3323414065525e-06\\
-3.84615384615385	-6	2.76691085029497e-06	2.76691085029497e-06\\
-3.84615384615385	-5.69230769230769	7.87777809003677e-06	7.87777809003677e-06\\
-3.84615384615385	-5.38461538461539	2.06775339252527e-05	2.06775339252527e-05\\
-3.84615384615385	-5.07692307692308	5.0111894338508e-05	5.0111894338508e-05\\
-3.84615384615385	-4.76923076923077	0.000112326009373588	0.000112326009373588\\
-3.84615384615385	-4.46153846153846	0.000233329269371778	0.000233329269371778\\
-3.84615384615385	-4.15384615384615	0.000450166982398993	0.000450166982398993\\
-3.84615384615385	-3.84615384615385	0.000808698577845645	0.000808698577845645\\
-3.84615384615385	-3.53846153846154	0.00135656444013408	0.00135656444013408\\
-3.84615384615385	-3.23076923076923	0.00213164992537491	0.00213164992537491\\
-3.84615384615385	-2.92307692307692	0.00314882666437508	0.00314882666437508\\
-3.84615384615385	-2.61538461538462	0.00438963475366891	0.00438963475366891\\
-3.84615384615385	-2.30769230769231	0.00579944296354474	0.00579944296354474\\
-3.84615384615385	-2	0.00729407452775524	0.00729407452775524\\
-3.84615384615385	-1.69230769230769	0.00877404290093339	0.00877404290093339\\
-3.84615384615385	-1.38461538461539	0.0101414632781426	0.0101414632781426\\
-3.84615384615385	-1.07692307692308	0.0113140170113195	0.0113140170113195\\
-3.84615384615385	-0.769230769230769	0.0122322115132243	0.0122322115132243\\
-3.84615384615385	-0.461538461538462	0.0128593684922007	0.0128593684922007\\
-3.84615384615385	-0.153846153846154	0.0131766236464272	0.0131766236464272\\
-3.84615384615385	0.153846153846154	0.0131766236464272	0.0131766236464272\\
-3.84615384615385	0.461538461538462	0.0128593684922007	0.0128593684922007\\
-3.84615384615385	0.769230769230769	0.0122322115132243	0.0122322115132243\\
-3.84615384615385	1.07692307692308	0.0113140170113195	0.0113140170113195\\
-3.84615384615385	1.38461538461539	0.0101414632781426	0.0101414632781426\\
-3.84615384615385	1.69230769230769	0.00877404290093339	0.00877404290093339\\
-3.84615384615385	2	0.00729407452775524	0.00729407452775524\\
-3.84615384615385	2.30769230769231	0.00579944296354473	0.00579944296354473\\
-3.84615384615385	2.61538461538461	0.00438963475366891	0.00438963475366891\\
-3.84615384615385	2.92307692307692	0.00314882666437508	0.00314882666437508\\
-3.84615384615385	3.23076923076923	0.00213164992537491	0.00213164992537491\\
-3.84615384615385	3.53846153846154	0.00135656444013408	0.00135656444013408\\
-3.84615384615385	3.84615384615385	0.000808698577845645	0.000808698577845645\\
-3.84615384615385	4.15384615384615	0.000450166982398993	0.000450166982398993\\
-3.84615384615385	4.46153846153846	0.000233329269371778	0.000233329269371778\\
-3.84615384615385	4.76923076923077	0.000112326009373588	0.000112326009373588\\
-3.84615384615385	5.07692307692308	5.0111894338508e-05	5.0111894338508e-05\\
-3.84615384615385	5.38461538461539	2.06775339252527e-05	2.06775339252527e-05\\
-3.84615384615385	5.69230769230769	7.8777780900368e-06	7.8777780900368e-06\\
-3.84615384615385	6	2.76691085029497e-06	2.76691085029497e-06\\
-3.53846153846154	-6	5.37474585121214e-06	5.37474585121214e-06\\
-3.53846153846154	-5.69230769230769	1.50352323097805e-05	1.50352323097805e-05\\
-3.53846153846154	-5.38461538461539	3.87339324999021e-05	3.87339324999021e-05\\
-3.53846153846154	-5.07692307692308	9.20327145069205e-05	9.20327145069205e-05\\
-3.53846153846154	-4.76923076923077	0.000202020786941284	0.000202020786941284\\
-3.53846153846154	-4.46153846153846	0.000410483331720342	0.000410483331720342\\
-3.53846153846154	-4.15384615384615	0.000773762195585884	0.000773762195585884\\
-3.53846153846154	-3.84615384615385	0.00135656444013408	0.00135656444013408\\
-3.53846153846154	-3.53846153846154	0.00221851241324457	0.00221851241324457\\
-3.53846153846154	-3.23076923076923	0.00339558985617246	0.00339558985617246\\
-3.53846153846154	-2.92307692307692	0.00488240091566367	0.00488240091566367\\
-3.53846153846154	-2.61538461538462	0.00662287040490646	0.00662287040490646\\
-3.53846153846154	-2.30769230769231	0.00851484532753964	0.00851484532753964\\
-3.53846153846154	-2	0.0104284825205997	0.0104284825205997\\
-3.53846153846154	-1.69230769230769	0.0122322115132243	0.0122322115132243\\
-3.53846153846154	-1.38461538461539	0.0138168960137405	0.0138168960137405\\
-3.53846153846154	-1.07692307692308	0.0151102067299555	0.0151102067299555\\
-3.53846153846154	-0.769230769230769	0.0160779983287536	0.0160779983287536\\
-3.53846153846154	-0.461538461538462	0.0167148152829707	0.0167148152829707\\
-3.53846153846154	-0.153846153846154	0.0170290636826567	0.0170290636826567\\
-3.53846153846154	0.153846153846154	0.0170290636826567	0.0170290636826567\\
-3.53846153846154	0.461538461538462	0.0167148152829707	0.0167148152829707\\
-3.53846153846154	0.769230769230769	0.0160779983287536	0.0160779983287536\\
-3.53846153846154	1.07692307692308	0.0151102067299555	0.0151102067299555\\
-3.53846153846154	1.38461538461539	0.0138168960137405	0.0138168960137405\\
-3.53846153846154	1.69230769230769	0.0122322115132243	0.0122322115132243\\
-3.53846153846154	2	0.0104284825205997	0.0104284825205997\\
-3.53846153846154	2.30769230769231	0.00851484532753964	0.00851484532753964\\
-3.53846153846154	2.61538461538461	0.00662287040490646	0.00662287040490646\\
-3.53846153846154	2.92307692307692	0.00488240091566367	0.00488240091566367\\
-3.53846153846154	3.23076923076923	0.00339558985617246	0.00339558985617246\\
-3.53846153846154	3.53846153846154	0.00221851241324457	0.00221851241324457\\
-3.53846153846154	3.84615384615385	0.00135656444013408	0.00135656444013408\\
-3.53846153846154	4.15384615384615	0.000773762195585884	0.000773762195585884\\
-3.53846153846154	4.46153846153846	0.000410483331720342	0.000410483331720342\\
-3.53846153846154	4.76923076923077	0.000202020786941283	0.000202020786941283\\
-3.53846153846154	5.07692307692308	9.20327145069205e-05	9.20327145069205e-05\\
-3.53846153846154	5.38461538461539	3.87339324999021e-05	3.87339324999021e-05\\
-3.53846153846154	5.69230769230769	1.50352323097806e-05	1.50352323097806e-05\\
-3.53846153846154	6	5.37474585121214e-06	5.37474585121214e-06\\
-3.23076923076923	-6	9.78448957384663e-06	9.78448957384663e-06\\
-3.23076923076923	-5.69230769230769	2.69012966404387e-05	2.69012966404387e-05\\
-3.23076923076923	-5.38461538461539	6.80369169807065e-05	6.80369169807065e-05\\
-3.23076923076923	-5.07692307692308	0.000158511804927866	0.000158511804927866\\
-3.23076923076923	-4.76923076923077	0.000340745266423771	0.000340745266423771\\
-3.23076923076923	-4.46153846153846	0.000677124004128919	0.000677124004128919\\
-3.23076923076923	-4.15384615384615	0.00124660326322101	0.00124660326322101\\
-3.23076923076923	-3.84615384615385	0.00213164992537491	0.00213164992537491\\
-3.23076923076923	-3.53846153846154	0.00339558985617246	0.00339558985617246\\
-3.23076923076923	-3.23076923076923	0.00505607535772183	0.00505607535772183\\
-3.23076923076923	-2.92307692307692	0.00706520855684982	0.00706520855684982\\
-3.23076923076923	-2.61538461538462	0.00930700508226077	0.00930700508226077\\
-3.23076923076923	-2.30769230769231	0.0116167397442755	0.0116167397442755\\
-3.23076923076923	-2	0.0138168960137405	0.0138168960137405\\
-3.23076923076923	-1.69230769230769	0.0157565518076245	0.0157565518076245\\
-3.23076923076923	-1.38461538461539	0.017339750518788	0.017339750518788\\
-3.23076923076923	-1.07692307692308	0.0185341098736442	0.0185341098736442\\
-3.23076923076923	-0.769230769230769	0.0193597507927832	0.0193597507927832\\
-3.23076923076923	-0.461538461538462	0.0198656301441672	0.0198656301441672\\
-3.23076923076923	-0.153846153846154	0.0201028295089431	0.0201028295089431\\
-3.23076923076923	0.153846153846154	0.0201028295089431	0.0201028295089431\\
-3.23076923076923	0.461538461538462	0.0198656301441672	0.0198656301441672\\
-3.23076923076923	0.769230769230769	0.0193597507927832	0.0193597507927832\\
-3.23076923076923	1.07692307692308	0.0185341098736442	0.0185341098736442\\
-3.23076923076923	1.38461538461539	0.017339750518788	0.017339750518788\\
-3.23076923076923	1.69230769230769	0.0157565518076245	0.0157565518076245\\
-3.23076923076923	2	0.0138168960137405	0.0138168960137405\\
-3.23076923076923	2.30769230769231	0.0116167397442754	0.0116167397442754\\
-3.23076923076923	2.61538461538461	0.00930700508226077	0.00930700508226077\\
-3.23076923076923	2.92307692307692	0.00706520855684981	0.00706520855684981\\
-3.23076923076923	3.23076923076923	0.00505607535772183	0.00505607535772183\\
-3.23076923076923	3.53846153846154	0.00339558985617246	0.00339558985617246\\
-3.23076923076923	3.84615384615385	0.0021316499253749	0.0021316499253749\\
-3.23076923076923	4.15384615384615	0.00124660326322101	0.00124660326322101\\
-3.23076923076923	4.46153846153846	0.000677124004128919	0.000677124004128919\\
-3.23076923076923	4.76923076923077	0.000340745266423771	0.000340745266423771\\
-3.23076923076923	5.07692307692308	0.000158511804927866	0.000158511804927866\\
-3.23076923076923	5.38461538461539	6.80369169807065e-05	6.80369169807065e-05\\
-3.23076923076923	5.69230769230769	2.69012966404389e-05	2.69012966404389e-05\\
-3.23076923076923	6	9.78448957384663e-06	9.78448957384663e-06\\
-2.92307692307692	-6	1.67258973406081e-05	1.67258973406081e-05\\
-2.92307692307692	-5.69230769230769	4.52196759315595e-05	4.52196759315595e-05\\
-2.92307692307692	-5.38461538461539	0.000112326009373588	0.000112326009373588\\
-2.92307692307692	-5.07692307692308	0.000256694298518042	0.000256694298518042\\
-2.92307692307692	-4.76923076923077	0.000540504993177437	0.000540504993177437\\
-2.92307692307692	-4.46153846153846	0.00105053525140052	0.00105053525140052\\
-2.92307692307692	-4.15384615384615	0.00188871519163674	0.00188871519163674\\
-2.92307692307692	-3.84615384615385	0.00314882666437508	0.00314882666437508\\
-2.92307692307692	-3.53846153846154	0.00488240091566367	0.00488240091566367\\
-2.92307692307692	-3.23076923076923	0.00706520855684982	0.00706520855684982\\
-2.92307692307692	-2.92307692307692	0.00958059611685011	0.00958059611685011\\
-2.92307692307692	-2.61538461538462	0.0122322115132243	0.0122322115132243\\
-2.92307692307692	-2.30769230769231	0.0147862856896402	0.0147862856896402\\
-2.92307692307692	-2	0.0170290636826567	0.0170290636826567\\
-2.92307692307692	-1.69230769230769	0.0188172076302635	0.0188172076302635\\
-2.92307692307692	-1.38461538461539	0.0201028295089431	0.0201028295089431\\
-2.92307692307692	-1.07692307692308	0.0209272952898041	0.0209272952898041\\
-2.92307692307692	-0.769230769230769	0.0213910462182823	0.0213910462182823\\
-2.92307692307692	-0.461538461538462	0.0216135001991282	0.0216135001991282\\
-2.92307692307692	-0.153846153846154	0.0216960967648955	0.0216960967648955\\
-2.92307692307692	0.153846153846154	0.0216960967648955	0.0216960967648955\\
-2.92307692307692	0.461538461538462	0.0216135001991282	0.0216135001991282\\
-2.92307692307692	0.769230769230769	0.0213910462182823	0.0213910462182823\\
-2.92307692307692	1.07692307692308	0.0209272952898041	0.0209272952898041\\
-2.92307692307692	1.38461538461539	0.0201028295089431	0.0201028295089431\\
-2.92307692307692	1.69230769230769	0.0188172076302635	0.0188172076302635\\
-2.92307692307692	2	0.0170290636826567	0.0170290636826567\\
-2.92307692307692	2.30769230769231	0.0147862856896402	0.0147862856896402\\
-2.92307692307692	2.61538461538461	0.0122322115132243	0.0122322115132243\\
-2.92307692307692	2.92307692307692	0.00958059611685009	0.00958059611685009\\
-2.92307692307692	3.23076923076923	0.00706520855684982	0.00706520855684982\\
-2.92307692307692	3.53846153846154	0.00488240091566367	0.00488240091566367\\
-2.92307692307692	3.84615384615385	0.00314882666437508	0.00314882666437508\\
-2.92307692307692	4.15384615384615	0.00188871519163674	0.00188871519163674\\
-2.92307692307692	4.46153846153846	0.00105053525140052	0.00105053525140052\\
-2.92307692307692	4.76923076923077	0.000540504993177435	0.000540504993177435\\
-2.92307692307692	5.07692307692308	0.000256694298518042	0.000256694298518042\\
-2.92307692307692	5.38461538461539	0.000112326009373588	0.000112326009373588\\
-2.92307692307692	5.69230769230769	4.52196759315599e-05	4.52196759315599e-05\\
-2.92307692307692	6	1.67258973406081e-05	1.67258973406081e-05\\
-2.61538461538462	-6	2.69012966404389e-05	2.69012966404389e-05\\
-2.61538461538462	-5.69230769230769	7.15688895339778e-05	7.15688895339778e-05\\
-2.61538461538462	-5.38461538461539	0.000174722896049923	0.000174722896049923\\
-2.61538461538462	-5.07692307692308	0.000391892570967416	0.000391892570967416\\
-2.61538461538462	-4.76923076923077	0.000808698577845645	0.000808698577845645\\
-2.61538461538462	-4.46153846153846	0.00153791833653927	0.00153791833653927\\
-2.61538461538462	-4.15384615384615	0.00270065974785853	0.00270065974785853\\
-2.61538461538462	-3.84615384615385	0.00438963475366891	0.00438963475366891\\
-2.61538461538462	-3.53846153846154	0.00662287040490646	0.00662287040490646\\
-2.61538461538462	-3.23076923076923	0.00930700508226077	0.00930700508226077\\
-2.61538461538462	-2.92307692307692	0.0122322115132243	0.0122322115132243\\
-2.61538461538462	-2.61538461538462	0.0151102067299556	0.0151102067299556\\
-2.61538461538462	-2.30769230769231	0.0176462547603227	0.0176462547603227\\
-2.61538461538462	-2	0.0196176673998095	0.0196176673998095\\
-2.61538461538462	-1.69230769230769	0.0209272952898041	0.0209272952898041\\
-2.61538461538462	-1.38461538461539	0.0216135001991282	0.0216135001991282\\
-2.61538461538462	-1.07692307692308	0.0218191346834328	0.0218191346834328\\
-2.61538461538462	-0.769230769230769	0.0217379896954402	0.0217379896954402\\
-2.61538461538462	-0.461538461538462	0.0215604566095932	0.0215604566095932\\
-2.61538461538462	-0.153846153846154	0.0214326603562841	0.0214326603562841\\
-2.61538461538462	0.153846153846154	0.0214326603562841	0.0214326603562841\\
-2.61538461538462	0.461538461538462	0.0215604566095932	0.0215604566095932\\
-2.61538461538462	0.769230769230769	0.0217379896954402	0.0217379896954402\\
-2.61538461538462	1.07692307692308	0.0218191346834328	0.0218191346834328\\
-2.61538461538462	1.38461538461539	0.0216135001991282	0.0216135001991282\\
-2.61538461538462	1.69230769230769	0.0209272952898041	0.0209272952898041\\
-2.61538461538462	2	0.0196176673998095	0.0196176673998095\\
-2.61538461538462	2.30769230769231	0.0176462547603227	0.0176462547603227\\
-2.61538461538462	2.61538461538461	0.0151102067299555	0.0151102067299555\\
-2.61538461538462	2.92307692307692	0.0122322115132243	0.0122322115132243\\
-2.61538461538462	3.23076923076923	0.00930700508226077	0.00930700508226077\\
-2.61538461538462	3.53846153846154	0.00662287040490646	0.00662287040490646\\
-2.61538461538462	3.84615384615385	0.00438963475366891	0.00438963475366891\\
-2.61538461538462	4.15384615384615	0.00270065974785853	0.00270065974785853\\
-2.61538461538462	4.46153846153846	0.00153791833653927	0.00153791833653927\\
-2.61538461538462	4.76923076923077	0.000808698577845642	0.000808698577845642\\
-2.61538461538462	5.07692307692308	0.000391892570967416	0.000391892570967416\\
-2.61538461538462	5.38461538461539	0.000174722896049923	0.000174722896049923\\
-2.61538461538462	5.69230769230769	7.1568889533978e-05	7.1568889533978e-05\\
-2.61538461538462	6	2.69012966404389e-05	2.69012966404389e-05\\
-2.30769230769231	-6	4.07892076332502e-05	4.07892076332502e-05\\
-2.30769230769231	-5.69230769230769	0.000106885023391535	0.000106885023391535\\
-2.30769230769231	-5.38461538461539	0.000256694298518041	0.000256694298518041\\
-2.30769230769231	-5.07692307692308	0.000565589026838157	0.000565589026838157\\
-2.30769230769231	-4.76923076923077	0.00114476504193824	0.00114476504193824\\
-2.30769230769231	-4.46153846153846	0.00213164992537491	0.00213164992537491\\
-2.30769230769231	-4.15384615384615	0.00365836833733337	0.00365836833733337\\
-2.30769230769231	-3.84615384615385	0.00579944296354474	0.00579944296354474\\
-2.30769230769231	-3.53846153846154	0.00851484532753964	0.00851484532753964\\
-2.30769230769231	-3.23076923076923	0.0116167397442755	0.0116167397442755\\
-2.30769230769231	-2.92307692307692	0.0147862856896402	0.0147862856896402\\
-2.30769230769231	-2.61538461538462	0.0176462547603227	0.0176462547603227\\
-2.30769230769231	-2.30769230769231	0.0198656301441671	0.0198656301441671\\
-2.30769230769231	-2	0.021252929193251	0.021252929193251\\
-2.30769230769231	-1.69230769230769	0.0217997482433989	0.0217997482433989\\
-2.30769230769231	-1.38461538461539	0.021662025794245	0.021662025794245\\
-2.30769230769231	-1.07692307692308	0.021096166251501	0.021096166251501\\
-2.30769230769231	-0.769230769230769	0.0203824931444773	0.0203824931444773\\
-2.30769230769231	-0.461538461538462	0.0197639544229106	0.0197639544229106\\
-2.30769230769231	-0.153846153846154	0.0194114790991218	0.0194114790991218\\
-2.30769230769231	0.153846153846154	0.0194114790991218	0.0194114790991218\\
-2.30769230769231	0.461538461538462	0.0197639544229106	0.0197639544229106\\
-2.30769230769231	0.769230769230769	0.0203824931444773	0.0203824931444773\\
-2.30769230769231	1.07692307692308	0.021096166251501	0.021096166251501\\
-2.30769230769231	1.38461538461539	0.021662025794245	0.021662025794245\\
-2.30769230769231	1.69230769230769	0.0217997482433989	0.0217997482433989\\
-2.30769230769231	2	0.021252929193251	0.021252929193251\\
-2.30769230769231	2.30769230769231	0.0198656301441672	0.0198656301441672\\
-2.30769230769231	2.61538461538461	0.0176462547603227	0.0176462547603227\\
-2.30769230769231	2.92307692307692	0.0147862856896402	0.0147862856896402\\
-2.30769230769231	3.23076923076923	0.0116167397442755	0.0116167397442755\\
-2.30769230769231	3.53846153846154	0.00851484532753964	0.00851484532753964\\
-2.30769230769231	3.84615384615385	0.00579944296354473	0.00579944296354473\\
-2.30769230769231	4.15384615384615	0.00365836833733337	0.00365836833733337\\
-2.30769230769231	4.46153846153846	0.00213164992537491	0.00213164992537491\\
-2.30769230769231	4.76923076923077	0.00114476504193824	0.00114476504193824\\
-2.30769230769231	5.07692307692308	0.000565589026838157	0.000565589026838157\\
-2.30769230769231	5.38461538461539	0.000256694298518041	0.000256694298518041\\
-2.30769230769231	5.69230769230769	0.000106885023391535	0.000106885023391535\\
-2.30769230769231	6	4.07892076332502e-05	4.07892076332502e-05\\
-2	-6	5.84170041912389e-05	5.84170041912389e-05\\
-2	-5.69230769230769	0.000150952906783344	0.000150952906783344\\
-2	-5.38461538461539	0.000357053823408333	0.000357053823408333\\
-2	-5.07692307692308	0.000773762195585884	0.000773762195585884\\
-2	-4.76923076923077	0.00153791833653927	0.00153791833653927\\
-2	-4.46153846153846	0.00280724328616266	0.00280724328616266\\
-2	-4.15384615384615	0.00471347909853417	0.00471347909853417\\
-2	-3.84615384615385	0.00729407452775524	0.00729407452775524\\
-2	-3.53846153846154	0.0104284825205997	0.0104284825205997\\
-2	-3.23076923076923	0.0138168960137405	0.0138168960137405\\
-2	-2.92307692307692	0.0170290636826567	0.0170290636826567\\
-2	-2.61538461538462	0.0196176673998095	0.0196176673998095\\
-2	-2.30769230769231	0.021252929193251	0.021252929193251\\
-2	-2	0.0218191346834329	0.0218191346834329\\
-2	-1.69230769230769	0.0214326603562841	0.0214326603562841\\
-2	-1.38461538461539	0.0203824931444773	0.0203824931444773\\
-2	-1.07692307692308	0.0190302585319796	0.0190302585319796\\
-2	-0.769230769230769	0.017716503338131	0.017716503338131\\
-2	-0.461538461538462	0.0167034460058612	0.0167034460058612\\
-2	-0.153846153846154	0.0161578062819267	0.0161578062819267\\
-2	0.153846153846154	0.0161578062819267	0.0161578062819267\\
-2	0.461538461538462	0.0167034460058612	0.0167034460058612\\
-2	0.769230769230769	0.017716503338131	0.017716503338131\\
-2	1.07692307692308	0.0190302585319796	0.0190302585319796\\
-2	1.38461538461539	0.0203824931444773	0.0203824931444773\\
-2	1.69230769230769	0.0214326603562841	0.0214326603562841\\
-2	2	0.0218191346834329	0.0218191346834329\\
-2	2.30769230769231	0.021252929193251	0.021252929193251\\
-2	2.61538461538461	0.0196176673998095	0.0196176673998095\\
-2	2.92307692307692	0.0170290636826567	0.0170290636826567\\
-2	3.23076923076923	0.0138168960137405	0.0138168960137405\\
-2	3.53846153846154	0.0104284825205997	0.0104284825205997\\
-2	3.84615384615385	0.00729407452775524	0.00729407452775524\\
-2	4.15384615384615	0.00471347909853417	0.00471347909853417\\
-2	4.46153846153846	0.00280724328616266	0.00280724328616266\\
-2	4.76923076923077	0.00153791833653927	0.00153791833653927\\
-2	5.07692307692308	0.000773762195585884	0.000773762195585884\\
-2	5.38461538461539	0.000357053823408333	0.000357053823408333\\
-2	5.69230769230769	0.000150952906783344	0.000150952906783344\\
-2	6	5.84170041912389e-05	5.84170041912389e-05\\
-1.69230769230769	-6	7.91677853114667e-05	7.91677853114667e-05\\
-1.69230769230769	-5.69230769230769	0.000202020786941284	0.000202020786941284\\
-1.69230769230769	-5.38461538461539	0.00047132689309365	0.00047132689309365\\
-1.69230769230769	-5.07692307692308	0.00100611905019576	0.00100611905019576\\
-1.69230769230769	-4.76923076923077	0.00196683198933926	0.00196683198933926\\
-1.69230769230769	-4.46153846153846	0.00352493577945359	0.00352493577945359\\
-1.69230769230769	-4.15384615384615	0.00579944296354474	0.00579944296354474\\
-1.69230769230769	-3.84615384615385	0.00877404290093339	0.00877404290093339\\
-1.69230769230769	-3.53846153846154	0.0122322115132243	0.0122322115132243\\
-1.69230769230769	-3.23076923076923	0.0157565518076245	0.0157565518076245\\
-1.69230769230769	-2.92307692307692	0.0188172076302635	0.0188172076302635\\
-1.69230769230769	-2.61538461538462	0.0209272952898041	0.0209272952898041\\
-1.69230769230769	-2.30769230769231	0.0217997482433989	0.0217997482433989\\
-1.69230769230769	-2	0.0214326603562841	0.0214326603562841\\
-1.69230769230769	-1.69230769230769	0.0200876147831898	0.0200876147831898\\
-1.69230769230769	-1.38461538461539	0.0181824141454622	0.0181824141454622\\
-1.69230769230769	-1.07692307692308	0.0161578062819267	0.0161578062819267\\
-1.69230769230769	-0.769230769230769	0.0143765791877315	0.0143765791877315\\
-1.69230769230769	-0.461538461538462	0.0130820895932972	0.0130820895932972\\
-1.69230769230769	-0.153846153846154	0.0124075849411652	0.0124075849411652\\
-1.69230769230769	0.153846153846154	0.0124075849411652	0.0124075849411652\\
-1.69230769230769	0.461538461538462	0.0130820895932972	0.0130820895932972\\
-1.69230769230769	0.769230769230769	0.0143765791877315	0.0143765791877315\\
-1.69230769230769	1.07692307692308	0.0161578062819267	0.0161578062819267\\
-1.69230769230769	1.38461538461539	0.0181824141454622	0.0181824141454622\\
-1.69230769230769	1.69230769230769	0.0200876147831898	0.0200876147831898\\
-1.69230769230769	2	0.0214326603562841	0.0214326603562841\\
-1.69230769230769	2.30769230769231	0.0217997482433989	0.0217997482433989\\
-1.69230769230769	2.61538461538461	0.0209272952898041	0.0209272952898041\\
-1.69230769230769	2.92307692307692	0.0188172076302635	0.0188172076302635\\
-1.69230769230769	3.23076923076923	0.0157565518076245	0.0157565518076245\\
-1.69230769230769	3.53846153846154	0.0122322115132243	0.0122322115132243\\
-1.69230769230769	3.84615384615385	0.00877404290093339	0.00877404290093339\\
-1.69230769230769	4.15384615384615	0.00579944296354474	0.00579944296354474\\
-1.69230769230769	4.46153846153846	0.00352493577945359	0.00352493577945359\\
-1.69230769230769	4.76923076923077	0.00196683198933926	0.00196683198933926\\
-1.69230769230769	5.07692307692308	0.00100611905019576	0.00100611905019576\\
-1.69230769230769	5.38461538461539	0.00047132689309365	0.00047132689309365\\
-1.69230769230769	5.69230769230769	0.000202020786941284	0.000202020786941284\\
-1.69230769230769	6	7.91677853114667e-05	7.91677853114667e-05\\
-1.38461538461539	-6	0.0001016964478809	0.0001016964478809\\
-1.38461538461539	-5.69230769230769	0.000256694298518041	0.000256694298518041\\
-1.38461538461539	-5.38461538461539	0.000591751040503435	0.000591751040503435\\
-1.38461538461539	-5.07692307692308	0.00124660326322101	0.00124660326322101\\
-1.38461538461539	-4.76923076923077	0.00240155427597125	0.00240155427597125\\
-1.38461538461539	-4.46153846153846	0.00423457514150522	0.00423457514150522\\
-1.38461538461539	-4.15384615384615	0.00684147458262977	0.00684147458262977\\
-1.38461538461539	-3.84615384615385	0.0101414632781426	0.0101414632781426\\
-1.38461538461539	-3.53846153846154	0.0138168960137405	0.0138168960137405\\
-1.38461538461539	-3.23076923076923	0.017339750518788	0.017339750518788\\
-1.38461538461539	-2.92307692307692	0.0201028295089431	0.0201028295089431\\
-1.38461538461539	-2.61538461538462	0.0216135001991282	0.0216135001991282\\
-1.38461538461539	-2.30769230769231	0.021662025794245	0.021662025794245\\
-1.38461538461539	-2	0.0203824931444773	0.0203824931444773\\
-1.38461538461539	-1.69230769230769	0.0181824141454622	0.0181824141454622\\
-1.38461538461539	-1.38461538461539	0.0155873390200963	0.0155873390200963\\
-1.38461538461539	-1.07692307692308	0.0130820895932972	0.0130820895932972\\
-1.38461538461539	-0.769230769230769	0.0110138350213292	0.0110138350213292\\
-1.38461538461539	-0.461538461538462	0.00957550836185876	0.00957550836185876\\
-1.38461538461539	-0.153846153846154	0.00884593869454461	0.00884593869454461\\
-1.38461538461539	0.153846153846154	0.00884593869454461	0.00884593869454461\\
-1.38461538461539	0.461538461538462	0.00957550836185876	0.00957550836185876\\
-1.38461538461539	0.769230769230769	0.0110138350213292	0.0110138350213292\\
-1.38461538461539	1.07692307692308	0.0130820895932972	0.0130820895932972\\
-1.38461538461539	1.38461538461539	0.0155873390200963	0.0155873390200963\\
-1.38461538461539	1.69230769230769	0.0181824141454622	0.0181824141454622\\
-1.38461538461539	2	0.0203824931444773	0.0203824931444773\\
-1.38461538461539	2.30769230769231	0.021662025794245	0.021662025794245\\
-1.38461538461539	2.61538461538461	0.0216135001991282	0.0216135001991282\\
-1.38461538461539	2.92307692307692	0.020102829508943	0.020102829508943\\
-1.38461538461539	3.23076923076923	0.017339750518788	0.017339750518788\\
-1.38461538461539	3.53846153846154	0.0138168960137405	0.0138168960137405\\
-1.38461538461539	3.84615384615385	0.0101414632781426	0.0101414632781426\\
-1.38461538461539	4.15384615384615	0.00684147458262977	0.00684147458262977\\
-1.38461538461539	4.46153846153846	0.00423457514150522	0.00423457514150522\\
-1.38461538461539	4.76923076923077	0.00240155427597125	0.00240155427597125\\
-1.38461538461539	5.07692307692308	0.00124660326322101	0.00124660326322101\\
-1.38461538461539	5.38461538461539	0.000591751040503435	0.000591751040503435\\
-1.38461538461539	5.69230769230769	0.000256694298518042	0.000256694298518042\\
-1.38461538461539	6	0.0001016964478809	0.0001016964478809\\
-1.07692307692308	-6	0.000124011814001532	0.000124011814001532\\
-1.07692307692308	-5.69230769230769	0.000310205984427327	0.000310205984427327\\
-1.07692307692308	-5.38461538461539	0.000708023469773619	0.000708023469773619\\
-1.07692307692308	-5.07692307692308	0.00147518593140957	0.00147518593140957\\
-1.07692307692308	-4.76923076923077	0.00280724328616267	0.00280724328616267\\
-1.07692307692308	-4.46153846153846	0.00488240091566367	0.00488240091566367\\
-1.07692307692308	-4.15384615384615	0.00776716887204433	0.00776716887204433\\
-1.07692307692308	-3.84615384615385	0.0113140170113195	0.0113140170113195\\
-1.07692307692308	-3.53846153846154	0.0151102067299555	0.0151102067299555\\
-1.07692307692308	-3.23076923076923	0.0185341098736442	0.0185341098736442\\
-1.07692307692308	-2.92307692307692	0.0209272952898041	0.0209272952898041\\
-1.07692307692308	-2.61538461538462	0.0218191346834328	0.0218191346834328\\
-1.07692307692308	-2.30769230769231	0.021096166251501	0.021096166251501\\
-1.07692307692308	-2	0.0190302585319796	0.0190302585319796\\
-1.07692307692308	-1.69230769230769	0.0161578062819267	0.0161578062819267\\
-1.07692307692308	-1.38461538461539	0.0130820895932972	0.0130820895932972\\
-1.07692307692308	-1.07692307692308	0.0102990253230334	0.0102990253230334\\
-1.07692307692308	-0.769230769230769	0.00811314202276621	0.00811314202276621\\
-1.07692307692308	-0.461538461538462	0.00665000005654526	0.00665000005654526\\
-1.07692307692308	-0.153846153846154	0.00592611714563685	0.00592611714563685\\
-1.07692307692308	0.153846153846154	0.00592611714563685	0.00592611714563685\\
-1.07692307692308	0.461538461538462	0.00665000005654526	0.00665000005654526\\
-1.07692307692308	0.769230769230769	0.00811314202276621	0.00811314202276621\\
-1.07692307692308	1.07692307692308	0.0102990253230334	0.0102990253230334\\
-1.07692307692308	1.38461538461539	0.0130820895932972	0.0130820895932972\\
-1.07692307692308	1.69230769230769	0.0161578062819267	0.0161578062819267\\
-1.07692307692308	2	0.0190302585319796	0.0190302585319796\\
-1.07692307692308	2.30769230769231	0.0210961662515011	0.0210961662515011\\
-1.07692307692308	2.61538461538461	0.0218191346834328	0.0218191346834328\\
-1.07692307692308	2.92307692307692	0.0209272952898041	0.0209272952898041\\
-1.07692307692308	3.23076923076923	0.0185341098736443	0.0185341098736443\\
-1.07692307692308	3.53846153846154	0.0151102067299555	0.0151102067299555\\
-1.07692307692308	3.84615384615385	0.0113140170113195	0.0113140170113195\\
-1.07692307692308	4.15384615384615	0.00776716887204433	0.00776716887204433\\
-1.07692307692308	4.46153846153846	0.00488240091566367	0.00488240091566367\\
-1.07692307692308	4.76923076923077	0.00280724328616266	0.00280724328616266\\
-1.07692307692308	5.07692307692308	0.00147518593140957	0.00147518593140957\\
-1.07692307692308	5.38461538461539	0.000708023469773619	0.000708023469773619\\
-1.07692307692308	5.69230769230769	0.000310205984427327	0.000310205984427327\\
-1.07692307692308	6	0.000124011814001532	0.000124011814001532\\
-0.769230769230769	-6	0.000143737862145448	0.000143737862145448\\
-0.769230769230769	-5.69230769230769	0.000357053823408333	0.000357053823408333\\
-0.769230769230769	-5.38461538461539	0.000808698577845645	0.000808698577845645\\
-0.769230769230769	-5.07692307692308	0.00167058640994418	0.00167058640994418\\
-0.769230769230769	-4.76923076923077	0.00314882666437508	0.00314882666437508\\
-0.769230769230769	-4.46153846153846	0.00541791916727688	0.00541791916727688\\
-0.769230769230769	-4.15384615384615	0.00851484532753964	0.00851484532753964\\
-0.769230769230769	-3.84615384615385	0.0122322115132243	0.0122322115132243\\
-0.769230769230769	-3.53846153846154	0.0160779983287536	0.0160779983287536\\
-0.769230769230769	-3.23076923076923	0.0193597507927832	0.0193597507927832\\
-0.769230769230769	-2.92307692307692	0.0213910462182823	0.0213910462182823\\
-0.769230769230769	-2.61538461538462	0.0217379896954402	0.0217379896954402\\
-0.769230769230769	-2.30769230769231	0.0203824931444773	0.0203824931444773\\
-0.769230769230769	-2	0.017716503338131	0.017716503338131\\
-0.769230769230769	-1.69230769230769	0.0143765791877315	0.0143765791877315\\
-0.769230769230769	-1.38461538461539	0.0110138350213292	0.0110138350213292\\
-0.769230769230769	-1.07692307692308	0.00811314202276621	0.00811314202276621\\
-0.769230769230769	-0.769230769230769	0.00592611714563685	0.00592611714563685\\
-0.769230769230769	-0.461538461538462	0.00451098233767467	0.00451098233767467\\
-0.769230769230769	-0.153846153846154	0.00382702528523259	0.00382702528523259\\
-0.769230769230769	0.153846153846154	0.00382702528523259	0.00382702528523259\\
-0.769230769230769	0.461538461538462	0.00451098233767467	0.00451098233767467\\
-0.769230769230769	0.769230769230769	0.00592611714563685	0.00592611714563685\\
-0.769230769230769	1.07692307692308	0.00811314202276621	0.00811314202276621\\
-0.769230769230769	1.38461538461539	0.0110138350213292	0.0110138350213292\\
-0.769230769230769	1.69230769230769	0.0143765791877315	0.0143765791877315\\
-0.769230769230769	2	0.017716503338131	0.017716503338131\\
-0.769230769230769	2.30769230769231	0.0203824931444773	0.0203824931444773\\
-0.769230769230769	2.61538461538461	0.0217379896954402	0.0217379896954402\\
-0.769230769230769	2.92307692307692	0.0213910462182823	0.0213910462182823\\
-0.769230769230769	3.23076923076923	0.0193597507927832	0.0193597507927832\\
-0.769230769230769	3.53846153846154	0.0160779983287536	0.0160779983287536\\
-0.769230769230769	3.84615384615385	0.0122322115132243	0.0122322115132243\\
-0.769230769230769	4.15384615384615	0.00851484532753964	0.00851484532753964\\
-0.769230769230769	4.46153846153846	0.00541791916727688	0.00541791916727688\\
-0.769230769230769	4.76923076923077	0.00314882666437507	0.00314882666437507\\
-0.769230769230769	5.07692307692308	0.00167058640994418	0.00167058640994418\\
-0.769230769230769	5.38461538461539	0.000808698577845645	0.000808698577845645\\
-0.769230769230769	5.69230769230769	0.000357053823408333	0.000357053823408333\\
-0.769230769230769	6	0.000143737862145448	0.000143737862145448\\
-0.461538461538462	-6	0.000158511804927866	0.000158511804927866\\
-0.461538461538462	-5.69230769230769	0.000391892570967414	0.000391892570967414\\
-0.461538461538462	-5.38461538461539	0.000882958618483282	0.000882958618483282\\
-0.461538461538462	-5.07692307692308	0.00181335389768982	0.00181335389768982\\
-0.461538461538462	-4.76923076923077	0.00339558985617246	0.00339558985617246\\
-0.461538461538462	-4.46153846153846	0.00579944296354474	0.00579944296354474\\
-0.461538461538462	-4.15384615384615	0.00903812292259657	0.00903812292259657\\
-0.461538461538462	-3.84615384615385	0.0128593684922007	0.0128593684922007\\
-0.461538461538462	-3.53846153846154	0.0167148152829707	0.0167148152829707\\
-0.461538461538462	-3.23076923076923	0.0198656301441672	0.0198656301441672\\
-0.461538461538462	-2.92307692307692	0.0216135001991282	0.0216135001991282\\
-0.461538461538462	-2.61538461538462	0.0215604566095932	0.0215604566095932\\
-0.461538461538462	-2.30769230769231	0.0197639544229106	0.0197639544229106\\
-0.461538461538462	-2	0.0167034460058612	0.0167034460058612\\
-0.461538461538462	-1.69230769230769	0.0130820895932972	0.0130820895932972\\
-0.461538461538462	-1.38461538461539	0.00957550836185876	0.00957550836185876\\
-0.461538461538462	-1.07692307692308	0.00665000005654526	0.00665000005654526\\
-0.461538461538462	-0.769230769230769	0.00451098233767467	0.00451098233767467\\
-0.461538461538462	-0.461538461538462	0.00316385748281264	0.00316385748281264\\
-0.461538461538462	-0.153846153846154	0.00252537956176948	0.00252537956176948\\
-0.461538461538462	0.153846153846154	0.00252537956176948	0.00252537956176948\\
-0.461538461538462	0.461538461538462	0.00316385748281264	0.00316385748281264\\
-0.461538461538462	0.769230769230769	0.00451098233767467	0.00451098233767467\\
-0.461538461538462	1.07692307692308	0.00665000005654526	0.00665000005654526\\
-0.461538461538462	1.38461538461539	0.00957550836185876	0.00957550836185876\\
-0.461538461538462	1.69230769230769	0.0130820895932972	0.0130820895932972\\
-0.461538461538462	2	0.0167034460058612	0.0167034460058612\\
-0.461538461538462	2.30769230769231	0.0197639544229106	0.0197639544229106\\
-0.461538461538462	2.61538461538461	0.0215604566095932	0.0215604566095932\\
-0.461538461538462	2.92307692307692	0.0216135001991282	0.0216135001991282\\
-0.461538461538462	3.23076923076923	0.0198656301441672	0.0198656301441672\\
-0.461538461538462	3.53846153846154	0.0167148152829707	0.0167148152829707\\
-0.461538461538462	3.84615384615385	0.0128593684922007	0.0128593684922007\\
-0.461538461538462	4.15384615384615	0.00903812292259657	0.00903812292259657\\
-0.461538461538462	4.46153846153846	0.00579944296354474	0.00579944296354474\\
-0.461538461538462	4.76923076923077	0.00339558985617245	0.00339558985617245\\
-0.461538461538462	5.07692307692308	0.00181335389768982	0.00181335389768982\\
-0.461538461538462	5.38461538461539	0.000882958618483282	0.000882958618483282\\
-0.461538461538462	5.69230769230769	0.000391892570967416	0.000391892570967416\\
-0.461538461538462	6	0.000158511804927866	0.000158511804927866\\
-0.153846153846154	-6	0.000166429837023657	0.000166429837023657\\
-0.153846153846154	-5.69230769230769	0.000410483331720342	0.000410483331720342\\
-0.153846153846154	-5.38461538461539	0.000922387804659941	0.000922387804659941\\
-0.153846153846154	-5.07692307692308	0.00188871519163674	0.00188871519163674\\
-0.153846153846154	-4.76923076923077	0.00352493577945359	0.00352493577945359\\
-0.153846153846154	-4.46153846153846	0.0059976997453971	0.0059976997453971\\
-0.153846153846154	-4.15384615384615	0.00930700508226077	0.00930700508226077\\
-0.153846153846154	-3.84615384615385	0.0131766236464272	0.0131766236464272\\
-0.153846153846154	-3.53846153846154	0.0170290636826567	0.0170290636826567\\
-0.153846153846154	-3.23076923076923	0.0201028295089431	0.0201028295089431\\
-0.153846153846154	-2.92307692307692	0.0216960967648955	0.0216960967648955\\
-0.153846153846154	-2.61538461538462	0.0214326603562841	0.0214326603562841\\
-0.153846153846154	-2.30769230769231	0.0194114790991218	0.0194114790991218\\
-0.153846153846154	-2	0.0161578062819267	0.0161578062819267\\
-0.153846153846154	-1.69230769230769	0.0124075849411652	0.0124075849411652\\
-0.153846153846154	-1.38461538461539	0.00884593869454461	0.00884593869454461\\
-0.153846153846154	-1.07692307692308	0.00592611714563685	0.00592611714563685\\
-0.153846153846154	-0.769230769230769	0.00382702528523259	0.00382702528523259\\
-0.153846153846154	-0.461538461538462	0.00252537956176948	0.00252537956176948\\
-0.153846153846154	-0.153846153846154	0.0019155594106837	0.0019155594106837\\
-0.153846153846154	0.153846153846154	0.0019155594106837	0.0019155594106837\\
-0.153846153846154	0.461538461538462	0.00252537956176948	0.00252537956176948\\
-0.153846153846154	0.769230769230769	0.00382702528523259	0.00382702528523259\\
-0.153846153846154	1.07692307692308	0.00592611714563685	0.00592611714563685\\
-0.153846153846154	1.38461538461539	0.00884593869454461	0.00884593869454461\\
-0.153846153846154	1.69230769230769	0.0124075849411652	0.0124075849411652\\
-0.153846153846154	2	0.0161578062819267	0.0161578062819267\\
-0.153846153846154	2.30769230769231	0.0194114790991218	0.0194114790991218\\
-0.153846153846154	2.61538461538461	0.0214326603562841	0.0214326603562841\\
-0.153846153846154	2.92307692307692	0.0216960967648955	0.0216960967648955\\
-0.153846153846154	3.23076923076923	0.0201028295089431	0.0201028295089431\\
-0.153846153846154	3.53846153846154	0.0170290636826567	0.0170290636826567\\
-0.153846153846154	3.84615384615385	0.0131766236464272	0.0131766236464272\\
-0.153846153846154	4.15384615384615	0.00930700508226077	0.00930700508226077\\
-0.153846153846154	4.46153846153846	0.0059976997453971	0.0059976997453971\\
-0.153846153846154	4.76923076923077	0.00352493577945359	0.00352493577945359\\
-0.153846153846154	5.07692307692308	0.00188871519163674	0.00188871519163674\\
-0.153846153846154	5.38461538461539	0.000922387804659941	0.000922387804659941\\
-0.153846153846154	5.69230769230769	0.000410483331720342	0.000410483331720342\\
-0.153846153846154	6	0.000166429837023657	0.000166429837023657\\
0.153846153846154	-6	0.000166429837023657	0.000166429837023657\\
0.153846153846154	-5.69230769230769	0.000410483331720342	0.000410483331720342\\
0.153846153846154	-5.38461538461539	0.000922387804659941	0.000922387804659941\\
0.153846153846154	-5.07692307692308	0.00188871519163674	0.00188871519163674\\
0.153846153846154	-4.76923076923077	0.00352493577945359	0.00352493577945359\\
0.153846153846154	-4.46153846153846	0.0059976997453971	0.0059976997453971\\
0.153846153846154	-4.15384615384615	0.00930700508226077	0.00930700508226077\\
0.153846153846154	-3.84615384615385	0.0131766236464272	0.0131766236464272\\
0.153846153846154	-3.53846153846154	0.0170290636826567	0.0170290636826567\\
0.153846153846154	-3.23076923076923	0.0201028295089431	0.0201028295089431\\
0.153846153846154	-2.92307692307692	0.0216960967648955	0.0216960967648955\\
0.153846153846154	-2.61538461538462	0.0214326603562841	0.0214326603562841\\
0.153846153846154	-2.30769230769231	0.0194114790991218	0.0194114790991218\\
0.153846153846154	-2	0.0161578062819267	0.0161578062819267\\
0.153846153846154	-1.69230769230769	0.0124075849411652	0.0124075849411652\\
0.153846153846154	-1.38461538461539	0.00884593869454461	0.00884593869454461\\
0.153846153846154	-1.07692307692308	0.00592611714563685	0.00592611714563685\\
0.153846153846154	-0.769230769230769	0.00382702528523259	0.00382702528523259\\
0.153846153846154	-0.461538461538462	0.00252537956176948	0.00252537956176948\\
0.153846153846154	-0.153846153846154	0.0019155594106837	0.0019155594106837\\
0.153846153846154	0.153846153846154	0.0019155594106837	0.0019155594106837\\
0.153846153846154	0.461538461538462	0.00252537956176948	0.00252537956176948\\
0.153846153846154	0.769230769230769	0.00382702528523259	0.00382702528523259\\
0.153846153846154	1.07692307692308	0.00592611714563685	0.00592611714563685\\
0.153846153846154	1.38461538461539	0.00884593869454461	0.00884593869454461\\
0.153846153846154	1.69230769230769	0.0124075849411652	0.0124075849411652\\
0.153846153846154	2	0.0161578062819267	0.0161578062819267\\
0.153846153846154	2.30769230769231	0.0194114790991218	0.0194114790991218\\
0.153846153846154	2.61538461538461	0.0214326603562841	0.0214326603562841\\
0.153846153846154	2.92307692307692	0.0216960967648955	0.0216960967648955\\
0.153846153846154	3.23076923076923	0.0201028295089431	0.0201028295089431\\
0.153846153846154	3.53846153846154	0.0170290636826567	0.0170290636826567\\
0.153846153846154	3.84615384615385	0.0131766236464272	0.0131766236464272\\
0.153846153846154	4.15384615384615	0.00930700508226077	0.00930700508226077\\
0.153846153846154	4.46153846153846	0.0059976997453971	0.0059976997453971\\
0.153846153846154	4.76923076923077	0.00352493577945359	0.00352493577945359\\
0.153846153846154	5.07692307692308	0.00188871519163674	0.00188871519163674\\
0.153846153846154	5.38461538461539	0.000922387804659941	0.000922387804659941\\
0.153846153846154	5.69230769230769	0.000410483331720342	0.000410483331720342\\
0.153846153846154	6	0.000166429837023657	0.000166429837023657\\
0.461538461538462	-6	0.000158511804927866	0.000158511804927866\\
0.461538461538462	-5.69230769230769	0.000391892570967414	0.000391892570967414\\
0.461538461538462	-5.38461538461539	0.000882958618483282	0.000882958618483282\\
0.461538461538462	-5.07692307692308	0.00181335389768982	0.00181335389768982\\
0.461538461538462	-4.76923076923077	0.00339558985617246	0.00339558985617246\\
0.461538461538462	-4.46153846153846	0.00579944296354474	0.00579944296354474\\
0.461538461538462	-4.15384615384615	0.00903812292259657	0.00903812292259657\\
0.461538461538462	-3.84615384615385	0.0128593684922007	0.0128593684922007\\
0.461538461538462	-3.53846153846154	0.0167148152829707	0.0167148152829707\\
0.461538461538462	-3.23076923076923	0.0198656301441672	0.0198656301441672\\
0.461538461538462	-2.92307692307692	0.0216135001991282	0.0216135001991282\\
0.461538461538462	-2.61538461538462	0.0215604566095932	0.0215604566095932\\
0.461538461538462	-2.30769230769231	0.0197639544229106	0.0197639544229106\\
0.461538461538462	-2	0.0167034460058612	0.0167034460058612\\
0.461538461538462	-1.69230769230769	0.0130820895932972	0.0130820895932972\\
0.461538461538462	-1.38461538461539	0.00957550836185876	0.00957550836185876\\
0.461538461538462	-1.07692307692308	0.00665000005654526	0.00665000005654526\\
0.461538461538462	-0.769230769230769	0.00451098233767467	0.00451098233767467\\
0.461538461538462	-0.461538461538462	0.00316385748281264	0.00316385748281264\\
0.461538461538462	-0.153846153846154	0.00252537956176948	0.00252537956176948\\
0.461538461538462	0.153846153846154	0.00252537956176948	0.00252537956176948\\
0.461538461538462	0.461538461538462	0.00316385748281264	0.00316385748281264\\
0.461538461538462	0.769230769230769	0.00451098233767467	0.00451098233767467\\
0.461538461538462	1.07692307692308	0.00665000005654526	0.00665000005654526\\
0.461538461538462	1.38461538461539	0.00957550836185876	0.00957550836185876\\
0.461538461538462	1.69230769230769	0.0130820895932972	0.0130820895932972\\
0.461538461538462	2	0.0167034460058612	0.0167034460058612\\
0.461538461538462	2.30769230769231	0.0197639544229106	0.0197639544229106\\
0.461538461538462	2.61538461538461	0.0215604566095932	0.0215604566095932\\
0.461538461538462	2.92307692307692	0.0216135001991282	0.0216135001991282\\
0.461538461538462	3.23076923076923	0.0198656301441672	0.0198656301441672\\
0.461538461538462	3.53846153846154	0.0167148152829707	0.0167148152829707\\
0.461538461538462	3.84615384615385	0.0128593684922007	0.0128593684922007\\
0.461538461538462	4.15384615384615	0.00903812292259657	0.00903812292259657\\
0.461538461538462	4.46153846153846	0.00579944296354474	0.00579944296354474\\
0.461538461538462	4.76923076923077	0.00339558985617245	0.00339558985617245\\
0.461538461538462	5.07692307692308	0.00181335389768982	0.00181335389768982\\
0.461538461538462	5.38461538461539	0.000882958618483282	0.000882958618483282\\
0.461538461538462	5.69230769230769	0.000391892570967416	0.000391892570967416\\
0.461538461538462	6	0.000158511804927866	0.000158511804927866\\
0.769230769230769	-6	0.000143737862145448	0.000143737862145448\\
0.769230769230769	-5.69230769230769	0.000357053823408333	0.000357053823408333\\
0.769230769230769	-5.38461538461539	0.000808698577845645	0.000808698577845645\\
0.769230769230769	-5.07692307692308	0.00167058640994418	0.00167058640994418\\
0.769230769230769	-4.76923076923077	0.00314882666437508	0.00314882666437508\\
0.769230769230769	-4.46153846153846	0.00541791916727688	0.00541791916727688\\
0.769230769230769	-4.15384615384615	0.00851484532753964	0.00851484532753964\\
0.769230769230769	-3.84615384615385	0.0122322115132243	0.0122322115132243\\
0.769230769230769	-3.53846153846154	0.0160779983287536	0.0160779983287536\\
0.769230769230769	-3.23076923076923	0.0193597507927832	0.0193597507927832\\
0.769230769230769	-2.92307692307692	0.0213910462182823	0.0213910462182823\\
0.769230769230769	-2.61538461538462	0.0217379896954402	0.0217379896954402\\
0.769230769230769	-2.30769230769231	0.0203824931444773	0.0203824931444773\\
0.769230769230769	-2	0.017716503338131	0.017716503338131\\
0.769230769230769	-1.69230769230769	0.0143765791877315	0.0143765791877315\\
0.769230769230769	-1.38461538461539	0.0110138350213292	0.0110138350213292\\
0.769230769230769	-1.07692307692308	0.00811314202276621	0.00811314202276621\\
0.769230769230769	-0.769230769230769	0.00592611714563685	0.00592611714563685\\
0.769230769230769	-0.461538461538462	0.00451098233767467	0.00451098233767467\\
0.769230769230769	-0.153846153846154	0.00382702528523259	0.00382702528523259\\
0.769230769230769	0.153846153846154	0.00382702528523259	0.00382702528523259\\
0.769230769230769	0.461538461538462	0.00451098233767467	0.00451098233767467\\
0.769230769230769	0.769230769230769	0.00592611714563685	0.00592611714563685\\
0.769230769230769	1.07692307692308	0.00811314202276621	0.00811314202276621\\
0.769230769230769	1.38461538461539	0.0110138350213292	0.0110138350213292\\
0.769230769230769	1.69230769230769	0.0143765791877315	0.0143765791877315\\
0.769230769230769	2	0.017716503338131	0.017716503338131\\
0.769230769230769	2.30769230769231	0.0203824931444773	0.0203824931444773\\
0.769230769230769	2.61538461538461	0.0217379896954402	0.0217379896954402\\
0.769230769230769	2.92307692307692	0.0213910462182823	0.0213910462182823\\
0.769230769230769	3.23076923076923	0.0193597507927832	0.0193597507927832\\
0.769230769230769	3.53846153846154	0.0160779983287536	0.0160779983287536\\
0.769230769230769	3.84615384615385	0.0122322115132243	0.0122322115132243\\
0.769230769230769	4.15384615384615	0.00851484532753964	0.00851484532753964\\
0.769230769230769	4.46153846153846	0.00541791916727688	0.00541791916727688\\
0.769230769230769	4.76923076923077	0.00314882666437507	0.00314882666437507\\
0.769230769230769	5.07692307692308	0.00167058640994418	0.00167058640994418\\
0.769230769230769	5.38461538461539	0.000808698577845645	0.000808698577845645\\
0.769230769230769	5.69230769230769	0.000357053823408333	0.000357053823408333\\
0.769230769230769	6	0.000143737862145448	0.000143737862145448\\
1.07692307692308	-6	0.000124011814001532	0.000124011814001532\\
1.07692307692308	-5.69230769230769	0.000310205984427327	0.000310205984427327\\
1.07692307692308	-5.38461538461539	0.000708023469773619	0.000708023469773619\\
1.07692307692308	-5.07692307692308	0.00147518593140957	0.00147518593140957\\
1.07692307692308	-4.76923076923077	0.00280724328616267	0.00280724328616267\\
1.07692307692308	-4.46153846153846	0.00488240091566367	0.00488240091566367\\
1.07692307692308	-4.15384615384615	0.00776716887204433	0.00776716887204433\\
1.07692307692308	-3.84615384615385	0.0113140170113195	0.0113140170113195\\
1.07692307692308	-3.53846153846154	0.0151102067299555	0.0151102067299555\\
1.07692307692308	-3.23076923076923	0.0185341098736442	0.0185341098736442\\
1.07692307692308	-2.92307692307692	0.0209272952898041	0.0209272952898041\\
1.07692307692308	-2.61538461538462	0.0218191346834328	0.0218191346834328\\
1.07692307692308	-2.30769230769231	0.021096166251501	0.021096166251501\\
1.07692307692308	-2	0.0190302585319796	0.0190302585319796\\
1.07692307692308	-1.69230769230769	0.0161578062819267	0.0161578062819267\\
1.07692307692308	-1.38461538461539	0.0130820895932972	0.0130820895932972\\
1.07692307692308	-1.07692307692308	0.0102990253230334	0.0102990253230334\\
1.07692307692308	-0.769230769230769	0.00811314202276621	0.00811314202276621\\
1.07692307692308	-0.461538461538462	0.00665000005654526	0.00665000005654526\\
1.07692307692308	-0.153846153846154	0.00592611714563685	0.00592611714563685\\
1.07692307692308	0.153846153846154	0.00592611714563685	0.00592611714563685\\
1.07692307692308	0.461538461538462	0.00665000005654526	0.00665000005654526\\
1.07692307692308	0.769230769230769	0.00811314202276621	0.00811314202276621\\
1.07692307692308	1.07692307692308	0.0102990253230334	0.0102990253230334\\
1.07692307692308	1.38461538461539	0.0130820895932972	0.0130820895932972\\
1.07692307692308	1.69230769230769	0.0161578062819267	0.0161578062819267\\
1.07692307692308	2	0.0190302585319796	0.0190302585319796\\
1.07692307692308	2.30769230769231	0.0210961662515011	0.0210961662515011\\
1.07692307692308	2.61538461538461	0.0218191346834328	0.0218191346834328\\
1.07692307692308	2.92307692307692	0.0209272952898041	0.0209272952898041\\
1.07692307692308	3.23076923076923	0.0185341098736443	0.0185341098736443\\
1.07692307692308	3.53846153846154	0.0151102067299555	0.0151102067299555\\
1.07692307692308	3.84615384615385	0.0113140170113195	0.0113140170113195\\
1.07692307692308	4.15384615384615	0.00776716887204433	0.00776716887204433\\
1.07692307692308	4.46153846153846	0.00488240091566367	0.00488240091566367\\
1.07692307692308	4.76923076923077	0.00280724328616266	0.00280724328616266\\
1.07692307692308	5.07692307692308	0.00147518593140957	0.00147518593140957\\
1.07692307692308	5.38461538461539	0.000708023469773619	0.000708023469773619\\
1.07692307692308	5.69230769230769	0.000310205984427327	0.000310205984427327\\
1.07692307692308	6	0.000124011814001532	0.000124011814001532\\
1.38461538461539	-6	0.0001016964478809	0.0001016964478809\\
1.38461538461539	-5.69230769230769	0.000256694298518041	0.000256694298518041\\
1.38461538461539	-5.38461538461539	0.000591751040503435	0.000591751040503435\\
1.38461538461539	-5.07692307692308	0.00124660326322101	0.00124660326322101\\
1.38461538461539	-4.76923076923077	0.00240155427597125	0.00240155427597125\\
1.38461538461539	-4.46153846153846	0.00423457514150522	0.00423457514150522\\
1.38461538461539	-4.15384615384615	0.00684147458262977	0.00684147458262977\\
1.38461538461539	-3.84615384615385	0.0101414632781426	0.0101414632781426\\
1.38461538461539	-3.53846153846154	0.0138168960137405	0.0138168960137405\\
1.38461538461539	-3.23076923076923	0.017339750518788	0.017339750518788\\
1.38461538461539	-2.92307692307692	0.0201028295089431	0.0201028295089431\\
1.38461538461539	-2.61538461538462	0.0216135001991282	0.0216135001991282\\
1.38461538461539	-2.30769230769231	0.021662025794245	0.021662025794245\\
1.38461538461539	-2	0.0203824931444773	0.0203824931444773\\
1.38461538461539	-1.69230769230769	0.0181824141454622	0.0181824141454622\\
1.38461538461539	-1.38461538461539	0.0155873390200963	0.0155873390200963\\
1.38461538461539	-1.07692307692308	0.0130820895932972	0.0130820895932972\\
1.38461538461539	-0.769230769230769	0.0110138350213292	0.0110138350213292\\
1.38461538461539	-0.461538461538462	0.00957550836185876	0.00957550836185876\\
1.38461538461539	-0.153846153846154	0.00884593869454461	0.00884593869454461\\
1.38461538461539	0.153846153846154	0.00884593869454461	0.00884593869454461\\
1.38461538461539	0.461538461538462	0.00957550836185876	0.00957550836185876\\
1.38461538461539	0.769230769230769	0.0110138350213292	0.0110138350213292\\
1.38461538461539	1.07692307692308	0.0130820895932972	0.0130820895932972\\
1.38461538461539	1.38461538461539	0.0155873390200963	0.0155873390200963\\
1.38461538461539	1.69230769230769	0.0181824141454622	0.0181824141454622\\
1.38461538461539	2	0.0203824931444773	0.0203824931444773\\
1.38461538461539	2.30769230769231	0.021662025794245	0.021662025794245\\
1.38461538461539	2.61538461538461	0.0216135001991282	0.0216135001991282\\
1.38461538461539	2.92307692307692	0.020102829508943	0.020102829508943\\
1.38461538461539	3.23076923076923	0.017339750518788	0.017339750518788\\
1.38461538461539	3.53846153846154	0.0138168960137405	0.0138168960137405\\
1.38461538461539	3.84615384615385	0.0101414632781426	0.0101414632781426\\
1.38461538461539	4.15384615384615	0.00684147458262977	0.00684147458262977\\
1.38461538461539	4.46153846153846	0.00423457514150522	0.00423457514150522\\
1.38461538461539	4.76923076923077	0.00240155427597125	0.00240155427597125\\
1.38461538461539	5.07692307692308	0.00124660326322101	0.00124660326322101\\
1.38461538461539	5.38461538461539	0.000591751040503435	0.000591751040503435\\
1.38461538461539	5.69230769230769	0.000256694298518042	0.000256694298518042\\
1.38461538461539	6	0.0001016964478809	0.0001016964478809\\
1.69230769230769	-6	7.91677853114667e-05	7.91677853114667e-05\\
1.69230769230769	-5.69230769230769	0.000202020786941284	0.000202020786941284\\
1.69230769230769	-5.38461538461539	0.00047132689309365	0.00047132689309365\\
1.69230769230769	-5.07692307692308	0.00100611905019576	0.00100611905019576\\
1.69230769230769	-4.76923076923077	0.00196683198933926	0.00196683198933926\\
1.69230769230769	-4.46153846153846	0.00352493577945359	0.00352493577945359\\
1.69230769230769	-4.15384615384615	0.00579944296354474	0.00579944296354474\\
1.69230769230769	-3.84615384615385	0.00877404290093339	0.00877404290093339\\
1.69230769230769	-3.53846153846154	0.0122322115132243	0.0122322115132243\\
1.69230769230769	-3.23076923076923	0.0157565518076245	0.0157565518076245\\
1.69230769230769	-2.92307692307692	0.0188172076302635	0.0188172076302635\\
1.69230769230769	-2.61538461538462	0.0209272952898041	0.0209272952898041\\
1.69230769230769	-2.30769230769231	0.0217997482433989	0.0217997482433989\\
1.69230769230769	-2	0.0214326603562841	0.0214326603562841\\
1.69230769230769	-1.69230769230769	0.0200876147831898	0.0200876147831898\\
1.69230769230769	-1.38461538461539	0.0181824141454622	0.0181824141454622\\
1.69230769230769	-1.07692307692308	0.0161578062819267	0.0161578062819267\\
1.69230769230769	-0.769230769230769	0.0143765791877315	0.0143765791877315\\
1.69230769230769	-0.461538461538462	0.0130820895932972	0.0130820895932972\\
1.69230769230769	-0.153846153846154	0.0124075849411652	0.0124075849411652\\
1.69230769230769	0.153846153846154	0.0124075849411652	0.0124075849411652\\
1.69230769230769	0.461538461538462	0.0130820895932972	0.0130820895932972\\
1.69230769230769	0.769230769230769	0.0143765791877315	0.0143765791877315\\
1.69230769230769	1.07692307692308	0.0161578062819267	0.0161578062819267\\
1.69230769230769	1.38461538461539	0.0181824141454622	0.0181824141454622\\
1.69230769230769	1.69230769230769	0.0200876147831898	0.0200876147831898\\
1.69230769230769	2	0.0214326603562841	0.0214326603562841\\
1.69230769230769	2.30769230769231	0.0217997482433989	0.0217997482433989\\
1.69230769230769	2.61538461538461	0.0209272952898041	0.0209272952898041\\
1.69230769230769	2.92307692307692	0.0188172076302635	0.0188172076302635\\
1.69230769230769	3.23076923076923	0.0157565518076245	0.0157565518076245\\
1.69230769230769	3.53846153846154	0.0122322115132243	0.0122322115132243\\
1.69230769230769	3.84615384615385	0.00877404290093339	0.00877404290093339\\
1.69230769230769	4.15384615384615	0.00579944296354474	0.00579944296354474\\
1.69230769230769	4.46153846153846	0.00352493577945359	0.00352493577945359\\
1.69230769230769	4.76923076923077	0.00196683198933926	0.00196683198933926\\
1.69230769230769	5.07692307692308	0.00100611905019576	0.00100611905019576\\
1.69230769230769	5.38461538461539	0.00047132689309365	0.00047132689309365\\
1.69230769230769	5.69230769230769	0.000202020786941284	0.000202020786941284\\
1.69230769230769	6	7.91677853114667e-05	7.91677853114667e-05\\
2	-6	5.84170041912389e-05	5.84170041912389e-05\\
2	-5.69230769230769	0.000150952906783344	0.000150952906783344\\
2	-5.38461538461539	0.000357053823408333	0.000357053823408333\\
2	-5.07692307692308	0.000773762195585884	0.000773762195585884\\
2	-4.76923076923077	0.00153791833653927	0.00153791833653927\\
2	-4.46153846153846	0.00280724328616266	0.00280724328616266\\
2	-4.15384615384615	0.00471347909853417	0.00471347909853417\\
2	-3.84615384615385	0.00729407452775524	0.00729407452775524\\
2	-3.53846153846154	0.0104284825205997	0.0104284825205997\\
2	-3.23076923076923	0.0138168960137405	0.0138168960137405\\
2	-2.92307692307692	0.0170290636826567	0.0170290636826567\\
2	-2.61538461538462	0.0196176673998095	0.0196176673998095\\
2	-2.30769230769231	0.021252929193251	0.021252929193251\\
2	-2	0.0218191346834329	0.0218191346834329\\
2	-1.69230769230769	0.0214326603562841	0.0214326603562841\\
2	-1.38461538461539	0.0203824931444773	0.0203824931444773\\
2	-1.07692307692308	0.0190302585319796	0.0190302585319796\\
2	-0.769230769230769	0.017716503338131	0.017716503338131\\
2	-0.461538461538462	0.0167034460058612	0.0167034460058612\\
2	-0.153846153846154	0.0161578062819267	0.0161578062819267\\
2	0.153846153846154	0.0161578062819267	0.0161578062819267\\
2	0.461538461538462	0.0167034460058612	0.0167034460058612\\
2	0.769230769230769	0.017716503338131	0.017716503338131\\
2	1.07692307692308	0.0190302585319796	0.0190302585319796\\
2	1.38461538461539	0.0203824931444773	0.0203824931444773\\
2	1.69230769230769	0.0214326603562841	0.0214326603562841\\
2	2	0.0218191346834329	0.0218191346834329\\
2	2.30769230769231	0.021252929193251	0.021252929193251\\
2	2.61538461538461	0.0196176673998095	0.0196176673998095\\
2	2.92307692307692	0.0170290636826567	0.0170290636826567\\
2	3.23076923076923	0.0138168960137405	0.0138168960137405\\
2	3.53846153846154	0.0104284825205997	0.0104284825205997\\
2	3.84615384615385	0.00729407452775524	0.00729407452775524\\
2	4.15384615384615	0.00471347909853417	0.00471347909853417\\
2	4.46153846153846	0.00280724328616266	0.00280724328616266\\
2	4.76923076923077	0.00153791833653927	0.00153791833653927\\
2	5.07692307692308	0.000773762195585884	0.000773762195585884\\
2	5.38461538461539	0.000357053823408333	0.000357053823408333\\
2	5.69230769230769	0.000150952906783344	0.000150952906783344\\
2	6	5.84170041912389e-05	5.84170041912389e-05\\
2.30769230769231	-6	4.07892076332502e-05	4.07892076332502e-05\\
2.30769230769231	-5.69230769230769	0.000106885023391535	0.000106885023391535\\
2.30769230769231	-5.38461538461539	0.000256694298518041	0.000256694298518041\\
2.30769230769231	-5.07692307692308	0.000565589026838157	0.000565589026838157\\
2.30769230769231	-4.76923076923077	0.00114476504193824	0.00114476504193824\\
2.30769230769231	-4.46153846153846	0.0021316499253749	0.0021316499253749\\
2.30769230769231	-4.15384615384615	0.00365836833733337	0.00365836833733337\\
2.30769230769231	-3.84615384615385	0.00579944296354473	0.00579944296354473\\
2.30769230769231	-3.53846153846154	0.00851484532753964	0.00851484532753964\\
2.30769230769231	-3.23076923076923	0.0116167397442754	0.0116167397442754\\
2.30769230769231	-2.92307692307692	0.0147862856896402	0.0147862856896402\\
2.30769230769231	-2.61538461538462	0.0176462547603227	0.0176462547603227\\
2.30769230769231	-2.30769230769231	0.0198656301441672	0.0198656301441672\\
2.30769230769231	-2	0.021252929193251	0.021252929193251\\
2.30769230769231	-1.69230769230769	0.0217997482433989	0.0217997482433989\\
2.30769230769231	-1.38461538461539	0.021662025794245	0.021662025794245\\
2.30769230769231	-1.07692307692308	0.0210961662515011	0.0210961662515011\\
2.30769230769231	-0.769230769230769	0.0203824931444773	0.0203824931444773\\
2.30769230769231	-0.461538461538462	0.0197639544229106	0.0197639544229106\\
2.30769230769231	-0.153846153846154	0.0194114790991218	0.0194114790991218\\
2.30769230769231	0.153846153846154	0.0194114790991218	0.0194114790991218\\
2.30769230769231	0.461538461538462	0.0197639544229106	0.0197639544229106\\
2.30769230769231	0.769230769230769	0.0203824931444773	0.0203824931444773\\
2.30769230769231	1.07692307692308	0.0210961662515011	0.0210961662515011\\
2.30769230769231	1.38461538461539	0.021662025794245	0.021662025794245\\
2.30769230769231	1.69230769230769	0.0217997482433989	0.0217997482433989\\
2.30769230769231	2	0.021252929193251	0.021252929193251\\
2.30769230769231	2.30769230769231	0.0198656301441671	0.0198656301441671\\
2.30769230769231	2.61538461538461	0.0176462547603227	0.0176462547603227\\
2.30769230769231	2.92307692307692	0.0147862856896402	0.0147862856896402\\
2.30769230769231	3.23076923076923	0.0116167397442755	0.0116167397442755\\
2.30769230769231	3.53846153846154	0.00851484532753964	0.00851484532753964\\
2.30769230769231	3.84615384615385	0.00579944296354473	0.00579944296354473\\
2.30769230769231	4.15384615384615	0.00365836833733337	0.00365836833733337\\
2.30769230769231	4.46153846153846	0.0021316499253749	0.0021316499253749\\
2.30769230769231	4.76923076923077	0.00114476504193824	0.00114476504193824\\
2.30769230769231	5.07692307692308	0.000565589026838157	0.000565589026838157\\
2.30769230769231	5.38461538461539	0.000256694298518041	0.000256694298518041\\
2.30769230769231	5.69230769230769	0.000106885023391535	0.000106885023391535\\
2.30769230769231	6	4.07892076332502e-05	4.07892076332502e-05\\
2.61538461538461	-6	2.69012966404389e-05	2.69012966404389e-05\\
2.61538461538461	-5.69230769230769	7.1568889533978e-05	7.1568889533978e-05\\
2.61538461538461	-5.38461538461539	0.000174722896049923	0.000174722896049923\\
2.61538461538461	-5.07692307692308	0.000391892570967416	0.000391892570967416\\
2.61538461538461	-4.76923076923077	0.000808698577845645	0.000808698577845645\\
2.61538461538461	-4.46153846153846	0.00153791833653927	0.00153791833653927\\
2.61538461538461	-4.15384615384615	0.00270065974785853	0.00270065974785853\\
2.61538461538461	-3.84615384615385	0.00438963475366891	0.00438963475366891\\
2.61538461538461	-3.53846153846154	0.00662287040490646	0.00662287040490646\\
2.61538461538461	-3.23076923076923	0.00930700508226077	0.00930700508226077\\
2.61538461538461	-2.92307692307692	0.0122322115132243	0.0122322115132243\\
2.61538461538461	-2.61538461538462	0.0151102067299555	0.0151102067299555\\
2.61538461538461	-2.30769230769231	0.0176462547603227	0.0176462547603227\\
2.61538461538461	-2	0.0196176673998095	0.0196176673998095\\
2.61538461538461	-1.69230769230769	0.0209272952898041	0.0209272952898041\\
2.61538461538461	-1.38461538461539	0.0216135001991282	0.0216135001991282\\
2.61538461538461	-1.07692307692308	0.0218191346834328	0.0218191346834328\\
2.61538461538461	-0.769230769230769	0.0217379896954402	0.0217379896954402\\
2.61538461538461	-0.461538461538462	0.0215604566095932	0.0215604566095932\\
2.61538461538461	-0.153846153846154	0.0214326603562841	0.0214326603562841\\
2.61538461538461	0.153846153846154	0.0214326603562841	0.0214326603562841\\
2.61538461538461	0.461538461538462	0.0215604566095932	0.0215604566095932\\
2.61538461538461	0.769230769230769	0.0217379896954402	0.0217379896954402\\
2.61538461538461	1.07692307692308	0.0218191346834328	0.0218191346834328\\
2.61538461538461	1.38461538461539	0.0216135001991282	0.0216135001991282\\
2.61538461538461	1.69230769230769	0.0209272952898041	0.0209272952898041\\
2.61538461538461	2	0.0196176673998095	0.0196176673998095\\
2.61538461538461	2.30769230769231	0.0176462547603227	0.0176462547603227\\
2.61538461538461	2.61538461538461	0.0151102067299556	0.0151102067299556\\
2.61538461538461	2.92307692307692	0.0122322115132243	0.0122322115132243\\
2.61538461538461	3.23076923076923	0.00930700508226077	0.00930700508226077\\
2.61538461538461	3.53846153846154	0.00662287040490646	0.00662287040490646\\
2.61538461538461	3.84615384615385	0.00438963475366891	0.00438963475366891\\
2.61538461538461	4.15384615384615	0.00270065974785853	0.00270065974785853\\
2.61538461538461	4.46153846153846	0.00153791833653927	0.00153791833653927\\
2.61538461538461	4.76923076923077	0.000808698577845645	0.000808698577845645\\
2.61538461538461	5.07692307692308	0.000391892570967416	0.000391892570967416\\
2.61538461538461	5.38461538461539	0.000174722896049923	0.000174722896049923\\
2.61538461538461	5.69230769230769	7.15688895339783e-05	7.15688895339783e-05\\
2.61538461538461	6	2.69012966404389e-05	2.69012966404389e-05\\
2.92307692307692	-6	1.67258973406081e-05	1.67258973406081e-05\\
2.92307692307692	-5.69230769230769	4.52196759315595e-05	4.52196759315595e-05\\
2.92307692307692	-5.38461538461539	0.000112326009373588	0.000112326009373588\\
2.92307692307692	-5.07692307692308	0.000256694298518042	0.000256694298518042\\
2.92307692307692	-4.76923076923077	0.000540504993177437	0.000540504993177437\\
2.92307692307692	-4.46153846153846	0.00105053525140052	0.00105053525140052\\
2.92307692307692	-4.15384615384615	0.00188871519163674	0.00188871519163674\\
2.92307692307692	-3.84615384615385	0.00314882666437508	0.00314882666437508\\
2.92307692307692	-3.53846153846154	0.00488240091566367	0.00488240091566367\\
2.92307692307692	-3.23076923076923	0.00706520855684981	0.00706520855684981\\
2.92307692307692	-2.92307692307692	0.00958059611685009	0.00958059611685009\\
2.92307692307692	-2.61538461538462	0.0122322115132243	0.0122322115132243\\
2.92307692307692	-2.30769230769231	0.0147862856896402	0.0147862856896402\\
2.92307692307692	-2	0.0170290636826567	0.0170290636826567\\
2.92307692307692	-1.69230769230769	0.0188172076302635	0.0188172076302635\\
2.92307692307692	-1.38461538461539	0.020102829508943	0.020102829508943\\
2.92307692307692	-1.07692307692308	0.0209272952898041	0.0209272952898041\\
2.92307692307692	-0.769230769230769	0.0213910462182823	0.0213910462182823\\
2.92307692307692	-0.461538461538462	0.0216135001991282	0.0216135001991282\\
2.92307692307692	-0.153846153846154	0.0216960967648955	0.0216960967648955\\
2.92307692307692	0.153846153846154	0.0216960967648955	0.0216960967648955\\
2.92307692307692	0.461538461538462	0.0216135001991282	0.0216135001991282\\
2.92307692307692	0.769230769230769	0.0213910462182823	0.0213910462182823\\
2.92307692307692	1.07692307692308	0.0209272952898041	0.0209272952898041\\
2.92307692307692	1.38461538461539	0.020102829508943	0.020102829508943\\
2.92307692307692	1.69230769230769	0.0188172076302635	0.0188172076302635\\
2.92307692307692	2	0.0170290636826567	0.0170290636826567\\
2.92307692307692	2.30769230769231	0.0147862856896402	0.0147862856896402\\
2.92307692307692	2.61538461538461	0.0122322115132243	0.0122322115132243\\
2.92307692307692	2.92307692307692	0.00958059611685009	0.00958059611685009\\
2.92307692307692	3.23076923076923	0.00706520855684982	0.00706520855684982\\
2.92307692307692	3.53846153846154	0.00488240091566367	0.00488240091566367\\
2.92307692307692	3.84615384615385	0.00314882666437508	0.00314882666437508\\
2.92307692307692	4.15384615384615	0.00188871519163674	0.00188871519163674\\
2.92307692307692	4.46153846153846	0.00105053525140052	0.00105053525140052\\
2.92307692307692	4.76923076923077	0.000540504993177435	0.000540504993177435\\
2.92307692307692	5.07692307692308	0.000256694298518042	0.000256694298518042\\
2.92307692307692	5.38461538461539	0.000112326009373588	0.000112326009373588\\
2.92307692307692	5.69230769230769	4.52196759315599e-05	4.52196759315599e-05\\
2.92307692307692	6	1.67258973406081e-05	1.67258973406081e-05\\
3.23076923076923	-6	9.7844895738467e-06	9.7844895738467e-06\\
3.23076923076923	-5.69230769230769	2.69012966404389e-05	2.69012966404389e-05\\
3.23076923076923	-5.38461538461539	6.80369169807067e-05	6.80369169807067e-05\\
3.23076923076923	-5.07692307692308	0.000158511804927866	0.000158511804927866\\
3.23076923076923	-4.76923076923077	0.000340745266423773	0.000340745266423773\\
3.23076923076923	-4.46153846153846	0.000677124004128919	0.000677124004128919\\
3.23076923076923	-4.15384615384615	0.00124660326322102	0.00124660326322102\\
3.23076923076923	-3.84615384615385	0.00213164992537491	0.00213164992537491\\
3.23076923076923	-3.53846153846154	0.00339558985617246	0.00339558985617246\\
3.23076923076923	-3.23076923076923	0.00505607535772183	0.00505607535772183\\
3.23076923076923	-2.92307692307692	0.00706520855684982	0.00706520855684982\\
3.23076923076923	-2.61538461538462	0.00930700508226077	0.00930700508226077\\
3.23076923076923	-2.30769230769231	0.0116167397442755	0.0116167397442755\\
3.23076923076923	-2	0.0138168960137405	0.0138168960137405\\
3.23076923076923	-1.69230769230769	0.0157565518076245	0.0157565518076245\\
3.23076923076923	-1.38461538461539	0.017339750518788	0.017339750518788\\
3.23076923076923	-1.07692307692308	0.0185341098736443	0.0185341098736443\\
3.23076923076923	-0.769230769230769	0.0193597507927832	0.0193597507927832\\
3.23076923076923	-0.461538461538462	0.0198656301441672	0.0198656301441672\\
3.23076923076923	-0.153846153846154	0.0201028295089431	0.0201028295089431\\
3.23076923076923	0.153846153846154	0.0201028295089431	0.0201028295089431\\
3.23076923076923	0.461538461538462	0.0198656301441672	0.0198656301441672\\
3.23076923076923	0.769230769230769	0.0193597507927832	0.0193597507927832\\
3.23076923076923	1.07692307692308	0.0185341098736443	0.0185341098736443\\
3.23076923076923	1.38461538461539	0.017339750518788	0.017339750518788\\
3.23076923076923	1.69230769230769	0.0157565518076245	0.0157565518076245\\
3.23076923076923	2	0.0138168960137405	0.0138168960137405\\
3.23076923076923	2.30769230769231	0.0116167397442755	0.0116167397442755\\
3.23076923076923	2.61538461538461	0.00930700508226077	0.00930700508226077\\
3.23076923076923	2.92307692307692	0.00706520855684982	0.00706520855684982\\
3.23076923076923	3.23076923076923	0.00505607535772183	0.00505607535772183\\
3.23076923076923	3.53846153846154	0.00339558985617246	0.00339558985617246\\
3.23076923076923	3.84615384615385	0.00213164992537491	0.00213164992537491\\
3.23076923076923	4.15384615384615	0.00124660326322102	0.00124660326322102\\
3.23076923076923	4.46153846153846	0.000677124004128919	0.000677124004128919\\
3.23076923076923	4.76923076923077	0.000340745266423771	0.000340745266423771\\
3.23076923076923	5.07692307692308	0.000158511804927866	0.000158511804927866\\
3.23076923076923	5.38461538461539	6.80369169807067e-05	6.80369169807067e-05\\
3.23076923076923	5.69230769230769	2.69012966404389e-05	2.69012966404389e-05\\
3.23076923076923	6	9.7844895738467e-06	9.7844895738467e-06\\
3.53846153846154	-6	5.37474585121214e-06	5.37474585121214e-06\\
3.53846153846154	-5.69230769230769	1.50352323097805e-05	1.50352323097805e-05\\
3.53846153846154	-5.38461538461539	3.87339324999021e-05	3.87339324999021e-05\\
3.53846153846154	-5.07692307692308	9.20327145069205e-05	9.20327145069205e-05\\
3.53846153846154	-4.76923076923077	0.000202020786941284	0.000202020786941284\\
3.53846153846154	-4.46153846153846	0.000410483331720342	0.000410483331720342\\
3.53846153846154	-4.15384615384615	0.000773762195585884	0.000773762195585884\\
3.53846153846154	-3.84615384615385	0.00135656444013408	0.00135656444013408\\
3.53846153846154	-3.53846153846154	0.00221851241324457	0.00221851241324457\\
3.53846153846154	-3.23076923076923	0.00339558985617246	0.00339558985617246\\
3.53846153846154	-2.92307692307692	0.00488240091566367	0.00488240091566367\\
3.53846153846154	-2.61538461538462	0.00662287040490646	0.00662287040490646\\
3.53846153846154	-2.30769230769231	0.00851484532753964	0.00851484532753964\\
3.53846153846154	-2	0.0104284825205997	0.0104284825205997\\
3.53846153846154	-1.69230769230769	0.0122322115132243	0.0122322115132243\\
3.53846153846154	-1.38461538461539	0.0138168960137405	0.0138168960137405\\
3.53846153846154	-1.07692307692308	0.0151102067299555	0.0151102067299555\\
3.53846153846154	-0.769230769230769	0.0160779983287536	0.0160779983287536\\
3.53846153846154	-0.461538461538462	0.0167148152829707	0.0167148152829707\\
3.53846153846154	-0.153846153846154	0.0170290636826567	0.0170290636826567\\
3.53846153846154	0.153846153846154	0.0170290636826567	0.0170290636826567\\
3.53846153846154	0.461538461538462	0.0167148152829707	0.0167148152829707\\
3.53846153846154	0.769230769230769	0.0160779983287536	0.0160779983287536\\
3.53846153846154	1.07692307692308	0.0151102067299555	0.0151102067299555\\
3.53846153846154	1.38461538461539	0.0138168960137405	0.0138168960137405\\
3.53846153846154	1.69230769230769	0.0122322115132243	0.0122322115132243\\
3.53846153846154	2	0.0104284825205997	0.0104284825205997\\
3.53846153846154	2.30769230769231	0.00851484532753964	0.00851484532753964\\
3.53846153846154	2.61538461538461	0.00662287040490646	0.00662287040490646\\
3.53846153846154	2.92307692307692	0.00488240091566367	0.00488240091566367\\
3.53846153846154	3.23076923076923	0.00339558985617246	0.00339558985617246\\
3.53846153846154	3.53846153846154	0.00221851241324457	0.00221851241324457\\
3.53846153846154	3.84615384615385	0.00135656444013408	0.00135656444013408\\
3.53846153846154	4.15384615384615	0.000773762195585884	0.000773762195585884\\
3.53846153846154	4.46153846153846	0.000410483331720342	0.000410483331720342\\
3.53846153846154	4.76923076923077	0.000202020786941283	0.000202020786941283\\
3.53846153846154	5.07692307692308	9.20327145069205e-05	9.20327145069205e-05\\
3.53846153846154	5.38461538461539	3.87339324999021e-05	3.87339324999021e-05\\
3.53846153846154	5.69230769230769	1.50352323097806e-05	1.50352323097806e-05\\
3.53846153846154	6	5.37474585121214e-06	5.37474585121214e-06\\
3.84615384615385	-6	2.76691085029497e-06	2.76691085029497e-06\\
3.84615384615385	-5.69230769230769	7.87777809003677e-06	7.87777809003677e-06\\
3.84615384615385	-5.38461538461539	2.06775339252527e-05	2.06775339252527e-05\\
3.84615384615385	-5.07692307692308	5.01118943385079e-05	5.01118943385079e-05\\
3.84615384615385	-4.76923076923077	0.000112326009373588	0.000112326009373588\\
3.84615384615385	-4.46153846153846	0.000233329269371778	0.000233329269371778\\
3.84615384615385	-4.15384615384615	0.000450166982398993	0.000450166982398993\\
3.84615384615385	-3.84615384615385	0.000808698577845645	0.000808698577845645\\
3.84615384615385	-3.53846153846154	0.00135656444013408	0.00135656444013408\\
3.84615384615385	-3.23076923076923	0.0021316499253749	0.0021316499253749\\
3.84615384615385	-2.92307692307692	0.00314882666437508	0.00314882666437508\\
3.84615384615385	-2.61538461538462	0.00438963475366891	0.00438963475366891\\
3.84615384615385	-2.30769230769231	0.00579944296354473	0.00579944296354473\\
3.84615384615385	-2	0.00729407452775524	0.00729407452775524\\
3.84615384615385	-1.69230769230769	0.00877404290093339	0.00877404290093339\\
3.84615384615385	-1.38461538461539	0.0101414632781426	0.0101414632781426\\
3.84615384615385	-1.07692307692308	0.0113140170113195	0.0113140170113195\\
3.84615384615385	-0.769230769230769	0.0122322115132243	0.0122322115132243\\
3.84615384615385	-0.461538461538462	0.0128593684922007	0.0128593684922007\\
3.84615384615385	-0.153846153846154	0.0131766236464272	0.0131766236464272\\
3.84615384615385	0.153846153846154	0.0131766236464272	0.0131766236464272\\
3.84615384615385	0.461538461538462	0.0128593684922007	0.0128593684922007\\
3.84615384615385	0.769230769230769	0.0122322115132243	0.0122322115132243\\
3.84615384615385	1.07692307692308	0.0113140170113195	0.0113140170113195\\
3.84615384615385	1.38461538461539	0.0101414632781426	0.0101414632781426\\
3.84615384615385	1.69230769230769	0.00877404290093339	0.00877404290093339\\
3.84615384615385	2	0.00729407452775524	0.00729407452775524\\
3.84615384615385	2.30769230769231	0.00579944296354473	0.00579944296354473\\
3.84615384615385	2.61538461538461	0.00438963475366891	0.00438963475366891\\
3.84615384615385	2.92307692307692	0.00314882666437508	0.00314882666437508\\
3.84615384615385	3.23076923076923	0.00213164992537491	0.00213164992537491\\
3.84615384615385	3.53846153846154	0.00135656444013408	0.00135656444013408\\
3.84615384615385	3.84615384615385	0.000808698577845642	0.000808698577845642\\
3.84615384615385	4.15384615384615	0.000450166982398993	0.000450166982398993\\
3.84615384615385	4.46153846153846	0.000233329269371778	0.000233329269371778\\
3.84615384615385	4.76923076923077	0.000112326009373588	0.000112326009373588\\
3.84615384615385	5.07692307692308	5.01118943385079e-05	5.01118943385079e-05\\
3.84615384615385	5.38461538461539	2.06775339252527e-05	2.06775339252527e-05\\
3.84615384615385	5.69230769230769	7.87777809003677e-06	7.87777809003677e-06\\
3.84615384615385	6	2.76691085029497e-06	2.76691085029497e-06\\
4.15384615384615	-6	1.3323414065525e-06	1.3323414065525e-06\\
4.15384615384615	-5.69230769230769	3.86143217601981e-06	3.86143217601981e-06\\
4.15384615384615	-5.38461538461539	1.03272489733558e-05	1.03272489733558e-05\\
4.15384615384615	-5.07692307692308	2.55267939441643e-05	2.55267939441643e-05\\
4.15384615384615	-4.76923076923077	5.84170041912393e-05	5.84170041912393e-05\\
4.15384615384615	-4.46153846153846	0.000124011814001532	0.000124011814001532\\
4.15384615384615	-4.15384615384615	0.000244748395566912	0.000244748395566912\\
4.15384615384615	-3.84615384615385	0.000450166982398993	0.000450166982398993\\
4.15384615384615	-3.53846153846154	0.000773762195585884	0.000773762195585884\\
4.15384615384615	-3.23076923076923	0.00124660326322101	0.00124660326322101\\
4.15384615384615	-2.92307692307692	0.00188871519163674	0.00188871519163674\\
4.15384615384615	-2.61538461538462	0.00270065974785853	0.00270065974785853\\
4.15384615384615	-2.30769230769231	0.00365836833733337	0.00365836833733337\\
4.15384615384615	-2	0.00471347909853417	0.00471347909853417\\
4.15384615384615	-1.69230769230769	0.00579944296354474	0.00579944296354474\\
4.15384615384615	-1.38461538461539	0.00684147458262977	0.00684147458262977\\
4.15384615384615	-1.07692307692308	0.00776716887204433	0.00776716887204433\\
4.15384615384615	-0.769230769230769	0.00851484532753964	0.00851484532753964\\
4.15384615384615	-0.461538461538462	0.00903812292259657	0.00903812292259657\\
4.15384615384615	-0.153846153846154	0.00930700508226077	0.00930700508226077\\
4.15384615384615	0.153846153846154	0.00930700508226077	0.00930700508226077\\
4.15384615384615	0.461538461538462	0.00903812292259657	0.00903812292259657\\
4.15384615384615	0.769230769230769	0.00851484532753964	0.00851484532753964\\
4.15384615384615	1.07692307692308	0.00776716887204433	0.00776716887204433\\
4.15384615384615	1.38461538461539	0.00684147458262977	0.00684147458262977\\
4.15384615384615	1.69230769230769	0.00579944296354474	0.00579944296354474\\
4.15384615384615	2	0.00471347909853417	0.00471347909853417\\
4.15384615384615	2.30769230769231	0.00365836833733337	0.00365836833733337\\
4.15384615384615	2.61538461538461	0.00270065974785853	0.00270065974785853\\
4.15384615384615	2.92307692307692	0.00188871519163674	0.00188871519163674\\
4.15384615384615	3.23076923076923	0.00124660326322102	0.00124660326322102\\
4.15384615384615	3.53846153846154	0.000773762195585884	0.000773762195585884\\
4.15384615384615	3.84615384615385	0.000450166982398993	0.000450166982398993\\
4.15384615384615	4.15384615384615	0.000244748395566912	0.000244748395566912\\
4.15384615384615	4.46153846153846	0.000124011814001532	0.000124011814001532\\
4.15384615384615	4.76923076923077	5.84170041912389e-05	5.84170041912389e-05\\
4.15384615384615	5.07692307692308	2.55267939441643e-05	2.55267939441643e-05\\
4.15384615384615	5.38461538461539	1.03272489733558e-05	1.03272489733558e-05\\
4.15384615384615	5.69230769230769	3.86143217601982e-06	3.86143217601982e-06\\
4.15384615384615	6	1.3323414065525e-06	1.3323414065525e-06\\
4.46153846153846	-6	5.98980299418607e-07	5.98980299418607e-07\\
4.46153846153846	-5.69230769230769	1.76716164831532e-06	1.76716164831532e-06\\
4.46153846153846	-5.38461538461539	4.81523599399939e-06	4.81523599399939e-06\\
4.46153846153846	-5.07692307692308	1.21370058375214e-05	1.21370058375214e-05\\
4.46153846153846	-4.76923076923077	2.83472328158309e-05	2.83472328158309e-05\\
4.46153846153846	-4.46153846153846	6.14683868324752e-05	6.14683868324752e-05\\
4.46153846153846	-4.15384615384615	0.000124011814001532	0.000124011814001532\\
4.46153846153846	-3.84615384615385	0.000233329269371778	0.000233329269371778\\
4.46153846153846	-3.53846153846154	0.000410483331720342	0.000410483331720342\\
4.46153846153846	-3.23076923076923	0.000677124004128919	0.000677124004128919\\
4.46153846153846	-2.92307692307692	0.00105053525140052	0.00105053525140052\\
4.46153846153846	-2.61538461538462	0.00153791833653927	0.00153791833653927\\
4.46153846153846	-2.30769230769231	0.00213164992537491	0.00213164992537491\\
4.46153846153846	-2	0.00280724328616266	0.00280724328616266\\
4.46153846153846	-1.69230769230769	0.00352493577945359	0.00352493577945359\\
4.46153846153846	-1.38461538461539	0.00423457514150522	0.00423457514150522\\
4.46153846153846	-1.07692307692308	0.00488240091566367	0.00488240091566367\\
4.46153846153846	-0.769230769230769	0.00541791916727688	0.00541791916727688\\
4.46153846153846	-0.461538461538462	0.00579944296354474	0.00579944296354474\\
4.46153846153846	-0.153846153846154	0.0059976997453971	0.0059976997453971\\
4.46153846153846	0.153846153846154	0.0059976997453971	0.0059976997453971\\
4.46153846153846	0.461538461538462	0.00579944296354474	0.00579944296354474\\
4.46153846153846	0.769230769230769	0.00541791916727688	0.00541791916727688\\
4.46153846153846	1.07692307692308	0.00488240091566367	0.00488240091566367\\
4.46153846153846	1.38461538461539	0.00423457514150522	0.00423457514150522\\
4.46153846153846	1.69230769230769	0.00352493577945359	0.00352493577945359\\
4.46153846153846	2	0.00280724328616266	0.00280724328616266\\
4.46153846153846	2.30769230769231	0.0021316499253749	0.0021316499253749\\
4.46153846153846	2.61538461538461	0.00153791833653927	0.00153791833653927\\
4.46153846153846	2.92307692307692	0.00105053525140052	0.00105053525140052\\
4.46153846153846	3.23076923076923	0.000677124004128919	0.000677124004128919\\
4.46153846153846	3.53846153846154	0.000410483331720342	0.000410483331720342\\
4.46153846153846	3.84615384615385	0.000233329269371778	0.000233329269371778\\
4.46153846153846	4.15384615384615	0.000124011814001532	0.000124011814001532\\
4.46153846153846	4.46153846153846	6.14683868324752e-05	6.14683868324752e-05\\
4.46153846153846	4.76923076923077	2.83472328158308e-05	2.83472328158308e-05\\
4.46153846153846	5.07692307692308	1.21370058375214e-05	1.21370058375214e-05\\
4.46153846153846	5.38461538461539	4.81523599399939e-06	4.81523599399939e-06\\
4.46153846153846	5.69230769230769	1.76716164831532e-06	1.76716164831532e-06\\
4.46153846153846	6	5.98980299418607e-07	5.98980299418607e-07\\
4.76923076923077	-6	2.50965490037927e-07	2.50965490037927e-07\\
4.76923076923077	-5.69230769230769	7.53638898608956e-07	7.53638898608956e-07\\
4.76923076923077	-5.38461538461539	2.09180365807256e-06	2.09180365807256e-06\\
4.76923076923077	-5.07692307692308	5.37474585121212e-06	5.37474585121212e-06\\
4.76923076923077	-4.76923076923077	1.28060632934029e-05	1.28060632934029e-05\\
4.76923076923077	-4.46153846153846	2.83472328158308e-05	2.83472328158308e-05\\
4.76923076923077	-4.15384615384615	5.84170041912389e-05	5.84170041912389e-05\\
4.76923076923077	-3.84615384615385	0.000112326009373588	0.000112326009373588\\
4.76923076923077	-3.53846153846154	0.000202020786941283	0.000202020786941283\\
4.76923076923077	-3.23076923076923	0.000340745266423771	0.000340745266423771\\
4.76923076923077	-2.92307692307692	0.000540504993177435	0.000540504993177435\\
4.76923076923077	-2.61538461538462	0.000808698577845642	0.000808698577845642\\
4.76923076923077	-2.30769230769231	0.00114476504193824	0.00114476504193824\\
4.76923076923077	-2	0.00153791833653927	0.00153791833653927\\
4.76923076923077	-1.69230769230769	0.00196683198933926	0.00196683198933926\\
4.76923076923077	-1.38461538461539	0.00240155427597125	0.00240155427597125\\
4.76923076923077	-1.07692307692308	0.00280724328616266	0.00280724328616266\\
4.76923076923077	-0.769230769230769	0.00314882666437507	0.00314882666437507\\
4.76923076923077	-0.461538461538462	0.00339558985617245	0.00339558985617245\\
4.76923076923077	-0.153846153846154	0.00352493577945359	0.00352493577945359\\
4.76923076923077	0.153846153846154	0.00352493577945359	0.00352493577945359\\
4.76923076923077	0.461538461538462	0.00339558985617245	0.00339558985617245\\
4.76923076923077	0.769230769230769	0.00314882666437507	0.00314882666437507\\
4.76923076923077	1.07692307692308	0.00280724328616266	0.00280724328616266\\
4.76923076923077	1.38461538461539	0.00240155427597125	0.00240155427597125\\
4.76923076923077	1.69230769230769	0.00196683198933926	0.00196683198933926\\
4.76923076923077	2	0.00153791833653927	0.00153791833653927\\
4.76923076923077	2.30769230769231	0.00114476504193824	0.00114476504193824\\
4.76923076923077	2.61538461538461	0.000808698577845645	0.000808698577845645\\
4.76923076923077	2.92307692307692	0.000540504993177435	0.000540504993177435\\
4.76923076923077	3.23076923076923	0.000340745266423771	0.000340745266423771\\
4.76923076923077	3.53846153846154	0.000202020786941283	0.000202020786941283\\
4.76923076923077	3.84615384615385	0.000112326009373588	0.000112326009373588\\
4.76923076923077	4.15384615384615	5.84170041912389e-05	5.84170041912389e-05\\
4.76923076923077	4.46153846153846	2.83472328158308e-05	2.83472328158308e-05\\
4.76923076923077	4.76923076923077	1.28060632934029e-05	1.28060632934029e-05\\
4.76923076923077	5.07692307692308	5.37474585121212e-06	5.37474585121212e-06\\
4.76923076923077	5.38461538461539	2.09180365807256e-06	2.09180365807256e-06\\
4.76923076923077	5.69230769230769	7.53638898608967e-07	7.53638898608967e-07\\
4.76923076923077	6	2.50965490037927e-07	2.50965490037927e-07\\
5.07692307692308	-6	9.78332237325488e-08	9.78332237325488e-08\\
5.07692307692308	-5.69230769230769	2.98973749979347e-07	2.98973749979347e-07\\
5.07692307692308	-5.38461538461539	8.45037457420518e-07	8.45037457420518e-07\\
5.07692307692308	-5.07692307692308	2.21246401768835e-06	2.21246401768835e-06\\
5.07692307692308	-4.76923076923077	5.37474585121214e-06	5.37474585121214e-06\\
5.07692307692308	-4.46153846153846	1.21370058375214e-05	1.21370058375214e-05\\
5.07692307692308	-4.15384615384615	2.55267939441643e-05	2.55267939441643e-05\\
5.07692307692308	-3.84615384615385	5.0111894338508e-05	5.0111894338508e-05\\
5.07692307692308	-3.53846153846154	9.20327145069205e-05	9.20327145069205e-05\\
5.07692307692308	-3.23076923076923	0.000158511804927866	0.000158511804927866\\
5.07692307692308	-2.92307692307692	0.000256694298518042	0.000256694298518042\\
5.07692307692308	-2.61538461538462	0.000391892570967416	0.000391892570967416\\
5.07692307692308	-2.30769230769231	0.000565589026838157	0.000565589026838157\\
5.07692307692308	-2	0.000773762195585884	0.000773762195585884\\
5.07692307692308	-1.69230769230769	0.00100611905019576	0.00100611905019576\\
5.07692307692308	-1.38461538461539	0.00124660326322101	0.00124660326322101\\
5.07692307692308	-1.07692307692308	0.00147518593140957	0.00147518593140957\\
5.07692307692308	-0.769230769230769	0.00167058640994418	0.00167058640994418\\
5.07692307692308	-0.461538461538462	0.00181335389768982	0.00181335389768982\\
5.07692307692308	-0.153846153846154	0.00188871519163674	0.00188871519163674\\
5.07692307692308	0.153846153846154	0.00188871519163674	0.00188871519163674\\
5.07692307692308	0.461538461538462	0.00181335389768982	0.00181335389768982\\
5.07692307692308	0.769230769230769	0.00167058640994418	0.00167058640994418\\
5.07692307692308	1.07692307692308	0.00147518593140957	0.00147518593140957\\
5.07692307692308	1.38461538461539	0.00124660326322101	0.00124660326322101\\
5.07692307692308	1.69230769230769	0.00100611905019576	0.00100611905019576\\
5.07692307692308	2	0.000773762195585884	0.000773762195585884\\
5.07692307692308	2.30769230769231	0.000565589026838157	0.000565589026838157\\
5.07692307692308	2.61538461538461	0.000391892570967416	0.000391892570967416\\
5.07692307692308	2.92307692307692	0.000256694298518042	0.000256694298518042\\
5.07692307692308	3.23076923076923	0.000158511804927866	0.000158511804927866\\
5.07692307692308	3.53846153846154	9.20327145069205e-05	9.20327145069205e-05\\
5.07692307692308	3.84615384615385	5.01118943385079e-05	5.01118943385079e-05\\
5.07692307692308	4.15384615384615	2.55267939441643e-05	2.55267939441643e-05\\
5.07692307692308	4.46153846153846	1.21370058375214e-05	1.21370058375214e-05\\
5.07692307692308	4.76923076923077	5.37474585121212e-06	5.37474585121212e-06\\
5.07692307692308	5.07692307692308	2.21246401768835e-06	2.21246401768835e-06\\
5.07692307692308	5.38461538461539	8.45037457420518e-07	8.45037457420518e-07\\
5.07692307692308	5.69230769230769	2.98973749979347e-07	2.98973749979347e-07\\
5.07692307692308	6	9.78332237325488e-08	9.78332237325488e-08\\
5.38461538461539	-6	3.5427241503625e-08	3.5427241503625e-08\\
5.38461538461539	-5.69230769230769	1.10143419769021e-07	1.10143419769021e-07\\
5.38461538461539	-5.38461538461539	3.16900269751769e-07	3.16900269751769e-07\\
5.38461538461539	-5.07692307692308	8.45037457420518e-07	8.45037457420518e-07\\
5.38461538461539	-4.76923076923077	2.09180365807256e-06	2.09180365807256e-06\\
5.38461538461539	-4.46153846153846	4.81523599399939e-06	4.81523599399939e-06\\
5.38461538461539	-4.15384615384615	1.03272489733558e-05	1.03272489733558e-05\\
5.38461538461539	-3.84615384615385	2.06775339252527e-05	2.06775339252527e-05\\
5.38461538461539	-3.53846153846154	3.87339324999021e-05	3.87339324999021e-05\\
5.38461538461539	-3.23076923076923	6.80369169807065e-05	6.80369169807065e-05\\
5.38461538461539	-2.92307692307692	0.000112326009373588	0.000112326009373588\\
5.38461538461539	-2.61538461538462	0.000174722896049923	0.000174722896049923\\
5.38461538461539	-2.30769230769231	0.000256694298518041	0.000256694298518041\\
5.38461538461539	-2	0.000357053823408333	0.000357053823408333\\
5.38461538461539	-1.69230769230769	0.00047132689309365	0.00047132689309365\\
5.38461538461539	-1.38461538461539	0.000591751040503435	0.000591751040503435\\
5.38461538461539	-1.07692307692308	0.000708023469773619	0.000708023469773619\\
5.38461538461539	-0.769230769230769	0.000808698577845645	0.000808698577845645\\
5.38461538461539	-0.461538461538462	0.000882958618483282	0.000882958618483282\\
5.38461538461539	-0.153846153846154	0.000922387804659941	0.000922387804659941\\
5.38461538461539	0.153846153846154	0.000922387804659941	0.000922387804659941\\
5.38461538461539	0.461538461538462	0.000882958618483282	0.000882958618483282\\
5.38461538461539	0.769230769230769	0.000808698577845645	0.000808698577845645\\
5.38461538461539	1.07692307692308	0.000708023469773619	0.000708023469773619\\
5.38461538461539	1.38461538461539	0.000591751040503435	0.000591751040503435\\
5.38461538461539	1.69230769230769	0.00047132689309365	0.00047132689309365\\
5.38461538461539	2	0.000357053823408333	0.000357053823408333\\
5.38461538461539	2.30769230769231	0.000256694298518041	0.000256694298518041\\
5.38461538461539	2.61538461538461	0.000174722896049923	0.000174722896049923\\
5.38461538461539	2.92307692307692	0.000112326009373588	0.000112326009373588\\
5.38461538461539	3.23076923076923	6.80369169807067e-05	6.80369169807067e-05\\
5.38461538461539	3.53846153846154	3.87339324999021e-05	3.87339324999021e-05\\
5.38461538461539	3.84615384615385	2.06775339252527e-05	2.06775339252527e-05\\
5.38461538461539	4.15384615384615	1.03272489733558e-05	1.03272489733558e-05\\
5.38461538461539	4.46153846153846	4.81523599399939e-06	4.81523599399939e-06\\
5.38461538461539	4.76923076923077	2.09180365807256e-06	2.09180365807256e-06\\
5.38461538461539	5.07692307692308	8.45037457420518e-07	8.45037457420518e-07\\
5.38461538461539	5.38461538461539	3.16900269751769e-07	3.16900269751769e-07\\
5.38461538461539	5.69230769230769	1.10143419769021e-07	1.10143419769021e-07\\
5.38461538461539	6	3.5427241503625e-08	3.5427241503625e-08\\
5.69230769230769	-6	1.18991842946934e-08	1.18991842946934e-08\\
5.69230769230769	-5.69230769230769	3.76237984643163e-08	3.76237984643163e-08\\
5.69230769230769	-5.38461538461539	1.10143419769021e-07	1.10143419769021e-07\\
5.69230769230769	-5.07692307692308	2.98973749979347e-07	2.98973749979347e-07\\
5.69230769230769	-4.76923076923077	7.53638898608964e-07	7.53638898608964e-07\\
5.69230769230769	-4.46153846153846	1.76716164831532e-06	1.76716164831532e-06\\
5.69230769230769	-4.15384615384615	3.86143217601982e-06	3.86143217601982e-06\\
5.69230769230769	-3.84615384615385	7.8777780900368e-06	7.8777780900368e-06\\
5.69230769230769	-3.53846153846154	1.50352323097806e-05	1.50352323097806e-05\\
5.69230769230769	-3.23076923076923	2.69012966404389e-05	2.69012966404389e-05\\
5.69230769230769	-2.92307692307692	4.52196759315599e-05	4.52196759315599e-05\\
5.69230769230769	-2.61538461538462	7.1568889533978e-05	7.1568889533978e-05\\
5.69230769230769	-2.30769230769231	0.000106885023391535	0.000106885023391535\\
5.69230769230769	-2	0.000150952906783344	0.000150952906783344\\
5.69230769230769	-1.69230769230769	0.000202020786941284	0.000202020786941284\\
5.69230769230769	-1.38461538461539	0.000256694298518042	0.000256694298518042\\
5.69230769230769	-1.07692307692308	0.000310205984427327	0.000310205984427327\\
5.69230769230769	-0.769230769230769	0.000357053823408333	0.000357053823408333\\
5.69230769230769	-0.461538461538462	0.000391892570967416	0.000391892570967416\\
5.69230769230769	-0.153846153846154	0.000410483331720342	0.000410483331720342\\
5.69230769230769	0.153846153846154	0.000410483331720342	0.000410483331720342\\
5.69230769230769	0.461538461538462	0.000391892570967416	0.000391892570967416\\
5.69230769230769	0.769230769230769	0.000357053823408333	0.000357053823408333\\
5.69230769230769	1.07692307692308	0.000310205984427327	0.000310205984427327\\
5.69230769230769	1.38461538461539	0.000256694298518042	0.000256694298518042\\
5.69230769230769	1.69230769230769	0.000202020786941284	0.000202020786941284\\
5.69230769230769	2	0.000150952906783344	0.000150952906783344\\
5.69230769230769	2.30769230769231	0.000106885023391535	0.000106885023391535\\
5.69230769230769	2.61538461538461	7.15688895339783e-05	7.15688895339783e-05\\
5.69230769230769	2.92307692307692	4.52196759315599e-05	4.52196759315599e-05\\
5.69230769230769	3.23076923076923	2.69012966404389e-05	2.69012966404389e-05\\
5.69230769230769	3.53846153846154	1.50352323097806e-05	1.50352323097806e-05\\
5.69230769230769	3.84615384615385	7.87777809003677e-06	7.87777809003677e-06\\
5.69230769230769	4.15384615384615	3.86143217601982e-06	3.86143217601982e-06\\
5.69230769230769	4.46153846153846	1.76716164831532e-06	1.76716164831532e-06\\
5.69230769230769	4.76923076923077	7.53638898608967e-07	7.53638898608967e-07\\
5.69230769230769	5.07692307692308	2.98973749979347e-07	2.98973749979347e-07\\
5.69230769230769	5.38461538461539	1.10143419769021e-07	1.10143419769021e-07\\
5.69230769230769	5.69230769230769	3.76237984643163e-08	3.76237984643163e-08\\
5.69230769230769	6	1.18991842946934e-08	1.18991842946934e-08\\
6	-6	3.70185043007561e-09	3.70185043007561e-09\\
6	-5.69230769230769	1.18991842946934e-08	1.18991842946934e-08\\
6	-5.38461538461539	3.5427241503625e-08	3.5427241503625e-08\\
6	-5.07692307692308	9.78332237325488e-08	9.78332237325488e-08\\
6	-4.76923076923077	2.50965490037927e-07	2.50965490037927e-07\\
6	-4.46153846153846	5.98980299418607e-07	5.98980299418607e-07\\
6	-4.15384615384615	1.3323414065525e-06	1.3323414065525e-06\\
6	-3.84615384615385	2.76691085029497e-06	2.76691085029497e-06\\
6	-3.53846153846154	5.37474585121214e-06	5.37474585121214e-06\\
6	-3.23076923076923	9.78448957384663e-06	9.78448957384663e-06\\
6	-2.92307692307692	1.67258973406081e-05	1.67258973406081e-05\\
6	-2.61538461538462	2.69012966404389e-05	2.69012966404389e-05\\
6	-2.30769230769231	4.07892076332502e-05	4.07892076332502e-05\\
6	-2	5.84170041912389e-05	5.84170041912389e-05\\
6	-1.69230769230769	7.91677853114667e-05	7.91677853114667e-05\\
6	-1.38461538461539	0.0001016964478809	0.0001016964478809\\
6	-1.07692307692308	0.000124011814001532	0.000124011814001532\\
6	-0.769230769230769	0.000143737862145448	0.000143737862145448\\
6	-0.461538461538462	0.000158511804927866	0.000158511804927866\\
6	-0.153846153846154	0.000166429837023657	0.000166429837023657\\
6	0.153846153846154	0.000166429837023657	0.000166429837023657\\
6	0.461538461538462	0.000158511804927866	0.000158511804927866\\
6	0.769230769230769	0.000143737862145448	0.000143737862145448\\
6	1.07692307692308	0.000124011814001532	0.000124011814001532\\
6	1.38461538461539	0.0001016964478809	0.0001016964478809\\
6	1.69230769230769	7.91677853114667e-05	7.91677853114667e-05\\
6	2	5.84170041912389e-05	5.84170041912389e-05\\
6	2.30769230769231	4.07892076332502e-05	4.07892076332502e-05\\
6	2.61538461538461	2.69012966404389e-05	2.69012966404389e-05\\
6	2.92307692307692	1.67258973406081e-05	1.67258973406081e-05\\
6	3.23076923076923	9.7844895738467e-06	9.7844895738467e-06\\
6	3.53846153846154	5.37474585121214e-06	5.37474585121214e-06\\
6	3.84615384615385	2.76691085029497e-06	2.76691085029497e-06\\
6	4.15384615384615	1.3323414065525e-06	1.3323414065525e-06\\
6	4.46153846153846	5.98980299418607e-07	5.98980299418607e-07\\
6	4.76923076923077	2.50965490037927e-07	2.50965490037927e-07\\
6	5.07692307692308	9.78332237325488e-08	9.78332237325488e-08\\
6	5.38461538461539	3.5427241503625e-08	3.5427241503625e-08\\
6	5.69230769230769	1.18991842946934e-08	1.18991842946934e-08\\
6	6	3.70185043007561e-09	3.70185043007561e-09\\
};
\end{axis}
\end{tikzpicture}%

==> RatioBessel_plot_vs_nu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every axis plot/.append style={very thick}}

%
\begin{tikzpicture}

\begin{axis}[%
width=6.953cm,
height=6.226cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=32,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathsf{h}_n(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\bfseries},
legend style={at={(0.169,0.152)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
32	0.95628655416012\\
32.001	0.956285198120646\\
32.002	0.956283842083185\\
32.003	0.956282486047728\\
32.004	0.956281130014282\\
32.005	0.956279773982847\\
32.006	0.956278417953419\\
32.007	0.956277061926001\\
32.008	0.956275705900592\\
32.009	0.956274349877191\\
32.01	0.956272993855799\\
32.011	0.956271637836418\\
32.012	0.956270281819043\\
32.013	0.956268925803677\\
32.014	0.956267569790322\\
32.015	0.956266213778976\\
32.016	0.956264857769638\\
32.017	0.95626350176231\\
32.018	0.956262145756989\\
32.019	0.956260789753679\\
32.02	0.956259433752376\\
32.021	0.956258077753084\\
32.022	0.956256721755799\\
32.023	0.956255365760525\\
32.024	0.95625400976726\\
32.025	0.956252653776\\
32.026	0.956251297786754\\
32.027	0.956249941799513\\
32.028	0.956248585814283\\
32.029	0.956247229831063\\
32.03	0.95624587384985\\
32.031	0.956244517870646\\
32.032	0.956243161893453\\
32.033	0.956241805918267\\
32.034	0.956240449945091\\
32.035	0.956239093973922\\
32.036	0.956237738004763\\
32.037	0.956236382037615\\
32.038	0.956235026072473\\
32.039	0.956233670109342\\
32.04	0.956232314148219\\
32.041	0.956230958189106\\
32.042	0.956229602232001\\
32.043	0.956228246276906\\
32.044	0.956226890323818\\
32.045	0.95622553437274\\
32.046	0.956224178423672\\
32.047	0.956222822476612\\
32.048	0.95622146653156\\
32.049	0.956220110588518\\
32.05	0.956218754647485\\
32.051	0.956217398708462\\
32.052	0.956216042771446\\
32.053	0.956214686836441\\
32.054	0.956213330903443\\
32.055	0.956211974972454\\
32.056	0.956210619043474\\
32.057	0.956209263116505\\
32.058	0.956207907191542\\
32.059	0.956206551268591\\
32.06	0.956205195347645\\
32.061	0.956203839428713\\
32.062	0.956202483511787\\
32.063	0.956201127596868\\
32.064	0.956199771683962\\
32.065	0.956198415773063\\
32.066	0.956197059864176\\
32.067	0.956195703957291\\
32.068	0.95619434805242\\
32.069	0.956192992149559\\
32.07	0.956191636248704\\
32.071	0.95619028034986\\
32.072	0.956188924453023\\
32.073	0.956187568558196\\
32.074	0.956186212665376\\
32.075	0.956184856774568\\
32.076	0.956183500885767\\
32.077	0.956182144998976\\
32.078	0.956180789114194\\
32.079	0.95617943323142\\
32.08	0.956178077350655\\
32.081	0.956176721471899\\
32.082	0.956175365595152\\
32.083	0.956174009720416\\
32.084	0.956172653847686\\
32.085	0.956171297976967\\
32.086	0.956169942108255\\
32.087	0.956168586241553\\
32.088	0.956167230376861\\
32.089	0.956165874514176\\
32.09	0.956164518653501\\
32.091	0.956163162794836\\
32.092	0.956161806938177\\
32.093	0.956160451083528\\
32.094	0.95615909523089\\
32.095	0.956157739380258\\
32.096	0.956156383531637\\
32.097	0.956155027685023\\
32.098	0.956153671840422\\
32.099	0.956152315997827\\
32.1	0.95615096015724\\
32.101	0.956149604318665\\
32.102	0.956148248482096\\
32.103	0.956146892647538\\
32.104	0.956145536814987\\
32.105	0.956144180984445\\
32.106	0.956142825155914\\
32.107	0.95614146932939\\
32.108	0.956140113504878\\
32.109	0.956138757682371\\
32.11	0.956137401861874\\
32.111	0.956136046043387\\
32.112	0.956134690226908\\
32.113	0.95613333441244\\
32.114	0.956131978599978\\
32.115	0.956130622789526\\
32.116	0.956129266981084\\
32.117	0.95612791117465\\
32.118	0.956126555370225\\
32.119	0.956125199567809\\
32.12	0.956123843767401\\
32.121	0.956122487969004\\
32.122	0.956121132172613\\
32.123	0.956119776378233\\
32.124	0.956118420585862\\
32.125	0.956117064795499\\
32.126	0.956115709007146\\
32.127	0.956114353220802\\
32.128	0.956112997436464\\
32.129	0.95611164165414\\
32.13	0.956110285873822\\
32.131	0.956108930095514\\
32.132	0.956107574319213\\
32.133	0.956106218544922\\
32.134	0.956104862772639\\
32.135	0.956103507002366\\
32.136	0.956102151234101\\
32.137	0.956100795467846\\
32.138	0.956099439703599\\
32.139	0.956098083941363\\
32.14	0.956096728181133\\
32.141	0.956095372422913\\
32.142	0.956094016666703\\
32.143	0.956092660912501\\
32.144	0.95609130516031\\
32.145	0.956089949410125\\
32.146	0.956088593661948\\
32.147	0.956087237915783\\
32.148	0.956085882171625\\
32.149	0.956084526429477\\
32.15	0.956083170689338\\
32.151	0.956081814951207\\
32.152	0.956080459215087\\
32.153	0.956079103480975\\
32.154	0.956077747748869\\
32.155	0.956076392018774\\
32.156	0.956075036290688\\
32.157	0.956073680564612\\
32.158	0.956072324840544\\
32.159	0.956070969118486\\
32.16	0.956069613398435\\
32.161	0.956068257680394\\
32.162	0.956066901964361\\
32.163	0.956065546250338\\
32.164	0.956064190538323\\
32.165	0.956062834828317\\
32.166	0.956061479120319\\
32.167	0.956060123414332\\
32.168	0.956058767710353\\
32.169	0.956057412008384\\
32.17	0.956056056308422\\
32.171	0.956054700610471\\
32.172	0.956053344914526\\
32.173	0.956051989220592\\
32.174	0.956050633528667\\
32.175	0.956049277838749\\
32.176	0.956047922150843\\
32.177	0.956046566464943\\
32.178	0.956045210781055\\
32.179	0.956043855099175\\
32.18	0.9560424994193\\
32.181	0.956041143741438\\
32.182	0.956039788065584\\
32.183	0.956038432391739\\
32.184	0.956037076719903\\
32.185	0.956035721050074\\
32.186	0.956034365382256\\
32.187	0.956033009716446\\
32.188	0.956031654052645\\
32.189	0.956030298390852\\
32.19	0.956028942731071\\
32.191	0.956027587073295\\
32.192	0.956026231417531\\
32.193	0.956024875763775\\
32.194	0.956023520112028\\
32.195	0.956022164462289\\
32.196	0.956020808814559\\
32.197	0.956019453168838\\
32.198	0.956018097525127\\
32.199	0.956016741883424\\
32.2	0.956015386243731\\
32.201	0.956014030606046\\
32.202	0.956012674970369\\
32.203	0.956011319336701\\
32.204	0.956009963705043\\
32.205	0.956008608075395\\
32.206	0.956007252447753\\
32.207	0.956005896822122\\
32.208	0.956004541198499\\
32.209	0.956003185576884\\
32.21	0.95600182995728\\
32.211	0.956000474339683\\
32.212	0.955999118724097\\
32.213	0.95599776311052\\
32.214	0.955996407498949\\
32.215	0.955995051889387\\
32.216	0.955993696281837\\
32.217	0.955992340676294\\
32.218	0.955990985072762\\
32.219	0.955989629471234\\
32.22	0.955988273871719\\
32.221	0.955986918274211\\
32.222	0.955985562678714\\
32.223	0.955984207085224\\
32.224	0.955982851493744\\
32.225	0.955981495904273\\
32.226	0.955980140316808\\
32.227	0.955978784731356\\
32.228	0.955977429147909\\
32.229	0.955976073566475\\
32.23	0.955974717987047\\
32.231	0.955973362409629\\
32.232	0.955972006834218\\
32.233	0.955970651260819\\
32.234	0.955969295689425\\
32.235	0.955967940120044\\
32.236	0.955966584552671\\
32.237	0.955965228987305\\
32.238	0.95596387342395\\
32.239	0.955962517862604\\
32.24	0.955961162303265\\
32.241	0.955959806745935\\
32.242	0.955958451190614\\
32.243	0.955957095637303\\
32.244	0.955955740086001\\
32.245	0.955954384536707\\
32.246	0.955953028989419\\
32.247	0.955951673444146\\
32.248	0.955950317900877\\
32.249	0.955948962359619\\
32.25	0.95594760682037\\
32.251	0.95594625128313\\
32.252	0.955944895747897\\
32.253	0.955943540214675\\
32.254	0.95594218468346\\
32.255	0.955940829154256\\
32.256	0.955939473627059\\
32.257	0.955938118101872\\
32.258	0.955936762578695\\
32.259	0.955935407057522\\
32.26	0.955934051538363\\
32.261	0.955932696021211\\
32.262	0.955931340506067\\
32.263	0.955929984992935\\
32.264	0.955928629481809\\
32.265	0.955927273972694\\
32.266	0.955925918465586\\
32.267	0.955924562960486\\
32.268	0.955923207457398\\
32.269	0.955921851956316\\
32.27	0.955920496457244\\
32.271	0.955919140960181\\
32.272	0.955917785465126\\
32.273	0.955916429972081\\
32.274	0.955915074481046\\
32.275	0.955913718992018\\
32.276	0.955912363504999\\
32.277	0.95591100801999\\
32.278	0.955909652536988\\
32.279	0.955908297055995\\
32.28	0.955906941577014\\
32.281	0.955905586100038\\
32.282	0.955904230625072\\
32.283	0.955902875152116\\
32.284	0.955901519681168\\
32.285	0.955900164212228\\
32.286	0.9558988087453\\
32.287	0.955897453280377\\
32.288	0.955896097817466\\
32.289	0.955894742356562\\
32.29	0.955893386897667\\
32.291	0.955892031440783\\
32.292	0.955890675985906\\
32.293	0.955889320533037\\
32.294	0.955887965082179\\
32.295	0.955886609633328\\
32.296	0.955885254186487\\
32.297	0.955883898741654\\
32.298	0.95588254329883\\
32.299	0.955881187858016\\
32.3	0.955879832419209\\
32.301	0.955878476982412\\
32.302	0.955877121547623\\
32.303	0.955875766114845\\
32.304	0.955874410684073\\
32.305	0.955873055255312\\
32.306	0.955871699828558\\
32.307	0.955870344403817\\
32.308	0.955868988981081\\
32.309	0.955867633560353\\
32.31	0.955866278141638\\
32.311	0.955864922724927\\
32.312	0.95586356731023\\
32.313	0.955862211897538\\
32.314	0.955860856486856\\
32.315	0.955859501078183\\
32.316	0.955858145671518\\
32.317	0.955856790266864\\
32.318	0.955855434864218\\
32.319	0.95585407946358\\
32.32	0.95585272406495\\
32.321	0.95585136866833\\
32.322	0.955850013273721\\
32.323	0.955848657881119\\
32.324	0.955847302490525\\
32.325	0.955845947101938\\
32.326	0.955844591715364\\
32.327	0.955843236330795\\
32.328	0.955841880948239\\
32.329	0.955840525567691\\
32.33	0.955839170189149\\
32.331	0.955837814812618\\
32.332	0.955836459438096\\
32.333	0.955835104065582\\
32.334	0.955833748695077\\
32.335	0.95583239332658\\
32.336	0.955831037960094\\
32.337	0.955829682595616\\
32.338	0.955828327233145\\
32.339	0.955826971872685\\
32.34	0.955825616514233\\
32.341	0.95582426115779\\
32.342	0.955822905803355\\
32.343	0.95582155045093\\
32.344	0.955820195100514\\
32.345	0.955818839752106\\
32.346	0.955817484405708\\
32.347	0.955816129061318\\
32.348	0.955814773718939\\
32.349	0.955813418378565\\
32.35	0.9558120630402\\
32.351	0.955810707703848\\
32.352	0.955809352369501\\
32.353	0.955807997037164\\
32.354	0.955806641706836\\
32.355	0.955805286378518\\
32.356	0.955803931052207\\
32.357	0.955802575727906\\
32.358	0.955801220405612\\
32.359	0.95579986508533\\
32.36	0.955798509767055\\
32.361	0.955797154450788\\
32.362	0.955795799136531\\
32.363	0.955794443824281\\
32.364	0.955793088514042\\
32.365	0.955791733205811\\
32.366	0.955790377899591\\
32.367	0.955789022595376\\
32.368	0.955787667293171\\
32.369	0.955786311992978\\
32.37	0.955784956694791\\
32.371	0.955783601398614\\
32.372	0.955782246104445\\
32.373	0.955780890812283\\
32.374	0.955779535522133\\
32.375	0.95577818023399\\
32.376	0.955776824947857\\
32.377	0.955775469663731\\
32.378	0.955774114381616\\
32.379	0.95577275910151\\
32.38	0.955771403823409\\
32.381	0.955770048547322\\
32.382	0.95576869327324\\
32.383	0.95576733800117\\
32.384	0.955765982731107\\
32.385	0.955764627463052\\
32.386	0.955763272197005\\
32.387	0.95576191693297\\
32.388	0.955760561670943\\
32.389	0.955759206410923\\
32.39	0.955757851152913\\
32.391	0.955756495896913\\
32.392	0.955755140642919\\
32.393	0.955753785390936\\
32.394	0.955752430140962\\
32.395	0.955751074892994\\
32.396	0.955749719647039\\
32.397	0.955748364403092\\
32.398	0.955747009161151\\
32.399	0.95574565392122\\
32.4	0.955744298683298\\
32.401	0.955742943447386\\
32.402	0.955741588213482\\
32.403	0.955740232981587\\
32.404	0.955738877751699\\
32.405	0.955737522523823\\
32.406	0.955736167297955\\
32.407	0.955734812074094\\
32.408	0.955733456852244\\
32.409	0.955732101632401\\
32.41	0.955730746414567\\
32.411	0.955729391198742\\
32.412	0.955728035984926\\
32.413	0.955726680773119\\
32.414	0.95572532556332\\
32.415	0.955723970355531\\
32.416	0.955722615149751\\
32.417	0.955721259945978\\
32.418	0.955719904744217\\
32.419	0.955718549544463\\
32.42	0.955717194346716\\
32.421	0.95571583915098\\
32.422	0.955714483957252\\
32.423	0.955713128765535\\
32.424	0.955711773575824\\
32.425	0.955710418388122\\
32.426	0.955709063202431\\
32.427	0.955707708018745\\
32.428	0.955706352837073\\
32.429	0.955704997657405\\
32.43	0.955703642479748\\
32.431	0.955702287304101\\
32.432	0.955700932130461\\
32.433	0.955699576958828\\
32.434	0.955698221789208\\
32.435	0.955696866621595\\
32.436	0.95569551145599\\
32.437	0.955694156292396\\
32.438	0.955692801130808\\
32.439	0.955691445971228\\
32.44	0.955690090813661\\
32.441	0.955688735658101\\
32.442	0.95568738050455\\
32.443	0.955686025353006\\
32.444	0.955684670203472\\
32.445	0.955683315055947\\
32.446	0.955681959910431\\
32.447	0.955680604766924\\
32.448	0.955679249625426\\
32.449	0.955677894485935\\
32.45	0.955676539348453\\
32.451	0.955675184212981\\
32.452	0.955673829079519\\
32.453	0.955672473948065\\
32.454	0.95567111881862\\
32.455	0.95566976369118\\
32.456	0.955668408565753\\
32.457	0.955667053442334\\
32.458	0.955665698320923\\
32.459	0.95566434320152\\
32.46	0.955662988084129\\
32.461	0.955661632968744\\
32.462	0.955660277855369\\
32.463	0.955658922744001\\
32.464	0.955657567634643\\
32.465	0.955656212527295\\
32.466	0.955654857421955\\
32.467	0.955653502318623\\
32.468	0.9556521472173\\
32.469	0.955650792117988\\
32.47	0.955649437020681\\
32.471	0.955648081925384\\
32.472	0.955646726832099\\
32.473	0.95564537174082\\
32.474	0.95564401665155\\
32.475	0.955642661564287\\
32.476	0.955641306479036\\
32.477	0.955639951395793\\
32.478	0.955638596314558\\
32.479	0.955637241235332\\
32.48	0.955635886158114\\
32.481	0.955634531082906\\
32.482	0.955633176009707\\
32.483	0.955631820938517\\
32.484	0.955630465869336\\
32.485	0.955629110802162\\
32.486	0.955627755736998\\
32.487	0.955626400673844\\
32.488	0.955625045612696\\
32.489	0.955623690553558\\
32.49	0.955622335496428\\
32.491	0.955620980441307\\
32.492	0.955619625388197\\
32.493	0.955618270337094\\
32.494	0.955616915288\\
32.495	0.955615560240913\\
32.496	0.955614205195839\\
32.497	0.95561285015277\\
32.498	0.955611495111712\\
32.499	0.955610140072661\\
32.5	0.95560878503562\\
32.501	0.955607430000587\\
32.502	0.955606074967563\\
32.503	0.955604719936547\\
32.504	0.955603364907543\\
32.505	0.955602009880545\\
32.506	0.955600654855555\\
32.507	0.955599299832577\\
32.508	0.955597944811605\\
32.509	0.955596589792643\\
32.51	0.955595234775691\\
32.511	0.955593879760744\\
32.512	0.95559252474781\\
32.513	0.955591169736882\\
32.514	0.955589814727964\\
32.515	0.955588459721053\\
32.516	0.955587104716152\\
32.517	0.955585749713261\\
32.518	0.955584394712378\\
32.519	0.955583039713504\\
32.52	0.955581684716638\\
32.521	0.95558032972178\\
32.522	0.955578974728932\\
32.523	0.955577619738094\\
32.524	0.955576264749264\\
32.525	0.95557490976244\\
32.526	0.955573554777628\\
32.527	0.955572199794825\\
32.528	0.955570844814029\\
32.529	0.955569489835241\\
32.53	0.955568134858462\\
32.531	0.955566779883695\\
32.532	0.955565424910933\\
32.533	0.955564069940182\\
32.534	0.95556271497144\\
32.535	0.955561360004707\\
32.536	0.95556000503998\\
32.537	0.955558650077264\\
32.538	0.955557295116557\\
32.539	0.955555940157856\\
32.54	0.955554585201166\\
32.541	0.955553230246485\\
32.542	0.955551875293814\\
32.543	0.95555052034315\\
32.544	0.955549165394495\\
32.545	0.955547810447848\\
32.546	0.95554645550321\\
32.547	0.95554510056058\\
32.548	0.955543745619961\\
32.549	0.955542390681351\\
32.55	0.955541035744749\\
32.551	0.955539680810154\\
32.552	0.955538325877568\\
32.553	0.955536970946991\\
32.554	0.955535616018425\\
32.555	0.955534261091866\\
32.556	0.955532906167316\\
32.557	0.955531551244776\\
32.558	0.955530196324241\\
32.559	0.955528841405718\\
32.56	0.955527486489204\\
32.561	0.955526131574699\\
32.562	0.9555247766622\\
32.563	0.955523421751713\\
32.564	0.955522066843232\\
32.565	0.95552071193676\\
32.566	0.955519357032299\\
32.567	0.955518002129845\\
32.568	0.9555166472294\\
32.569	0.955515292330965\\
32.57	0.955513937434538\\
32.571	0.955512582540119\\
32.572	0.955511227647709\\
32.573	0.955509872757308\\
32.574	0.955508517868915\\
32.575	0.955507162982531\\
32.576	0.955505808098157\\
32.577	0.955504453215792\\
32.578	0.955503098335434\\
32.579	0.955501743457087\\
32.58	0.955500388580747\\
32.581	0.955499033706415\\
32.582	0.955497678834094\\
32.583	0.955496323963779\\
32.584	0.955494969095475\\
32.585	0.955493614229178\\
32.586	0.955492259364893\\
32.587	0.955490904502614\\
32.588	0.955489549642344\\
32.589	0.955488194784081\\
32.59	0.955486839927831\\
32.591	0.955485485073586\\
32.592	0.955484130221353\\
32.593	0.955482775371127\\
32.594	0.955481420522909\\
32.595	0.955480065676699\\
32.596	0.9554787108325\\
32.597	0.95547735599031\\
32.598	0.955476001150128\\
32.599	0.955474646311954\\
32.6	0.95547329147579\\
32.601	0.955471936641634\\
32.602	0.955470581809487\\
32.603	0.955469226979348\\
32.604	0.955467872151218\\
32.605	0.955466517325096\\
32.606	0.955465162500985\\
32.607	0.955463807678881\\
32.608	0.955462452858786\\
32.609	0.9554610980407\\
32.61	0.955459743224622\\
32.611	0.955458388410555\\
32.612	0.955457033598496\\
32.613	0.955455678788446\\
32.614	0.955454323980403\\
32.615	0.955452969174368\\
32.616	0.955451614370343\\
32.617	0.955450259568328\\
32.618	0.95544890476832\\
32.619	0.955447549970322\\
32.62	0.95544619517433\\
32.621	0.95544484038035\\
32.622	0.955443485588378\\
32.623	0.955442130798415\\
32.624	0.95544077601046\\
32.625	0.955439421224513\\
32.626	0.955438066440575\\
32.627	0.955436711658646\\
32.628	0.955435356878727\\
32.629	0.955434002100816\\
32.63	0.955432647324914\\
32.631	0.95543129255102\\
32.632	0.955429937779136\\
32.633	0.955428583009259\\
32.634	0.95542722824139\\
32.635	0.955425873475532\\
32.636	0.955424518711682\\
32.637	0.95542316394984\\
32.638	0.955421809190009\\
32.639	0.955420454432185\\
32.64	0.955419099676369\\
32.641	0.955417744922563\\
32.642	0.955416390170765\\
32.643	0.955415035420976\\
32.644	0.955413680673196\\
32.645	0.955412325927426\\
32.646	0.955410971183662\\
32.647	0.955409616441907\\
32.648	0.955408261702162\\
32.649	0.955406906964426\\
32.65	0.955405552228698\\
32.651	0.95540419749498\\
32.652	0.955402842763268\\
32.653	0.955401488033568\\
32.654	0.955400133305874\\
32.655	0.955398778580191\\
32.656	0.955397423856515\\
32.657	0.955396069134849\\
32.658	0.95539471441519\\
32.659	0.955393359697539\\
32.66	0.955392004981898\\
32.661	0.955390650268269\\
32.662	0.955389295556645\\
32.663	0.95538794084703\\
32.664	0.955386586139424\\
32.665	0.955385231433828\\
32.666	0.955383876730241\\
32.667	0.95538252202866\\
32.668	0.955381167329089\\
32.669	0.955379812631527\\
32.67	0.955378457935973\\
32.671	0.955377103242429\\
32.672	0.955375748550892\\
32.673	0.955374393861367\\
32.674	0.955373039173845\\
32.675	0.955371684488338\\
32.676	0.955370329804838\\
32.677	0.955368975123343\\
32.678	0.955367620443862\\
32.679	0.955366265766386\\
32.68	0.955364911090921\\
32.681	0.955363556417463\\
32.682	0.955362201746013\\
32.683	0.955360847076572\\
32.684	0.955359492409141\\
32.685	0.955358137743719\\
32.686	0.955356783080306\\
32.687	0.955355428418901\\
32.688	0.955354073759504\\
32.689	0.955352719102117\\
32.69	0.955351364446738\\
32.691	0.955350009793366\\
32.692	0.955348655142006\\
32.693	0.955347300492652\\
32.694	0.955345945845308\\
32.695	0.955344591199972\\
32.696	0.955343236556647\\
32.697	0.955341881915328\\
32.698	0.955340527276019\\
32.699	0.955339172638719\\
32.7	0.955337818003426\\
32.701	0.955336463370143\\
32.702	0.955335108738868\\
32.703	0.955333754109602\\
32.704	0.955332399482344\\
32.705	0.955331044857097\\
32.706	0.955329690233857\\
32.707	0.955328335612626\\
32.708	0.955326980993404\\
32.709	0.955325626376191\\
32.71	0.955324271760984\\
32.711	0.955322917147788\\
32.712	0.955321562536602\\
32.713	0.955320207927424\\
32.714	0.955318853320254\\
32.715	0.955317498715093\\
32.716	0.95531614411194\\
32.717	0.955314789510795\\
32.718	0.955313434911659\\
32.719	0.955312080314533\\
32.72	0.955310725719415\\
32.721	0.955309371126307\\
32.722	0.955308016535205\\
32.723	0.955306661946115\\
32.724	0.955305307427242\\
32.725	0.955303952842149\\
32.726	0.955302598259062\\
32.727	0.955301243677986\\
32.728	0.955299889098918\\
32.729	0.955298534521857\\
32.73	0.955297179946807\\
32.731	0.955295825373764\\
32.732	0.955294470802731\\
32.733	0.955293116233707\\
32.734	0.955291761666691\\
32.735	0.955290407101684\\
32.736	0.955289052538686\\
32.737	0.955287697977694\\
32.738	0.955286343418713\\
32.739	0.955284988861741\\
32.74	0.955283634306777\\
32.741	0.955282279753821\\
32.742	0.955280925202874\\
32.743	0.955279570653938\\
32.744	0.955278216107009\\
32.745	0.955276861562088\\
32.746	0.955275507019176\\
32.747	0.955274152478274\\
32.748	0.955272797939379\\
32.749	0.955271443402493\\
32.75	0.955270088867616\\
32.751	0.95526873433475\\
32.752	0.955267379803888\\
32.753	0.955266025275039\\
32.754	0.955264670748197\\
32.755	0.955263316223363\\
32.756	0.955261961700538\\
32.757	0.955260607179722\\
32.758	0.955259252660916\\
32.759	0.955257898144115\\
32.76	0.955256543629326\\
32.761	0.955255189116544\\
32.762	0.955253834605773\\
32.763	0.955252480097009\\
32.764	0.955251125590252\\
32.765	0.955249771085507\\
32.766	0.955248416582768\\
32.767	0.955247062082039\\
32.768	0.95524570758332\\
32.769	0.955244353086608\\
32.77	0.955242998591903\\
32.771	0.95524164409921\\
32.772	0.955240289608524\\
32.773	0.955238935119847\\
32.774	0.955237580633179\\
32.775	0.955236226148519\\
32.776	0.955234871665869\\
32.777	0.955233517185225\\
32.778	0.955232162706592\\
32.779	0.955230808229967\\
32.78	0.955229453755352\\
32.781	0.955228099282746\\
32.782	0.955226744812146\\
32.783	0.955225390343557\\
32.784	0.955224035876974\\
32.785	0.9552226814124\\
32.786	0.955221326949838\\
32.787	0.955219972489281\\
32.788	0.955218618030735\\
32.789	0.955217263574197\\
32.79	0.955215909119668\\
32.791	0.955214554667146\\
32.792	0.955213200216636\\
32.793	0.955211845768131\\
32.794	0.955210491321636\\
32.795	0.95520913687715\\
32.796	0.955207782434673\\
32.797	0.955206427994206\\
32.798	0.955205073555744\\
32.799	0.955203719119294\\
32.8	0.95520236468485\\
32.801	0.955201010252415\\
32.802	0.955199655821991\\
32.803	0.955198301393575\\
32.804	0.955196946967168\\
32.805	0.955195592542767\\
32.806	0.955194238120378\\
32.807	0.955192883699995\\
32.808	0.955191529281622\\
32.809	0.955190174865257\\
32.81	0.9551888204509\\
32.811	0.955187466038554\\
32.812	0.955186111628216\\
32.813	0.955184757219884\\
32.814	0.955183402813564\\
32.815	0.955182048409251\\
32.816	0.955180694006948\\
32.817	0.955179339606653\\
32.818	0.955177985208367\\
32.819	0.955176630812088\\
32.82	0.955175276417818\\
32.821	0.955173922025559\\
32.822	0.955172567635307\\
32.823	0.955171213247064\\
32.824	0.955169858860828\\
32.825	0.955168504476602\\
32.826	0.955167150094384\\
32.827	0.955165795714177\\
32.828	0.955164441335979\\
32.829	0.955163086959787\\
32.83	0.955161732585605\\
32.831	0.95516037821343\\
32.832	0.955159023843265\\
32.833	0.955157669475108\\
32.834	0.95515631510896\\
32.835	0.955154960744822\\
32.836	0.95515360638269\\
32.837	0.95515225202257\\
32.838	0.955150897664457\\
32.839	0.955149543308353\\
32.84	0.955148188954256\\
32.841	0.955146834602169\\
32.842	0.955145480252091\\
32.843	0.955144125904019\\
32.844	0.955142771557959\\
32.845	0.955141417213906\\
32.846	0.955140062871862\\
32.847	0.955138708531827\\
32.848	0.955137354193801\\
32.849	0.955135999857783\\
32.85	0.955134645523774\\
32.851	0.955133291191772\\
32.852	0.95513193686178\\
32.853	0.955130582533796\\
32.854	0.955129228207822\\
32.855	0.955127873883855\\
32.856	0.955126519561898\\
32.857	0.95512516524195\\
32.858	0.955123810924011\\
32.859	0.955122456608079\\
32.86	0.955121102294156\\
32.861	0.955119747982242\\
32.862	0.955118393672337\\
32.863	0.95511703936444\\
32.864	0.95511568505855\\
32.865	0.955114330754673\\
32.866	0.955112976452802\\
32.867	0.955111622152939\\
32.868	0.955110267855086\\
32.869	0.955108913559239\\
32.87	0.955107559265404\\
32.871	0.955106204973577\\
32.872	0.955104850683757\\
32.873	0.955103496395947\\
32.874	0.955102142110145\\
32.875	0.955100787826353\\
32.876	0.955099433544569\\
32.877	0.955098079264792\\
32.878	0.955096724987025\\
32.879	0.955095370711267\\
32.88	0.955094016437518\\
32.881	0.955092662165776\\
32.882	0.955091307896045\\
32.883	0.955089953628319\\
32.884	0.955088599362605\\
32.885	0.955087245098896\\
32.886	0.955085890837199\\
32.887	0.955084536577513\\
32.888	0.955083182319829\\
32.889	0.955081828064158\\
32.89	0.955080473810494\\
32.891	0.955079119558841\\
32.892	0.955077765309195\\
32.893	0.955076411061556\\
32.894	0.955075056815927\\
32.895	0.955073702572307\\
32.896	0.955072348330696\\
32.897	0.955070994091093\\
32.898	0.955069639853498\\
32.899	0.955068285617914\\
32.9	0.955066931384336\\
32.901	0.955065577152768\\
32.902	0.955064222923206\\
32.903	0.955062868695657\\
32.904	0.955061514470115\\
32.905	0.95506016024658\\
32.906	0.955058806025055\\
32.907	0.95505745180554\\
32.908	0.955056097588031\\
32.909	0.955054743372532\\
32.91	0.955053389159042\\
32.911	0.95505203494756\\
32.912	0.955050680738085\\
32.913	0.95504932653062\\
32.914	0.955047972325166\\
32.915	0.955046618121718\\
32.916	0.955045263920279\\
32.917	0.955043909720848\\
32.918	0.955042555523427\\
32.919	0.955041201328013\\
32.92	0.955039847134608\\
32.921	0.955038492943214\\
32.922	0.955037138753826\\
32.923	0.955035784566447\\
32.924	0.955034430381078\\
32.925	0.955033076197717\\
32.926	0.955031722016364\\
32.927	0.955030367837022\\
32.928	0.955029013659686\\
32.929	0.955027659484359\\
32.93	0.95502630531104\\
32.931	0.955024951139731\\
32.932	0.955023596970432\\
32.933	0.955022242803139\\
32.934	0.955020888637855\\
32.935	0.95501953447458\\
32.936	0.955018180313313\\
32.937	0.955016826154057\\
32.938	0.955015471996807\\
32.939	0.955014117841566\\
32.94	0.955012763688334\\
32.941	0.955011409537112\\
32.942	0.955010055387896\\
32.943	0.955008701240691\\
32.944	0.955007347095494\\
32.945	0.955005992952306\\
32.946	0.955004638811126\\
32.947	0.955003284671955\\
32.948	0.95500193053479\\
32.949	0.955000576399638\\
32.95	0.954999222266492\\
32.951	0.954997868135354\\
32.952	0.954996514006227\\
32.953	0.954995159879105\\
32.954	0.954993805753994\\
32.955	0.954992451630893\\
32.956	0.954991097509799\\
32.957	0.954989743390715\\
32.958	0.954988389273638\\
32.959	0.954987035158568\\
32.96	0.954985681045508\\
32.961	0.954984326934458\\
32.962	0.954982972825417\\
32.963	0.954981618718381\\
32.964	0.954980264613357\\
32.965	0.95497891051034\\
32.966	0.954977556409333\\
32.967	0.954976202310334\\
32.968	0.954974848213344\\
32.969	0.954973494118362\\
32.97	0.954972140025389\\
32.971	0.954970785934422\\
32.972	0.954969431845468\\
32.973	0.954968077758519\\
32.974	0.954966723673581\\
32.975	0.954965369590651\\
32.976	0.954964015509729\\
32.977	0.954962661430815\\
32.978	0.954961307353911\\
32.979	0.954959953279015\\
32.98	0.954958599206127\\
32.981	0.954957245135249\\
32.982	0.954955891066378\\
32.983	0.954954536999519\\
32.984	0.954953182934665\\
32.985	0.95495182887182\\
32.986	0.954950474810985\\
32.987	0.954949120752157\\
32.988	0.954947766695341\\
32.989	0.95494641264053\\
32.99	0.954945058587728\\
32.991	0.954943704536937\\
32.992	0.954942350488152\\
32.993	0.954940996441376\\
32.994	0.95493964239661\\
32.995	0.95493828835385\\
32.996	0.954936934313101\\
32.997	0.954935580274361\\
32.998	0.954934226237628\\
32.999	0.954932872202905\\
33	0.954931518170189\\
33.001	0.954930164139482\\
33.002	0.954928810110784\\
33.003	0.954927456084095\\
33.004	0.954926102059414\\
33.005	0.954924748036743\\
33.006	0.954923394016079\\
33.007	0.954922039997422\\
33.008	0.954920685980778\\
33.009	0.954919331966139\\
33.01	0.954917977953509\\
33.011	0.954916623942889\\
33.012	0.954915269934277\\
33.013	0.954913915927675\\
33.014	0.954912561923078\\
33.015	0.954911207920492\\
33.016	0.954909853919915\\
33.017	0.954908499921345\\
33.018	0.954907145924785\\
33.019	0.954905791930233\\
33.02	0.954904437937688\\
33.021	0.954903083947155\\
33.022	0.954901729958629\\
33.023	0.954900375972111\\
33.024	0.954899021987603\\
33.025	0.954897668005101\\
33.026	0.954896314024611\\
33.027	0.954894960046128\\
33.028	0.954893606069652\\
33.029	0.954892252095186\\
33.03	0.954890898122727\\
33.031	0.95488954415228\\
33.032	0.954888190183839\\
33.033	0.954886836217406\\
33.034	0.954885482252984\\
33.035	0.954884128290568\\
33.036	0.954882774330163\\
33.037	0.954881420371767\\
33.038	0.954880066415379\\
33.039	0.954878712460997\\
33.04	0.954877358508625\\
33.041	0.954876004558263\\
33.042	0.954874650609907\\
33.043	0.954873296663563\\
33.044	0.954871942719224\\
33.045	0.954870588776896\\
33.046	0.954869234836576\\
33.047	0.954867880898264\\
33.048	0.954866526961963\\
33.049	0.954865173027668\\
33.05	0.954863819095383\\
33.051	0.954862465165105\\
33.052	0.954861111236835\\
33.053	0.954859757310576\\
33.054	0.954858403386324\\
33.055	0.954857049464082\\
33.056	0.954855695543847\\
33.057	0.954854341625622\\
33.058	0.954852987709404\\
33.059	0.954851633795195\\
33.06	0.954850279882994\\
33.061	0.954848925972805\\
33.062	0.954847572064621\\
33.063	0.954846218158447\\
33.064	0.954844864254281\\
33.065	0.954843510352123\\
33.066	0.954842156451974\\
33.067	0.954840802553835\\
33.068	0.954839448657704\\
33.069	0.954838094763579\\
33.07	0.954836740871465\\
33.071	0.954835386981361\\
33.072	0.954834033093262\\
33.073	0.954832679207174\\
33.074	0.954831325323096\\
33.075	0.954829971441024\\
33.076	0.954828617560961\\
33.077	0.954827263682906\\
33.078	0.95482590980686\\
33.079	0.954824555932823\\
33.08	0.954823202060795\\
33.081	0.954821848190774\\
33.082	0.954820494322762\\
33.083	0.954819140456761\\
33.084	0.954817786592765\\
33.085	0.954816432730778\\
33.086	0.954815078870802\\
33.087	0.954813725012835\\
33.088	0.954812371156873\\
33.089	0.954811017302922\\
33.09	0.95480966345098\\
33.091	0.954808309601045\\
33.092	0.95480695575312\\
33.093	0.954805601907203\\
33.094	0.954804248063292\\
33.095	0.954802894221394\\
33.096	0.954801540381501\\
33.097	0.954800186543618\\
33.098	0.954798832707743\\
33.099	0.954797478873877\\
33.1	0.954796125042019\\
33.101	0.95479477121217\\
33.102	0.954793417384332\\
33.103	0.954792063558499\\
33.104	0.954790709734676\\
33.105	0.954789355912861\\
33.106	0.954788002093055\\
33.107	0.954786648275258\\
33.108	0.954785294459469\\
33.109	0.954783940645689\\
33.11	0.954782586833916\\
33.111	0.954781233024153\\
33.112	0.9547798792164\\
33.113	0.954778525410654\\
33.114	0.954777171606914\\
33.115	0.954775817805186\\
33.116	0.954774464005467\\
33.117	0.954773110207754\\
33.118	0.954771756412051\\
33.119	0.954770402618356\\
33.12	0.954769048826669\\
33.121	0.954767695036991\\
33.122	0.954766341249323\\
33.123	0.954764987463661\\
33.124	0.954763633680011\\
33.125	0.954762279898366\\
33.126	0.954760926118732\\
33.127	0.954759572341104\\
33.128	0.954758218565487\\
33.129	0.954756864791879\\
33.13	0.954755511020277\\
33.131	0.954754157250684\\
33.132	0.954752803483102\\
33.133	0.954751449717526\\
33.134	0.954750095953959\\
33.135	0.954748742192402\\
33.136	0.954747388432851\\
33.137	0.954746034675311\\
33.138	0.954744680919777\\
33.139	0.954743327166254\\
33.14	0.95474197341474\\
33.141	0.954740619665231\\
33.142	0.954739265917733\\
33.143	0.954737912172243\\
33.144	0.954736558428764\\
33.145	0.95473520468729\\
33.146	0.954733850947827\\
33.147	0.954732497210371\\
33.148	0.954731143474925\\
33.149	0.954729789741486\\
33.15	0.954728436010055\\
33.151	0.954727082280634\\
33.152	0.954725728553222\\
33.153	0.954724374827816\\
33.154	0.95472302110442\\
33.155	0.954721667383035\\
33.156	0.954720313663657\\
33.157	0.954718959946285\\
33.158	0.954717606230922\\
33.159	0.954716252517571\\
33.16	0.954714898806226\\
33.161	0.954713545096889\\
33.162	0.954712191389564\\
33.163	0.954710837684242\\
33.164	0.954709483980934\\
33.165	0.954708130279632\\
33.166	0.954706776580339\\
33.167	0.954705422883052\\
33.168	0.954704069187778\\
33.169	0.954702715494509\\
33.17	0.954701361803251\\
33.171	0.954700008114\\
33.172	0.954698654426758\\
33.173	0.954697300741524\\
33.174	0.954695947058299\\
33.175	0.954694593377081\\
33.176	0.954693239697873\\
33.177	0.954691886020675\\
33.178	0.954690532345483\\
33.179	0.9546891786723\\
33.18	0.954687825001127\\
33.181	0.954686471331962\\
33.182	0.954685117664806\\
33.183	0.954683763999656\\
33.184	0.954682410336517\\
33.185	0.954681056675384\\
33.186	0.954679703016262\\
33.187	0.954678349359148\\
33.188	0.954676995704042\\
33.189	0.954675642050945\\
33.19	0.954674288399857\\
33.191	0.954672934750776\\
33.192	0.954671581103705\\
33.193	0.954670227458643\\
33.194	0.954668873815588\\
33.195	0.95466752017454\\
33.196	0.954666166535504\\
33.197	0.954664812898475\\
33.198	0.954663459263456\\
33.199	0.954662105630442\\
33.2	0.954660751999438\\
33.201	0.954659398370443\\
33.202	0.954658044743457\\
33.203	0.95465669111848\\
33.204	0.954655337495509\\
33.205	0.954653983874549\\
33.206	0.954652630255597\\
33.207	0.954651276638654\\
33.208	0.954649923023719\\
33.209	0.954648569410792\\
33.21	0.954647215799874\\
33.211	0.954645862190964\\
33.212	0.954644508584061\\
33.213	0.954643154979169\\
33.214	0.954641801376286\\
33.215	0.954640447775409\\
33.216	0.954639094176542\\
33.217	0.954637740579684\\
33.218	0.954636386984833\\
33.219	0.954635033391992\\
33.22	0.95463367980116\\
33.221	0.954632326212335\\
33.222	0.95463097262552\\
33.223	0.95462961904071\\
33.224	0.954628265457912\\
33.225	0.95462691187712\\
33.226	0.954625558298339\\
33.227	0.954624204721564\\
33.228	0.9546228511468\\
33.229	0.954621497574046\\
33.23	0.954620144003295\\
33.231	0.954618790434555\\
33.232	0.954617436867825\\
33.233	0.954616083303104\\
33.234	0.954614729740389\\
33.235	0.954613376179683\\
33.236	0.954612022620987\\
33.237	0.954610669064297\\
33.238	0.954609315509618\\
33.239	0.954607961956946\\
33.24	0.954606608406283\\
33.241	0.95460525485763\\
33.242	0.954603901310984\\
33.243	0.954602547766346\\
33.244	0.954601194223716\\
33.245	0.954599840683097\\
33.246	0.954598487144484\\
33.247	0.95459713360788\\
33.248	0.954595780073287\\
33.249	0.954594426540698\\
33.25	0.954593073010122\\
33.251	0.954591719481551\\
33.252	0.954590365954992\\
33.253	0.954589012430439\\
33.254	0.954587658907894\\
33.255	0.95458630538736\\
33.256	0.954584951868833\\
33.257	0.954583598352313\\
33.258	0.954582244837803\\
33.259	0.954580891325303\\
33.26	0.95457953781481\\
33.261	0.954578184306324\\
33.262	0.954576830799851\\
33.263	0.954575477295382\\
33.264	0.954574123792922\\
33.265	0.954572770292472\\
33.266	0.95457141679403\\
33.267	0.954570063297596\\
33.268	0.954568709803173\\
33.269	0.954567356310755\\
33.27	0.954566002820346\\
33.271	0.954564649331948\\
33.272	0.954563295845555\\
33.273	0.954561942361174\\
33.274	0.954560588878801\\
33.275	0.954559235398434\\
33.276	0.954557881920076\\
33.277	0.954556528443729\\
33.278	0.954555174969387\\
33.279	0.954553821497056\\
33.28	0.954552468026734\\
33.281	0.954551114558419\\
33.282	0.954549761092112\\
33.283	0.954548407627815\\
33.284	0.954547054165526\\
33.285	0.954545700705245\\
33.286	0.954544347246973\\
33.287	0.954542993790711\\
33.288	0.954541640336455\\
33.289	0.954540286884207\\
33.29	0.95453893343397\\
33.291	0.954537579985739\\
33.292	0.954536226539519\\
33.293	0.954534873095306\\
33.294	0.954533519653101\\
33.295	0.954532166212904\\
33.296	0.954530812774719\\
33.297	0.954529459338541\\
33.298	0.954528105904369\\
33.299	0.954526752472208\\
33.3	0.954525399042055\\
33.301	0.95452404561391\\
33.302	0.954522692187772\\
33.303	0.954521338763644\\
33.304	0.954519985341525\\
33.305	0.954518631921414\\
33.306	0.954517278503312\\
33.307	0.954515925087217\\
33.308	0.954514571673131\\
33.309	0.954513218261053\\
33.31	0.954511864850986\\
33.311	0.954510511442927\\
33.312	0.954509158036875\\
33.313	0.954507804632831\\
33.314	0.954506451230797\\
33.315	0.954505097830772\\
33.316	0.954503744432751\\
33.317	0.954502391036743\\
33.318	0.954501037642743\\
33.319	0.954499684250749\\
33.32	0.954498330860765\\
33.321	0.95449697747279\\
33.322	0.954495624086822\\
33.323	0.954494270702865\\
33.324	0.954492917320916\\
33.325	0.954491563940973\\
33.326	0.95449021056304\\
33.327	0.954488857187116\\
33.328	0.9544875038132\\
33.329	0.954486150441292\\
33.33	0.954484797071394\\
33.331	0.954483443703504\\
33.332	0.954482090337621\\
33.333	0.954480736973747\\
33.334	0.954479383611881\\
33.335	0.954478030252025\\
33.336	0.954476676894175\\
33.337	0.954475323538336\\
33.338	0.954473970184504\\
33.339	0.954472616832681\\
33.34	0.954471263482866\\
33.341	0.954469910135061\\
33.342	0.954468556789263\\
33.343	0.954467203445475\\
33.344	0.954465850103693\\
33.345	0.954464496763921\\
33.346	0.954463143426159\\
33.347	0.954461790090402\\
33.348	0.954460436756657\\
33.349	0.954459083424917\\
33.35	0.954457730095187\\
33.351	0.954456376767466\\
33.352	0.954455023441754\\
33.353	0.954453670118048\\
33.354	0.954452316796354\\
33.355	0.954450963476665\\
33.356	0.954449610158985\\
33.357	0.954448256843315\\
33.358	0.954446903529654\\
33.359	0.954445550217999\\
33.36	0.954444196908354\\
33.361	0.954442843600716\\
33.362	0.954441490295089\\
33.363	0.954440136991468\\
33.364	0.954438783689857\\
33.365	0.954437430390254\\
33.366	0.95443607709266\\
33.367	0.954434723797074\\
33.368	0.954433370503496\\
33.369	0.954432017211927\\
33.37	0.954430663922366\\
33.371	0.954429310634814\\
33.372	0.95442795734927\\
33.373	0.954426604065734\\
33.374	0.954425250784207\\
33.375	0.954423897504688\\
33.376	0.954422544227178\\
33.377	0.954421190951678\\
33.378	0.954419837678184\\
33.379	0.9544184844067\\
33.38	0.954417131137226\\
33.381	0.954415777869756\\
33.382	0.954414424604296\\
33.383	0.954413071340844\\
33.384	0.954411718079404\\
33.385	0.954410364819969\\
33.386	0.954409011562544\\
33.387	0.954407658307127\\
33.388	0.954406305053717\\
33.389	0.954404951802318\\
33.39	0.954403598552926\\
33.391	0.954402245305542\\
33.392	0.954400892060168\\
33.393	0.9543995388168\\
33.394	0.954398185575443\\
33.395	0.954396832336094\\
33.396	0.954395479098753\\
33.397	0.95439412586342\\
33.398	0.954392772630096\\
33.399	0.954391419398781\\
33.4	0.954390066169473\\
33.401	0.954388712942173\\
33.402	0.954387359716883\\
33.403	0.954386006493601\\
33.404	0.954384653272328\\
33.405	0.954383300053063\\
33.406	0.954381946835806\\
33.407	0.954380593620557\\
33.408	0.954379240407318\\
33.409	0.954377887196086\\
33.41	0.954376533986864\\
33.411	0.954375180779649\\
33.412	0.954373827574442\\
33.413	0.954372474371245\\
33.414	0.954371121170055\\
33.415	0.954369767970876\\
33.416	0.954368414773703\\
33.417	0.954367061578541\\
33.418	0.954365708385383\\
33.419	0.954364355194235\\
33.42	0.954363002005099\\
33.421	0.954361648817968\\
33.422	0.954360295632846\\
33.423	0.954358942449732\\
33.424	0.954357589268628\\
33.425	0.954356236089531\\
33.426	0.954354882912444\\
33.427	0.954353529737365\\
33.428	0.954352176564294\\
33.429	0.954350823393232\\
33.43	0.954349470224176\\
33.431	0.954348117057131\\
33.432	0.954346763892093\\
33.433	0.954345410729065\\
33.434	0.954344057568043\\
33.435	0.95434270440903\\
33.436	0.954341351252028\\
33.437	0.954339998097031\\
33.438	0.954338644944045\\
33.439	0.954337291793067\\
33.44	0.954335938644095\\
33.441	0.954334585497136\\
33.442	0.954333232352183\\
33.443	0.954331879209238\\
33.444	0.954330526068301\\
33.445	0.954329172929373\\
33.446	0.954327819792453\\
33.447	0.954326466657542\\
33.448	0.954325113524639\\
33.449	0.954323760393745\\
33.45	0.954322407264859\\
33.451	0.954321054137983\\
33.452	0.954319701013115\\
33.453	0.954318347890253\\
33.454	0.954316994769401\\
33.455	0.954315641650558\\
33.456	0.954314288533722\\
33.457	0.954312935418894\\
33.458	0.954311582306077\\
33.459	0.954310229195268\\
33.46	0.954308876086466\\
33.461	0.954307522979673\\
33.462	0.954306169874888\\
33.463	0.954304816772111\\
33.464	0.954303463671344\\
33.465	0.954302110572585\\
33.466	0.954300757475833\\
33.467	0.954299404381092\\
33.468	0.954298051288357\\
33.469	0.95429669819763\\
33.47	0.954295345108912\\
33.471	0.954293992022203\\
33.472	0.954292638937503\\
33.473	0.954291285854812\\
33.474	0.954289932774129\\
33.475	0.954288579695451\\
33.476	0.954287226618784\\
33.477	0.954285873544127\\
33.478	0.954284520471477\\
33.479	0.954283167400835\\
33.48	0.954281814332201\\
33.481	0.954280461265578\\
33.482	0.954279108200961\\
33.483	0.954277755138351\\
33.484	0.954276402077753\\
33.485	0.95427504901916\\
33.486	0.954273695962578\\
33.487	0.954272342908005\\
33.488	0.954270989855438\\
33.489	0.954269636804881\\
33.49	0.954268283756331\\
33.491	0.954266930709791\\
33.492	0.954265577665257\\
33.493	0.954264224622733\\
33.494	0.954262871582218\\
33.495	0.954261518543711\\
33.496	0.954260165507211\\
33.497	0.954258812472722\\
33.498	0.954257459440241\\
33.499	0.954256106409765\\
33.5	0.954254753381301\\
33.501	0.954253400354844\\
33.502	0.954252047330396\\
33.503	0.954250694307957\\
33.504	0.954249341287524\\
33.505	0.954247988269101\\
33.506	0.954246635252687\\
33.507	0.954245282238279\\
33.508	0.954243929225882\\
33.509	0.954242576215493\\
33.51	0.95424122320711\\
33.511	0.954239870200738\\
33.512	0.954238517196374\\
33.513	0.954237164194018\\
33.514	0.954235811193671\\
33.515	0.954234458195332\\
33.516	0.954233105199\\
33.517	0.954231752204678\\
33.518	0.954230399212363\\
33.519	0.954229046222057\\
33.52	0.954227693233762\\
33.521	0.954226340247472\\
33.522	0.95422498726319\\
33.523	0.954223634280918\\
33.524	0.954222281300655\\
33.525	0.954220928322402\\
33.526	0.954219575346154\\
33.527	0.954218222371915\\
33.528	0.954216869399686\\
33.529	0.954215516429464\\
33.53	0.95421416346125\\
33.531	0.954212810495045\\
33.532	0.954211457530849\\
33.533	0.95421010456866\\
33.534	0.954208751608481\\
33.535	0.95420739865031\\
33.536	0.954206045694147\\
33.537	0.954204692739992\\
33.538	0.954203339787846\\
33.539	0.954201986837708\\
33.54	0.954200633889579\\
33.541	0.954199280943456\\
33.542	0.954197927999345\\
33.543	0.95419657505724\\
33.544	0.954195222117145\\
33.545	0.954193869179057\\
33.546	0.954192516242978\\
33.547	0.954191163308907\\
33.548	0.954189810376844\\
33.549	0.954188457446792\\
33.55	0.954187104518744\\
33.551	0.954185751592707\\
33.552	0.954184398668681\\
33.553	0.95418304574666\\
33.554	0.954181692826646\\
33.555	0.954180339908644\\
33.556	0.954178986992648\\
33.557	0.954177634078662\\
33.558	0.954176281166682\\
33.559	0.954174928256712\\
33.56	0.954173575348751\\
33.561	0.954172222442795\\
33.562	0.954170869538852\\
33.563	0.954169516636916\\
33.564	0.954168163736985\\
33.565	0.954166810839067\\
33.566	0.954165457943156\\
33.567	0.954164105049253\\
33.568	0.954162752157358\\
33.569	0.954161399267471\\
33.57	0.954160046379593\\
33.571	0.954158693493724\\
33.572	0.954157340609862\\
33.573	0.954155987728009\\
33.574	0.954154634848164\\
33.575	0.954153281970328\\
33.576	0.954151929094499\\
33.577	0.954150576220681\\
33.578	0.954149223348871\\
33.579	0.954147870479066\\
33.58	0.954146517611275\\
33.581	0.954145164745488\\
33.582	0.954143811881709\\
33.583	0.954142459019941\\
33.584	0.954141106160179\\
33.585	0.954139753302427\\
33.586	0.954138400446684\\
33.587	0.954137047592946\\
33.588	0.954135694741221\\
33.589	0.954134341891502\\
33.59	0.954132989043791\\
33.591	0.954131636198087\\
33.592	0.954130283354395\\
33.593	0.954128930512708\\
33.594	0.954127577673031\\
33.595	0.954126224835362\\
33.596	0.954124871999701\\
33.597	0.95412351916605\\
33.598	0.954122166334406\\
33.599	0.954120813504771\\
33.6	0.954119460677144\\
33.601	0.954118107851524\\
33.602	0.954116755027916\\
33.603	0.954115402206312\\
33.604	0.95411404938672\\
33.605	0.954112696569134\\
33.606	0.954111343753558\\
33.607	0.954109990939988\\
33.608	0.954108638128429\\
33.609	0.954107285318879\\
33.61	0.954105932511334\\
33.611	0.954104579705799\\
33.612	0.954103226902272\\
33.613	0.954101874100754\\
33.614	0.954100521301243\\
33.615	0.954099168503743\\
33.616	0.954097815708249\\
33.617	0.954096462914763\\
33.618	0.954095110123288\\
33.619	0.954093757333819\\
33.62	0.954092404546359\\
33.621	0.954091051760909\\
33.622	0.954089698977465\\
33.623	0.954088346196029\\
33.624	0.954086993416604\\
33.625	0.954085640639185\\
33.626	0.954084287863775\\
33.627	0.954082935090376\\
33.628	0.954081582318982\\
33.629	0.954080229549598\\
33.63	0.95407887678222\\
33.631	0.954077524016853\\
33.632	0.954076171253493\\
33.633	0.954074818492141\\
33.634	0.954073465732799\\
33.635	0.954072112975465\\
33.636	0.954070760220137\\
33.637	0.954069407466821\\
33.638	0.954068054715509\\
33.639	0.95406670196621\\
33.64	0.954065349218916\\
33.641	0.954063996473631\\
33.642	0.954062643730355\\
33.643	0.954061290989089\\
33.644	0.95405993824983\\
33.645	0.954058585512577\\
33.646	0.954057232777335\\
33.647	0.954055880044101\\
33.648	0.954054527312875\\
33.649	0.954053174583659\\
33.65	0.954051821856448\\
33.651	0.954050469131246\\
33.652	0.954049116408053\\
33.653	0.95404776368687\\
33.654	0.954046410967693\\
33.655	0.954045058250525\\
33.656	0.954043705535366\\
33.657	0.954042352822216\\
33.658	0.954041000111071\\
33.659	0.954039647401937\\
33.66	0.954038294694812\\
33.661	0.954036941989695\\
33.662	0.954035589286585\\
33.663	0.954034236585484\\
33.664	0.954032883886391\\
33.665	0.954031531189308\\
33.666	0.954030178494232\\
33.667	0.954028825801165\\
33.668	0.954027473110104\\
33.669	0.954026120421053\\
33.67	0.954024767734012\\
33.671	0.954023415048976\\
33.672	0.954022062365951\\
33.673	0.954020709684933\\
33.674	0.954019357005924\\
33.675	0.954018004328923\\
33.676	0.954016651653929\\
33.677	0.954015298980946\\
33.678	0.954013946309969\\
33.679	0.954012593641002\\
33.68	0.954011240974042\\
33.681	0.954009888309091\\
33.682	0.954008535646148\\
33.683	0.954007182985215\\
33.684	0.954005830326288\\
33.685	0.954004477669371\\
33.686	0.95400312501446\\
33.687	0.954001772361562\\
33.688	0.954000419710667\\
33.689	0.953999067061783\\
33.69	0.953997714414907\\
33.691	0.953996361770039\\
33.692	0.95399500912718\\
33.693	0.95399365648633\\
33.694	0.953992303847488\\
33.695	0.953990951210652\\
33.696	0.953989598575825\\
33.697	0.95398824594301\\
33.698	0.953986893312198\\
33.699	0.953985540683399\\
33.7	0.953984188056606\\
33.701	0.953982835431822\\
33.702	0.953981482809045\\
33.703	0.953980130188278\\
33.704	0.953978777569519\\
33.705	0.953977424952766\\
33.706	0.953976072338024\\
33.707	0.953974719725288\\
33.708	0.953973367114564\\
33.709	0.953972014505846\\
33.71	0.953970661899135\\
33.711	0.953969309294433\\
33.712	0.953967956691741\\
33.713	0.953966604091057\\
33.714	0.953965251492379\\
33.715	0.953963898895711\\
33.716	0.953962546301054\\
33.717	0.953961193708401\\
33.718	0.953959841117757\\
33.719	0.953958488529124\\
33.72	0.953957135942497\\
33.721	0.95395578335788\\
33.722	0.953954430775269\\
33.723	0.953953078194669\\
33.724	0.953951725616074\\
33.725	0.95395037303949\\
33.726	0.953949020464912\\
33.727	0.953947667892344\\
33.728	0.953946315321785\\
33.729	0.953944962753233\\
33.73	0.953943610186689\\
33.731	0.953942257622155\\
33.732	0.95394090505963\\
33.733	0.95393955249911\\
33.734	0.9539381999406\\
33.735	0.953936847384098\\
33.736	0.953935494829604\\
33.737	0.95393414227712\\
33.738	0.953932789726642\\
33.739	0.953931437178175\\
33.74	0.953930084631713\\
33.741	0.953928732087262\\
33.742	0.953927379544817\\
33.743	0.953926027004383\\
33.744	0.953924674465956\\
33.745	0.953923321929538\\
33.746	0.953921969395127\\
33.747	0.953920616862724\\
33.748	0.953919264332332\\
33.749	0.953917911803945\\
33.75	0.953916559277569\\
33.751	0.9539152067532\\
33.752	0.953913854230838\\
33.753	0.953912501710489\\
33.754	0.953911149192143\\
33.755	0.953909796675809\\
33.756	0.953908444161479\\
33.757	0.953907091649162\\
33.758	0.95390573913885\\
33.759	0.953904386630547\\
33.76	0.953903034124253\\
33.761	0.953901681619968\\
33.762	0.953900329117691\\
33.763	0.95389897661742\\
33.764	0.95389762411916\\
33.765	0.953896271622907\\
33.766	0.953894919128662\\
33.767	0.953893566636428\\
33.768	0.953892214146199\\
33.769	0.953890861657981\\
33.77	0.953889509171769\\
33.771	0.953888156687566\\
33.772	0.953886804205372\\
33.773	0.953885451725185\\
33.774	0.953884099247007\\
33.775	0.953882746770837\\
33.776	0.953881394296676\\
33.777	0.953880041824521\\
33.778	0.953878689354378\\
33.779	0.953877336886241\\
33.78	0.953875984420113\\
33.781	0.953874631955993\\
33.782	0.953873279493882\\
33.783	0.953871927033778\\
33.784	0.953870574575683\\
33.785	0.953869222119596\\
33.786	0.953867869665517\\
33.787	0.953866517213448\\
33.788	0.953865164763385\\
33.789	0.953863812315332\\
33.79	0.953862459869284\\
33.791	0.95386110742525\\
33.792	0.953859754983221\\
33.793	0.9538584025432\\
33.794	0.953857050105187\\
33.795	0.953855697669183\\
33.796	0.95385434523519\\
33.797	0.953852992803198\\
33.798	0.953851640373222\\
33.799	0.953850287945249\\
33.8	0.953848935519289\\
33.801	0.953847583095334\\
33.802	0.953846230673388\\
33.803	0.953844878253449\\
33.804	0.953843525835521\\
33.805	0.953842173419599\\
33.806	0.953840821005685\\
33.807	0.953839468593782\\
33.808	0.953838116183886\\
33.809	0.953836763775998\\
33.81	0.953835411370118\\
33.811	0.953834058966246\\
33.812	0.953832706564383\\
33.813	0.953831354164528\\
33.814	0.953830001766682\\
33.815	0.953828649370844\\
33.816	0.953827296977013\\
33.817	0.95382594458519\\
33.818	0.953824592195376\\
33.819	0.953823239807573\\
33.82	0.953821887421775\\
33.821	0.953820535037988\\
33.822	0.953819182656206\\
33.823	0.953817830276435\\
33.824	0.953816477898669\\
33.825	0.953815125522915\\
33.826	0.953813773149168\\
33.827	0.953812420777429\\
33.828	0.953811068407698\\
33.829	0.953809716039976\\
33.83	0.953808363674261\\
33.831	0.953807011310554\\
33.832	0.953805658948856\\
33.833	0.953804306589169\\
33.834	0.953802954231488\\
33.835	0.953801601875814\\
33.836	0.95380024952215\\
33.837	0.953798897170493\\
33.838	0.953797544820844\\
33.839	0.953796192473205\\
33.84	0.953794840127574\\
33.841	0.953793487783951\\
33.842	0.953792135442334\\
33.843	0.953790783102728\\
33.844	0.95378943076513\\
33.845	0.95378807842954\\
33.846	0.953786726095957\\
33.847	0.953785373764384\\
33.848	0.953784021434819\\
33.849	0.953782669107262\\
33.85	0.953781316781712\\
33.851	0.953779964458171\\
33.852	0.953778612136641\\
33.853	0.953777259817114\\
33.854	0.953775907499601\\
33.855	0.953774555184091\\
33.856	0.953773202870592\\
33.857	0.953771850559103\\
33.858	0.953770498249618\\
33.859	0.953769145942145\\
33.86	0.953767793636678\\
33.861	0.953766441333221\\
33.862	0.953765089031768\\
33.863	0.953763736732327\\
33.864	0.953762384434894\\
33.865	0.95376103213947\\
33.866	0.953759679846055\\
33.867	0.953758327554644\\
33.868	0.953756975265244\\
33.869	0.953755622977854\\
33.87	0.953754270692469\\
33.871	0.953752918409093\\
33.872	0.953751566127726\\
33.873	0.953750213848365\\
33.874	0.953748861571017\\
33.875	0.953747509295674\\
33.876	0.95374615702234\\
33.877	0.953744804751014\\
33.878	0.953743452481695\\
33.879	0.953742100214386\\
33.88	0.953740747949085\\
33.881	0.953739395685792\\
33.882	0.953738043424507\\
33.883	0.95373669116523\\
33.884	0.953735338907962\\
33.885	0.953733986652703\\
33.886	0.95373263439945\\
33.887	0.953731282148207\\
33.888	0.953729929898972\\
33.889	0.953728577651746\\
33.89	0.953727225406527\\
33.891	0.953725873163316\\
33.892	0.953724520922113\\
33.893	0.95372316868292\\
33.894	0.953721816445734\\
33.895	0.953720464210557\\
33.896	0.953719111977387\\
33.897	0.953717759746227\\
33.898	0.953716407517074\\
33.899	0.953715055289929\\
33.9	0.953713703064793\\
33.901	0.953712350841664\\
33.902	0.953710998620546\\
33.903	0.953709646401434\\
33.904	0.95370829418433\\
33.905	0.953706941969234\\
33.906	0.953705589756148\\
33.907	0.953704237545068\\
33.908	0.953702885335998\\
33.909	0.953701533128936\\
33.91	0.953700180923883\\
33.911	0.953698828720838\\
33.912	0.953697476519801\\
33.913	0.953696124320771\\
33.914	0.953694772123751\\
33.915	0.953693419928736\\
33.916	0.953692067735733\\
33.917	0.953690715544738\\
33.918	0.953689363355749\\
33.919	0.953688011168769\\
33.92	0.953686658983798\\
33.921	0.953685306800833\\
33.922	0.953683954619879\\
33.923	0.953682602440932\\
33.924	0.953681250263994\\
33.925	0.953679898089064\\
33.926	0.95367854591614\\
33.927	0.953677193745228\\
33.928	0.953675841576321\\
33.929	0.953674489409423\\
33.93	0.953673137244535\\
33.931	0.953671785081654\\
33.932	0.953670432920781\\
33.933	0.953669080761917\\
33.934	0.953667728605059\\
33.935	0.953666376450213\\
33.936	0.953665024297372\\
33.937	0.953663672146541\\
33.938	0.953662319997718\\
33.939	0.953660967850901\\
33.94	0.953659615706096\\
33.941	0.953658263563295\\
33.942	0.953656911422506\\
33.943	0.953655559283725\\
33.944	0.95365420714695\\
33.945	0.953652855012185\\
33.946	0.953651502879427\\
33.947	0.953650150748677\\
33.948	0.953648798619937\\
33.949	0.953647446493203\\
33.95	0.953646094368479\\
33.951	0.953644742245762\\
33.952	0.953643390125054\\
33.953	0.953642038006356\\
33.954	0.953640685889662\\
33.955	0.953639333774978\\
33.956	0.953637981662303\\
33.957	0.953636629551636\\
33.958	0.953635277442978\\
33.959	0.953633925336327\\
33.96	0.953632573231684\\
33.961	0.95363122112905\\
33.962	0.953629869028425\\
33.963	0.953628516929805\\
33.964	0.953627164833197\\
33.965	0.953625812738595\\
33.966	0.953624460646002\\
33.967	0.953623108555418\\
33.968	0.95362175646684\\
33.969	0.953620404380272\\
33.97	0.953619052295712\\
33.971	0.95361770021316\\
33.972	0.953616348132616\\
33.973	0.953614996054079\\
33.974	0.953613643977552\\
33.975	0.953612291903033\\
33.976	0.953610939830522\\
33.977	0.953609587760021\\
33.978	0.953608235691525\\
33.979	0.953606883625039\\
33.98	0.95360553156056\\
33.981	0.953604179498091\\
33.982	0.953602827437629\\
33.983	0.953601475379175\\
33.984	0.95360012332273\\
33.985	0.953598771268292\\
33.986	0.953597419215863\\
33.987	0.953596067165442\\
33.988	0.953594715117032\\
33.989	0.953593363070626\\
33.99	0.953592011026231\\
33.991	0.953590658983842\\
33.992	0.953589306943463\\
33.993	0.953587954905092\\
33.994	0.953586602868727\\
33.995	0.953585250834374\\
33.996	0.953583898802026\\
33.997	0.953582546771686\\
33.998	0.953581194743356\\
33.999	0.953579842717033\\
34	0.953578490692721\\
34.001	0.953577138670415\\
34.002	0.953575786650118\\
34.003	0.953574434631827\\
34.004	0.953573082615547\\
34.005	0.953571730601273\\
34.006	0.953570378589009\\
34.007	0.953569026578753\\
34.008	0.953567674570503\\
34.009	0.953566322564264\\
34.01	0.953564970560031\\
34.011	0.953563618557808\\
34.012	0.953562266557591\\
34.013	0.953560914559384\\
34.014	0.953559562563185\\
34.015	0.953558210568995\\
34.016	0.953556858576813\\
34.017	0.953555506586636\\
34.018	0.953554154598468\\
34.019	0.953552802612312\\
34.02	0.953551450628161\\
34.021	0.95355009864602\\
34.022	0.953548746665886\\
34.023	0.95354739468776\\
34.024	0.953546042711644\\
34.025	0.953544690737535\\
34.026	0.953543338765434\\
34.027	0.953541986795341\\
34.028	0.953540634827255\\
34.029	0.953539282861179\\
34.03	0.953537930897112\\
34.031	0.953536578935052\\
34.032	0.953535226974999\\
34.033	0.953533875016956\\
34.034	0.953532523060921\\
34.035	0.953531171106893\\
34.036	0.953529819154875\\
34.037	0.953528467204864\\
34.038	0.953527115256862\\
34.039	0.953525763310866\\
34.04	0.95352441136688\\
34.041	0.953523059356745\\
34.042	0.953521707416793\\
34.043	0.953520355478851\\
34.044	0.953519003542917\\
34.045	0.953517651608995\\
34.046	0.953516299677075\\
34.047	0.953514947747166\\
34.048	0.953513595819265\\
34.049	0.953512243893372\\
34.05	0.953510891969487\\
34.051	0.953509540047611\\
34.052	0.953508188127742\\
34.053	0.953506836209883\\
34.054	0.953505484294033\\
34.055	0.953504132380187\\
34.056	0.953502780468351\\
34.057	0.953501428558525\\
34.058	0.953500076650705\\
34.059	0.953498724744894\\
34.06	0.953497372841092\\
34.061	0.953496020939295\\
34.062	0.953494669039509\\
34.063	0.953493317141731\\
34.064	0.953491965245961\\
34.065	0.9534906133522\\
34.066	0.953489261460444\\
34.067	0.9534879095707\\
34.068	0.953486557682963\\
34.069	0.953485205797233\\
34.07	0.95348385391351\\
34.071	0.953482502031798\\
34.072	0.953481150152094\\
34.073	0.953479798274397\\
34.074	0.953478446398709\\
34.075	0.953477094525027\\
34.076	0.953475742653355\\
34.077	0.953474390783693\\
34.078	0.953473038916036\\
34.079	0.953471687050387\\
34.08	0.95347033518675\\
34.081	0.953468983325118\\
34.082	0.953467631465495\\
34.083	0.953466279607879\\
34.084	0.953464927752272\\
34.085	0.953463575898673\\
34.086	0.953462224047081\\
34.087	0.953460872197501\\
34.088	0.953459520349926\\
34.089	0.95345816850436\\
34.09	0.953456816660802\\
34.091	0.953455464819252\\
34.092	0.953454112979709\\
34.093	0.953452761142176\\
34.094	0.953451409306652\\
34.095	0.953450057473134\\
34.096	0.953448705641626\\
34.097	0.953447353812124\\
34.098	0.953446001984632\\
34.099	0.953444650159148\\
34.1	0.95344329833567\\
34.101	0.953441946514203\\
34.102	0.953440594694743\\
34.103	0.953439242877292\\
34.104	0.953437891061848\\
34.105	0.953436539248412\\
34.106	0.953435187436985\\
34.107	0.953433835627566\\
34.108	0.953432483820154\\
34.109	0.953431132014752\\
34.11	0.953429780211356\\
34.111	0.95342842840997\\
34.112	0.953427076610593\\
34.113	0.953425724813222\\
34.114	0.953424373017858\\
34.115	0.953423021224505\\
34.116	0.95342166943316\\
34.117	0.953420317643822\\
34.118	0.953418965856492\\
34.119	0.953417614071171\\
34.12	0.953416262287857\\
34.121	0.953414910506552\\
34.122	0.953413558727255\\
34.123	0.953412206949966\\
34.124	0.953410855174686\\
34.125	0.953409503401413\\
34.126	0.953408151630148\\
34.127	0.953406799860893\\
34.128	0.953405448093645\\
34.129	0.953404096328404\\
34.13	0.953402744565174\\
34.131	0.953401392803949\\
34.132	0.953400041044733\\
34.133	0.953398689287526\\
34.134	0.953397337532326\\
34.135	0.953395985779135\\
34.136	0.953394634027953\\
34.137	0.953393282278777\\
34.138	0.953391930531611\\
34.139	0.953390578786452\\
34.14	0.953389227043303\\
34.141	0.953387875302161\\
34.142	0.953386523563026\\
34.143	0.9533851718259\\
34.144	0.953383820090783\\
34.145	0.953382468357674\\
34.146	0.953381116626572\\
34.147	0.953379764897478\\
34.148	0.953378413170393\\
34.149	0.953377061445315\\
34.15	0.953375709722246\\
34.151	0.953374358001186\\
34.152	0.953373006282133\\
34.153	0.953371654565088\\
34.154	0.953370302850052\\
34.155	0.953368951137024\\
34.156	0.953367599426002\\
34.157	0.95336624771699\\
34.158	0.953364896009988\\
34.159	0.953363544304991\\
34.16	0.953362192602003\\
34.161	0.953360840901026\\
34.162	0.953359489202053\\
34.163	0.953358137505091\\
34.164	0.953356785810134\\
34.165	0.953355434117188\\
34.166	0.953354082426248\\
34.167	0.953352730737318\\
34.168	0.953351379050395\\
34.169	0.953350027365481\\
34.17	0.953348675682575\\
34.171	0.953347324001677\\
34.172	0.953345972322787\\
34.173	0.953344620645905\\
34.174	0.953343268971031\\
34.175	0.953341917298164\\
34.176	0.953340565627307\\
34.177	0.953339213958458\\
34.178	0.953337862291617\\
34.179	0.953336510626783\\
34.18	0.953335158963957\\
34.181	0.953333807303143\\
34.182	0.953332455644332\\
34.183	0.953331103987532\\
34.184	0.953329752332739\\
34.185	0.953328400679955\\
34.186	0.953327049029178\\
34.187	0.95332569738041\\
34.188	0.95332434573365\\
34.189	0.953322994088898\\
34.19	0.953321642446153\\
34.191	0.953320290805418\\
34.192	0.95331893916669\\
34.193	0.953317587529973\\
34.194	0.953316235895259\\
34.195	0.953314884262557\\
34.196	0.953313532631861\\
34.197	0.953312181003174\\
34.198	0.953310829376496\\
34.199	0.953309477751824\\
34.2	0.953308126129163\\
34.201	0.953306774508508\\
34.202	0.953305422889861\\
34.203	0.953304071273222\\
34.204	0.953302719658592\\
34.205	0.953301368045971\\
34.206	0.953300016435355\\
34.207	0.953298664826752\\
34.208	0.953297313220152\\
34.209	0.953295961615563\\
34.21	0.953294610012981\\
34.211	0.953293258412407\\
34.212	0.953291906813843\\
34.213	0.953290555217287\\
34.214	0.953289203622736\\
34.215	0.953287852030196\\
34.216	0.953286500439663\\
34.217	0.953285148851137\\
34.218	0.953283797264621\\
34.219	0.953282445680111\\
34.22	0.953281094097611\\
34.221	0.953279742517119\\
34.222	0.953278390938638\\
34.223	0.95327703936216\\
34.224	0.95327568778769\\
34.225	0.953274336215231\\
34.226	0.95327298464478\\
34.227	0.953271633076335\\
34.228	0.953270281509901\\
34.229	0.953268929945474\\
34.23	0.953267578383055\\
34.231	0.953266226822641\\
34.232	0.953264875264239\\
34.233	0.953263523707844\\
34.234	0.953262172153456\\
34.235	0.953260820601078\\
34.236	0.953259469050709\\
34.237	0.953258117502344\\
34.238	0.95325676595599\\
34.239	0.953255414411645\\
34.24	0.953254062869305\\
34.241	0.953252711328975\\
34.242	0.953251359790653\\
34.243	0.95325000825434\\
34.244	0.953248656720034\\
34.245	0.953247305187735\\
34.246	0.953245953657446\\
34.247	0.953244602129164\\
34.248	0.95324325060289\\
34.249	0.953241899078625\\
34.25	0.953240547556367\\
34.251	0.953239196036117\\
34.252	0.953237844517877\\
34.253	0.953236493001642\\
34.254	0.953235141487419\\
34.255	0.953233789975201\\
34.256	0.953232438464993\\
34.257	0.953231086956792\\
34.258	0.9532297354506\\
34.259	0.953228383946416\\
34.26	0.95322703244424\\
34.261	0.95322568094407\\
34.262	0.953224329445911\\
34.263	0.953222977949758\\
34.264	0.953221626455614\\
34.265	0.953220274963479\\
34.266	0.953218923473351\\
34.267	0.95321757198523\\
34.268	0.953216220499118\\
34.269	0.953214869015013\\
34.27	0.95321351753292\\
34.271	0.953212166052833\\
34.272	0.953210814574754\\
34.273	0.953209463098684\\
34.274	0.953208111624618\\
34.275	0.953206760152563\\
34.276	0.953205408682516\\
34.277	0.953204057214477\\
34.278	0.953202705748446\\
34.279	0.953201354284424\\
34.28	0.95320000282241\\
34.281	0.953198651362404\\
34.282	0.953197299904403\\
34.283	0.953195948448415\\
34.284	0.953194596994432\\
34.285	0.953193245542458\\
34.286	0.95319189409249\\
34.287	0.953190542644533\\
34.288	0.953189191198583\\
34.289	0.953187839754641\\
34.29	0.953186488312706\\
34.291	0.953185136872781\\
34.292	0.953183785434865\\
34.293	0.953182433998953\\
34.294	0.953181082565052\\
34.295	0.953179731133159\\
34.296	0.953178379703275\\
34.297	0.953177028275396\\
34.298	0.953175676849528\\
34.299	0.953174325425667\\
34.3	0.953172974003813\\
34.301	0.953171622583969\\
34.302	0.953170271166132\\
34.303	0.953168919750302\\
34.304	0.953167568336481\\
34.305	0.953166216924669\\
34.306	0.953164865514865\\
34.307	0.953163514107068\\
34.308	0.953162162701281\\
34.309	0.9531608112975\\
34.31	0.953159459895727\\
34.311	0.953158108495961\\
34.312	0.953156757098205\\
34.313	0.95315540570246\\
34.314	0.953154054308719\\
34.315	0.953152702916987\\
34.316	0.953151351527261\\
34.317	0.953150000139547\\
34.318	0.953148648753838\\
34.319	0.953147297370139\\
34.32	0.953145945988447\\
34.321	0.953144594608764\\
34.322	0.953143243231088\\
34.323	0.95314189185542\\
34.324	0.953140540481763\\
34.325	0.95313918911011\\
34.326	0.953137837740467\\
34.327	0.953136486372832\\
34.328	0.953135135007205\\
34.329	0.953133783643585\\
34.33	0.953132432281974\\
34.331	0.953131080922372\\
34.332	0.953129729564778\\
34.333	0.953128378209191\\
34.334	0.953127026855611\\
34.335	0.953125675504042\\
34.336	0.953124324154479\\
34.337	0.953122972806925\\
34.338	0.953121621461377\\
34.339	0.953120270117838\\
34.34	0.95311891877631\\
34.341	0.953117567436787\\
34.342	0.953116216099272\\
34.343	0.953114864763766\\
34.344	0.953113513430268\\
34.345	0.953112162098777\\
34.346	0.953110810769295\\
34.347	0.953109459441822\\
34.348	0.953108108116357\\
34.349	0.953106756792897\\
34.35	0.953105405471448\\
34.351	0.953104054152008\\
34.352	0.953102702834573\\
34.353	0.953101351519148\\
34.354	0.953100000205732\\
34.355	0.953098648894321\\
34.356	0.953097297584917\\
34.357	0.953095946277526\\
34.358	0.953094594972141\\
34.359	0.953093243668762\\
34.36	0.953091892367394\\
34.361	0.953090541068032\\
34.362	0.953089189770681\\
34.363	0.953087838475334\\
34.364	0.953086487181998\\
34.365	0.953085135890669\\
34.366	0.953083784601348\\
34.367	0.953082433314035\\
34.368	0.953081082028729\\
34.369	0.953079730745434\\
34.37	0.953078379464144\\
34.371	0.953077028184862\\
34.372	0.953075676907592\\
34.373	0.953074325632327\\
34.374	0.953072974359069\\
34.375	0.953071623087821\\
34.376	0.95307027181858\\
34.377	0.953068920551349\\
34.378	0.953067569286125\\
34.379	0.953066218022907\\
34.38	0.9530648667617\\
34.381	0.953063515502499\\
34.382	0.953062164245308\\
34.383	0.953060812990124\\
34.384	0.953059461736948\\
34.385	0.953058110485777\\
34.386	0.953056759236619\\
34.387	0.953055407989467\\
34.388	0.953054056744324\\
34.389	0.953052705501187\\
34.39	0.95305135426006\\
34.391	0.95305000302094\\
34.392	0.953048651783827\\
34.393	0.953047300548723\\
34.394	0.953045949315627\\
34.395	0.953044598084542\\
34.396	0.953043246855461\\
34.397	0.953041895628389\\
34.398	0.953040544403326\\
34.399	0.953039193180269\\
34.4	0.953037841959223\\
34.401	0.953036490740184\\
34.402	0.953035139523151\\
34.403	0.953033788308129\\
34.404	0.953032437095114\\
34.405	0.953031085884107\\
34.406	0.953029734675106\\
34.407	0.953028383468116\\
34.408	0.953027032263132\\
34.409	0.953025681060157\\
34.41	0.953024329859189\\
34.411	0.953022978660231\\
34.412	0.953021627463279\\
34.413	0.953020276268338\\
34.414	0.953018925075402\\
34.415	0.953017573884474\\
34.416	0.953016222695555\\
34.417	0.953014871508644\\
34.418	0.953013520323742\\
34.419	0.953012169140847\\
34.42	0.953010817959959\\
34.421	0.953009466781081\\
34.422	0.953008115604211\\
34.423	0.953006764429348\\
34.424	0.953005413256493\\
34.425	0.953004062085645\\
34.426	0.953002710916809\\
34.427	0.953001359749978\\
34.428	0.953000008585154\\
34.429	0.95299865742234\\
34.43	0.952997306261534\\
34.431	0.952995955102735\\
34.432	0.952994603945944\\
34.433	0.952993252791161\\
34.434	0.952991901638387\\
34.435	0.95299055048762\\
34.436	0.952989199338862\\
34.437	0.952987848192112\\
34.438	0.95298649704737\\
34.439	0.952985145904635\\
34.44	0.952983794763909\\
34.441	0.952982443625191\\
34.442	0.95298109248848\\
34.443	0.952979741353777\\
34.444	0.952978390221082\\
34.445	0.952977039090396\\
34.446	0.952975687961719\\
34.447	0.952974336835048\\
34.448	0.952972985710386\\
34.449	0.952971634587732\\
34.45	0.952970283467085\\
34.451	0.952968932348447\\
34.452	0.952967581231819\\
34.453	0.952966230117195\\
34.454	0.952964879004581\\
34.455	0.952963527893977\\
34.456	0.952962176785377\\
34.457	0.952960825678787\\
34.458	0.952959474574204\\
34.459	0.952958123471631\\
34.46	0.952956772371066\\
34.461	0.952955421272507\\
34.462	0.952954070175955\\
34.463	0.952952719081415\\
34.464	0.952951367988881\\
34.465	0.952950016898355\\
34.466	0.952948665809836\\
34.467	0.952947314723326\\
34.468	0.952945963638824\\
34.469	0.952944612556331\\
34.47	0.952943261475843\\
34.471	0.952941910397367\\
34.472	0.952940559320896\\
34.473	0.952939208246434\\
34.474	0.952937857173981\\
34.475	0.952936506103536\\
34.476	0.952935155035097\\
34.477	0.952933803968668\\
34.478	0.952932452904244\\
34.479	0.952931101841831\\
34.48	0.952929750781426\\
34.481	0.952928399723028\\
34.482	0.952927048666636\\
34.483	0.952925697612255\\
34.484	0.952924346559882\\
34.485	0.952922995509515\\
34.486	0.952921644461158\\
34.487	0.952920293414807\\
34.488	0.952918942370465\\
34.489	0.952917591328132\\
34.49	0.952916240287805\\
34.491	0.952914889249488\\
34.492	0.952913538213179\\
34.493	0.952912187178876\\
34.494	0.952910836146583\\
34.495	0.952909485116297\\
34.496	0.952908134088019\\
34.497	0.952906783061749\\
34.498	0.952905432037487\\
34.499	0.952904081015231\\
34.5	0.952902729994986\\
34.501	0.952901378976748\\
34.502	0.952900027960518\\
34.503	0.952898676946298\\
34.504	0.952897325934083\\
34.505	0.952895974923876\\
34.506	0.95289462391568\\
34.507	0.952893272909489\\
34.508	0.952891921905306\\
34.509	0.952890570903134\\
34.51	0.952889219902969\\
34.511	0.952887868904809\\
34.512	0.952886517908657\\
34.513	0.952885166914517\\
34.514	0.952883815922382\\
34.515	0.952882464932257\\
34.516	0.95288111394414\\
34.517	0.952879762958029\\
34.518	0.952878411973928\\
34.519	0.952877060991834\\
34.52	0.952875710011747\\
34.521	0.952874359033668\\
34.522	0.952873008057597\\
34.523	0.952871657083537\\
34.524	0.952870306111483\\
34.525	0.952868955141436\\
34.526	0.952867604173397\\
34.527	0.952866253207366\\
34.528	0.952864902243346\\
34.529	0.952863551281331\\
34.53	0.952862200321324\\
34.531	0.952860849363326\\
34.532	0.952859498407336\\
34.533	0.952858147453354\\
34.534	0.95285679650138\\
34.535	0.952855445551412\\
34.536	0.952854094603454\\
34.537	0.952852743657504\\
34.538	0.952851392713561\\
34.539	0.952850041771627\\
34.54	0.952848690831702\\
34.541	0.952847339893782\\
34.542	0.952845988957871\\
34.543	0.95284463802397\\
34.544	0.952843287092076\\
34.545	0.952841936162189\\
34.546	0.952840585234309\\
34.547	0.952839234308439\\
34.548	0.952837883384575\\
34.549	0.952836532462721\\
34.55	0.952835181542876\\
34.551	0.952833830625036\\
34.552	0.952832479709206\\
34.553	0.952831128795382\\
34.554	0.952829777883567\\
34.555	0.952828426973761\\
34.556	0.952827076065961\\
34.557	0.952825725160173\\
34.558	0.952824374256388\\
34.559	0.952823023354614\\
34.56	0.952821672454847\\
34.561	0.952820321557088\\
34.562	0.952818970661336\\
34.563	0.952817619767594\\
34.564	0.952816268875858\\
34.565	0.952814917986133\\
34.566	0.952813567098412\\
34.567	0.952812216212701\\
34.568	0.952810865328997\\
34.569	0.952809514447303\\
34.57	0.952808163567615\\
34.571	0.952806812689935\\
34.572	0.952805461814265\\
34.573	0.952804110940602\\
34.574	0.952802760068947\\
34.575	0.952801409199297\\
34.576	0.952800058331659\\
34.577	0.952798707466028\\
34.578	0.952797356602405\\
34.579	0.952796005740788\\
34.58	0.95279465488118\\
34.581	0.95279330402358\\
34.582	0.952791953167989\\
34.583	0.952790602314405\\
34.584	0.95278925146283\\
34.585	0.952787900613263\\
34.586	0.952786549765703\\
34.587	0.952785198920151\\
34.588	0.952783848076606\\
34.589	0.952782497235071\\
34.59	0.952781146395542\\
34.591	0.952779795558022\\
34.592	0.952778444722507\\
34.593	0.952777093889006\\
34.594	0.952775743057508\\
34.595	0.952774392228021\\
34.596	0.952773041400542\\
34.597	0.952771690575069\\
34.598	0.952770339751603\\
34.599	0.952768988930148\\
34.6	0.9527676381107\\
34.601	0.952766287293258\\
34.602	0.952764936477826\\
34.603	0.952763585664402\\
34.604	0.952762234852985\\
34.605	0.952760884043576\\
34.606	0.952759533236177\\
34.607	0.952758182430782\\
34.608	0.952756831627398\\
34.609	0.952755480826022\\
34.61	0.952754130026652\\
34.611	0.952752779229291\\
34.612	0.952751428433938\\
34.613	0.952750077640592\\
34.614	0.952748726849255\\
34.615	0.952747376059928\\
34.616	0.952746025272606\\
34.617	0.952744674487292\\
34.618	0.952743323703987\\
34.619	0.952741972922689\\
34.62	0.9527406221434\\
34.621	0.952739271366118\\
34.622	0.952737920590847\\
34.623	0.952736569817579\\
34.624	0.952735219046323\\
34.625	0.952733868277072\\
34.626	0.95273251750983\\
34.627	0.952731166744597\\
34.628	0.952729815981371\\
34.629	0.952728465220153\\
34.63	0.952727114460942\\
34.631	0.952725763703741\\
34.632	0.952724412948546\\
34.633	0.95272306219536\\
34.634	0.952721711444182\\
34.635	0.952720360695012\\
34.636	0.952719009947848\\
34.637	0.952717659202696\\
34.638	0.952716308459549\\
34.639	0.95271495771841\\
34.64	0.95271360697928\\
34.641	0.952712256242156\\
34.642	0.952710905507042\\
34.643	0.952709554773934\\
34.644	0.952708204042836\\
34.645	0.952706853313747\\
34.646	0.952705502586662\\
34.647	0.952704151861588\\
34.648	0.95270280113852\\
34.649	0.952701450417462\\
34.65	0.95270009969841\\
34.651	0.952698748981366\\
34.652	0.952697398266331\\
34.653	0.952696047553304\\
34.654	0.952694696842283\\
34.655	0.952693346133272\\
34.656	0.952691995426269\\
34.657	0.952690644721274\\
34.658	0.952689294018285\\
34.659	0.952687943317306\\
34.66	0.952686592618333\\
34.661	0.95268524192137\\
34.662	0.952683891226413\\
34.663	0.952682540533465\\
34.664	0.952681189842526\\
34.665	0.952679839153593\\
34.666	0.952678488466668\\
34.667	0.952677137781751\\
34.668	0.952675787098844\\
34.669	0.952674436417943\\
34.67	0.952673085739048\\
34.671	0.952671735062165\\
34.672	0.95267038438729\\
34.673	0.952669033714421\\
34.674	0.952667683043559\\
34.675	0.952666332374706\\
34.676	0.952664981707861\\
34.677	0.952663631043024\\
34.678	0.952662280380194\\
34.679	0.952660929719375\\
34.68	0.95265957906056\\
34.681	0.952658228403754\\
34.682	0.952656877748957\\
34.683	0.952655527096166\\
34.684	0.952654176445385\\
34.685	0.95265282579661\\
34.686	0.952651475149845\\
34.687	0.952650124505088\\
34.688	0.952648773862337\\
34.689	0.952647423221596\\
34.69	0.952646072582862\\
34.691	0.952644721946134\\
34.692	0.952643371311417\\
34.693	0.952642020678706\\
34.694	0.952640670048002\\
34.695	0.952639319419309\\
34.696	0.952637968792623\\
34.697	0.952636618167942\\
34.698	0.952635267545273\\
34.699	0.95263391692461\\
34.7	0.952632566305955\\
34.701	0.952631215689306\\
34.702	0.952629865074668\\
34.703	0.952628514462036\\
34.704	0.952627163851413\\
34.705	0.952625813242798\\
34.706	0.952624462636192\\
34.707	0.952623112031591\\
34.708	0.952621761428999\\
34.709	0.952620410828414\\
34.71	0.952619060229838\\
34.711	0.952617709633272\\
34.712	0.952616359038711\\
34.713	0.952615008446159\\
34.714	0.952613657855616\\
34.715	0.952612307267078\\
34.716	0.952610956680548\\
34.717	0.95260960609603\\
34.718	0.952608255513515\\
34.719	0.952606904933011\\
34.72	0.952605554354515\\
34.721	0.952604203778026\\
34.722	0.952602853203546\\
34.723	0.952601502631071\\
34.724	0.952600152060606\\
34.725	0.952598801492148\\
34.726	0.952597450925699\\
34.727	0.952596100361259\\
34.728	0.952594749798825\\
34.729	0.952593399238398\\
34.73	0.952592048679981\\
34.731	0.952590698123571\\
34.732	0.95258934756917\\
34.733	0.952587997016775\\
34.734	0.952586646466388\\
34.735	0.95258529591801\\
34.736	0.95258394537164\\
34.737	0.952582594827277\\
34.738	0.952581244284922\\
34.739	0.952579893744575\\
34.74	0.952578543206236\\
34.741	0.952577192669905\\
34.742	0.952575842135583\\
34.743	0.952574491603268\\
34.744	0.952573141072961\\
34.745	0.952571790544661\\
34.746	0.952570440018369\\
34.747	0.952569089494086\\
34.748	0.952567738971811\\
34.749	0.952566388451542\\
34.75	0.952565037933283\\
34.751	0.952563687417031\\
34.752	0.952562336902787\\
34.753	0.95256098639055\\
34.754	0.952559635880323\\
34.755	0.952558285372103\\
34.756	0.952556934865888\\
34.757	0.952555584361684\\
34.758	0.95255423385949\\
34.759	0.9525528833593\\
34.76	0.952551532861118\\
34.761	0.952550182364944\\
34.762	0.952548831870779\\
34.763	0.952547481378623\\
34.764	0.952546130888473\\
34.765	0.952544780400332\\
34.766	0.952543429914197\\
34.767	0.952542079430072\\
34.768	0.952540728947953\\
34.769	0.952539378467846\\
34.77	0.952538027989743\\
34.771	0.952536677513648\\
34.772	0.952535327039561\\
34.773	0.952533976567485\\
34.774	0.952532626097412\\
34.775	0.95253127562935\\
34.776	0.952529925163295\\
34.777	0.952528574699249\\
34.778	0.952527224237209\\
34.779	0.952525873777178\\
34.78	0.952524523319156\\
34.781	0.952523172863137\\
34.782	0.952521822409133\\
34.783	0.952520471957133\\
34.784	0.952519121507141\\
34.785	0.952517771059157\\
34.786	0.952516420613182\\
34.787	0.952515070169214\\
34.788	0.952513719727253\\
34.789	0.952512369287301\\
34.79	0.952511018849356\\
34.791	0.952509668413421\\
34.792	0.952508317979491\\
34.793	0.952506967547571\\
34.794	0.952505617117656\\
34.795	0.952504266689752\\
34.796	0.952502916263854\\
34.797	0.952501565839965\\
34.798	0.952500215418082\\
34.799	0.95249886499821\\
34.8	0.952497514580345\\
34.801	0.952496164164486\\
34.802	0.952494813750636\\
34.803	0.952493463338794\\
34.804	0.952492112928959\\
34.805	0.952490762521132\\
34.806	0.952489412115316\\
34.807	0.952488061711505\\
34.808	0.952486711309701\\
34.809	0.952485360909906\\
34.81	0.952484010512119\\
34.811	0.952482660116341\\
34.812	0.952481309722569\\
34.813	0.952479959330807\\
34.814	0.952478608941049\\
34.815	0.952477258553302\\
34.816	0.952475908167563\\
34.817	0.95247455778383\\
34.818	0.952473207402107\\
34.819	0.952471857022391\\
34.82	0.952470506644683\\
34.821	0.952469156268983\\
34.822	0.95246780589529\\
34.823	0.952466455523605\\
34.824	0.952465105153928\\
34.825	0.952463754786259\\
34.826	0.952462404420597\\
34.827	0.952461054056944\\
34.828	0.952459703695298\\
34.829	0.95245835333566\\
34.83	0.952457002978032\\
34.831	0.952455652622408\\
34.832	0.952454302268796\\
34.833	0.952452951917189\\
34.834	0.95245160156759\\
34.835	0.95245025122\\
34.836	0.952448900874419\\
34.837	0.952447550530843\\
34.838	0.952446200189277\\
34.839	0.952444849849718\\
34.84	0.952443499512165\\
34.841	0.952442149176623\\
34.842	0.952440798843088\\
34.843	0.95243944851156\\
34.844	0.952438098182039\\
34.845	0.952436747854528\\
34.846	0.952435397529023\\
34.847	0.952434047205529\\
34.848	0.95243269688404\\
34.849	0.952431346564558\\
34.85	0.952429996247087\\
34.851	0.952428645931622\\
34.852	0.952427295618164\\
34.853	0.952425945306715\\
34.854	0.952424594997274\\
34.855	0.952423244689842\\
34.856	0.952421894384414\\
34.857	0.952420544080998\\
34.858	0.952419193779588\\
34.859	0.952417843480187\\
34.86	0.952416493182792\\
34.861	0.952415142887406\\
34.862	0.952413792594027\\
34.863	0.952412442302656\\
34.864	0.952411092013295\\
34.865	0.952409741725942\\
34.866	0.952408391440592\\
34.867	0.952407041157253\\
34.868	0.952405690875922\\
34.869	0.952404340596599\\
34.87	0.952402990319285\\
34.871	0.952401640043975\\
34.872	0.952400289770675\\
34.873	0.952398939499385\\
34.874	0.952397589230098\\
34.875	0.952396238962823\\
34.876	0.952394888697553\\
34.877	0.952393538434293\\
34.878	0.952392188173039\\
34.879	0.952390837913794\\
34.88	0.952389487656558\\
34.881	0.952388137401327\\
34.882	0.952386787148108\\
34.883	0.952385436896894\\
34.884	0.952384086647688\\
34.885	0.952382736400489\\
34.886	0.952381386155299\\
34.887	0.952380035912116\\
34.888	0.952378685670942\\
34.889	0.952377335431775\\
34.89	0.952375985194614\\
34.891	0.952374634959465\\
34.892	0.952373284726322\\
34.893	0.952371934495188\\
34.894	0.952370584266059\\
34.895	0.952369234038939\\
34.896	0.952367883813828\\
34.897	0.952366533590723\\
34.898	0.952365183369628\\
34.899	0.95236383315054\\
34.9	0.952362482933459\\
34.901	0.952361132718387\\
34.902	0.952359782505321\\
34.903	0.952358432294264\\
34.904	0.952357082085215\\
34.905	0.952355731878174\\
34.906	0.95235438167314\\
34.907	0.952353031470116\\
34.908	0.952351681269097\\
34.909	0.952350331070088\\
34.91	0.952348980873084\\
34.911	0.95234763067809\\
34.912	0.952346280485103\\
34.913	0.952344930294125\\
34.914	0.952343580105154\\
34.915	0.952342229918192\\
34.916	0.952340879733236\\
34.917	0.952339529550288\\
34.918	0.952338179369349\\
34.919	0.952336829190417\\
34.92	0.952335479013493\\
34.921	0.952334128838577\\
34.922	0.952332778665668\\
34.923	0.952331428494768\\
34.924	0.952330078325876\\
34.925	0.952328728158991\\
34.926	0.952327377994115\\
34.927	0.952326027831246\\
34.928	0.952324677670383\\
34.929	0.952323327511529\\
34.93	0.952321977354684\\
34.931	0.952320627199845\\
34.932	0.952319277047016\\
34.933	0.952317926896193\\
34.934	0.952316576747379\\
34.935	0.952315226600572\\
34.936	0.952313876455774\\
34.937	0.952312526312981\\
34.938	0.9523111761722\\
34.939	0.952309826033423\\
34.94	0.952308475896657\\
34.941	0.952307125761896\\
34.942	0.952305775629144\\
34.943	0.9523044254984\\
34.944	0.952303075369664\\
34.945	0.952301725242937\\
34.946	0.952300375118214\\
34.947	0.952299024995502\\
34.948	0.952297674874797\\
34.949	0.952296324756099\\
34.95	0.95229497463941\\
34.951	0.952293624524728\\
34.952	0.952292274412054\\
34.953	0.952290924301389\\
34.954	0.952289574192731\\
34.955	0.95228822408608\\
34.956	0.952286873981438\\
34.957	0.952285523878804\\
34.958	0.952284173778176\\
34.959	0.952282823679558\\
34.96	0.952281473582947\\
34.961	0.952280123488343\\
34.962	0.952278773395746\\
34.963	0.952277423305159\\
34.964	0.952276073216579\\
34.965	0.952274723130006\\
34.966	0.95227337304544\\
34.967	0.952272022962884\\
34.968	0.952270672882336\\
34.969	0.952269322803795\\
34.97	0.95226797272726\\
34.971	0.952266622652737\\
34.972	0.952265272580218\\
34.973	0.952263922509708\\
34.974	0.952262572441206\\
34.975	0.952261222374711\\
34.976	0.952259872310226\\
34.977	0.952258522247746\\
34.978	0.952257172187276\\
34.979	0.952255822128813\\
34.98	0.952254472072358\\
34.981	0.952253122017909\\
34.982	0.95225177196547\\
34.983	0.952250421915038\\
34.984	0.952249071866614\\
34.985	0.952247721820199\\
34.986	0.952246371775789\\
34.987	0.952245021733388\\
34.988	0.952243671692996\\
34.989	0.952242321654612\\
34.99	0.952240971618234\\
34.991	0.952239621583864\\
34.992	0.952238271551502\\
34.993	0.952236921521149\\
34.994	0.952235571492801\\
34.995	0.952234221466464\\
34.996	0.952232871442133\\
34.997	0.952231521419811\\
34.998	0.952230171399495\\
34.999	0.952228821381189\\
35	0.95222747136489\\
35.001	0.952226121350596\\
35.002	0.952224771338313\\
35.003	0.952223421328038\\
35.004	0.95222207131977\\
35.005	0.95222072131351\\
35.006	0.952219371309257\\
35.007	0.95221802130701\\
35.008	0.952216671306774\\
35.009	0.952215321308544\\
35.01	0.952213971312324\\
35.011	0.952212621318109\\
35.012	0.952211271325904\\
35.013	0.952209921335706\\
35.014	0.952208571347516\\
35.015	0.952207221361333\\
35.016	0.952205871377157\\
35.017	0.95220452139499\\
35.018	0.952203171414831\\
35.019	0.952201821436681\\
35.02	0.952200471460536\\
35.021	0.952199121486401\\
35.022	0.952197771514273\\
35.023	0.952196421544151\\
35.024	0.95219507157604\\
35.025	0.952193721609934\\
35.026	0.952192371645837\\
35.027	0.952191021683749\\
35.028	0.952189671723668\\
35.029	0.952188321765594\\
35.03	0.952186971809527\\
35.031	0.952185621855469\\
35.032	0.952184271903418\\
35.033	0.952182921953377\\
35.034	0.952181572005343\\
35.035	0.952180222059315\\
35.036	0.952178872115297\\
35.037	0.952177522173286\\
35.038	0.952176172233281\\
35.039	0.952174822295285\\
35.04	0.952173472359297\\
35.041	0.952172122425317\\
35.042	0.952170772493344\\
35.043	0.95216942256338\\
35.044	0.952168072635422\\
35.045	0.952166722709472\\
35.046	0.952165372785532\\
35.047	0.952164022863599\\
35.048	0.952162672943672\\
35.049	0.952161323025753\\
35.05	0.952159973109845\\
35.051	0.952158623195941\\
35.052	0.952157273284046\\
35.053	0.952155923374159\\
35.054	0.952154573466279\\
35.055	0.952153223560407\\
35.056	0.952151873656544\\
35.057	0.952150523754688\\
35.058	0.952149173854841\\
35.059	0.952147823957\\
35.06	0.952146474061168\\
35.061	0.952145124167341\\
35.062	0.952143774275525\\
35.063	0.952142424385716\\
35.064	0.952141074497916\\
35.065	0.95213972461212\\
35.066	0.952138374728334\\
35.067	0.952137024846555\\
35.068	0.952135674966785\\
35.069	0.952134325089023\\
35.07	0.952132975213266\\
35.071	0.952131625339521\\
35.072	0.952130275467781\\
35.073	0.952128925598049\\
35.074	0.952127575730325\\
35.075	0.95212622586461\\
35.076	0.9521248760009\\
35.077	0.952123526139199\\
35.078	0.952122176279507\\
35.079	0.952120826421822\\
35.08	0.952119476566144\\
35.081	0.952118126712475\\
35.082	0.952116776860813\\
35.083	0.952115427011157\\
35.084	0.952114077163511\\
35.085	0.952112727317873\\
35.086	0.952111377474241\\
35.087	0.95211002763262\\
35.088	0.952108677793003\\
35.089	0.952107327955396\\
35.09	0.952105978119797\\
35.091	0.952104628286202\\
35.092	0.952103278454619\\
35.093	0.952101928625042\\
35.094	0.952100578797474\\
35.095	0.952099228971911\\
35.096	0.952097879148359\\
35.097	0.952096529326814\\
35.098	0.952095179507275\\
35.099	0.952093829689745\\
35.1	0.952092479874222\\
35.101	0.952091130060707\\
35.102	0.952089780249202\\
35.103	0.952088430439702\\
35.104	0.95208708063221\\
35.105	0.952085730826729\\
35.106	0.95208438102325\\
35.107	0.952083031221785\\
35.108	0.952081681422322\\
35.109	0.952080331624869\\
35.11	0.952078981829425\\
35.111	0.952077632035987\\
35.112	0.952076282244558\\
35.113	0.952074932455135\\
35.114	0.952073582667724\\
35.115	0.952072232882318\\
35.116	0.952070883098918\\
35.117	0.952069533317527\\
35.118	0.952068183538145\\
35.119	0.952066833760769\\
35.12	0.952065483985403\\
35.121	0.952064134212041\\
35.122	0.952062784440689\\
35.123	0.952061434671348\\
35.124	0.952060084904009\\
35.125	0.95205873513868\\
35.126	0.952057385375359\\
35.127	0.952056035614046\\
35.128	0.952054685854741\\
35.129	0.952053336097443\\
35.13	0.952051986342152\\
35.131	0.952050636588871\\
35.132	0.952049286837595\\
35.133	0.952047937088328\\
35.134	0.952046587341069\\
35.135	0.952045237595817\\
35.136	0.952043887852574\\
35.137	0.952042538111339\\
35.138	0.95204118837211\\
35.139	0.952039838634889\\
35.14	0.952038488899678\\
35.141	0.952037139166472\\
35.142	0.952035789435274\\
35.143	0.952034439706085\\
35.144	0.952033089978903\\
35.145	0.952031740253731\\
35.146	0.952030390530562\\
35.147	0.952029040809404\\
35.148	0.952027691090252\\
35.149	0.952026341373109\\
35.15	0.952024991657975\\
35.151	0.952023641944848\\
35.152	0.952022292233728\\
35.153	0.952020942524616\\
35.154	0.95201959281751\\
35.155	0.952018243112414\\
35.156	0.952016893409324\\
35.157	0.952015543708243\\
35.158	0.952014194009167\\
35.159	0.952012844312104\\
35.16	0.952011494617046\\
35.161	0.952010144923995\\
35.162	0.952008795232955\\
35.163	0.952007445543918\\
35.164	0.952006095856891\\
35.165	0.952004746171871\\
35.166	0.952003396488859\\
35.167	0.952002046807854\\
35.168	0.952000697128857\\
35.169	0.951999347451868\\
35.17	0.951997997776889\\
35.171	0.951996648103915\\
35.172	0.951995298432949\\
35.173	0.951993948763992\\
35.174	0.951992599097042\\
35.175	0.951991249432099\\
35.176	0.951989899769166\\
35.177	0.951988550108238\\
35.178	0.951987200449317\\
35.179	0.951985850792407\\
35.18	0.951984501137504\\
35.181	0.951983151484608\\
35.182	0.95198180183372\\
35.183	0.951980452184838\\
35.184	0.951979102537965\\
35.185	0.951977752893099\\
35.186	0.951976403250243\\
35.187	0.951975053609393\\
35.188	0.951973703970551\\
35.189	0.951972354333718\\
35.19	0.95197100469889\\
35.191	0.951969655066071\\
35.192	0.95196830543526\\
35.193	0.951966955806457\\
35.194	0.951965606179661\\
35.195	0.951964256554872\\
35.196	0.951962906932092\\
35.197	0.951961557311321\\
35.198	0.951960207692556\\
35.199	0.951958858075797\\
35.2	0.951957508461046\\
35.201	0.951956158848306\\
35.202	0.951954809237571\\
35.203	0.951953459628845\\
35.204	0.951952110022127\\
35.205	0.951950760417417\\
35.206	0.951949410814712\\
35.207	0.951948061214016\\
35.208	0.951946711615328\\
35.209	0.951945362018648\\
35.21	0.951944012423975\\
35.211	0.951942662831311\\
35.212	0.951941313240655\\
35.213	0.951939963652007\\
35.214	0.951938614065364\\
35.215	0.95193726448073\\
35.216	0.951935914898103\\
35.217	0.951934565317485\\
35.218	0.951933215738874\\
35.219	0.95193186616227\\
35.22	0.951930516587676\\
35.221	0.951929167015086\\
35.222	0.951927817444508\\
35.223	0.951926467875936\\
35.224	0.95192511830937\\
35.225	0.951923768744813\\
35.226	0.951922419182264\\
35.227	0.951921069621721\\
35.228	0.951919720063189\\
35.229	0.951918370506662\\
35.23	0.951917020952143\\
35.231	0.951915671399635\\
35.232	0.95191432184913\\
35.233	0.951912972300636\\
35.234	0.951911622754146\\
35.235	0.951910273209666\\
35.236	0.951908923667194\\
35.237	0.95190757412673\\
35.238	0.951906224588273\\
35.239	0.951904875051825\\
35.24	0.951903525517382\\
35.241	0.951902175984948\\
35.242	0.951900826454522\\
35.243	0.951899476926104\\
35.244	0.951898127399693\\
35.245	0.95189677787529\\
35.246	0.951895428352894\\
35.247	0.951894078832508\\
35.248	0.951892729314127\\
35.249	0.951891379797755\\
35.25	0.951890030283389\\
35.251	0.951888680771033\\
35.252	0.951887331260684\\
35.253	0.951885981752342\\
35.254	0.951884632246008\\
35.255	0.951883282741682\\
35.256	0.951881933239365\\
35.257	0.951880583739052\\
35.258	0.951879234240749\\
35.259	0.951877884744455\\
35.26	0.951876535250166\\
35.261	0.951875185757885\\
35.262	0.951873836267615\\
35.263	0.951872486779348\\
35.264	0.951871137293093\\
35.265	0.951869787808842\\
35.266	0.9518684383266\\
35.267	0.951867088846367\\
35.268	0.951865739368141\\
35.269	0.951864389891922\\
35.27	0.951863040417711\\
35.271	0.951861690945507\\
35.272	0.951860341475311\\
35.273	0.951858992007123\\
35.274	0.951857642540944\\
35.275	0.951856293076772\\
35.276	0.951854943614607\\
35.277	0.951853594154448\\
35.278	0.9518522446963\\
35.279	0.951850895240157\\
35.28	0.951849545786024\\
35.281	0.951848196333897\\
35.282	0.951846846883777\\
35.283	0.951845497435666\\
35.284	0.951844147989563\\
35.285	0.951842798545468\\
35.286	0.951841449103379\\
35.287	0.951840099663299\\
35.288	0.951838750225225\\
35.289	0.95183740078916\\
35.29	0.951836051355103\\
35.291	0.951834701923053\\
35.292	0.951833352493011\\
35.293	0.951832003064976\\
35.294	0.951830653638951\\
35.295	0.95182930421493\\
35.296	0.95182795479292\\
35.297	0.951826605372915\\
35.298	0.95182525595492\\
35.299	0.95182390653893\\
35.3	0.95182255712495\\
35.301	0.951821207712975\\
35.302	0.951819858303011\\
35.303	0.951818508895054\\
35.304	0.951817159489103\\
35.305	0.951815810085162\\
35.306	0.951814460683224\\
35.307	0.951813111283299\\
35.308	0.95181176188538\\
35.309	0.951810412489468\\
35.31	0.951809063095563\\
35.311	0.951807713703667\\
35.312	0.951806364313778\\
35.313	0.951805014925896\\
35.314	0.951803665540023\\
35.315	0.951802316156157\\
35.316	0.951800966774299\\
35.317	0.951799617394448\\
35.318	0.951798268016604\\
35.319	0.95179691864077\\
35.32	0.951795569266941\\
35.321	0.951794219895122\\
35.322	0.951792870525309\\
35.323	0.951791521157507\\
35.324	0.951790171791709\\
35.325	0.951788822427919\\
35.326	0.951787473066137\\
35.327	0.951786123706365\\
35.328	0.951784774348598\\
35.329	0.951783424992838\\
35.33	0.951782075639089\\
35.331	0.951780726287344\\
35.332	0.951779376937608\\
35.333	0.951778027589882\\
35.334	0.951776678244161\\
35.335	0.951775328900446\\
35.336	0.951773979558742\\
35.337	0.951772630219044\\
35.338	0.951771280881356\\
35.339	0.951769931545674\\
35.34	0.951768582211998\\
35.341	0.951767232880332\\
35.342	0.951765883550672\\
35.343	0.951764534223021\\
35.344	0.951763184897377\\
35.345	0.951761835573742\\
35.346	0.951760486252113\\
35.347	0.95175913693249\\
35.348	0.951757787614878\\
35.349	0.951756438299272\\
35.35	0.951755088985675\\
35.351	0.951753739674085\\
35.352	0.951752390364501\\
35.353	0.951751041056927\\
35.354	0.951749691751359\\
35.355	0.951748342447799\\
35.356	0.951746993146247\\
35.357	0.951745643846702\\
35.358	0.951744294549166\\
35.359	0.951742945253636\\
35.36	0.951741595960114\\
35.361	0.951740246668601\\
35.362	0.951738897379095\\
35.363	0.951737548091597\\
35.364	0.951736198806106\\
35.365	0.951734849522622\\
35.366	0.951733500241146\\
35.367	0.951732150961678\\
35.368	0.951730801684217\\
35.369	0.951729452408764\\
35.37	0.951728103135319\\
35.371	0.951726753863882\\
35.372	0.951725404594451\\
35.373	0.951724055327031\\
35.374	0.951722706061616\\
35.375	0.951721356866296\\
35.376	0.951720007604877\\
35.377	0.951718658345466\\
35.378	0.951717309088062\\
35.379	0.951715959832665\\
35.38	0.951714610579277\\
35.381	0.951713261327896\\
35.382	0.951711912078523\\
35.383	0.951710562831157\\
35.384	0.9517092135858\\
35.385	0.951707864342449\\
35.386	0.951706515101105\\
35.387	0.951705165861772\\
35.388	0.951703816624445\\
35.389	0.951702467389126\\
35.39	0.951701118155812\\
35.391	0.951699768924509\\
35.392	0.951698419695211\\
35.393	0.951697070467921\\
35.394	0.95169572124264\\
35.395	0.951694372019368\\
35.396	0.9516930227981\\
35.397	0.951691673578842\\
35.398	0.951690324361592\\
35.399	0.951688975146347\\
35.4	0.951687625933111\\
35.401	0.951686276721882\\
35.402	0.951684927512664\\
35.403	0.95168357830545\\
35.404	0.951682229100245\\
35.405	0.95168087989705\\
35.406	0.951679530695858\\
35.407	0.951678181496676\\
35.408	0.951676832299501\\
35.409	0.951675483104333\\
35.41	0.951674133911174\\
35.411	0.951672784720022\\
35.412	0.951671435530878\\
35.413	0.951670086343743\\
35.414	0.951668737158612\\
35.415	0.951667387975493\\
35.416	0.951666038794377\\
35.417	0.951664689615272\\
35.418	0.951663340438173\\
35.419	0.951661991263082\\
35.42	0.95166064209\\
35.421	0.951659292918924\\
35.422	0.951657943749856\\
35.423	0.951656594582795\\
35.424	0.951655245417743\\
35.425	0.951653896254696\\
35.426	0.95165254709366\\
35.427	0.95165119793463\\
35.428	0.951649848777609\\
35.429	0.951648499622593\\
35.43	0.951647150469587\\
35.431	0.951645801318586\\
35.432	0.951644452169595\\
35.433	0.951643103022612\\
35.434	0.951641753877633\\
35.435	0.951640404734667\\
35.436	0.951639055593704\\
35.437	0.951637706454751\\
35.438	0.951636357317805\\
35.439	0.951635008182865\\
35.44	0.951633659049934\\
35.441	0.951632309919013\\
35.442	0.951630960790097\\
35.443	0.951629611663189\\
35.444	0.951628262538287\\
35.445	0.951626913415395\\
35.446	0.951625564294509\\
35.447	0.951624215175632\\
35.448	0.951622866058764\\
35.449	0.9516215169439\\
35.45	0.951620167831046\\
35.451	0.951618818720198\\
35.452	0.951617469611359\\
35.453	0.951616120504527\\
35.454	0.951614771399703\\
35.455	0.951613422296885\\
35.456	0.951612073196078\\
35.457	0.951610724097276\\
35.458	0.951609375000481\\
35.459	0.951608025905695\\
35.46	0.951606676812916\\
35.461	0.951605327722145\\
35.462	0.951603978633382\\
35.463	0.951602629546626\\
35.464	0.951601280461879\\
35.465	0.951599931379138\\
35.466	0.951598582298404\\
35.467	0.951597233219677\\
35.468	0.951595884142961\\
35.469	0.951594535068252\\
35.47	0.951593185995549\\
35.471	0.951591836924852\\
35.472	0.951590487856167\\
35.473	0.951589138789486\\
35.474	0.951587789724815\\
35.475	0.951586440662149\\
35.476	0.951585091601493\\
35.477	0.951583742542843\\
35.478	0.951582393486201\\
35.479	0.951581044431568\\
35.48	0.95157969537894\\
35.481	0.951578346328321\\
35.482	0.95157699727971\\
35.483	0.951575648233107\\
35.484	0.951574299188511\\
35.485	0.951572950145922\\
35.486	0.951571601105341\\
35.487	0.951570252066766\\
35.488	0.9515689030302\\
35.489	0.951567553995642\\
35.49	0.951566204963091\\
35.491	0.951564855932548\\
35.492	0.951563506904013\\
35.493	0.951562157877484\\
35.494	0.951560808852964\\
35.495	0.951559459830453\\
35.496	0.951558110809946\\
35.497	0.951556761791448\\
35.498	0.95155541277496\\
35.499	0.951554063760476\\
35.5	0.951552714748003\\
35.501	0.951551365737534\\
35.502	0.951550016729075\\
35.503	0.951548667722624\\
35.504	0.951547318718178\\
35.505	0.951545969715742\\
35.506	0.951544620715311\\
35.507	0.951543271716891\\
35.508	0.951541922720477\\
35.509	0.95154057372607\\
35.51	0.951539224733671\\
35.511	0.951537875743281\\
35.512	0.951536526754896\\
35.513	0.951535177768521\\
35.514	0.951533828784151\\
35.515	0.95153247980179\\
35.516	0.951531130821436\\
35.517	0.95152978184309\\
35.518	0.951528432866753\\
35.519	0.951527083892422\\
35.52	0.951525734920097\\
35.521	0.951524385949785\\
35.522	0.951523036981476\\
35.523	0.951521688015175\\
35.524	0.951520339050882\\
35.525	0.951518990088596\\
35.526	0.95151764112832\\
35.527	0.95151629217005\\
35.528	0.951514943213787\\
35.529	0.951513594259533\\
35.53	0.951512245307285\\
35.531	0.951510896357045\\
35.532	0.951509547408812\\
35.533	0.95150819846259\\
35.534	0.951506849518373\\
35.535	0.951505500576163\\
35.536	0.95150415163596\\
35.537	0.951502802697765\\
35.538	0.951501453761579\\
35.539	0.951500104827401\\
35.54	0.95149875589523\\
35.541	0.951497406965063\\
35.542	0.951496058036909\\
35.543	0.95149470911076\\
35.544	0.951493360186618\\
35.545	0.951492011264484\\
35.546	0.951490662344359\\
35.547	0.951489313426239\\
35.548	0.95148796451013\\
35.549	0.951486615596025\\
35.55	0.951485266683929\\
35.551	0.951483917773839\\
35.552	0.95148256886576\\
35.553	0.951481219959687\\
35.554	0.951479871055621\\
35.555	0.951478522153562\\
35.556	0.951477173253514\\
35.557	0.95147582435547\\
35.558	0.951474475459434\\
35.559	0.951473126565406\\
35.56	0.951471777673387\\
35.561	0.951470428783374\\
35.562	0.951469079895369\\
35.563	0.951467731009369\\
35.564	0.951466382125381\\
35.565	0.951465033243399\\
35.566	0.951463684363424\\
35.567	0.951462335485458\\
35.568	0.951460986609496\\
35.569	0.951459637735543\\
35.57	0.951458288863599\\
35.571	0.951456939993663\\
35.572	0.951455591125732\\
35.573	0.95145424225981\\
35.574	0.951452893395899\\
35.575	0.951451544533991\\
35.576	0.951450195674093\\
35.577	0.951448846816201\\
35.578	0.951447497960315\\
35.579	0.951446149106437\\
35.58	0.951444800254569\\
35.581	0.951443451404709\\
35.582	0.951442102556854\\
35.583	0.951440753711009\\
35.584	0.951439404867168\\
35.585	0.951438056025337\\
35.586	0.951436707185514\\
35.587	0.951435358347697\\
35.588	0.951434009511888\\
35.589	0.951432660678088\\
35.59	0.951431311846293\\
35.591	0.951429963016508\\
35.592	0.951428614188729\\
35.593	0.951427265362959\\
35.594	0.951425916539196\\
35.595	0.951424567717438\\
35.596	0.951423218897692\\
35.597	0.95142187007995\\
35.598	0.951420521264218\\
35.599	0.951419172450493\\
35.6	0.951417823638774\\
35.601	0.951416474829063\\
35.602	0.951415126021361\\
35.603	0.951413777215665\\
35.604	0.951412428411978\\
35.605	0.951411079610296\\
35.606	0.951409730810624\\
35.607	0.951408382012959\\
35.608	0.951407033217302\\
35.609	0.951405684423652\\
35.61	0.951404335632009\\
35.611	0.951402986842375\\
35.612	0.951401638054746\\
35.613	0.951400289269127\\
35.614	0.951398940485512\\
35.615	0.951397591703909\\
35.616	0.951396242924311\\
35.617	0.951394894146722\\
35.618	0.95139354537114\\
35.619	0.951392196597566\\
35.62	0.951390847825996\\
35.621	0.951389499056438\\
35.622	0.951388150288886\\
35.623	0.951386801523341\\
35.624	0.951385452759805\\
35.625	0.951384103998276\\
35.626	0.951382755238752\\
35.627	0.951381406481238\\
35.628	0.951380057725731\\
35.629	0.951378708972232\\
35.63	0.95137736022074\\
35.631	0.951376011471256\\
35.632	0.951374662723779\\
35.633	0.95137331397831\\
35.634	0.95137196523485\\
35.635	0.951370616493395\\
35.636	0.951369267753947\\
35.637	0.951367919016508\\
35.638	0.951366570281078\\
35.639	0.951365221547653\\
35.64	0.951363872816236\\
35.641	0.951362524086828\\
35.642	0.951361175359426\\
35.643	0.951359826634031\\
35.644	0.951358477910644\\
35.645	0.951357129189266\\
35.646	0.951355780469894\\
35.647	0.951354431752531\\
35.648	0.951353083037176\\
35.649	0.951351734323826\\
35.65	0.951350385612487\\
35.651	0.951349036903151\\
35.652	0.951347688195825\\
35.653	0.951346339490507\\
35.654	0.951344990787197\\
35.655	0.95134364208589\\
35.656	0.951342293386595\\
35.657	0.951340944689308\\
35.658	0.951339595994025\\
35.659	0.951338247300751\\
35.66	0.951336898609486\\
35.661	0.951335549920228\\
35.662	0.951334201232977\\
35.663	0.951332852547733\\
35.664	0.951331503864498\\
35.665	0.951330155183268\\
35.666	0.951328806504048\\
35.667	0.951327457826835\\
35.668	0.95132610915163\\
35.669	0.951324760478431\\
35.67	0.951323411807239\\
35.671	0.951322063138056\\
35.672	0.95132071447088\\
35.673	0.951319365805713\\
35.674	0.951318017142551\\
35.675	0.9513166684814\\
35.676	0.951315319822251\\
35.677	0.951313971165114\\
35.678	0.951312622509984\\
35.679	0.951311273856861\\
35.68	0.951309925205746\\
35.681	0.951308576556637\\
35.682	0.951307227909536\\
35.683	0.951305879264443\\
35.684	0.951304530621358\\
35.685	0.95130318198028\\
35.686	0.951301833341208\\
35.687	0.951300484704146\\
35.688	0.95129913606909\\
35.689	0.951297787436043\\
35.69	0.951296438805001\\
35.691	0.951295090175969\\
35.692	0.951293741548944\\
35.693	0.951292392923925\\
35.694	0.951291044300914\\
35.695	0.951289695679911\\
35.696	0.951288347060915\\
35.697	0.951286998443928\\
35.698	0.951285649828946\\
35.699	0.951284301215975\\
35.7	0.951282952605008\\
35.701	0.951281603996051\\
35.702	0.9512802553891\\
35.703	0.951278906784157\\
35.704	0.95127755818122\\
35.705	0.951276209580293\\
35.706	0.951274860981373\\
35.707	0.951273512384461\\
35.708	0.951272163789555\\
35.709	0.951270815196657\\
35.71	0.951269466605765\\
35.711	0.951268118016884\\
35.712	0.951266769430007\\
35.713	0.951265420845141\\
35.714	0.95126407226228\\
35.715	0.951262723681427\\
35.716	0.951261375102581\\
35.717	0.951260026525741\\
35.718	0.951258677950911\\
35.719	0.951257329378089\\
35.72	0.951255980807275\\
35.721	0.951254632238467\\
35.722	0.951253283671665\\
35.723	0.951251935106873\\
35.724	0.951250586544087\\
35.725	0.951249237983309\\
35.726	0.951247889424538\\
35.727	0.951246540867775\\
35.728	0.951245192313021\\
35.729	0.951243843760272\\
35.73	0.951242495209532\\
35.731	0.951241146660797\\
35.732	0.951239798114072\\
35.733	0.951238449569356\\
35.734	0.951237101026644\\
35.735	0.95123575248594\\
35.736	0.951234403947245\\
35.737	0.951233055410557\\
35.738	0.951231706875877\\
35.739	0.951230358343204\\
35.74	0.951229009812538\\
35.741	0.95122766128388\\
35.742	0.951226312757229\\
35.743	0.951224964232586\\
35.744	0.95122361570995\\
35.745	0.951222267189323\\
35.746	0.951220918670701\\
35.747	0.951219570154088\\
35.748	0.951218221639481\\
35.749	0.951216873126885\\
35.75	0.951215524616292\\
35.751	0.951214176107709\\
35.752	0.951212827601135\\
35.753	0.951211479096564\\
35.754	0.951210130594005\\
35.755	0.951208782093451\\
35.756	0.951207433594904\\
35.757	0.951206085098367\\
35.758	0.951204736603836\\
35.759	0.951203388111312\\
35.76	0.951202039620794\\
35.761	0.951200691132287\\
35.762	0.951199342645787\\
35.763	0.951197994161293\\
35.764	0.951196645678808\\
35.765	0.951195297198328\\
35.766	0.951193948719858\\
35.767	0.951192600243394\\
35.768	0.951191251768937\\
35.769	0.951189903296488\\
35.77	0.951188554826048\\
35.771	0.951187206357615\\
35.772	0.951185857891189\\
35.773	0.951184509426768\\
35.774	0.951183160964358\\
35.775	0.951181812503953\\
35.776	0.951180464045557\\
35.777	0.951179115589169\\
35.778	0.951177767134787\\
35.779	0.951176418682412\\
35.78	0.951175070232046\\
35.781	0.951173721783687\\
35.782	0.951172373337335\\
35.783	0.951171024892992\\
35.784	0.951169676450655\\
35.785	0.951168328010325\\
35.786	0.951166979572003\\
35.787	0.951165631135689\\
35.788	0.951164282701383\\
35.789	0.951162934269083\\
35.79	0.951161585838792\\
35.791	0.951160237410508\\
35.792	0.95115888898423\\
35.793	0.951157540559962\\
35.794	0.9511561921377\\
35.795	0.951154843717444\\
35.796	0.951153495299196\\
35.797	0.951152146882958\\
35.798	0.951150798468726\\
35.799	0.951149450056502\\
35.8	0.951148101646285\\
35.801	0.951146753238074\\
35.802	0.951145404831872\\
35.803	0.951144056427676\\
35.804	0.951142708025489\\
35.805	0.95114135962531\\
35.806	0.951140011227138\\
35.807	0.951138662830972\\
35.808	0.951137314436816\\
35.809	0.951135966044665\\
35.81	0.951134617654522\\
35.811	0.951133269266387\\
35.812	0.951131920880259\\
35.813	0.951130572496139\\
35.814	0.951129224114026\\
35.815	0.951127875733921\\
35.816	0.951126527355824\\
35.817	0.951125178979733\\
35.818	0.95112383060565\\
35.819	0.951122482233574\\
35.82	0.951121133863506\\
35.821	0.951119785495447\\
35.822	0.951118437129394\\
35.823	0.951117088765347\\
35.824	0.951115740403309\\
35.825	0.951114392043279\\
35.826	0.951113043685256\\
35.827	0.951111695329239\\
35.828	0.951110346975231\\
35.829	0.951108998623231\\
35.83	0.951107650273236\\
35.831	0.95110630192525\\
35.832	0.951104953579272\\
35.833	0.951103605235301\\
35.834	0.951102256893336\\
35.835	0.951100908553381\\
35.836	0.951099560215432\\
35.837	0.951098211879491\\
35.838	0.951096863545556\\
35.839	0.95109551521363\\
35.84	0.951094166883712\\
35.841	0.951092818555799\\
35.842	0.951091470229896\\
35.843	0.951090121905999\\
35.844	0.951088773584108\\
35.845	0.951087425264226\\
35.846	0.951086076946354\\
35.847	0.951084728630486\\
35.848	0.951083380316627\\
35.849	0.951082032004775\\
35.85	0.95108068369493\\
35.851	0.951079335387093\\
35.852	0.951077987081263\\
35.853	0.951076638777441\\
35.854	0.951075290475625\\
35.855	0.951073942175818\\
35.856	0.951072593878017\\
35.857	0.951071245582225\\
35.858	0.951069897288441\\
35.859	0.951068548996661\\
35.86	0.951067200706895\\
35.861	0.95106585241913\\
35.862	0.951064504133374\\
35.863	0.951063155849626\\
35.864	0.951061807567886\\
35.865	0.951060459288152\\
35.866	0.951059111010427\\
35.867	0.95105776273471\\
35.868	0.951056414460999\\
35.869	0.951055066189294\\
35.87	0.951053717919599\\
35.871	0.951052369651911\\
35.872	0.95105102138623\\
35.873	0.951049673122557\\
35.874	0.951048324860891\\
35.875	0.951046976601232\\
35.876	0.951045628343581\\
35.877	0.951044280087936\\
35.878	0.951042931834299\\
35.879	0.95104158358267\\
35.88	0.951040235333049\\
35.881	0.951038887085435\\
35.882	0.951037538839828\\
35.883	0.951036190596229\\
35.884	0.951034842354638\\
35.885	0.951033494115054\\
35.886	0.951032145877475\\
35.887	0.951030797641906\\
35.888	0.951029449408345\\
35.889	0.95102810117679\\
35.89	0.951026752947242\\
35.891	0.951025404719702\\
35.892	0.95102405649417\\
35.893	0.951022708270645\\
35.894	0.951021360049127\\
35.895	0.951020011829616\\
35.896	0.951018663612115\\
35.897	0.951017315396619\\
35.898	0.951015967183132\\
35.899	0.951014618971652\\
35.9	0.951013270762177\\
35.901	0.951011922554711\\
35.902	0.951010574349254\\
35.903	0.951009226145803\\
35.904	0.951007877944359\\
35.905	0.951006529744922\\
35.906	0.951005181547494\\
35.907	0.951003833352073\\
35.908	0.951002485158659\\
35.909	0.951001136967253\\
35.91	0.950999788777854\\
35.911	0.950998440590462\\
35.912	0.950997092405079\\
35.913	0.950995744221702\\
35.914	0.950994396040333\\
35.915	0.95099304786097\\
35.916	0.950991699683615\\
35.917	0.950990351508269\\
35.918	0.950989003334929\\
35.919	0.950987655163598\\
35.92	0.950986306994273\\
35.921	0.950984958826956\\
35.922	0.950983610661644\\
35.923	0.950982262498342\\
35.924	0.950980914337049\\
35.925	0.95097956617776\\
35.926	0.950978218020479\\
35.927	0.950976869865205\\
35.928	0.95097552171194\\
35.929	0.950974173560684\\
35.93	0.950972825411432\\
35.931	0.950971477264189\\
35.932	0.950970129118954\\
35.933	0.950968780975725\\
35.934	0.950967432834503\\
35.935	0.95096608469529\\
35.936	0.950964736558083\\
35.937	0.950963388422885\\
35.938	0.950962040289693\\
35.939	0.950960692158509\\
35.94	0.950959344029332\\
35.941	0.950957995902164\\
35.942	0.950956647777001\\
35.943	0.950955299653847\\
35.944	0.950953951532698\\
35.945	0.950952603413562\\
35.946	0.950951255296428\\
35.947	0.950949907181303\\
35.948	0.950948559068187\\
35.949	0.950947210957075\\
35.95	0.950945862847972\\
35.951	0.950944514740878\\
35.952	0.950943166635788\\
35.953	0.950941818532709\\
35.954	0.950940470431637\\
35.955	0.95093912233257\\
35.956	0.950937774235512\\
35.957	0.950936426140463\\
35.958	0.950935078047418\\
35.959	0.950933729956382\\
35.96	0.950932381867353\\
35.961	0.950931033780334\\
35.962	0.950929685695319\\
35.963	0.950928337612312\\
35.964	0.950926989531312\\
35.965	0.950925641452321\\
35.966	0.950924293375337\\
35.967	0.950922945300359\\
35.968	0.950921597227391\\
35.969	0.950920249156427\\
35.97	0.950918901087473\\
35.971	0.950917553020528\\
35.972	0.950916204955586\\
35.973	0.950914856892653\\
35.974	0.950913508831728\\
35.975	0.950912160772809\\
35.976	0.9509108127159\\
35.977	0.950909464660996\\
35.978	0.9509081166081\\
35.979	0.950906768557213\\
35.98	0.950905420508332\\
35.981	0.95090407246146\\
35.982	0.950902724416592\\
35.983	0.950901376373735\\
35.984	0.950900028332882\\
35.985	0.950898680294039\\
35.986	0.950897332257201\\
35.987	0.950895984222374\\
35.988	0.950894636189551\\
35.989	0.950893288158736\\
35.99	0.950891940129928\\
35.991	0.95089059210313\\
35.992	0.950889244078336\\
35.993	0.950887896055553\\
35.994	0.950886548034776\\
35.995	0.950885200016004\\
35.996	0.950883851999242\\
35.997	0.950882503984486\\
35.998	0.950881155971738\\
35.999	0.950879807960998\\
36	0.950878459952264\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
36	0.950878459952264\\
36.001	0.95087711194554\\
36.002	0.950875763940819\\
36.003	0.950874415938109\\
36.004	0.950873067937406\\
36.005	0.950871719938709\\
36.006	0.95087037194202\\
36.007	0.950869023947339\\
36.008	0.950867675954664\\
36.009	0.950866327963996\\
36.01	0.950864979975337\\
36.011	0.950863631988686\\
36.012	0.950862284004041\\
36.013	0.950860936021404\\
36.014	0.950859588040773\\
36.015	0.95085824006215\\
36.016	0.950856892085536\\
36.017	0.950855544110927\\
36.018	0.950854196138326\\
36.019	0.950852848167733\\
36.02	0.950851500199147\\
36.021	0.950850152232569\\
36.022	0.950848804267998\\
36.023	0.950847456305435\\
36.024	0.950846108344879\\
36.025	0.95084476038633\\
36.026	0.950843412429788\\
36.027	0.950842064475254\\
36.028	0.950840716522727\\
36.029	0.950839368572207\\
36.03	0.950838020623694\\
36.031	0.95083667267719\\
36.032	0.950835324732691\\
36.033	0.950833976790203\\
36.034	0.95083262884972\\
36.035	0.950831280911246\\
36.036	0.950829932974777\\
36.037	0.950828585040315\\
36.038	0.950827237107862\\
36.039	0.950825889177416\\
36.04	0.95082454124898\\
36.041	0.950823193322547\\
36.042	0.950821845398124\\
36.043	0.950820497475707\\
36.044	0.950819149555298\\
36.045	0.950817801636896\\
36.046	0.950816453720503\\
36.047	0.950815105806115\\
36.048	0.950813757893734\\
36.049	0.950812409983364\\
36.05	0.950811062074999\\
36.051	0.950809714168641\\
36.052	0.950808366264292\\
36.053	0.950807018361947\\
36.054	0.950805670461612\\
36.055	0.950804322563284\\
36.056	0.950802974666963\\
36.057	0.950801626772649\\
36.058	0.950800278880344\\
36.059	0.950798930990043\\
36.06	0.950797583101754\\
36.061	0.950796235215469\\
36.062	0.950794887331193\\
36.063	0.950793539448923\\
36.064	0.950792191568661\\
36.065	0.950790843690407\\
36.066	0.95078949581416\\
36.067	0.950788147939919\\
36.068	0.950786800067687\\
36.069	0.950785452197462\\
36.07	0.950784104329243\\
36.071	0.950782756463031\\
36.072	0.950781408598829\\
36.073	0.950780060736634\\
36.074	0.950778712876445\\
36.075	0.950777365018265\\
36.076	0.950776017162091\\
36.077	0.950774669307924\\
36.078	0.950773321455766\\
36.079	0.950771973605612\\
36.08	0.95077062575747\\
36.081	0.95076927791133\\
36.082	0.950767930067202\\
36.083	0.950766582225079\\
36.084	0.950765234384964\\
36.085	0.950763886546857\\
36.086	0.950762538710755\\
36.087	0.950761190876662\\
36.088	0.950759843044578\\
36.089	0.950758495214499\\
36.09	0.950757147386427\\
36.091	0.950755799560363\\
36.092	0.950754451736308\\
36.093	0.950753103914259\\
36.094	0.950751756094215\\
36.095	0.950750408276182\\
36.096	0.950749060460156\\
36.097	0.950747712646138\\
36.098	0.950746364834123\\
36.099	0.950745017024118\\
36.1	0.950743669216121\\
36.101	0.950742321410131\\
36.102	0.950740973606147\\
36.103	0.950739625804172\\
36.104	0.950738278004204\\
36.105	0.950736930206243\\
36.106	0.95073558241029\\
36.107	0.950734234616343\\
36.108	0.950732886824402\\
36.109	0.950731539034471\\
36.11	0.950730191246547\\
36.111	0.950728843460631\\
36.112	0.950727495676721\\
36.113	0.950726147894818\\
36.114	0.950724800114924\\
36.115	0.950723452337035\\
36.116	0.950722104561154\\
36.117	0.95072075678728\\
36.118	0.950719409015417\\
36.119	0.950718061245558\\
36.12	0.950716713477706\\
36.121	0.950715365711865\\
36.122	0.950714017948028\\
36.123	0.950712670186196\\
36.124	0.950711322426377\\
36.125	0.950709974668561\\
36.126	0.950708626912755\\
36.127	0.950707279158953\\
36.128	0.950705931407161\\
36.129	0.950704583657377\\
36.13	0.950703235909599\\
36.131	0.950701888163828\\
36.132	0.950700540420066\\
36.133	0.950699192678309\\
36.134	0.950697844938561\\
36.135	0.95069649720082\\
36.136	0.950695149465085\\
36.137	0.950693801731359\\
36.138	0.95069245399964\\
36.139	0.950691106269927\\
36.14	0.950689758542225\\
36.141	0.950688410816526\\
36.142	0.950687063092836\\
36.143	0.950685715371152\\
36.144	0.950684367651478\\
36.145	0.95068301993381\\
36.146	0.95068167221815\\
36.147	0.950680324504495\\
36.148	0.95067897679285\\
36.149	0.950677629083211\\
36.15	0.95067628137558\\
36.151	0.950674933669956\\
36.152	0.950673585966338\\
36.153	0.950672238264728\\
36.154	0.950670890565126\\
36.155	0.950669542867533\\
36.156	0.950668195171945\\
36.157	0.950666847478362\\
36.158	0.95066549978679\\
36.159	0.950664152097224\\
36.16	0.950662804409666\\
36.161	0.950661456724116\\
36.162	0.950660109040572\\
36.163	0.950658761359035\\
36.164	0.950657413679506\\
36.165	0.950656066001984\\
36.166	0.95065471832647\\
36.167	0.950653370652961\\
36.168	0.950652022981463\\
36.169	0.950650675311969\\
36.17	0.950649327644483\\
36.171	0.950647979979007\\
36.172	0.950646632315535\\
36.173	0.950645284654074\\
36.174	0.950643936994616\\
36.175	0.950642589337167\\
36.176	0.950641241681725\\
36.177	0.950639894028292\\
36.178	0.950638546376865\\
36.179	0.950637198727446\\
36.18	0.950635851080034\\
36.181	0.950634503434629\\
36.182	0.95063315579123\\
36.183	0.950631808149839\\
36.184	0.950630460510458\\
36.185	0.950629112873081\\
36.186	0.950627765237714\\
36.187	0.950626417604352\\
36.188	0.950625069972998\\
36.189	0.95062372234365\\
36.19	0.950622374716312\\
36.191	0.950621027090981\\
36.192	0.950619679467656\\
36.193	0.950618331846339\\
36.194	0.950616984227027\\
36.195	0.950615636609725\\
36.196	0.950614288994429\\
36.197	0.95061294138114\\
36.198	0.950611593769859\\
36.199	0.950610246160586\\
36.2	0.95060889855332\\
36.201	0.950607550948061\\
36.202	0.950606203344811\\
36.203	0.950604855743566\\
36.204	0.950603508144328\\
36.205	0.950602160547096\\
36.206	0.950600812951876\\
36.207	0.95059946535866\\
36.208	0.950598117767452\\
36.209	0.950596770178251\\
36.21	0.950595422591058\\
36.211	0.95059407500587\\
36.212	0.950592727422693\\
36.213	0.950591379841521\\
36.214	0.950590032262355\\
36.215	0.950588684685198\\
36.216	0.950587337110051\\
36.217	0.950585989536907\\
36.218	0.950584641965771\\
36.219	0.950583294396643\\
36.22	0.950581946829525\\
36.221	0.950580599264409\\
36.222	0.950579251701304\\
36.223	0.950577904140205\\
36.224	0.950576556581114\\
36.225	0.950575209024029\\
36.226	0.950573861468953\\
36.227	0.950572513915882\\
36.228	0.95057116636482\\
36.229	0.950569818815765\\
36.23	0.950568471268717\\
36.231	0.950567123723677\\
36.232	0.950565776180643\\
36.233	0.950564428639618\\
36.234	0.950563081100599\\
36.235	0.950561733563588\\
36.236	0.950560386028584\\
36.237	0.950559038495587\\
36.238	0.950557690964599\\
36.239	0.950556343435616\\
36.24	0.950554995908639\\
36.241	0.950553648383673\\
36.242	0.950552300860711\\
36.243	0.950550953339759\\
36.244	0.950549605820814\\
36.245	0.950548258303875\\
36.246	0.950546910788942\\
36.247	0.950545563276019\\
36.248	0.950544215765102\\
36.249	0.950542868256193\\
36.25	0.95054152074929\\
36.251	0.950540173244396\\
36.252	0.950538825741508\\
36.253	0.950537478240627\\
36.254	0.950536130741754\\
36.255	0.950534783244887\\
36.256	0.950533435750029\\
36.257	0.950532088257177\\
36.258	0.950530740766333\\
36.259	0.950529393277496\\
36.26	0.950528045790667\\
36.261	0.950526698305845\\
36.262	0.950525350823029\\
36.263	0.950524003342221\\
36.264	0.95052265586342\\
36.265	0.950521308386628\\
36.266	0.950519960911842\\
36.267	0.950518613439063\\
36.268	0.950517265968291\\
36.269	0.950515918499526\\
36.27	0.95051457103277\\
36.271	0.95051322356802\\
36.272	0.950511876105278\\
36.273	0.950510528644543\\
36.274	0.950509181185816\\
36.275	0.950507833729093\\
36.276	0.950506486274381\\
36.277	0.950505138821674\\
36.278	0.950503791370975\\
36.279	0.950502443922283\\
36.28	0.950501096475599\\
36.281	0.950499749030922\\
36.282	0.950498401588254\\
36.283	0.950497054147589\\
36.284	0.950495706708935\\
36.285	0.950494359272286\\
36.286	0.950493011837646\\
36.287	0.950491664405011\\
36.288	0.950490316974386\\
36.289	0.950488969545765\\
36.29	0.950487622119154\\
36.291	0.95048627469455\\
36.292	0.950484927271952\\
36.293	0.950483579851363\\
36.294	0.95048223243278\\
36.295	0.950480885016205\\
36.296	0.950479537601635\\
36.297	0.950478190189075\\
36.298	0.95047684277852\\
36.299	0.950475495369975\\
36.3	0.950474147963436\\
36.301	0.950472800558902\\
36.302	0.950471453156377\\
36.303	0.95047010575586\\
36.304	0.950468758357349\\
36.305	0.950467410960847\\
36.306	0.950466063566351\\
36.307	0.950464716173862\\
36.308	0.950463368783381\\
36.309	0.950462021394907\\
36.31	0.95046067400844\\
36.311	0.950459326623983\\
36.312	0.950457979241528\\
36.313	0.950456631861083\\
36.314	0.950455284482645\\
36.315	0.950453937106216\\
36.316	0.950452589731791\\
36.317	0.950451242359376\\
36.318	0.950449894988968\\
36.319	0.950448547620565\\
36.32	0.950447200254169\\
36.321	0.950445852889783\\
36.322	0.950444505527402\\
36.323	0.95044315816703\\
36.324	0.950441810808664\\
36.325	0.950440463452306\\
36.326	0.950439116097956\\
36.327	0.950437768745611\\
36.328	0.950436421395276\\
36.329	0.950435074046947\\
36.33	0.950433726700623\\
36.331	0.950432379356309\\
36.332	0.950431032014001\\
36.333	0.950429684673701\\
36.334	0.950428337335408\\
36.335	0.950426989999123\\
36.336	0.950425642664843\\
36.337	0.950424295332572\\
36.338	0.950422948002307\\
36.339	0.950421600674051\\
36.34	0.950420253347801\\
36.341	0.95041890602356\\
36.342	0.950417558701324\\
36.343	0.950416211381096\\
36.344	0.950414864062875\\
36.345	0.95041351674666\\
36.346	0.950412169432455\\
36.347	0.950410822120256\\
36.348	0.950409474810063\\
36.349	0.950408127501878\\
36.35	0.950406780195702\\
36.351	0.950405432891532\\
36.352	0.95040408558937\\
36.353	0.950402738289213\\
36.354	0.950401390991064\\
36.355	0.950400043694924\\
36.356	0.950398696400789\\
36.357	0.950397349108662\\
36.358	0.950396001818542\\
36.359	0.95039465453043\\
36.36	0.950393307244326\\
36.361	0.950391959960228\\
36.362	0.950390612678137\\
36.363	0.950389265398054\\
36.364	0.950387918119976\\
36.365	0.950386570843907\\
36.366	0.950385223569846\\
36.367	0.950383876297792\\
36.368	0.950382529027743\\
36.369	0.950381181759704\\
36.37	0.95037983449367\\
36.371	0.950378487229646\\
36.372	0.950377139967627\\
36.373	0.950375792707614\\
36.374	0.95037444544961\\
36.375	0.950373098193614\\
36.376	0.950371750939624\\
36.377	0.950370403687644\\
36.378	0.950369056437667\\
36.379	0.9503677091897\\
36.38	0.950366361943737\\
36.381	0.950365014699784\\
36.382	0.950363667457839\\
36.383	0.950362320217899\\
36.384	0.950360972979968\\
36.385	0.950359625744042\\
36.386	0.950358278510125\\
36.387	0.950356931278214\\
36.388	0.950355584048312\\
36.389	0.950354236820415\\
36.39	0.950352889594526\\
36.391	0.950351542370645\\
36.392	0.950350195148772\\
36.393	0.950348847928903\\
36.394	0.950347500711045\\
36.395	0.950346153495191\\
36.396	0.950344806281346\\
36.397	0.950343459069507\\
36.398	0.950342111859679\\
36.399	0.950340764651853\\
36.4	0.950339417446036\\
36.401	0.950338070242228\\
36.402	0.950336723040425\\
36.403	0.95033537584063\\
36.404	0.950334028642842\\
36.405	0.950332681447062\\
36.406	0.950331334253289\\
36.407	0.950329987061523\\
36.408	0.950328639871764\\
36.409	0.950327292684012\\
36.41	0.950325945498267\\
36.411	0.95032459831453\\
36.412	0.9503232511328\\
36.413	0.950321903953076\\
36.414	0.95032055677536\\
36.415	0.950319209599653\\
36.416	0.950317862425951\\
36.417	0.950316515254256\\
36.418	0.95031516808457\\
36.419	0.95031382091689\\
36.42	0.950312473751217\\
36.421	0.950311126587552\\
36.422	0.950309779425894\\
36.423	0.950308432266244\\
36.424	0.950307085108598\\
36.425	0.950305737952962\\
36.426	0.950304390799334\\
36.427	0.950303043647712\\
36.428	0.950301696498097\\
36.429	0.950300349350488\\
36.43	0.950299002204888\\
36.431	0.950297655061294\\
36.432	0.950296307919709\\
36.433	0.95029496078013\\
36.434	0.950293613642556\\
36.435	0.950292266506994\\
36.436	0.950290919373435\\
36.437	0.950289572241886\\
36.438	0.950288225112343\\
36.439	0.950286877984806\\
36.44	0.950285530859277\\
36.441	0.950284183735756\\
36.442	0.950282836614243\\
36.443	0.950281489494735\\
36.444	0.950280142377234\\
36.445	0.950278795261741\\
36.446	0.950277448148256\\
36.447	0.950276101036778\\
36.448	0.950274753927306\\
36.449	0.950273406819843\\
36.45	0.950272059714385\\
36.451	0.950270712610938\\
36.452	0.950269365509494\\
36.453	0.950268018410058\\
36.454	0.95026667131263\\
36.455	0.950265324217209\\
36.456	0.950263977123797\\
36.457	0.95026263003239\\
36.458	0.95026128294299\\
36.459	0.950259935855598\\
36.46	0.950258588770213\\
36.461	0.950257241686836\\
36.462	0.950255894605464\\
36.463	0.950254547526101\\
36.464	0.950253200448746\\
36.465	0.950251853373396\\
36.466	0.950250506300053\\
36.467	0.950249159228719\\
36.468	0.950247812159391\\
36.469	0.950246465092072\\
36.47	0.950245118026755\\
36.471	0.950243770963451\\
36.472	0.950242423902153\\
36.473	0.950241076842861\\
36.474	0.950239729785577\\
36.475	0.950238382730298\\
36.476	0.950237035677029\\
36.477	0.950235688625766\\
36.478	0.950234341576511\\
36.479	0.950232994529262\\
36.48	0.950231647484019\\
36.481	0.950230300440785\\
36.482	0.950228953399559\\
36.483	0.950227606360338\\
36.484	0.950226259323124\\
36.485	0.950224912287919\\
36.486	0.950223565254721\\
36.487	0.950222218223529\\
36.488	0.950220871194345\\
36.489	0.950219524167167\\
36.49	0.950218177142001\\
36.491	0.950216830118838\\
36.492	0.950215483097682\\
36.493	0.950214136078532\\
36.494	0.950212789061393\\
36.495	0.950211442046257\\
36.496	0.950210095033132\\
36.497	0.95020874802201\\
36.498	0.950207401012899\\
36.499	0.950206054005793\\
36.5	0.950204707000695\\
36.501	0.950203359997603\\
36.502	0.95020201299652\\
36.503	0.950200665997443\\
36.504	0.950199319000374\\
36.505	0.950197972005313\\
36.506	0.950196625012258\\
36.507	0.95019527802121\\
36.508	0.950193931032168\\
36.509	0.950192584045134\\
36.51	0.950191237060108\\
36.511	0.950189890077088\\
36.512	0.950188543096077\\
36.513	0.950187196117071\\
36.514	0.950185849140073\\
36.515	0.950184502165083\\
36.516	0.950183155192099\\
36.517	0.950181808221124\\
36.518	0.950180461252153\\
36.519	0.950179114285193\\
36.52	0.950177767320237\\
36.521	0.950176420357288\\
36.522	0.950175073396349\\
36.523	0.950173726437414\\
36.524	0.950172379480488\\
36.525	0.950171032525569\\
36.526	0.950169685572657\\
36.527	0.950168338621752\\
36.528	0.950166991672854\\
36.529	0.950165644725965\\
36.53	0.950164297781079\\
36.531	0.950162950838202\\
36.532	0.950161603897335\\
36.533	0.950160256958472\\
36.534	0.950158910021617\\
36.535	0.95015756308677\\
36.536	0.95015621615393\\
36.537	0.950154869223095\\
36.538	0.95015352229427\\
36.539	0.950152175367451\\
36.54	0.950150828442639\\
36.541	0.950149481519834\\
36.542	0.950148134599036\\
36.543	0.950146787680245\\
36.544	0.950145440763462\\
36.545	0.950144093848686\\
36.546	0.950142746935917\\
36.547	0.950141400025154\\
36.548	0.950140053116399\\
36.549	0.950138706209653\\
36.55	0.950137359304912\\
36.551	0.950136012402177\\
36.552	0.950134665501452\\
36.553	0.950133318602732\\
36.554	0.95013197170602\\
36.555	0.950130624811316\\
36.556	0.950129277918618\\
36.557	0.950127931027928\\
36.558	0.950126584139244\\
36.559	0.950125237252568\\
36.56	0.950123890367899\\
36.561	0.950122543485237\\
36.562	0.95012119660458\\
36.563	0.950119849725934\\
36.564	0.950118502849292\\
36.565	0.95011715597466\\
36.566	0.950115809102033\\
36.567	0.950114462231415\\
36.568	0.950113115362801\\
36.569	0.9501117684962\\
36.57	0.950110421631599\\
36.571	0.95010907476901\\
36.572	0.950107727908427\\
36.573	0.95010638104985\\
36.574	0.950105034193281\\
36.575	0.950103687338718\\
36.576	0.950102340486164\\
36.577	0.950100993635614\\
36.578	0.950099646787074\\
36.579	0.950098299940539\\
36.58	0.950096953096013\\
36.581	0.950095606253495\\
36.582	0.950094259412983\\
36.583	0.950092912574478\\
36.584	0.950091565737978\\
36.585	0.950090218903488\\
36.586	0.950088872071005\\
36.587	0.950087525240528\\
36.588	0.950086178412059\\
36.589	0.950084831585597\\
36.59	0.95008348476114\\
36.591	0.950082137938693\\
36.592	0.950080791118253\\
36.593	0.950079444299818\\
36.594	0.950078097483392\\
36.595	0.950076750668972\\
36.596	0.95007540385656\\
36.597	0.950074057046153\\
36.598	0.950072710237755\\
36.599	0.950071363431364\\
36.6	0.950070016626981\\
36.601	0.950068669824604\\
36.602	0.950067323024235\\
36.603	0.950065976225873\\
36.604	0.950064629429515\\
36.605	0.950063282635166\\
36.606	0.950061935842827\\
36.607	0.950060589052492\\
36.608	0.950059242264165\\
36.609	0.950057895477844\\
36.61	0.950056548693531\\
36.611	0.950055201911227\\
36.612	0.950053855130929\\
36.613	0.950052508352636\\
36.614	0.950051161576351\\
36.615	0.950049814802075\\
36.616	0.950048468029803\\
36.617	0.950047121259541\\
36.618	0.950045774491285\\
36.619	0.950044427725035\\
36.62	0.950043080960796\\
36.621	0.950041734198561\\
36.622	0.950040387438332\\
36.623	0.950039040680113\\
36.624	0.950037693923898\\
36.625	0.950036347169694\\
36.626	0.950035000417493\\
36.627	0.950033653667303\\
36.628	0.950032306919117\\
36.629	0.950030960172939\\
36.63	0.950029613428769\\
36.631	0.950028266686605\\
36.632	0.950026919946448\\
36.633	0.950025573208299\\
36.634	0.950024226472158\\
36.635	0.950022879738022\\
36.636	0.950021533005895\\
36.637	0.950020186275774\\
36.638	0.950018839547659\\
36.639	0.950017492821552\\
36.64	0.950016146097453\\
36.641	0.950014799375361\\
36.642	0.950013452655275\\
36.643	0.950012105937198\\
36.644	0.950010759221126\\
36.645	0.950009412507062\\
36.646	0.950008065795004\\
36.647	0.950006719084954\\
36.648	0.950005372376912\\
36.649	0.950004025670878\\
36.65	0.950002678966847\\
36.651	0.950001332264826\\
36.652	0.949999985564811\\
36.653	0.949998638866804\\
36.654	0.949997292170804\\
36.655	0.949995945476812\\
36.656	0.949994598784825\\
36.657	0.949993252094847\\
36.658	0.949991905406875\\
36.659	0.949990558720911\\
36.66	0.949989212036952\\
36.661	0.949987865355003\\
36.662	0.949986518675059\\
36.663	0.949985171997122\\
36.664	0.949983825321194\\
36.665	0.949982478647271\\
36.666	0.949981131975356\\
36.667	0.949979785305446\\
36.668	0.949978438637547\\
36.669	0.949977091971652\\
36.67	0.949975745307766\\
36.671	0.949974398645888\\
36.672	0.949973051986014\\
36.673	0.949971705328149\\
36.674	0.94997035867229\\
36.675	0.949969012018439\\
36.676	0.949967665366595\\
36.677	0.949966318716757\\
36.678	0.949964972068927\\
36.679	0.949963625423105\\
36.68	0.949962278779291\\
36.681	0.949960932137482\\
36.682	0.949959585497679\\
36.683	0.949958238859883\\
36.684	0.949956892224097\\
36.685	0.949955545590317\\
36.686	0.949954198958541\\
36.687	0.949952852328777\\
36.688	0.949951505701018\\
36.689	0.949950159075265\\
36.69	0.94994881245152\\
36.691	0.949947465829783\\
36.692	0.949946119210051\\
36.693	0.949944772592327\\
36.694	0.94994342597661\\
36.695	0.949942079362901\\
36.696	0.9499407327512\\
36.697	0.949939386141503\\
36.698	0.949938039533816\\
36.699	0.949936692928134\\
36.7	0.94993534632446\\
36.701	0.949933999722793\\
36.702	0.949932653123133\\
36.703	0.94993130652548\\
36.704	0.949929959929834\\
36.705	0.949928613336195\\
36.706	0.949927266744562\\
36.707	0.949925920154938\\
36.708	0.94992457356732\\
36.709	0.94992322698171\\
36.71	0.949921880398106\\
36.711	0.94992053381651\\
36.712	0.949919187236921\\
36.713	0.949917840659339\\
36.714	0.949916494083764\\
36.715	0.949915147510195\\
36.716	0.949913800938635\\
36.717	0.949912454369079\\
36.718	0.949911107801534\\
36.719	0.949909761235994\\
36.72	0.949908414672461\\
36.721	0.949907068110934\\
36.722	0.949905721551417\\
36.723	0.949904374993905\\
36.724	0.949903028438401\\
36.725	0.949901681816875\\
36.726	0.949900335265402\\
36.727	0.949898988715939\\
36.728	0.949897642168481\\
36.729	0.949896295623034\\
36.73	0.949894949079591\\
36.731	0.949893602538155\\
36.732	0.949892255998725\\
36.733	0.949890909461303\\
36.734	0.94988956292589\\
36.735	0.949888216392482\\
36.736	0.949886869861083\\
36.737	0.949885523331689\\
36.738	0.949884176804303\\
36.739	0.949882830278923\\
36.74	0.94988148375555\\
36.741	0.949880137234185\\
36.742	0.949878790714827\\
36.743	0.949877444197476\\
36.744	0.949876097682132\\
36.745	0.949874751168795\\
36.746	0.949873404657466\\
36.747	0.949872058148142\\
36.748	0.949870711640827\\
36.749	0.949869365135517\\
36.75	0.949868018632216\\
36.751	0.94986667213092\\
36.752	0.949865325631635\\
36.753	0.949863979134354\\
36.754	0.94986263263908\\
36.755	0.949861286145814\\
36.756	0.949859939654556\\
36.757	0.949858593165303\\
36.758	0.949857246678056\\
36.759	0.949855900192817\\
36.76	0.949854553709587\\
36.761	0.949853207228364\\
36.762	0.949851860749146\\
36.763	0.949850514271935\\
36.764	0.949849167796734\\
36.765	0.949847821323537\\
36.766	0.949846474852348\\
36.767	0.949845128383165\\
36.768	0.949843781915991\\
36.769	0.949842435450824\\
36.77	0.949841088987663\\
36.771	0.949839742526508\\
36.772	0.949838396067363\\
36.773	0.949837049610222\\
36.774	0.94983570315509\\
36.775	0.949834356701964\\
36.776	0.949833010250845\\
36.777	0.949831663801734\\
36.778	0.949830317354632\\
36.779	0.949828970909531\\
36.78	0.949827624466443\\
36.781	0.94982627802536\\
36.782	0.949824931586283\\
36.783	0.949823585149213\\
36.784	0.949822238714151\\
36.785	0.949820892281095\\
36.786	0.949819545850047\\
36.787	0.949818199421007\\
36.788	0.949816852993971\\
36.789	0.949815506568945\\
36.79	0.949814160145924\\
36.791	0.949812813724912\\
36.792	0.949811467305907\\
36.793	0.949810120888907\\
36.794	0.949808774473916\\
36.795	0.94980742806093\\
36.796	0.949806081649953\\
36.797	0.94980473524098\\
36.798	0.949803388834017\\
36.799	0.949802042429061\\
36.8	0.94980069602611\\
36.801	0.949799349625169\\
36.802	0.949798003226232\\
36.803	0.949796656829304\\
36.804	0.949795310434384\\
36.805	0.949793964041469\\
36.806	0.94979261765056\\
36.807	0.949791271261659\\
36.808	0.949789924874765\\
36.809	0.949788578489879\\
36.81	0.949787232107\\
36.811	0.949785885726128\\
36.812	0.949784539347262\\
36.813	0.949783192970403\\
36.814	0.949781846595552\\
36.815	0.949780500222709\\
36.816	0.949779153851871\\
36.817	0.94977780748304\\
36.818	0.949776461116216\\
36.819	0.949775114751401\\
36.82	0.94977376838859\\
36.821	0.94977242202779\\
36.822	0.949771075668994\\
36.823	0.949769729312204\\
36.824	0.949768382957423\\
36.825	0.94976703660465\\
36.826	0.949765690253883\\
36.827	0.949764343905123\\
36.828	0.94976299755837\\
36.829	0.949761651213623\\
36.83	0.949760304870884\\
36.831	0.949758958530152\\
36.832	0.949757612191426\\
36.833	0.949756265854708\\
36.834	0.949754919519999\\
36.835	0.949753573187294\\
36.836	0.949752226856595\\
36.837	0.949750880527906\\
36.838	0.949749534201223\\
36.839	0.949748187876547\\
36.84	0.949746841553879\\
36.841	0.949745495233215\\
36.842	0.949744148914562\\
36.843	0.949742802597912\\
36.844	0.949741456283273\\
36.845	0.949740109970637\\
36.846	0.949738763660013\\
36.847	0.949737417351391\\
36.848	0.949736071044778\\
36.849	0.949734724740172\\
36.85	0.949733378437572\\
36.851	0.949732032136981\\
36.852	0.949730685838397\\
36.853	0.949729339541817\\
36.854	0.949727993247248\\
36.855	0.949726646954685\\
36.856	0.949725300664128\\
36.857	0.949723954375578\\
36.858	0.949722608089034\\
36.859	0.949721261804498\\
36.86	0.949719915521969\\
36.861	0.949718569241447\\
36.862	0.949717222962931\\
36.863	0.949715876686423\\
36.864	0.949714530411924\\
36.865	0.949713184139431\\
36.866	0.949711837868944\\
36.867	0.949710491600463\\
36.868	0.949709145333989\\
36.869	0.949707799069523\\
36.87	0.949706452807065\\
36.871	0.949705106546613\\
36.872	0.949703760288168\\
36.873	0.949702414031731\\
36.874	0.9497010677773\\
36.875	0.949699721524876\\
36.876	0.949698375274459\\
36.877	0.949697029026049\\
36.878	0.949695682779646\\
36.879	0.94969433653525\\
36.88	0.94969299029286\\
36.881	0.94969164405248\\
36.882	0.949690297814103\\
36.883	0.949688951577735\\
36.884	0.949687605343374\\
36.885	0.949686259111021\\
36.886	0.949684912880674\\
36.887	0.949683566652334\\
36.888	0.949682220426001\\
36.889	0.949680874201676\\
36.89	0.949679527979357\\
36.891	0.949678181759043\\
36.892	0.949676835540738\\
36.893	0.949675489324439\\
36.894	0.94967414311015\\
36.895	0.949672796897867\\
36.896	0.949671450687588\\
36.897	0.949670104479318\\
36.898	0.949668758273054\\
36.899	0.949667412068799\\
36.9	0.949666065866548\\
36.901	0.949664719666306\\
36.902	0.949663373468074\\
36.903	0.949662027271844\\
36.904	0.949660681077623\\
36.905	0.949659334885409\\
36.906	0.949657988695202\\
36.907	0.949656642507\\
36.908	0.949655296320806\\
36.909	0.949653950136621\\
36.91	0.949652603954443\\
36.911	0.949651257774271\\
36.912	0.949649911596103\\
36.913	0.949648565419946\\
36.914	0.949647219245796\\
36.915	0.949645873073649\\
36.916	0.949644526903512\\
36.917	0.949643180735381\\
36.918	0.949641834569259\\
36.919	0.949640488405141\\
36.92	0.949639142243032\\
36.921	0.949637796082929\\
36.922	0.949636449924833\\
36.923	0.949635103768745\\
36.924	0.949633757614664\\
36.925	0.949632411462589\\
36.926	0.94963106531252\\
36.927	0.949629719164461\\
36.928	0.949628373018407\\
36.929	0.949627026874359\\
36.93	0.94962568073232\\
36.931	0.949624334592287\\
36.932	0.949622988454261\\
36.933	0.949621642318241\\
36.934	0.94962029618423\\
36.935	0.949618950052225\\
36.936	0.949617603922228\\
36.937	0.949616257794236\\
36.938	0.949614911668251\\
36.939	0.949613565544275\\
36.94	0.949612219422304\\
36.941	0.949610873302343\\
36.942	0.949609527184384\\
36.943	0.949608181068436\\
36.944	0.949606834954493\\
36.945	0.949605488842559\\
36.946	0.949604142732629\\
36.947	0.949602796624707\\
36.948	0.949601450518793\\
36.949	0.949600104414886\\
36.95	0.949598758312986\\
36.951	0.949597412213092\\
36.952	0.949596066115204\\
36.953	0.949594720019325\\
36.954	0.949593373925454\\
36.955	0.949592027833588\\
36.956	0.94959068174373\\
36.957	0.949589335655878\\
36.958	0.949587989570032\\
36.959	0.949586643486192\\
36.96	0.949585297404363\\
36.961	0.94958395132454\\
36.962	0.949582605246722\\
36.963	0.949581259170913\\
36.964	0.949579913097108\\
36.965	0.949578567025313\\
36.966	0.949577220955524\\
36.967	0.949575874887741\\
36.968	0.949574528821966\\
36.969	0.949573182758198\\
36.97	0.949571836696437\\
36.971	0.949570490636681\\
36.972	0.949569144578933\\
36.973	0.949567798523195\\
36.974	0.949566452469461\\
36.975	0.949565106417734\\
36.976	0.949563760368015\\
36.977	0.949562414320302\\
36.978	0.949561068274595\\
36.979	0.949559722230897\\
36.98	0.949558376189206\\
36.981	0.949557030149521\\
36.982	0.949555684111843\\
36.983	0.949554338076171\\
36.984	0.949552992042507\\
36.985	0.949551646010852\\
36.986	0.9495502999812\\
36.987	0.949548953953557\\
36.988	0.94954760792792\\
36.989	0.949546261904291\\
36.99	0.949544915882668\\
36.991	0.949543569863053\\
36.992	0.949542223845445\\
36.993	0.949540877829842\\
36.994	0.949539531816248\\
36.995	0.949538185804661\\
36.996	0.949536839795081\\
36.997	0.949535493787507\\
36.998	0.949534147781939\\
36.999	0.94953280177838\\
37	0.949531455776825\\
37.001	0.94953010977728\\
37.002	0.949528763779741\\
37.003	0.949527417784209\\
37.004	0.949526071790685\\
37.005	0.949524725799165\\
37.006	0.949523379809655\\
37.007	0.949522033822151\\
37.008	0.949520687836653\\
37.009	0.949519341853163\\
37.01	0.949517995871679\\
37.011	0.949516649892201\\
37.012	0.949515303914731\\
37.013	0.94951395793927\\
37.014	0.949512611965813\\
37.015	0.949511265994365\\
37.016	0.949509920024924\\
37.017	0.949508574057487\\
37.018	0.949507228092061\\
37.019	0.94950588212864\\
37.02	0.949504536167225\\
37.021	0.949503190207818\\
37.022	0.949501844250415\\
37.023	0.949500498295022\\
37.024	0.949499152341637\\
37.025	0.949497806390257\\
37.026	0.949496460440884\\
37.027	0.949495114493519\\
37.028	0.949493768548159\\
37.029	0.949492422604808\\
37.03	0.949491076663463\\
37.031	0.949489730724124\\
37.032	0.949488384786793\\
37.033	0.94948703885147\\
37.034	0.949485692918153\\
37.035	0.949484346986842\\
37.036	0.949483001057539\\
37.037	0.949481655130242\\
37.038	0.949480309204952\\
37.039	0.949478963281671\\
37.04	0.949477617360394\\
37.041	0.949476271441126\\
37.042	0.949474925523862\\
37.043	0.949473579608608\\
37.044	0.94947223369536\\
37.045	0.949470887784121\\
37.046	0.949469541874886\\
37.047	0.949468195967658\\
37.048	0.949466850062438\\
37.049	0.949465504159224\\
37.05	0.949464158258018\\
37.051	0.949462812358819\\
37.052	0.949461466461628\\
37.053	0.94946012056644\\
37.054	0.949458774673262\\
37.055	0.949457428782089\\
37.056	0.949456082892926\\
37.057	0.949454737005765\\
37.058	0.949453391120617\\
37.059	0.949452045237471\\
37.06	0.949450699356335\\
37.061	0.949449353477203\\
37.062	0.94944800760008\\
37.063	0.949446661724964\\
37.064	0.949445315851854\\
37.065	0.949443969980751\\
37.066	0.949442624111655\\
37.067	0.949441278244566\\
37.068	0.949439932379485\\
37.069	0.949438586516409\\
37.07	0.94943724065534\\
37.071	0.94943589479628\\
37.072	0.949434548939225\\
37.073	0.949433203084176\\
37.074	0.949431857231137\\
37.075	0.949430511380104\\
37.076	0.949429165531078\\
37.077	0.949427819684055\\
37.078	0.949426473839044\\
37.079	0.949425127996039\\
37.08	0.949423782155039\\
37.081	0.949422436316046\\
37.082	0.949421090479061\\
37.083	0.949419744644083\\
37.084	0.949418398811111\\
37.085	0.949417052980147\\
37.086	0.949415707151189\\
37.087	0.949414361324239\\
37.088	0.949413015499296\\
37.089	0.949411669676357\\
37.09	0.949410323855429\\
37.091	0.949408978036505\\
37.092	0.949407632219588\\
37.093	0.949406286404679\\
37.094	0.949404940591777\\
37.095	0.94940359478088\\
37.096	0.949402248971991\\
37.097	0.949400903165111\\
37.098	0.949399557360234\\
37.099	0.949398211557367\\
37.1	0.949396865756506\\
37.101	0.949395519957652\\
37.102	0.949394174160805\\
37.103	0.949392828365965\\
37.104	0.949391482573131\\
37.105	0.949390136782303\\
37.106	0.949388790993484\\
37.107	0.949387445206671\\
37.108	0.949386099421865\\
37.109	0.949384753639068\\
37.11	0.949383407858274\\
37.111	0.94938206207949\\
37.112	0.94938071630271\\
37.113	0.949379370527938\\
37.114	0.949378024755174\\
37.115	0.949376678984417\\
37.116	0.949375333215667\\
37.117	0.949373987448923\\
37.118	0.949372641684185\\
37.119	0.949371295921456\\
37.12	0.949369950160733\\
37.121	0.949368604402016\\
37.122	0.949367258645307\\
37.123	0.949365912890604\\
37.124	0.949364567137907\\
37.125	0.949363221387221\\
37.126	0.949361875638537\\
37.127	0.949360529891862\\
37.128	0.949359184147193\\
37.129	0.949357838404532\\
37.13	0.949356492663878\\
37.131	0.949355146925231\\
37.132	0.94935380118859\\
37.133	0.949352455453957\\
37.134	0.949351109721329\\
37.135	0.949349763990709\\
37.136	0.949348418262097\\
37.137	0.949347072535491\\
37.138	0.949345726810893\\
37.139	0.949344381088297\\
37.14	0.949343035367714\\
37.141	0.949341689649135\\
37.142	0.949340343932563\\
37.143	0.949338998217998\\
37.144	0.949337652505439\\
37.145	0.94933630679489\\
37.146	0.949334961086344\\
37.147	0.949333615379806\\
37.148	0.949332269675276\\
37.149	0.949330923972752\\
37.15	0.949329578272236\\
37.151	0.949328232573726\\
37.152	0.949326886877224\\
37.153	0.949325541182727\\
37.154	0.949324195490238\\
37.155	0.949322849799755\\
37.156	0.94932150411128\\
37.157	0.94932015842481\\
37.158	0.949318812740349\\
37.159	0.949317467057894\\
37.16	0.949316121377445\\
37.161	0.949314775699006\\
37.162	0.94931343002257\\
37.163	0.949312084348144\\
37.164	0.949310738675721\\
37.165	0.94930939300531\\
37.166	0.949308047336901\\
37.167	0.949306701670501\\
37.168	0.949305356006108\\
37.169	0.949304010343722\\
37.17	0.949302664683342\\
37.171	0.949301319024971\\
37.172	0.949299973368605\\
37.173	0.949298627714246\\
37.174	0.949297282061894\\
37.175	0.949295936411549\\
37.176	0.949294590763211\\
37.177	0.94929324511688\\
37.178	0.949291899472556\\
37.179	0.949290553830236\\
37.18	0.949289208189927\\
37.181	0.949287862551623\\
37.182	0.949286516915325\\
37.183	0.949285171281037\\
37.184	0.949283825648752\\
37.185	0.949282480018474\\
37.186	0.949281134390205\\
37.187	0.949279788763944\\
37.188	0.949278443139688\\
37.189	0.949277097517438\\
37.19	0.949275751897197\\
37.191	0.94927440627896\\
37.192	0.949273060662732\\
37.193	0.949271715048511\\
37.194	0.949270369436296\\
37.195	0.949269023826088\\
37.196	0.949267678217888\\
37.197	0.949266332611692\\
37.198	0.949264987007507\\
37.199	0.949263641405325\\
37.2	0.949262295805152\\
37.201	0.949260950206984\\
37.202	0.949259604610827\\
37.203	0.949258259016671\\
37.204	0.949256913424526\\
37.205	0.949255567834387\\
37.206	0.949254222246254\\
37.207	0.949252876660127\\
37.208	0.94925153107601\\
37.209	0.949250185493897\\
37.21	0.949248839913793\\
37.211	0.949247494335695\\
37.212	0.949246148759602\\
37.213	0.949244803185518\\
37.214	0.949243457613441\\
37.215	0.94924211204337\\
37.216	0.949240766475306\\
37.217	0.94923942090925\\
37.218	0.9492380753452\\
37.219	0.949236729783154\\
37.22	0.949235384223118\\
37.221	0.949234038665089\\
37.222	0.949232693109066\\
37.223	0.94923134755505\\
37.224	0.94923000200304\\
37.225	0.949228656453038\\
37.226	0.949227310905044\\
37.227	0.949225965359053\\
37.228	0.949224619815072\\
37.229	0.949223274273096\\
37.23	0.94922192873313\\
37.231	0.949220583195168\\
37.232	0.949219237659213\\
37.233	0.949217892125265\\
37.234	0.949216546593325\\
37.235	0.94921520106339\\
37.236	0.949213855535463\\
37.237	0.949212510009544\\
37.238	0.949211164485628\\
37.239	0.949209818963721\\
37.24	0.949208473443823\\
37.241	0.949207127925929\\
37.242	0.949205782410043\\
37.243	0.949204436896165\\
37.244	0.949203091384291\\
37.245	0.949201745874425\\
37.246	0.949200400366568\\
37.247	0.949199054860715\\
37.248	0.94919770935687\\
37.249	0.949196363855031\\
37.25	0.949195018355201\\
37.251	0.949193672857375\\
37.252	0.949192327361558\\
37.253	0.949190981867747\\
37.254	0.949189636375942\\
37.255	0.949188290886145\\
37.256	0.949186945398354\\
37.257	0.949185599912571\\
37.258	0.949184254428794\\
37.259	0.949182908947024\\
37.26	0.94918156346726\\
37.261	0.949180217989505\\
37.262	0.949178872513755\\
37.263	0.949177527040012\\
37.264	0.949176181568278\\
37.265	0.949174836098546\\
37.266	0.949173490630824\\
37.267	0.949172145165109\\
37.268	0.949170799701403\\
37.269	0.9491694542397\\
37.27	0.949168108780004\\
37.271	0.949166763322317\\
37.272	0.949165417866635\\
37.273	0.94916407241296\\
37.274	0.949162726961292\\
37.275	0.949161381511631\\
37.276	0.949160036063977\\
37.277	0.949158690618331\\
37.278	0.94915734517469\\
37.279	0.949155999733056\\
37.28	0.94915465429343\\
37.281	0.949153308855811\\
37.282	0.949151963420196\\
37.283	0.949150617986589\\
37.284	0.949149272554991\\
37.285	0.949147927125399\\
37.286	0.949146581697813\\
37.287	0.949145236272233\\
37.288	0.949143890848661\\
37.289	0.949142545427095\\
37.29	0.949141200007537\\
37.291	0.949139854589985\\
37.292	0.94913850917444\\
37.293	0.949137163760901\\
37.294	0.94913581834937\\
37.295	0.949134472939846\\
37.296	0.949133127532328\\
37.297	0.949131782126817\\
37.298	0.949130436723313\\
37.299	0.949129091321816\\
37.3	0.949127745922325\\
37.301	0.949126400524841\\
37.302	0.949125055129367\\
37.303	0.949123709735896\\
37.304	0.949122364344432\\
37.305	0.949121018954975\\
37.306	0.949119673567525\\
37.307	0.949118328182085\\
37.308	0.949116982798646\\
37.309	0.949115637417217\\
37.31	0.949114292037797\\
37.311	0.949112946660379\\
37.312	0.949111601284971\\
37.313	0.949110255911568\\
37.314	0.949108910540173\\
37.315	0.949107565170787\\
37.316	0.949106219803404\\
37.317	0.94910487443803\\
37.318	0.949103529074661\\
37.319	0.949102183713299\\
37.32	0.949100838353946\\
37.321	0.949099492996597\\
37.322	0.949098147641257\\
37.323	0.949096802287923\\
37.324	0.949095456936595\\
37.325	0.949094111587276\\
37.326	0.949092766239962\\
37.327	0.949091420894654\\
37.328	0.949090075551354\\
37.329	0.949088730210062\\
37.33	0.949087384870775\\
37.331	0.949086039533496\\
37.332	0.949084694198223\\
37.333	0.949083348864957\\
37.334	0.949082003533698\\
37.335	0.949080658204445\\
37.336	0.9490793128772\\
37.337	0.949077967551961\\
37.338	0.949076622228729\\
37.339	0.949075276907503\\
37.34	0.949073931588284\\
37.341	0.949072586271073\\
37.342	0.94907124095587\\
37.343	0.949069895642669\\
37.344	0.949068550331479\\
37.345	0.949067205022295\\
37.346	0.949065859715116\\
37.347	0.949064514409945\\
37.348	0.949063169106781\\
37.349	0.949061823805626\\
37.35	0.949060478506473\\
37.351	0.94905913320933\\
37.352	0.949057787914193\\
37.353	0.949056442621063\\
37.354	0.949055097329939\\
37.355	0.949053752040823\\
37.356	0.949052406753712\\
37.357	0.949051061468608\\
37.358	0.949049716185513\\
37.359	0.949048370904423\\
37.36	0.94904702562534\\
37.361	0.949045680348265\\
37.362	0.949044335073197\\
37.363	0.949042989800134\\
37.364	0.949041644529076\\
37.365	0.949040299260028\\
37.366	0.949038953992988\\
37.367	0.949037608727951\\
37.368	0.949036263464924\\
37.369	0.949034918203902\\
37.37	0.949033572944888\\
37.371	0.94903222768788\\
37.372	0.949030882432877\\
37.373	0.949029537179883\\
37.374	0.949028191928894\\
37.375	0.949026846679914\\
37.376	0.949025501432941\\
37.377	0.949024156187972\\
37.378	0.949022810945011\\
37.379	0.949021465704058\\
37.38	0.949020120465109\\
37.381	0.94901877522817\\
37.382	0.949017429993235\\
37.383	0.949016084760309\\
37.384	0.949014739529388\\
37.385	0.949013394300476\\
37.386	0.949012049073569\\
37.387	0.94901070384867\\
37.388	0.949009358625778\\
37.389	0.949008013404891\\
37.39	0.949006668186011\\
37.391	0.949005322969139\\
37.392	0.949003977754272\\
37.393	0.949002632541413\\
37.394	0.949001287330562\\
37.395	0.948999942121716\\
37.396	0.948998596914877\\
37.397	0.948997251710044\\
37.398	0.94899590650722\\
37.399	0.948994561306401\\
37.4	0.948993216107589\\
37.401	0.948991870910785\\
37.402	0.948990525715985\\
37.403	0.948989180523194\\
37.404	0.948987835332411\\
37.405	0.948986490143632\\
37.406	0.948985144956862\\
37.407	0.948983799772096\\
37.408	0.948982454589338\\
37.409	0.948981109408588\\
37.41	0.948979764229843\\
37.411	0.948978419053107\\
37.412	0.948977073878375\\
37.413	0.948975728705652\\
37.414	0.948974383534934\\
37.415	0.948973038366223\\
37.416	0.94897169319952\\
37.417	0.948970348034823\\
37.418	0.948969002872134\\
37.419	0.948967657711451\\
37.42	0.948966312552774\\
37.421	0.948964967396104\\
37.422	0.948963622241441\\
37.423	0.948962277088784\\
37.424	0.948960931938135\\
37.425	0.948959586789492\\
37.426	0.948958241642855\\
37.427	0.948956896498227\\
37.428	0.948955551355604\\
37.429	0.948954206214989\\
37.43	0.948952861076379\\
37.431	0.948951515939777\\
37.432	0.948950170805182\\
37.433	0.948948825672593\\
37.434	0.948947480542011\\
37.435	0.948946135413436\\
37.436	0.948944790286868\\
37.437	0.948943445162305\\
37.438	0.948942100039752\\
37.439	0.948940754919202\\
37.44	0.948939409800661\\
37.441	0.948938064684126\\
37.442	0.948936719569597\\
37.443	0.948935374457077\\
37.444	0.948934029346563\\
37.445	0.948932684238055\\
37.446	0.948931339131553\\
37.447	0.948929994027059\\
37.448	0.948928648924572\\
37.449	0.948927303824091\\
37.45	0.948925958725618\\
37.451	0.948924613629149\\
37.452	0.948923268534689\\
37.453	0.948921923442235\\
37.454	0.948920578351787\\
37.455	0.948919233263347\\
37.456	0.948917888176916\\
37.457	0.948916543092488\\
37.458	0.948915198010068\\
37.459	0.948913852929652\\
37.46	0.948912507851248\\
37.461	0.948911162774847\\
37.462	0.948909817700454\\
37.463	0.948908472628066\\
37.464	0.948907127557688\\
37.465	0.948905782489314\\
37.466	0.948904437422949\\
37.467	0.94890309235859\\
37.468	0.948901747296235\\
37.469	0.94890040223589\\
37.47	0.948899057177551\\
37.471	0.948897712121218\\
37.472	0.948896367066893\\
37.473	0.948895022014574\\
37.474	0.948893676964262\\
37.475	0.948892331915956\\
37.476	0.948890986869657\\
37.477	0.948889641825364\\
37.478	0.94888829678308\\
37.479	0.9488869517428\\
37.48	0.948885606704527\\
37.481	0.948884261668262\\
37.482	0.948882916634004\\
37.483	0.948881571601754\\
37.484	0.948880226571508\\
37.485	0.948878881543269\\
37.486	0.948877536517038\\
37.487	0.948876191492813\\
37.488	0.948874846470594\\
37.489	0.948873501450383\\
37.49	0.94887215643218\\
37.491	0.948870811415981\\
37.492	0.94886946640179\\
37.493	0.948868121389604\\
37.494	0.948866776379427\\
37.495	0.948865431371257\\
37.496	0.948864086365092\\
37.497	0.948862741360935\\
37.498	0.948861396358783\\
37.499	0.94886005135864\\
37.5	0.948858706360502\\
37.501	0.948857361364372\\
37.502	0.948856016370248\\
37.503	0.948854671378129\\
37.504	0.94885332638802\\
37.505	0.948851981399913\\
37.506	0.948850636413819\\
37.507	0.948849291429728\\
37.508	0.948847946447645\\
37.509	0.948846601467566\\
37.51	0.948845256489497\\
37.511	0.948843911513433\\
37.512	0.948842566539375\\
37.513	0.948841221567326\\
37.514	0.948839876597283\\
37.515	0.948838531629246\\
37.516	0.948837186663216\\
37.517	0.948835841699194\\
37.518	0.948834496737176\\
37.519	0.948833151777166\\
37.52	0.948831806819163\\
37.521	0.948830461863167\\
37.522	0.948829116909177\\
37.523	0.948827771957195\\
37.524	0.948826427007218\\
37.525	0.948825082059249\\
37.526	0.948823737113286\\
37.527	0.948822392169329\\
37.528	0.94882104722738\\
37.529	0.948819702287438\\
37.53	0.9488183573495\\
37.531	0.948817012413571\\
37.532	0.948815667479649\\
37.533	0.948814322547733\\
37.534	0.948812977617824\\
37.535	0.948811632689921\\
37.536	0.948810287764026\\
37.537	0.948808942840137\\
37.538	0.948807597918255\\
37.539	0.948806252998379\\
37.54	0.948804908080509\\
37.541	0.948803563164647\\
37.542	0.948802218250792\\
37.543	0.948800873338944\\
37.544	0.948799528429101\\
37.545	0.948798183521265\\
37.546	0.948796838615436\\
37.547	0.948795493711615\\
37.548	0.9487941488098\\
37.549	0.94879280390999\\
37.55	0.948791459012188\\
37.551	0.948790114116394\\
37.552	0.948788769222606\\
37.553	0.948787424330823\\
37.554	0.948786079441046\\
37.555	0.948784734553278\\
37.556	0.948783389667517\\
37.557	0.948782044783761\\
37.558	0.948780699902014\\
37.559	0.948779355022272\\
37.56	0.948778010144538\\
37.561	0.94877666526881\\
37.562	0.948775320395087\\
37.563	0.948773975523373\\
37.564	0.948772630653664\\
37.565	0.948771285785963\\
37.566	0.948769940920268\\
37.567	0.94876859605658\\
37.568	0.948767251194899\\
37.569	0.948765906335222\\
37.57	0.948764561477555\\
37.571	0.948763216621894\\
37.572	0.94876187176824\\
37.573	0.948760526916592\\
37.574	0.94875918206695\\
37.575	0.948757837219315\\
37.576	0.948756492373687\\
37.577	0.948755147530067\\
37.578	0.948753802688452\\
37.579	0.948752457848845\\
37.58	0.948751113011242\\
37.581	0.948749768175648\\
37.582	0.94874842334206\\
37.583	0.948747078510479\\
37.584	0.948745733680905\\
37.585	0.948744388853337\\
37.586	0.948743044027776\\
37.587	0.948741699204223\\
37.588	0.948740354382674\\
37.589	0.948739009563133\\
37.59	0.948737664745598\\
37.591	0.948736319930069\\
37.592	0.948734975116549\\
37.593	0.948733630305036\\
37.594	0.948732285495527\\
37.595	0.948730940688025\\
37.596	0.948729595882532\\
37.597	0.948728251079045\\
37.598	0.948726906277565\\
37.599	0.948725561478089\\
37.6	0.948724216680622\\
37.601	0.948722871885161\\
37.602	0.948721527091707\\
37.603	0.948720182300259\\
37.604	0.948718837510817\\
37.605	0.948717492723384\\
37.606	0.948716147937955\\
37.607	0.948714803154535\\
37.608	0.948713458373122\\
37.609	0.948712113593713\\
37.61	0.948710768816313\\
37.611	0.94870942404092\\
37.612	0.94870807926753\\
37.613	0.948706734496151\\
37.614	0.948705389726776\\
37.615	0.948704044959409\\
37.616	0.948702700194047\\
37.617	0.948701355430693\\
37.618	0.948700010669346\\
37.619	0.948698665910006\\
37.62	0.948697321152673\\
37.621	0.948695976397344\\
37.622	0.948694631644025\\
37.623	0.94869328689271\\
37.624	0.948691942143403\\
37.625	0.948690597396101\\
37.626	0.948689252650809\\
37.627	0.94868790790752\\
37.628	0.948686563166239\\
37.629	0.948685218426965\\
37.63	0.948683873689697\\
37.631	0.948682528954436\\
37.632	0.948681184221182\\
37.633	0.948679839489934\\
37.634	0.948678494760694\\
37.635	0.948677150033459\\
37.636	0.94867580530823\\
37.637	0.948674460585012\\
37.638	0.948673115863798\\
37.639	0.94867177114459\\
37.64	0.948670426427389\\
37.641	0.948669081712194\\
37.642	0.948667736999008\\
37.643	0.948666392287826\\
37.644	0.948665047578653\\
37.645	0.948663702871484\\
37.646	0.948662358166324\\
37.647	0.948661013463169\\
37.648	0.948659668762023\\
37.649	0.948658324062881\\
37.65	0.948656979365748\\
37.651	0.948655634670618\\
37.652	0.948654289977498\\
37.653	0.948652945286383\\
37.654	0.948651600597275\\
37.655	0.948650255910176\\
37.656	0.948648911225082\\
37.657	0.948647566541993\\
37.658	0.948646221860911\\
37.659	0.948644877181836\\
37.66	0.94864353250477\\
37.661	0.948642187829709\\
37.662	0.948640843156654\\
37.663	0.948639498485606\\
37.664	0.948638153816566\\
37.665	0.94863680914953\\
37.666	0.948635464484502\\
37.667	0.948634119821482\\
37.668	0.948632775160467\\
37.669	0.948631430501459\\
37.67	0.948630085844457\\
37.671	0.948628741189462\\
37.672	0.948627396536475\\
37.673	0.948626051885492\\
37.674	0.948624707236518\\
37.675	0.94862336258955\\
37.676	0.948622017944589\\
37.677	0.948620673301635\\
37.678	0.948619328660687\\
37.679	0.948617984021745\\
37.68	0.94861663938481\\
37.681	0.94861529474988\\
37.682	0.948613950116961\\
37.683	0.948612605486045\\
37.684	0.948611260857136\\
37.685	0.948609916230235\\
37.686	0.94860857160534\\
37.687	0.948607226982452\\
37.688	0.948605882361569\\
37.689	0.948604537742694\\
37.69	0.948603193125827\\
37.691	0.948601848510965\\
37.692	0.948600503898109\\
37.693	0.948599159287261\\
37.694	0.948597814678419\\
37.695	0.948596470071583\\
37.696	0.948595125466755\\
37.697	0.948593780863933\\
37.698	0.948592436263118\\
37.699	0.948591091664309\\
37.7	0.948589747067507\\
37.701	0.948588402472712\\
37.702	0.948587057879922\\
37.703	0.94858571328914\\
37.704	0.948584368700365\\
37.705	0.948583024113596\\
37.706	0.948581679528834\\
37.707	0.948580334946078\\
37.708	0.948578990365329\\
37.709	0.948577645786585\\
37.71	0.94857630120985\\
37.711	0.948574956635122\\
37.712	0.9485736120624\\
37.713	0.948572267491682\\
37.714	0.948570922922974\\
37.715	0.94856957835627\\
37.716	0.948568233791574\\
37.717	0.948566889228884\\
37.718	0.948565544668202\\
37.719	0.948564200109526\\
37.72	0.948562855552857\\
37.721	0.948561510998192\\
37.722	0.948560166445537\\
37.723	0.948558821894889\\
37.724	0.948557477346244\\
37.725	0.948556132799608\\
37.726	0.948554788254979\\
37.727	0.948553443712355\\
37.728	0.948552099171739\\
37.729	0.948550754633128\\
37.73	0.948549410096524\\
37.731	0.948548065561928\\
37.732	0.948546721029339\\
37.733	0.948545376498755\\
37.734	0.948544031970178\\
37.735	0.948542687443607\\
37.736	0.948541342919046\\
37.737	0.948539998396489\\
37.738	0.948538653875938\\
37.739	0.948537309357392\\
37.74	0.948535964840855\\
37.741	0.948534620326326\\
37.742	0.948533275813802\\
37.743	0.948531931303284\\
37.744	0.948530586794774\\
37.745	0.948529242288271\\
37.746	0.948527897783772\\
37.747	0.948526553281281\\
37.748	0.948525208780797\\
37.749	0.948523864282319\\
37.75	0.948522519785847\\
37.751	0.948521175291383\\
37.752	0.948519830798925\\
37.753	0.948518486308475\\
37.754	0.94851714182003\\
37.755	0.948515797333593\\
37.756	0.94851445284916\\
37.757	0.948513108366735\\
37.758	0.948511763886317\\
37.759	0.948510419407906\\
37.76	0.948509074931501\\
37.761	0.948507730457103\\
37.762	0.948506385984711\\
37.763	0.948505041514325\\
37.764	0.948503697045947\\
37.765	0.948502352579574\\
37.766	0.948501008115211\\
37.767	0.94849966365285\\
37.768	0.948498319192499\\
37.769	0.948496974734152\\
37.77	0.948495630277814\\
37.771	0.948494285823483\\
37.772	0.948492941371155\\
37.773	0.948491596920838\\
37.774	0.948490252472525\\
37.775	0.948488908026219\\
37.776	0.94848756358192\\
37.777	0.948486219139627\\
37.778	0.94848487469934\\
37.779	0.948483530261062\\
37.78	0.948482185824788\\
37.781	0.948480841390522\\
37.782	0.948479496958261\\
37.783	0.948478152528009\\
37.784	0.948476808099762\\
37.785	0.948475463673523\\
37.786	0.948474119249288\\
37.787	0.948472774827061\\
37.788	0.948471430406842\\
37.789	0.948470085988628\\
37.79	0.948468741572421\\
37.791	0.94846739715822\\
37.792	0.948466052746027\\
37.793	0.948464708335839\\
37.794	0.94846336392766\\
37.795	0.948462019521486\\
37.796	0.948460675117319\\
37.797	0.948459330715157\\
37.798	0.948457986315003\\
37.799	0.948456641916855\\
37.8	0.948455297520714\\
37.801	0.948453953126578\\
37.802	0.948452608734452\\
37.803	0.948451264344329\\
37.804	0.948449919956214\\
37.805	0.948448575570106\\
37.806	0.948447231186006\\
37.807	0.948445886803909\\
37.808	0.948444542423822\\
37.809	0.948443198045742\\
37.81	0.948441853669666\\
37.811	0.948440509295595\\
37.812	0.948439164923533\\
37.813	0.948437820553477\\
37.814	0.948436476185431\\
37.815	0.948435131819386\\
37.816	0.948433787455352\\
37.817	0.948432443093321\\
37.818	0.9484310987333\\
37.819	0.948429754375284\\
37.82	0.948428410019273\\
37.821	0.948427065665272\\
37.822	0.948425721313274\\
37.823	0.948424376963285\\
37.824	0.948423032615303\\
37.825	0.948421688269325\\
37.826	0.948420343925356\\
37.827	0.948418999583391\\
37.828	0.948417655243434\\
37.829	0.948416310905485\\
37.83	0.948414966569542\\
37.831	0.948413622235606\\
37.832	0.948412277903673\\
37.833	0.94841093357375\\
37.834	0.948409589245832\\
37.835	0.948408244919922\\
37.836	0.948406900596018\\
37.837	0.94840555627412\\
37.838	0.948404211954229\\
37.839	0.948402867636344\\
37.84	0.948401523320466\\
37.841	0.948400179006594\\
37.842	0.948398834694728\\
37.843	0.948397490384872\\
37.844	0.94839614607702\\
37.845	0.948394801771175\\
37.846	0.948393457467337\\
37.847	0.948392113165505\\
37.848	0.948390768865679\\
37.849	0.94838942456786\\
37.85	0.948388080272046\\
37.851	0.948386735978241\\
37.852	0.948385391686444\\
37.853	0.94838404739665\\
37.854	0.948382703108864\\
37.855	0.948381358823086\\
37.856	0.948380014539312\\
37.857	0.948378670257546\\
37.858	0.948377325977787\\
37.859	0.948375981700032\\
37.86	0.948374637424285\\
37.861	0.948373293150546\\
37.862	0.948371948878813\\
37.863	0.948370604609086\\
37.864	0.948369260341366\\
37.865	0.948367916075651\\
37.866	0.948366571811944\\
37.867	0.948365227550244\\
37.868	0.948363883290549\\
37.869	0.948362539032862\\
37.87	0.948361194777181\\
37.871	0.948359850523506\\
37.872	0.948358506271837\\
37.873	0.948357162022176\\
37.874	0.948355817774524\\
37.875	0.948354473528873\\
37.876	0.948353129285233\\
37.877	0.948351785043597\\
37.878	0.948350440803969\\
37.879	0.948349096566348\\
37.88	0.948347752330731\\
37.881	0.948346408097123\\
37.882	0.948345063865518\\
37.883	0.948343719635923\\
37.884	0.948342375408333\\
37.885	0.948341031182752\\
37.886	0.948339686959176\\
37.887	0.948338342737606\\
37.888	0.948336998518042\\
37.889	0.948335654300485\\
37.89	0.948334310084936\\
37.891	0.948332965871393\\
37.892	0.948331621659856\\
37.893	0.948330277450325\\
37.894	0.948328933242801\\
37.895	0.948327589037284\\
37.896	0.948326244833774\\
37.897	0.948324900632269\\
37.898	0.948323556432771\\
37.899	0.94832221223528\\
37.9	0.948320868039795\\
37.901	0.948319523846317\\
37.902	0.948318179654847\\
37.903	0.948316835465382\\
37.904	0.948315491277923\\
37.905	0.948314147092472\\
37.906	0.948312802909026\\
37.907	0.948311458727586\\
37.908	0.948310114548155\\
37.909	0.948308770370729\\
37.91	0.948307426195311\\
37.911	0.948306082021897\\
37.912	0.948304737850492\\
37.913	0.948303393681093\\
37.914	0.948302049513698\\
37.915	0.948300705348313\\
37.916	0.948299361184932\\
37.917	0.948298017023559\\
37.918	0.948296672864192\\
37.919	0.948295328706832\\
37.92	0.948293984551478\\
37.921	0.948292640398133\\
37.922	0.94829129624679\\
37.923	0.948289952097456\\
37.924	0.948288607950127\\
37.925	0.948287263804807\\
37.926	0.948285919661493\\
37.927	0.948284575520185\\
37.928	0.948283231380882\\
37.929	0.948281887243589\\
37.93	0.948280543108298\\
37.931	0.948279198975018\\
37.932	0.948277854843741\\
37.933	0.948276510714472\\
37.934	0.948275166587211\\
37.935	0.948273822461955\\
37.936	0.948272478338707\\
37.937	0.948271134217464\\
37.938	0.948269790098228\\
37.939	0.948268445980998\\
37.94	0.948267101865775\\
37.941	0.948265757752558\\
37.942	0.948264413641347\\
37.943	0.948263069532144\\
37.944	0.948261725424947\\
37.945	0.948260381319757\\
37.946	0.948259037216571\\
37.947	0.948257693115394\\
37.948	0.948256349016222\\
37.949	0.948255004919059\\
37.95	0.948253660823902\\
37.951	0.94825231673075\\
37.952	0.948250972639604\\
37.953	0.948249628550465\\
37.954	0.948248284463335\\
37.955	0.948246940378208\\
37.956	0.94824559629509\\
37.957	0.948244252213979\\
37.958	0.948242908134872\\
37.959	0.948241564057772\\
37.96	0.948240219982681\\
37.961	0.948238875909595\\
37.962	0.948237531838515\\
37.963	0.948236187769441\\
37.964	0.948234843702375\\
37.965	0.948233499637315\\
37.966	0.94823215557426\\
37.967	0.948230811513215\\
37.968	0.948229467454171\\
37.969	0.948228123397139\\
37.97	0.94822677934211\\
37.971	0.948225435289089\\
37.972	0.948224091238075\\
37.973	0.948222747189068\\
37.974	0.948221403142065\\
37.975	0.94822005909707\\
37.976	0.948218715054081\\
37.977	0.948217371013099\\
37.978	0.948216026974126\\
37.979	0.948214682937154\\
37.98	0.948213338902192\\
37.981	0.948211994869238\\
37.982	0.948210650838287\\
37.983	0.948209306809344\\
37.984	0.948207962782408\\
37.985	0.948206618757478\\
37.986	0.948205274734553\\
37.987	0.948203930713637\\
37.988	0.948202586694727\\
37.989	0.948201242677823\\
37.99	0.948199898662925\\
37.991	0.948198554650034\\
37.992	0.948197210639149\\
37.993	0.948195866630272\\
37.994	0.948194522623402\\
37.995	0.948193178618535\\
37.996	0.948191834615677\\
37.997	0.948190490614824\\
37.998	0.948189146615979\\
37.999	0.948187802619141\\
38	0.948186458624308\\
38.001	0.948185114631483\\
38.002	0.948183770640664\\
38.003	0.948182426651849\\
38.004	0.948181082665042\\
38.005	0.948179738680243\\
38.006	0.948178394697448\\
38.007	0.948177050716663\\
38.008	0.948175706737881\\
38.009	0.948174362761106\\
38.01	0.948173018786341\\
38.011	0.94817167481358\\
38.012	0.948170330842824\\
38.013	0.948168986874075\\
38.014	0.948167642907336\\
38.015	0.948166298942601\\
38.016	0.948164954979872\\
38.017	0.948163611019151\\
38.018	0.948162267060434\\
38.019	0.948160923103725\\
38.02	0.948159579149023\\
38.021	0.948158235196326\\
38.022	0.948156891245637\\
38.023	0.948155547296955\\
38.024	0.948154203350278\\
38.025	0.948152859405608\\
38.026	0.948151515462944\\
38.027	0.948150171522286\\
38.028	0.948148827583635\\
38.029	0.94814748364699\\
38.03	0.948146139712353\\
38.031	0.948144795779723\\
38.032	0.948143451849098\\
38.033	0.948142107920479\\
38.034	0.948140763993867\\
38.035	0.948139420069262\\
38.036	0.948138076146662\\
38.037	0.948136732226071\\
38.038	0.948135388307487\\
38.039	0.948134044390906\\
38.04	0.948132700476332\\
38.041	0.948131356563767\\
38.042	0.948130012653206\\
38.043	0.948128668744654\\
38.044	0.948127324838107\\
38.045	0.948125980933566\\
38.046	0.948124637031031\\
38.047	0.948123293130506\\
38.048	0.948121949231983\\
38.049	0.948120605335469\\
38.05	0.948119261440961\\
38.051	0.94811791754846\\
38.052	0.948116573657965\\
38.053	0.948115229769474\\
38.054	0.948113885882992\\
38.055	0.948112541998516\\
38.056	0.948111198116048\\
38.057	0.948109854235584\\
38.058	0.948108510357129\\
38.059	0.948107166480678\\
38.06	0.948105822606234\\
38.061	0.948104478733798\\
38.062	0.94810313486337\\
38.063	0.948101790994945\\
38.064	0.948100447128526\\
38.065	0.948099103264116\\
38.066	0.948097759401711\\
38.067	0.948096415541314\\
38.068	0.948095071682921\\
38.069	0.948093727826535\\
38.07	0.948092383972158\\
38.071	0.948091040119786\\
38.072	0.948089696269418\\
38.073	0.948088352421061\\
38.074	0.948087008574707\\
38.075	0.948085664730361\\
38.076	0.948084320888021\\
38.077	0.948082977047688\\
38.078	0.948081633209361\\
38.079	0.948080289373041\\
38.08	0.948078945538726\\
38.081	0.948077601706419\\
38.082	0.948076257876119\\
38.083	0.948074914047823\\
38.084	0.948073570221535\\
38.085	0.948072226397254\\
38.086	0.948070882574979\\
38.087	0.94806953875471\\
38.088	0.948068194936447\\
38.089	0.94806685112019\\
38.09	0.948065507305941\\
38.091	0.948064163493699\\
38.092	0.948062819683463\\
38.093	0.948061475943183\\
38.094	0.948060132136941\\
38.095	0.948058788332704\\
38.096	0.948057444530474\\
38.097	0.948056100730251\\
38.098	0.948054756932033\\
38.099	0.948053413135825\\
38.1	0.948052069341621\\
38.101	0.948050725549423\\
38.102	0.948049381759232\\
38.103	0.948048037971047\\
38.104	0.948046694184868\\
38.105	0.948045350400697\\
38.106	0.948044006618532\\
38.107	0.948042662838372\\
38.108	0.94804131906022\\
38.109	0.948039975284075\\
38.11	0.948038631509936\\
38.111	0.948037287737802\\
38.112	0.948035943967675\\
38.113	0.948034600199556\\
38.114	0.948033256433441\\
38.115	0.948031912669336\\
38.116	0.948030568907233\\
38.117	0.948029225147139\\
38.118	0.948027881389052\\
38.119	0.948026537632971\\
38.12	0.948025193878896\\
38.121	0.948023850126827\\
38.122	0.948022506376763\\
38.123	0.94802116262871\\
38.124	0.948019818882659\\
38.125	0.948018475138618\\
38.126	0.948017131396582\\
38.127	0.948015787656553\\
38.128	0.948014443918528\\
38.129	0.948013100182512\\
38.13	0.948011756448501\\
38.131	0.948010412716498\\
38.132	0.948009068986499\\
38.133	0.948007725258507\\
38.134	0.948006381532522\\
38.135	0.948005037808545\\
38.136	0.948003694086574\\
38.137	0.948002350366608\\
38.138	0.94800100664865\\
38.139	0.947999662932698\\
38.14	0.947998319218751\\
38.141	0.947996975506811\\
38.142	0.947995631796879\\
38.143	0.947994288088951\\
38.144	0.947992944383031\\
38.145	0.947991600679116\\
38.146	0.947990256977211\\
38.147	0.94798891327731\\
38.148	0.947987569579414\\
38.149	0.947986225883526\\
38.15	0.947984882189644\\
38.151	0.94798353849777\\
38.152	0.947982194807901\\
38.153	0.947980851120038\\
38.154	0.947979507434183\\
38.155	0.947978163750332\\
38.156	0.94797682006849\\
38.157	0.947975476388654\\
38.158	0.947974132710822\\
38.159	0.947972789035\\
38.16	0.947971445361182\\
38.161	0.947970101689372\\
38.162	0.947968758019566\\
38.163	0.947967414351769\\
38.164	0.947966070685977\\
38.165	0.947964727022192\\
38.166	0.947963383360414\\
38.167	0.947962039700641\\
38.168	0.947960696042876\\
38.169	0.947959352387115\\
38.17	0.947958008733363\\
38.171	0.947956665081617\\
38.172	0.947955321431877\\
38.173	0.947953977784143\\
38.174	0.947952634138416\\
38.175	0.947951290494696\\
38.176	0.94794994685298\\
38.177	0.947948603213273\\
38.178	0.947947259575571\\
38.179	0.947945915939876\\
38.18	0.947944572306188\\
38.181	0.947943228674505\\
38.182	0.947941885044829\\
38.183	0.947940541417159\\
38.184	0.947939197791497\\
38.185	0.947937854167839\\
38.186	0.947936510546189\\
38.187	0.947935166926545\\
38.188	0.947933823308907\\
38.189	0.947932479693275\\
38.19	0.947931136079651\\
38.191	0.947929792468034\\
38.192	0.947928448858422\\
38.193	0.947927105250816\\
38.194	0.947925761645219\\
38.195	0.947924418041626\\
38.196	0.94792307444004\\
38.197	0.947921730840461\\
38.198	0.947920387242886\\
38.199	0.94791904364732\\
38.2	0.947917700053762\\
38.201	0.947916356462205\\
38.202	0.947915012872659\\
38.203	0.947913669285119\\
38.204	0.947912325699583\\
38.205	0.947910982116054\\
38.206	0.947909638534531\\
38.207	0.947908294955017\\
38.208	0.947906951377507\\
38.209	0.947905607802004\\
38.21	0.947904264228508\\
38.211	0.947902920657019\\
38.212	0.947901577087535\\
38.213	0.947900233520058\\
38.214	0.947898889954587\\
38.215	0.947897546391124\\
38.216	0.947896202829665\\
38.217	0.947894859270213\\
38.218	0.94789351571277\\
38.219	0.947892172157331\\
38.22	0.9478908286039\\
38.221	0.947889485052473\\
38.222	0.947888141503053\\
38.223	0.94788679795564\\
38.224	0.947885454410233\\
38.225	0.947884110866834\\
38.226	0.94788276732544\\
38.227	0.947881423786051\\
38.228	0.947880080248671\\
38.229	0.947878736713297\\
38.23	0.947877393179929\\
38.231	0.947876049648568\\
38.232	0.947874706119212\\
38.233	0.947873362591863\\
38.234	0.947872019066521\\
38.235	0.947870675543184\\
38.236	0.947869332021854\\
38.237	0.947867988502532\\
38.238	0.947866644985214\\
38.239	0.947865301469902\\
38.24	0.947863957956598\\
38.241	0.9478626144453\\
38.242	0.947861270936011\\
38.243	0.947859927428726\\
38.244	0.947858583923446\\
38.245	0.947857240420175\\
38.246	0.947855896918909\\
38.247	0.94785455341965\\
38.248	0.947853209922397\\
38.249	0.94785186642715\\
38.25	0.947850522933907\\
38.251	0.947849179442675\\
38.252	0.947847835953449\\
38.253	0.947846492466227\\
38.254	0.947845148981012\\
38.255	0.947843805497805\\
38.256	0.947842462016603\\
38.257	0.947841118537407\\
38.258	0.947839775060218\\
38.259	0.947838431585034\\
38.26	0.947837088111858\\
38.261	0.947835744640687\\
38.262	0.947834401171524\\
38.263	0.947833057704368\\
38.264	0.947831714239217\\
38.265	0.947830370776073\\
38.266	0.947829027314933\\
38.267	0.947827683855802\\
38.268	0.947826340398677\\
38.269	0.947824996943558\\
38.27	0.947823653490447\\
38.271	0.947822310039339\\
38.272	0.94782096659024\\
38.273	0.947819623143145\\
38.274	0.947818279698059\\
38.275	0.947816936254977\\
38.276	0.947815592813904\\
38.277	0.947814249374836\\
38.278	0.947812905937775\\
38.279	0.94781156250272\\
38.28	0.947810219069672\\
38.281	0.947808875638629\\
38.282	0.947807532209593\\
38.283	0.947806188782563\\
38.284	0.94780484535754\\
38.285	0.947803501934522\\
38.286	0.947802158513512\\
38.287	0.947800815094508\\
38.288	0.947799471677512\\
38.289	0.94779812826252\\
38.29	0.947796784849534\\
38.291	0.947795441438556\\
38.292	0.947794098029583\\
38.293	0.947792754622618\\
38.294	0.947791411217659\\
38.295	0.947790067814706\\
38.296	0.947788724413758\\
38.297	0.947787381014819\\
38.298	0.947786037617884\\
38.299	0.947784694222957\\
38.3	0.947783350830036\\
38.301	0.94778200743912\\
38.302	0.947780664050212\\
38.303	0.94777932066331\\
38.304	0.947777977278415\\
38.305	0.947776633895524\\
38.306	0.947775290514642\\
38.307	0.947773947135765\\
38.308	0.947772603758895\\
38.309	0.947771260384031\\
38.31	0.947769917011173\\
38.311	0.947768573640324\\
38.312	0.947767230271478\\
38.313	0.947765886904638\\
38.314	0.947764543539807\\
38.315	0.947763200176981\\
38.316	0.947761856816161\\
38.317	0.947760513457349\\
38.318	0.947759170100542\\
38.319	0.947757826745741\\
38.32	0.947756483392949\\
38.321	0.94775514004216\\
38.322	0.947753796693378\\
38.323	0.947752453346604\\
38.324	0.947751110001834\\
38.325	0.947749766659073\\
38.326	0.947748423318317\\
38.327	0.947747079979567\\
38.328	0.947745736642824\\
38.329	0.947744393308088\\
38.33	0.947743049975358\\
38.331	0.947741706644633\\
38.332	0.947740363315915\\
38.333	0.947739019989205\\
38.334	0.9477376766645\\
38.335	0.947736333341801\\
38.336	0.947734990021109\\
38.337	0.947733646702421\\
38.338	0.947732303385744\\
38.339	0.94773096007107\\
38.34	0.947729616758403\\
38.341	0.947728273447742\\
38.342	0.947726930139088\\
38.343	0.947725586832439\\
38.344	0.947724243527799\\
38.345	0.947722900225163\\
38.346	0.947721556924536\\
38.347	0.947720213625913\\
38.348	0.947718870329297\\
38.349	0.947717527034685\\
38.35	0.947716183742083\\
38.351	0.947714840451486\\
38.352	0.947713497162896\\
38.353	0.94771215387631\\
38.354	0.947710810591733\\
38.355	0.947709467309161\\
38.356	0.947708124028596\\
38.357	0.947706780750038\\
38.358	0.947705437473485\\
38.359	0.947704094198937\\
38.36	0.947702750926398\\
38.361	0.947701407655865\\
38.362	0.947700064387337\\
38.363	0.947698721120817\\
38.364	0.947697377856302\\
38.365	0.947696034593794\\
38.366	0.947694691333291\\
38.367	0.947693348074796\\
38.368	0.947692004818307\\
38.369	0.947690661563824\\
38.37	0.947689318311347\\
38.371	0.947687975060878\\
38.372	0.947686631812414\\
38.373	0.947685288565955\\
38.374	0.947683945321506\\
38.375	0.947682602079059\\
38.376	0.94768125883862\\
38.377	0.947679915600188\\
38.378	0.947678572363763\\
38.379	0.947677229129343\\
38.38	0.947675885896931\\
38.381	0.947674542666522\\
38.382	0.947673199438123\\
38.383	0.94767185621173\\
38.384	0.947670512987341\\
38.385	0.947669169764959\\
38.386	0.947667826544584\\
38.387	0.947666483326214\\
38.388	0.947665140109852\\
38.389	0.947663796895496\\
38.39	0.947662453683145\\
38.391	0.947661110472803\\
38.392	0.947659767264465\\
38.393	0.947658424058134\\
38.394	0.94765708085381\\
38.395	0.947655737651491\\
38.396	0.947654394451181\\
38.397	0.947653051252873\\
38.398	0.947651708056576\\
38.399	0.947650364862281\\
38.4	0.947649021669995\\
38.401	0.947647678479716\\
38.402	0.94764633529144\\
38.403	0.947644992105173\\
38.404	0.947643648920912\\
38.405	0.947642305738656\\
38.406	0.947640962558409\\
38.407	0.947639619380164\\
38.408	0.947638276203929\\
38.409	0.947636933029699\\
38.41	0.947635589857476\\
38.411	0.947634246687259\\
38.412	0.947632903519049\\
38.413	0.947631560352844\\
38.414	0.947630217188645\\
38.415	0.947628874026453\\
38.416	0.947627530866268\\
38.417	0.947626187708089\\
38.418	0.947624844551915\\
38.419	0.94762350139775\\
38.42	0.947622158245589\\
38.421	0.947620815095435\\
38.422	0.947619471947287\\
38.423	0.947618128801146\\
38.424	0.947616785657011\\
38.425	0.947615442514883\\
38.426	0.94761409937476\\
38.427	0.947612756236643\\
38.428	0.947611413100534\\
38.429	0.947610069966431\\
38.43	0.947608726834334\\
38.431	0.947607383704242\\
38.432	0.947606040576159\\
38.433	0.947604697450078\\
38.434	0.947603354326008\\
38.435	0.947602011203943\\
38.436	0.947600668083883\\
38.437	0.94759932496583\\
38.438	0.947597981849783\\
38.439	0.947596638735743\\
38.44	0.947595295623708\\
38.441	0.94759395251368\\
38.442	0.947592609405659\\
38.443	0.947591266299645\\
38.444	0.947589923195636\\
38.445	0.947588580093632\\
38.446	0.947587236993637\\
38.447	0.947585893895648\\
38.448	0.947584550799664\\
38.449	0.947583207705684\\
38.45	0.947581864613714\\
38.451	0.947580521523749\\
38.452	0.947579178435791\\
38.453	0.94757783534984\\
38.454	0.947576492265892\\
38.455	0.947575149183953\\
38.456	0.947573806104021\\
38.457	0.947572463026094\\
38.458	0.947571119950173\\
38.459	0.947569776876258\\
38.46	0.947568433804349\\
38.461	0.947567090734448\\
38.462	0.947565747666553\\
38.463	0.947564404600662\\
38.464	0.94756306153678\\
38.465	0.947561718474902\\
38.466	0.947560375415034\\
38.467	0.947559032357169\\
38.468	0.947557689301312\\
38.469	0.947556346247459\\
38.47	0.947555003195616\\
38.471	0.947553660145775\\
38.472	0.947552317097944\\
38.473	0.947550974052118\\
38.474	0.947549631008298\\
38.475	0.947548287966482\\
38.476	0.947546944926676\\
38.477	0.947545601888875\\
38.478	0.947544258853081\\
38.479	0.947542915819293\\
38.48	0.947541572787511\\
38.481	0.947540229757734\\
38.482	0.947538886729965\\
38.483	0.947537543704201\\
38.484	0.947536200680446\\
38.485	0.947534857658693\\
38.486	0.947533514638949\\
38.487	0.947532171621209\\
38.488	0.947530828605478\\
38.489	0.947529485591752\\
38.49	0.947528142580033\\
38.491	0.94752679957032\\
38.492	0.947525456562613\\
38.493	0.947524113556912\\
38.494	0.947522770553217\\
38.495	0.947521427551531\\
38.496	0.947520084551848\\
38.497	0.947518741554173\\
38.498	0.947517398558504\\
38.499	0.947516055564841\\
38.5	0.947514712573184\\
38.501	0.947513369583533\\
38.502	0.947512026595889\\
38.503	0.947510683610251\\
38.504	0.94750934062662\\
38.505	0.947507997644995\\
38.506	0.947506654665377\\
38.507	0.947505311687763\\
38.508	0.947503968712157\\
38.509	0.947502625738557\\
38.51	0.947501282766963\\
38.511	0.947499939797376\\
38.512	0.947498596829794\\
38.513	0.947497253864219\\
38.514	0.947495910900651\\
38.515	0.947494567939088\\
38.516	0.947493224979531\\
38.517	0.947491882021982\\
38.518	0.947490539066437\\
38.519	0.947489196112902\\
38.52	0.94748785316137\\
38.521	0.947486510211844\\
38.522	0.947485167264326\\
38.523	0.947483824318814\\
38.524	0.947482481375307\\
38.525	0.947481138433808\\
38.526	0.947479795494313\\
38.527	0.947478452556827\\
38.528	0.947477109621345\\
38.529	0.947475766687871\\
38.53	0.947474423756401\\
38.531	0.947473080826941\\
38.532	0.947471737899485\\
38.533	0.947470394974034\\
38.534	0.947469052050592\\
38.535	0.947467709129153\\
38.536	0.947466366209721\\
38.537	0.947465023292299\\
38.538	0.947463680376879\\
38.539	0.947462337463468\\
38.54	0.947460994552062\\
38.541	0.947459651642663\\
38.542	0.94745830873527\\
38.543	0.947456965829882\\
38.544	0.947455622926501\\
38.545	0.947454280025126\\
38.546	0.947452937125757\\
38.547	0.947451594228396\\
38.548	0.94745025133304\\
38.549	0.94744890843969\\
38.55	0.947447565548347\\
38.551	0.947446222659011\\
38.552	0.94744487977168\\
38.553	0.947443536886355\\
38.554	0.947442194003037\\
38.555	0.947440851121724\\
38.556	0.947439508242419\\
38.557	0.947438165365119\\
38.558	0.947436822489825\\
38.559	0.947435479616539\\
38.56	0.947434136745259\\
38.561	0.947432793875983\\
38.562	0.947431451008715\\
38.563	0.947430108143454\\
38.564	0.947428765280199\\
38.565	0.94742742241895\\
38.566	0.947426079559705\\
38.567	0.947424736702468\\
38.568	0.947423393847237\\
38.569	0.947422050994014\\
38.57	0.947420708142793\\
38.571	0.947419365293582\\
38.572	0.947418022446376\\
38.573	0.947416679601176\\
38.574	0.947415336757983\\
38.575	0.947413993916798\\
38.576	0.947412651077618\\
38.577	0.947411308240442\\
38.578	0.947409965405273\\
38.579	0.947408622572112\\
38.58	0.947407279740954\\
38.581	0.947405936911803\\
38.582	0.94740459408466\\
38.583	0.947403251259525\\
38.584	0.947401908436393\\
38.585	0.947400565615269\\
38.586	0.94739922279615\\
38.587	0.947397879979039\\
38.588	0.947396537163933\\
38.589	0.947395194350833\\
38.59	0.947393851539738\\
38.591	0.947392508730652\\
38.592	0.947391165923572\\
38.593	0.947389823118497\\
38.594	0.947388480315429\\
38.595	0.947387137514364\\
38.596	0.94738579471531\\
38.597	0.947384451918261\\
38.598	0.947383109123216\\
38.599	0.947381766330178\\
38.6	0.947380423539148\\
38.601	0.947379080750123\\
38.602	0.947377737963103\\
38.603	0.947376395178092\\
38.604	0.947375052395086\\
38.605	0.947373709614085\\
38.606	0.947372366835092\\
38.607	0.947371024058104\\
38.608	0.947369681283123\\
38.609	0.947368338510149\\
38.61	0.947366995739178\\
38.611	0.947365652970217\\
38.612	0.947364310203261\\
38.613	0.94736296743831\\
38.614	0.947361624675365\\
38.615	0.947360281914428\\
38.616	0.947358939155498\\
38.617	0.947357596398571\\
38.618	0.947356253643653\\
38.619	0.94735491089074\\
38.62	0.947353568139832\\
38.621	0.947352225390933\\
38.622	0.947350882644038\\
38.623	0.947349539899152\\
38.624	0.947348197156269\\
38.625	0.947346854415394\\
38.626	0.947345511676525\\
38.627	0.947344168939661\\
38.628	0.947342826204805\\
38.629	0.947341483471954\\
38.63	0.947340140741111\\
38.631	0.947338798012271\\
38.632	0.94733745528544\\
38.633	0.947336112560614\\
38.634	0.947334769837795\\
38.635	0.947333427116982\\
38.636	0.947332084398176\\
38.637	0.947330741681375\\
38.638	0.947329398966577\\
38.639	0.94732805625379\\
38.64	0.947326713543008\\
38.641	0.947325370834231\\
38.642	0.947324028127462\\
38.643	0.947322685422698\\
38.644	0.947321342719941\\
38.645	0.947320000019191\\
38.646	0.947318657320446\\
38.647	0.947317314623706\\
38.648	0.947315971928974\\
38.649	0.947314629236247\\
38.65	0.947313286545526\\
38.651	0.947311943856815\\
38.652	0.947310601170106\\
38.653	0.947309258485406\\
38.654	0.947307915802709\\
38.655	0.947306573122019\\
38.656	0.947305230443337\\
38.657	0.947303887766662\\
38.658	0.94730254509199\\
38.659	0.947301202419326\\
38.66	0.947299859748667\\
38.661	0.947298517080017\\
38.662	0.94729717441337\\
38.663	0.947295831748731\\
38.664	0.947294489086098\\
38.665	0.94729314642547\\
38.666	0.94729180376685\\
38.667	0.947290461110236\\
38.668	0.947289118455628\\
38.669	0.947287775803026\\
38.67	0.947286433152429\\
38.671	0.94728509050384\\
38.672	0.947283747857256\\
38.673	0.947282405212679\\
38.674	0.947281062570107\\
38.675	0.947279719929542\\
38.676	0.947278377290983\\
38.677	0.94727703465443\\
38.678	0.947275692019885\\
38.679	0.947274349387344\\
38.68	0.947273006756811\\
38.681	0.947271664128283\\
38.682	0.947270321501761\\
38.683	0.947268978877245\\
38.684	0.947267636254736\\
38.685	0.947266293634232\\
38.686	0.947264951015736\\
38.687	0.947263608399246\\
38.688	0.94726226578476\\
38.689	0.947260923172281\\
38.69	0.94725958056181\\
38.691	0.947258237953346\\
38.692	0.947256895346884\\
38.693	0.947255552742431\\
38.694	0.947254210139985\\
38.695	0.947252867539544\\
38.696	0.947251524941106\\
38.697	0.94725018234468\\
38.698	0.947248839750257\\
38.699	0.94724749715784\\
38.7	0.947246154567429\\
38.701	0.947244811979027\\
38.702	0.947243469392629\\
38.703	0.947242126808236\\
38.704	0.947240784225851\\
38.705	0.947239441645471\\
38.706	0.9472380990671\\
38.707	0.947236756490732\\
38.708	0.947235413916371\\
38.709	0.947234071344016\\
38.71	0.947232728773669\\
38.711	0.947231386205326\\
38.712	0.94723004363899\\
38.713	0.94722870107466\\
38.714	0.947227358512336\\
38.715	0.94722601595202\\
38.716	0.947224673393708\\
38.717	0.947223330837403\\
38.718	0.947221988283105\\
38.719	0.947220645730812\\
38.72	0.947219303180525\\
38.721	0.947217960632244\\
38.722	0.947216618085969\\
38.723	0.947215275541701\\
38.724	0.94721393299944\\
38.725	0.947212590459184\\
38.726	0.947211247920935\\
38.727	0.947209905384691\\
38.728	0.947208562850454\\
38.729	0.947207220318223\\
38.73	0.947205877787999\\
38.731	0.94720453525978\\
38.732	0.947203192733567\\
38.733	0.947201850209361\\
38.734	0.947200507687161\\
38.735	0.947199165166967\\
38.736	0.94719782264878\\
38.737	0.947196480132598\\
38.738	0.947195137618423\\
38.739	0.947193795106254\\
38.74	0.94719245259609\\
38.741	0.947191110087934\\
38.742	0.947189767581782\\
38.743	0.947188425077637\\
38.744	0.9471870825755\\
38.745	0.947185740075366\\
38.746	0.947184397577241\\
38.747	0.947183055081121\\
38.748	0.947181712587006\\
38.749	0.947180370094899\\
38.75	0.947179027604798\\
38.751	0.947177685116703\\
38.752	0.947176342630613\\
38.753	0.947175000146531\\
38.754	0.947173657664454\\
38.755	0.947172315184384\\
38.756	0.947170972706318\\
38.757	0.94716963023026\\
38.758	0.947168287756207\\
38.759	0.947166945284161\\
38.76	0.947165602814122\\
38.761	0.947164260346089\\
38.762	0.947162917880061\\
38.763	0.94716157541604\\
38.764	0.947160232954024\\
38.765	0.947158890494015\\
38.766	0.947157548036013\\
38.767	0.947156205580016\\
38.768	0.947154863126025\\
38.769	0.94715352067404\\
38.77	0.947152178224061\\
38.771	0.947150835776091\\
38.772	0.947149493330123\\
38.773	0.947148150886164\\
38.774	0.947146808444211\\
38.775	0.947145466004264\\
38.776	0.947144123566322\\
38.777	0.947142781130388\\
38.778	0.947141438696458\\
38.779	0.947140096264534\\
38.78	0.947138753834619\\
38.781	0.947137411406707\\
38.782	0.947136068980803\\
38.783	0.947134726556905\\
38.784	0.947133384135013\\
38.785	0.947132041715128\\
38.786	0.947130699297248\\
38.787	0.947129356881374\\
38.788	0.947128014467504\\
38.789	0.947126672055644\\
38.79	0.947125329645789\\
38.791	0.94712398723794\\
38.792	0.947122644832096\\
38.793	0.94712130242826\\
38.794	0.94711996002643\\
38.795	0.947118617626604\\
38.796	0.947117275228785\\
38.797	0.947115932832973\\
38.798	0.947114590439167\\
38.799	0.947113248047367\\
38.8	0.947111905657573\\
38.801	0.947110563269786\\
38.802	0.947109220884005\\
38.803	0.947107878500229\\
38.804	0.947106536118459\\
38.805	0.947105193738697\\
38.806	0.94710385136094\\
38.807	0.947102508985189\\
38.808	0.947101166611445\\
38.809	0.947099824239705\\
38.81	0.947098481869974\\
38.811	0.947097139502247\\
38.812	0.947095797136526\\
38.813	0.947094454772812\\
38.814	0.947093112411103\\
38.815	0.947091770051403\\
38.816	0.947090427693707\\
38.817	0.947089085338018\\
38.818	0.947087742984334\\
38.819	0.947086400632657\\
38.82	0.947085058282985\\
38.821	0.947083715935321\\
38.822	0.947082373589662\\
38.823	0.947081031246009\\
38.824	0.947079688904361\\
38.825	0.947078346564723\\
38.826	0.947077004227088\\
38.827	0.947075661891459\\
38.828	0.947074319557837\\
38.829	0.947072977226221\\
38.83	0.947071634896612\\
38.831	0.947070292569008\\
38.832	0.94706895024341\\
38.833	0.947067607919819\\
38.834	0.947066265598233\\
38.835	0.947064923278654\\
38.836	0.947063580961082\\
38.837	0.947062238645514\\
38.838	0.947060896331953\\
38.839	0.9470595540204\\
38.84	0.94705821171085\\
38.841	0.947056869403307\\
38.842	0.947055527097772\\
38.843	0.947054184794239\\
38.844	0.947052842492717\\
38.845	0.947051500193199\\
38.846	0.947050157895686\\
38.847	0.947048815600181\\
38.848	0.947047473306681\\
38.849	0.947046131015188\\
38.85	0.9470447887257\\
38.851	0.947043446438219\\
38.852	0.947042104152743\\
38.853	0.947040761869275\\
38.854	0.947039419587812\\
38.855	0.947038077308354\\
38.856	0.947036735030904\\
38.857	0.94703539275546\\
38.858	0.947034050482021\\
38.859	0.947032708210589\\
38.86	0.947031365941163\\
38.861	0.947030023673743\\
38.862	0.94702868140833\\
38.863	0.94702733914492\\
38.864	0.947025996883519\\
38.865	0.947024654624123\\
38.866	0.947023312366734\\
38.867	0.94702197011135\\
38.868	0.947020627857972\\
38.869	0.947019285606601\\
38.87	0.947017943357235\\
38.871	0.947016601109877\\
38.872	0.947015258864525\\
38.873	0.947013916621177\\
38.874	0.947012574379837\\
38.875	0.947011232140502\\
38.876	0.947009889903176\\
38.877	0.94700854766785\\
38.878	0.947007205434536\\
38.879	0.947005863203225\\
38.88	0.947004520973921\\
38.881	0.947003178746623\\
38.882	0.947001836521333\\
38.883	0.947000494298046\\
38.884	0.946999152076766\\
38.885	0.946997809857491\\
38.886	0.946996467640226\\
38.887	0.946995125424964\\
38.888	0.946993783211708\\
38.889	0.946992441000458\\
38.89	0.946991098791215\\
38.891	0.946989756583979\\
38.892	0.946988414378748\\
38.893	0.946987072175523\\
38.894	0.946985729974305\\
38.895	0.946984387775093\\
38.896	0.946983045577884\\
38.897	0.946981703382685\\
38.898	0.94698036118949\\
38.899	0.946979018998303\\
38.9	0.94697767680912\\
38.901	0.946976334621944\\
38.902	0.946974992436774\\
38.903	0.94697365025361\\
38.904	0.946972308072452\\
38.905	0.946970965893301\\
38.906	0.946969623716154\\
38.907	0.946968281541016\\
38.908	0.946966939367882\\
38.909	0.946965597196754\\
38.91	0.946964255027635\\
38.911	0.946962912860519\\
38.912	0.94696157069541\\
38.913	0.946960228532307\\
38.914	0.94695888637121\\
38.915	0.946957544212121\\
38.916	0.946956202055035\\
38.917	0.946954859899955\\
38.918	0.946953517746884\\
38.919	0.946952175595818\\
38.92	0.946950833446758\\
38.921	0.946949491299704\\
38.922	0.946948149154656\\
38.923	0.946946807011613\\
38.924	0.946945464870577\\
38.925	0.946944122731546\\
38.926	0.946942780594523\\
38.927	0.946941438459506\\
38.928	0.946940096326494\\
38.929	0.946938754195487\\
38.93	0.94693741206649\\
38.931	0.946936069939495\\
38.932	0.946934727814508\\
38.933	0.946933385691526\\
38.934	0.946932043570552\\
38.935	0.946930701451582\\
38.936	0.946929359334619\\
38.937	0.946928017219663\\
38.938	0.946926675106713\\
38.939	0.946925332995767\\
38.94	0.946923990886829\\
38.941	0.946922648779896\\
38.942	0.94692130667497\\
38.943	0.94691996457205\\
38.944	0.946918622471135\\
38.945	0.946917280372226\\
38.946	0.946915938275324\\
38.947	0.946914596180428\\
38.948	0.946913254087538\\
38.949	0.946911911996653\\
38.95	0.946910569907775\\
38.951	0.946909227820906\\
38.952	0.946907885736038\\
38.953	0.946906543653179\\
38.954	0.946905201572325\\
38.955	0.946903859493477\\
38.956	0.946902517416637\\
38.957	0.946901175341799\\
38.958	0.94689983326897\\
38.959	0.946898491198145\\
38.96	0.94689714912933\\
38.961	0.946895807062518\\
38.962	0.946894464997713\\
38.963	0.946893122934915\\
38.964	0.946891780874123\\
38.965	0.946890438815335\\
38.966	0.946889096758555\\
38.967	0.94688775470378\\
38.968	0.94688641265101\\
38.969	0.946885070600249\\
38.97	0.94688372855149\\
38.971	0.94688238650474\\
38.972	0.946881044459996\\
38.973	0.94687970241726\\
38.974	0.946878360376525\\
38.975	0.946877018337799\\
38.976	0.946875676301079\\
38.977	0.946874334266365\\
38.978	0.946872992233656\\
38.979	0.946871650202955\\
38.98	0.946870308174258\\
38.981	0.946868966147569\\
38.982	0.946867624122885\\
38.983	0.946866282100206\\
38.984	0.946864940079535\\
38.985	0.946863598060868\\
38.986	0.94686225604421\\
38.987	0.946860914029556\\
38.988	0.946859572016909\\
38.989	0.946858230006266\\
38.99	0.946856887997631\\
38.991	0.946855545991003\\
38.992	0.946854203986379\\
38.993	0.946852861983761\\
38.994	0.94685151998315\\
38.995	0.946850177984544\\
38.996	0.946848835987945\\
38.997	0.946847493993352\\
38.998	0.946846152000766\\
38.999	0.946844810010186\\
39	0.946843468021611\\
39.001	0.946842126035041\\
39.002	0.946840784050478\\
39.003	0.946839442067921\\
39.004	0.94683810008737\\
39.005	0.946836758108825\\
39.006	0.946835416132288\\
39.007	0.946834074157754\\
39.008	0.946832732185227\\
39.009	0.946831390214708\\
39.01	0.946830048246194\\
39.011	0.946828706279685\\
39.012	0.946827364315182\\
39.013	0.946826022352686\\
39.014	0.946824680392194\\
39.015	0.946823338433711\\
39.016	0.946821996477233\\
39.017	0.946820654522761\\
39.018	0.946819312570294\\
39.019	0.946817970619834\\
39.02	0.946816628671381\\
39.021	0.946815286724932\\
39.022	0.94681394478049\\
39.023	0.946812602838055\\
39.024	0.946811260897625\\
39.025	0.946809918959202\\
39.026	0.946808577022783\\
39.027	0.946807235088372\\
39.028	0.946805893155965\\
39.029	0.946804551225565\\
39.03	0.946803209297172\\
39.031	0.946801867370785\\
39.032	0.946800525446401\\
39.033	0.946799183524027\\
39.034	0.946797841603657\\
39.035	0.946796499685293\\
39.036	0.946795157768937\\
39.037	0.946793815854584\\
39.038	0.946792473942239\\
39.039	0.946791132031899\\
39.04	0.946789790123566\\
39.041	0.946788448217239\\
39.042	0.946787106312918\\
39.043	0.946785764410603\\
39.044	0.946784422510292\\
39.045	0.946783080611991\\
39.046	0.946781738715693\\
39.047	0.946780396821402\\
39.048	0.946779054929117\\
39.049	0.946777713038836\\
39.05	0.946776371150563\\
39.051	0.946775029264297\\
39.052	0.946773687380037\\
39.053	0.94677234549778\\
39.054	0.946771003617533\\
39.055	0.946769661739289\\
39.056	0.946768319863052\\
39.057	0.946766977988822\\
39.058	0.946765636116596\\
39.059	0.946764294246376\\
39.06	0.946762952378164\\
39.061	0.946761610511958\\
39.062	0.946760268647757\\
39.063	0.946758926785563\\
39.064	0.946757584925374\\
39.065	0.94675624306719\\
39.066	0.946754901211013\\
39.067	0.946753559356843\\
39.068	0.946752217504678\\
39.069	0.94675087565452\\
39.07	0.946749533806367\\
39.071	0.946748191960221\\
39.072	0.94674685011608\\
39.073	0.946745508273944\\
39.074	0.946744166433818\\
39.075	0.946742824595692\\
39.076	0.946741482759577\\
39.077	0.946740140925466\\
39.078	0.946738799093361\\
39.079	0.946737457263264\\
39.08	0.94673611543517\\
39.081	0.946734773609083\\
39.082	0.946733431785004\\
39.083	0.946732089962929\\
39.084	0.946730748142862\\
39.085	0.946729406324798\\
39.086	0.946728064508742\\
39.087	0.946726722694691\\
39.088	0.946725380882645\\
39.089	0.946724039072608\\
39.09	0.946722697264576\\
39.091	0.94672135545855\\
39.092	0.946720013654529\\
39.093	0.946718671852514\\
39.094	0.946717330052505\\
39.095	0.946715988254503\\
39.096	0.946714646458507\\
39.097	0.946713304664516\\
39.098	0.946711962872531\\
39.099	0.946710621082553\\
39.1	0.946709279294581\\
39.101	0.946707937508616\\
39.102	0.946706595724654\\
39.103	0.946705253942701\\
39.104	0.946703912162752\\
39.105	0.946702570384809\\
39.106	0.946701228608874\\
39.107	0.946699886834943\\
39.108	0.946698545063018\\
39.109	0.946697203293099\\
39.11	0.946695861525187\\
39.111	0.946694519759282\\
39.112	0.946693177995381\\
39.113	0.946691836233487\\
39.114	0.946690494473598\\
39.115	0.946689152715716\\
39.116	0.946687810959838\\
39.117	0.946686469205968\\
39.118	0.946685127454104\\
39.119	0.946683785704246\\
39.12	0.946682443956392\\
39.121	0.946681102210547\\
39.122	0.946679760466707\\
39.123	0.946678418724872\\
39.124	0.946677076985043\\
39.125	0.946675735247221\\
39.126	0.946674393511403\\
39.127	0.946673051777594\\
39.128	0.946671710045789\\
39.129	0.946670368315991\\
39.13	0.946669026588199\\
39.131	0.946667684862411\\
39.132	0.946666343138632\\
39.133	0.946665001416856\\
39.134	0.946663659697088\\
39.135	0.946662317979326\\
39.136	0.946660976263569\\
39.137	0.946659634549817\\
39.138	0.946658292838074\\
39.139	0.946656951128335\\
39.14	0.946655609420603\\
39.141	0.946654267714876\\
39.142	0.946652926011155\\
39.143	0.946651584309441\\
39.144	0.946650242609732\\
39.145	0.946648900912029\\
39.146	0.946647559216331\\
39.147	0.946646217522639\\
39.148	0.946644875830954\\
39.149	0.946643534141277\\
39.15	0.946642192453603\\
39.151	0.946640850767936\\
39.152	0.946639509084276\\
39.153	0.94663816740262\\
39.154	0.946636825722971\\
39.155	0.946635484045329\\
39.156	0.946634142369692\\
39.157	0.946632800696061\\
39.158	0.946631459024435\\
39.159	0.946630117354816\\
39.16	0.946628775687203\\
39.161	0.946627434021596\\
39.162	0.946626092357995\\
39.163	0.946624750696401\\
39.164	0.94662340903681\\
39.165	0.946622067379226\\
39.166	0.946620725723651\\
39.167	0.946619384070079\\
39.168	0.946618042418513\\
39.169	0.946616700768954\\
39.17	0.946615359121401\\
39.171	0.946614017475854\\
39.172	0.946612675832312\\
39.173	0.946611334190776\\
39.174	0.946609992551248\\
39.175	0.946608650913724\\
39.176	0.946607309278206\\
39.177	0.946605967644695\\
39.178	0.946604626013189\\
39.179	0.94660328438369\\
39.18	0.946601942756197\\
39.181	0.946600601130707\\
39.182	0.946599259507225\\
39.183	0.94659791788575\\
39.184	0.946596576266279\\
39.185	0.946595234648816\\
39.186	0.946593893033358\\
39.187	0.946592551419907\\
39.188	0.946591209808461\\
39.189	0.946589868199019\\
39.19	0.946588526591586\\
39.191	0.946587184986158\\
39.192	0.946585843382737\\
39.193	0.946584501781318\\
39.194	0.94658316018191\\
39.195	0.946581818584505\\
39.196	0.946580476989107\\
39.197	0.946579135395715\\
39.198	0.946577793804328\\
39.199	0.946576452214946\\
39.2	0.946575110627573\\
39.201	0.946573769042205\\
39.202	0.946572427458843\\
39.203	0.946571085877485\\
39.204	0.946569744298135\\
39.205	0.946568402720791\\
39.206	0.946567061145452\\
39.207	0.946565719572119\\
39.208	0.946564378000792\\
39.209	0.946563036431472\\
39.21	0.946561694864156\\
39.211	0.946560353298847\\
39.212	0.946559011735544\\
39.213	0.946557670174247\\
39.214	0.946556328614955\\
39.215	0.946554987057669\\
39.216	0.946553645502391\\
39.217	0.946552303949119\\
39.218	0.94655096239785\\
39.219	0.94654962084859\\
39.22	0.946548279301334\\
39.221	0.946546937756083\\
39.222	0.94654559621284\\
39.223	0.946544254671603\\
39.224	0.946542913132371\\
39.225	0.946541571595146\\
39.226	0.946540230059925\\
39.227	0.94653888852671\\
39.228	0.946537546995504\\
39.229	0.946536205466303\\
39.23	0.946534863939104\\
39.231	0.946533522413916\\
39.232	0.946532180890732\\
39.233	0.946530839369552\\
39.234	0.946529497850382\\
39.235	0.946528156333215\\
39.236	0.946526814818055\\
39.237	0.9465254733049\\
39.238	0.946524131793751\\
39.239	0.946522790284608\\
39.24	0.946521448777473\\
39.241	0.946520107272342\\
39.242	0.946518765769217\\
39.243	0.946517424268099\\
39.244	0.946516082768984\\
39.245	0.946514741271878\\
39.246	0.946513399776778\\
39.247	0.946512058283682\\
39.248	0.946510716792593\\
39.249	0.946509375303509\\
39.25	0.946508033816433\\
39.251	0.946506692331361\\
39.252	0.946505350848296\\
39.253	0.946504009367235\\
39.254	0.946502667888184\\
39.255	0.946501326411135\\
39.256	0.946499984936094\\
39.257	0.946498643463058\\
39.258	0.946497301992027\\
39.259	0.946495960523002\\
39.26	0.946494619055986\\
39.261	0.946493277590974\\
39.262	0.946491936127967\\
39.263	0.946490594666967\\
39.264	0.946489253207972\\
39.265	0.946487911750985\\
39.266	0.946486570296001\\
39.267	0.946485228843026\\
39.268	0.946483887392054\\
39.269	0.946482545943091\\
39.27	0.946481204496132\\
39.271	0.946479863051179\\
39.272	0.946478521608231\\
39.273	0.946477180167291\\
39.274	0.946475838728357\\
39.275	0.946474497291427\\
39.276	0.946473155856504\\
39.277	0.946471814423586\\
39.278	0.946470472992676\\
39.279	0.946469131563771\\
39.28	0.946467790136871\\
39.281	0.946466448711976\\
39.282	0.946465107289089\\
39.283	0.946463765868207\\
39.284	0.94646242444933\\
39.285	0.946461083032461\\
39.286	0.946459741617597\\
39.287	0.946458400204739\\
39.288	0.946457058793888\\
39.289	0.94645571738504\\
39.29	0.946454375978201\\
39.291	0.946453034573365\\
39.292	0.946451693170538\\
39.293	0.946450351769715\\
39.294	0.946449010370898\\
39.295	0.946447668974088\\
39.296	0.946446327579284\\
39.297	0.946444986186482\\
39.298	0.946443644795691\\
39.299	0.946442303406903\\
39.3	0.946440962020123\\
39.301	0.946439620635347\\
39.302	0.946438279252578\\
39.303	0.946436937871814\\
39.304	0.946435596493056\\
39.305	0.946434255116304\\
39.306	0.946432913741559\\
39.307	0.946431572368819\\
39.308	0.946430230998085\\
39.309	0.946428889629358\\
39.31	0.946427548262635\\
39.311	0.946426206897918\\
39.312	0.946424865535209\\
39.313	0.946423524174503\\
39.314	0.946422182815805\\
39.315	0.946420841459111\\
39.316	0.946419500104427\\
39.317	0.946418158751745\\
39.318	0.94641681740107\\
39.319	0.9464154760524\\
39.32	0.946414134705737\\
39.321	0.946412793361081\\
39.322	0.94641145201843\\
39.323	0.946410110677783\\
39.324	0.946408769339146\\
39.325	0.94640742800251\\
39.326	0.946406086667885\\
39.327	0.94640474533526\\
39.328	0.946403404004645\\
39.329	0.946402062676036\\
39.33	0.946400721349431\\
39.331	0.946399380024834\\
39.332	0.94639803870224\\
39.333	0.946396697381653\\
39.334	0.946395356063075\\
39.335	0.946394014746497\\
39.336	0.94639267343193\\
39.337	0.946391332119368\\
39.338	0.946389990808809\\
39.339	0.94638864950026\\
39.34	0.946387308193715\\
39.341	0.946385966889173\\
39.342	0.946384625586641\\
39.343	0.946383284286114\\
39.344	0.946381942987591\\
39.345	0.946380601691075\\
39.346	0.946379260396565\\
39.347	0.946377919104062\\
39.348	0.946376577813564\\
39.349	0.946375236525071\\
39.35	0.946373895238585\\
39.351	0.946372553954104\\
39.352	0.946371212671632\\
39.353	0.946369871391161\\
39.354	0.946368530112699\\
39.355	0.946367188836242\\
39.356	0.946365847561792\\
39.357	0.946364506289346\\
39.358	0.946363165018907\\
39.359	0.946361823750473\\
39.36	0.946360482484044\\
39.361	0.946359141219625\\
39.362	0.94635779995721\\
39.363	0.946356458696798\\
39.364	0.946355117438394\\
39.365	0.946353776181996\\
39.366	0.946352434927605\\
39.367	0.946351093675218\\
39.368	0.946349752424836\\
39.369	0.946348411176464\\
39.37	0.946347069930095\\
39.371	0.94634572868573\\
39.372	0.946344387443373\\
39.373	0.946343046203022\\
39.374	0.946341704964678\\
39.375	0.94634036372834\\
39.376	0.946339022494005\\
39.377	0.946337681261678\\
39.378	0.946336340031356\\
39.379	0.946334998803041\\
39.38	0.94633365757673\\
39.381	0.946332316352427\\
39.382	0.946330975130127\\
39.383	0.946329633909835\\
39.384	0.946328292691549\\
39.385	0.946326951475269\\
39.386	0.946325610260993\\
39.387	0.946324269048723\\
39.388	0.946322927838461\\
39.389	0.946321586630205\\
39.39	0.946320245423953\\
39.391	0.946318904219708\\
39.392	0.946317563017468\\
39.393	0.946316221817236\\
39.394	0.946314880619006\\
39.395	0.946313539422786\\
39.396	0.946312198228569\\
39.397	0.946310857036359\\
39.398	0.946309515846155\\
39.399	0.946308174657957\\
39.4	0.946306833471764\\
39.401	0.946305492287577\\
39.402	0.946304151105396\\
39.403	0.946302809925221\\
39.404	0.946301468747052\\
39.405	0.946300127570888\\
39.406	0.94629878639673\\
39.407	0.94629744522458\\
39.408	0.946296104054434\\
39.409	0.946294762886294\\
39.41	0.946293421720162\\
39.411	0.946292080556033\\
39.412	0.946290739393909\\
39.413	0.946289398233793\\
39.414	0.946288057075683\\
39.415	0.946286715919577\\
39.416	0.94628537476548\\
39.417	0.946284033613386\\
39.418	0.946282692463298\\
39.419	0.946281351315218\\
39.42	0.946280010169143\\
39.421	0.946278669025074\\
39.422	0.946277327883009\\
39.423	0.946275986742951\\
39.424	0.946274645604899\\
39.425	0.946273304468853\\
39.426	0.946271963334813\\
39.427	0.946270622202778\\
39.428	0.946269281072748\\
39.429	0.946267939944726\\
39.43	0.94626659881871\\
39.431	0.946265257694699\\
39.432	0.946263916572693\\
39.433	0.946262575452693\\
39.434	0.946261234334701\\
39.435	0.946259893218713\\
39.436	0.946258552104731\\
39.437	0.946257210992755\\
39.438	0.946255869882785\\
39.439	0.94625452877482\\
39.44	0.946253187668861\\
39.441	0.946251846564908\\
39.442	0.946250505462964\\
39.443	0.946249164363021\\
39.444	0.946247823265087\\
39.445	0.946246482169158\\
39.446	0.946245141075234\\
39.447	0.946243799983315\\
39.448	0.946242458893405\\
39.449	0.946241117805499\\
39.45	0.9462397767196\\
39.451	0.946238435635705\\
39.452	0.946237094553817\\
39.453	0.946235753473935\\
39.454	0.946234412396057\\
39.455	0.946233071320186\\
39.456	0.946231730246321\\
39.457	0.946230389174462\\
39.458	0.946229048104608\\
39.459	0.946227707036761\\
39.46	0.946226365970919\\
39.461	0.946225024907083\\
39.462	0.946223683845253\\
39.463	0.946222342785429\\
39.464	0.946221001727611\\
39.465	0.946219660671799\\
39.466	0.946218319617992\\
39.467	0.946216978566191\\
39.468	0.946215637516396\\
39.469	0.946214296468607\\
39.47	0.946212955422825\\
39.471	0.946211614379046\\
39.472	0.946210273337275\\
39.473	0.946208932297511\\
39.474	0.946207591259749\\
39.475	0.946206250223996\\
39.476	0.946204909190246\\
39.477	0.946203568158504\\
39.478	0.94620222706088\\
39.479	0.946200886033167\\
39.48	0.946199545007462\\
39.481	0.946198203983762\\
39.482	0.946196862962068\\
39.483	0.946195521942379\\
39.484	0.946194180924695\\
39.485	0.946192839909019\\
39.486	0.946191498895347\\
39.487	0.946190157883681\\
39.488	0.946188816874023\\
39.489	0.946187475866369\\
39.49	0.946186134860721\\
39.491	0.946184793857078\\
39.492	0.946183452855442\\
39.493	0.946182111855811\\
39.494	0.946180770858187\\
39.495	0.946179429862569\\
39.496	0.946178088868954\\
39.497	0.946176747877348\\
39.498	0.946175406887747\\
39.499	0.946174065900151\\
39.5	0.946172724914561\\
39.501	0.946171383930977\\
39.502	0.9461700429494\\
39.503	0.946168701969826\\
39.504	0.946167360992261\\
39.505	0.9461660200167\\
39.506	0.946164679043145\\
39.507	0.946163338071596\\
39.508	0.946161997102054\\
39.509	0.946160656134514\\
39.51	0.946159315168984\\
39.511	0.946157974205458\\
39.512	0.946156633243936\\
39.513	0.946155292284423\\
39.514	0.946153951326914\\
39.515	0.94615261037141\\
39.516	0.946151269417916\\
39.517	0.946149928466425\\
39.518	0.946148587516938\\
39.519	0.94614724656946\\
39.52	0.946145905623986\\
39.521	0.946144564680518\\
39.522	0.946143223739055\\
39.523	0.946141882799599\\
39.524	0.946140541862149\\
39.525	0.946139200926704\\
39.526	0.946137859993264\\
39.527	0.946136519061831\\
39.528	0.946135178132405\\
39.529	0.946133837204983\\
39.53	0.946132496279566\\
39.531	0.946131155356157\\
39.532	0.946129814434755\\
39.533	0.946128473515355\\
39.534	0.946127132597963\\
39.535	0.946125791682577\\
39.536	0.946124450769194\\
39.537	0.946123109857821\\
39.538	0.946121768948452\\
39.539	0.946120428041086\\
39.54	0.94611908713573\\
39.541	0.946117746232378\\
39.542	0.946116405331032\\
39.543	0.946115064431692\\
39.544	0.946113723534357\\
39.545	0.946112382639029\\
39.546	0.946111041745705\\
39.547	0.946109700854388\\
39.548	0.946108359965078\\
39.549	0.946107019077771\\
39.55	0.946105678192472\\
39.551	0.946104337309179\\
39.552	0.94610299642789\\
39.553	0.946101655548606\\
39.554	0.946100314671331\\
39.555	0.946098973796059\\
39.556	0.946097632922794\\
39.557	0.946096292051536\\
39.558	0.946094951182282\\
39.559	0.946093610315034\\
39.56	0.946092269449792\\
39.561	0.946090928586556\\
39.562	0.946089587725325\\
39.563	0.946088246866101\\
39.564	0.946086906008882\\
39.565	0.946085565153669\\
39.566	0.94608422430046\\
39.567	0.946082883449259\\
39.568	0.946081542600063\\
39.569	0.946080201752874\\
39.57	0.946078860907689\\
39.571	0.946077520064513\\
39.572	0.946076179223339\\
39.573	0.946074838384173\\
39.574	0.946073497547011\\
39.575	0.946072156711856\\
39.576	0.946070815878707\\
39.577	0.946069475047562\\
39.578	0.946068134218424\\
39.579	0.946066793391292\\
39.58	0.946065452566166\\
39.581	0.946064111743045\\
39.582	0.946062770921931\\
39.583	0.946061430102821\\
39.584	0.946060089285719\\
39.585	0.94605874847062\\
39.586	0.946057407657529\\
39.587	0.946056066846445\\
39.588	0.946054726037364\\
39.589	0.946053385230288\\
39.59	0.946052044425219\\
39.591	0.946050703622157\\
39.592	0.946049362821099\\
39.593	0.946048022022048\\
39.594	0.946046681225003\\
39.595	0.946045340429962\\
39.596	0.946043999636929\\
39.597	0.9460426588459\\
39.598	0.946041318056878\\
39.599	0.946039977269862\\
39.6	0.94603863648485\\
39.601	0.946037295701845\\
39.602	0.946035954920847\\
39.603	0.946034614141851\\
39.604	0.946033273364864\\
39.605	0.946031932589881\\
39.606	0.946030591816904\\
39.607	0.946029251045935\\
39.608	0.94602791027697\\
39.609	0.946026569510012\\
39.61	0.946025228745059\\
39.611	0.94602388798211\\
39.612	0.946022547221168\\
39.613	0.946021206462231\\
39.614	0.946019865705301\\
39.615	0.946018524950376\\
39.616	0.946017184197458\\
39.617	0.946015843446544\\
39.618	0.946014502697636\\
39.619	0.946013161950736\\
39.62	0.94601182120584\\
39.621	0.94601048046295\\
39.622	0.946009139722066\\
39.623	0.946007798983187\\
39.624	0.946006458246313\\
39.625	0.946005117511447\\
39.626	0.946003776778587\\
39.627	0.94600243604773\\
39.628	0.946001095318881\\
39.629	0.945999754592037\\
39.63	0.945998413867199\\
39.631	0.945997073144366\\
39.632	0.94599573242354\\
39.633	0.945994391704719\\
39.634	0.945993050987904\\
39.635	0.945991710273093\\
39.636	0.945990369560289\\
39.637	0.945989028849491\\
39.638	0.9459876881407\\
39.639	0.945986347433914\\
39.64	0.945985006729132\\
39.641	0.945983666026356\\
39.642	0.945982325325586\\
39.643	0.945980984626823\\
39.644	0.945979643930066\\
39.645	0.945978303235313\\
39.646	0.945976962542567\\
39.647	0.945975621851826\\
39.648	0.945974281163092\\
39.649	0.945972940476364\\
39.65	0.945971599791639\\
39.651	0.945970259108923\\
39.652	0.945968918428211\\
39.653	0.945967577749502\\
39.654	0.945966237072802\\
39.655	0.945964896398109\\
39.656	0.945963555725419\\
39.657	0.945962215054736\\
39.658	0.94596087438606\\
39.659	0.945959533719386\\
39.66	0.945958193054722\\
39.661	0.945956852392061\\
39.662	0.945955511731406\\
39.663	0.945954171072758\\
39.664	0.945952830416115\\
39.665	0.945951489761478\\
39.666	0.945950149108845\\
39.667	0.94594880845822\\
39.668	0.9459474678096\\
39.669	0.945946127162985\\
39.67	0.945944786518378\\
39.671	0.945943445875774\\
39.672	0.945942105235176\\
39.673	0.945940764596585\\
39.674	0.945939423959998\\
39.675	0.945938083325419\\
39.676	0.945936742692844\\
39.677	0.945935402062275\\
39.678	0.945934061433713\\
39.679	0.945932720807157\\
39.68	0.945931380182606\\
39.681	0.945930039560059\\
39.682	0.945928698939521\\
39.683	0.945927358320987\\
39.684	0.945926017704456\\
39.685	0.945924677089935\\
39.686	0.945923336477418\\
39.687	0.945921995866906\\
39.688	0.945920655258401\\
39.689	0.945919314651901\\
39.69	0.945917974047406\\
39.691	0.945916633444918\\
39.692	0.945915292844437\\
39.693	0.945913952245958\\
39.694	0.945912611649488\\
39.695	0.945911271055022\\
39.696	0.945909930462562\\
39.697	0.945908589872107\\
39.698	0.945907249283661\\
39.699	0.945905908697217\\
39.7	0.94590456811278\\
39.701	0.945903227530349\\
39.702	0.945901886949923\\
39.703	0.945900546371503\\
39.704	0.94589920579509\\
39.705	0.945897865220682\\
39.706	0.945896524648278\\
39.707	0.945895184077882\\
39.708	0.94589384350949\\
39.709	0.945892502943105\\
39.71	0.945891162378725\\
39.711	0.945889821816353\\
39.712	0.945888481255983\\
39.713	0.945887140697619\\
39.714	0.945885800141265\\
39.715	0.945884459586912\\
39.716	0.945883119034567\\
39.717	0.945881778484227\\
39.718	0.945880437935894\\
39.719	0.945879097389565\\
39.72	0.945877756845243\\
39.721	0.945876416302925\\
39.722	0.945875075762614\\
39.723	0.945873735224308\\
39.724	0.945872394688009\\
39.725	0.945871054153715\\
39.726	0.945869713621427\\
39.727	0.945868373091143\\
39.728	0.945867032562866\\
39.729	0.945865692036595\\
39.73	0.94586435151233\\
39.731	0.94586301099007\\
39.732	0.945861670469815\\
39.733	0.945860329951567\\
39.734	0.945858989435325\\
39.735	0.945857648921088\\
39.736	0.945856308408856\\
39.737	0.94585496789863\\
39.738	0.94585362739041\\
39.739	0.945852286884197\\
39.74	0.945850946379988\\
39.741	0.945849605877785\\
39.742	0.945848265377587\\
39.743	0.945846924879397\\
39.744	0.94584558438321\\
39.745	0.945844243889029\\
39.746	0.945842903396856\\
39.747	0.945841562906686\\
39.748	0.945840222418524\\
39.749	0.945838881932367\\
39.75	0.945837541448214\\
39.751	0.945836200966069\\
39.752	0.94583486048593\\
39.753	0.945833520007795\\
39.754	0.945832179531666\\
39.755	0.945830839057542\\
39.756	0.945829498585425\\
39.757	0.945828158115311\\
39.758	0.945826817647207\\
39.759	0.945825477181106\\
39.76	0.945824136717013\\
39.761	0.945822796254923\\
39.762	0.94582145579484\\
39.763	0.945820115336761\\
39.764	0.94581877488069\\
39.765	0.945817434426623\\
39.766	0.945816093974564\\
39.767	0.945814753524508\\
39.768	0.945813413076459\\
39.769	0.945812072630416\\
39.77	0.945810732186378\\
39.771	0.945809391744345\\
39.772	0.945808051304319\\
39.773	0.945806710866299\\
39.774	0.945805370430282\\
39.775	0.945804029996274\\
39.776	0.945802689564271\\
39.777	0.945801349134272\\
39.778	0.94580000870628\\
39.779	0.945798668280293\\
39.78	0.945797327856311\\
39.781	0.945795987434337\\
39.782	0.945794647014368\\
39.783	0.945793306596404\\
39.784	0.945791966180444\\
39.785	0.945790625766493\\
39.786	0.945789285354545\\
39.787	0.945787944944605\\
39.788	0.945786604536669\\
39.789	0.945785264130739\\
39.79	0.945783923726815\\
39.791	0.945782583324896\\
39.792	0.945781242924982\\
39.793	0.945779902527076\\
39.794	0.945778562131175\\
39.795	0.945777221737277\\
39.796	0.945775881345388\\
39.797	0.945774540955505\\
39.798	0.945773200567625\\
39.799	0.945771860181751\\
39.8	0.945770519797884\\
39.801	0.945769179416021\\
39.802	0.945767839036166\\
39.803	0.945766498658316\\
39.804	0.945765158282472\\
39.805	0.945763817908632\\
39.806	0.945762477536799\\
39.807	0.94576113716697\\
39.808	0.945759796799148\\
39.809	0.945758456433332\\
39.81	0.94575711606952\\
39.811	0.945755775707715\\
39.812	0.945754435347918\\
39.813	0.945753094990123\\
39.814	0.945751754634335\\
39.815	0.945750414280552\\
39.816	0.945749073928774\\
39.817	0.945747733579005\\
39.818	0.945746393231239\\
39.819	0.945745052885479\\
39.82	0.945743712541725\\
39.821	0.945742372199976\\
39.822	0.945741031860233\\
39.823	0.945739691522496\\
39.824	0.945738351186764\\
39.825	0.945737010853037\\
39.826	0.945735670521318\\
39.827	0.945734330191604\\
39.828	0.945732989863895\\
39.829	0.945731649538192\\
39.83	0.945730309214493\\
39.831	0.945728968892801\\
39.832	0.945727628573117\\
39.833	0.945726288255436\\
39.834	0.94572494793976\\
39.835	0.94572360762609\\
39.836	0.945722267314427\\
39.837	0.94572092700477\\
39.838	0.945719586697117\\
39.839	0.94571824639147\\
39.84	0.94571690608783\\
39.841	0.945715565786194\\
39.842	0.945714225486563\\
39.843	0.94571288518894\\
39.844	0.945711544893321\\
39.845	0.945710204599709\\
39.846	0.945708864308102\\
39.847	0.945707524018501\\
39.848	0.945706183730905\\
39.849	0.945704843445314\\
39.85	0.94570350316173\\
39.851	0.945702162880149\\
39.852	0.945700822600577\\
39.853	0.945699482323008\\
39.854	0.945698142047447\\
39.855	0.945696801773892\\
39.856	0.94569546150234\\
39.857	0.945694121232795\\
39.858	0.945692780965258\\
39.859	0.945691440699723\\
39.86	0.945690100436196\\
39.861	0.945688760174673\\
39.862	0.945687419915155\\
39.863	0.945686079657644\\
39.864	0.945684739402138\\
39.865	0.945683399148639\\
39.866	0.945682058897144\\
39.867	0.945680718647655\\
39.868	0.945679378400172\\
39.869	0.945678038154696\\
39.87	0.945676697911223\\
39.871	0.945675357669757\\
39.872	0.945674017430297\\
39.873	0.945672677192842\\
39.874	0.945671336957393\\
39.875	0.945669996723949\\
39.876	0.945668656492512\\
39.877	0.945667316263079\\
39.878	0.945665976035653\\
39.879	0.945664635810232\\
39.88	0.945663295586818\\
39.881	0.945661955365407\\
39.882	0.945660615146004\\
39.883	0.945659274928604\\
39.884	0.945657934713211\\
39.885	0.945656594499826\\
39.886	0.945655254288444\\
39.887	0.945653914079067\\
39.888	0.945652573871697\\
39.889	0.945651233666333\\
39.89	0.945649893462974\\
39.891	0.945648553261619\\
39.892	0.945647213062272\\
39.893	0.945645872864932\\
39.894	0.945644532669593\\
39.895	0.945643192476263\\
39.896	0.945641852284936\\
39.897	0.945640512095617\\
39.898	0.945639171908303\\
39.899	0.945637831722995\\
39.9	0.945636491539692\\
39.901	0.945635151358395\\
39.902	0.945633811179102\\
39.903	0.945632471001817\\
39.904	0.945631130826539\\
39.905	0.945629790653264\\
39.906	0.945628450481994\\
39.907	0.945627110312731\\
39.908	0.945625770145472\\
39.909	0.94562442998022\\
39.91	0.945623089816974\\
39.911	0.945621749655733\\
39.912	0.945620409496498\\
39.913	0.945619069339268\\
39.914	0.945617729184045\\
39.915	0.945616389030825\\
39.916	0.945615048879613\\
39.917	0.945613708730405\\
39.918	0.945612368583202\\
39.919	0.945611028438007\\
39.92	0.945609688294818\\
39.921	0.945608348153632\\
39.922	0.945607008014452\\
39.923	0.945605667877279\\
39.924	0.945604327742112\\
39.925	0.945602987608949\\
39.926	0.945601647477793\\
39.927	0.94560030734864\\
39.928	0.945598967221496\\
39.929	0.945597627096355\\
39.93	0.945596286973221\\
39.931	0.945594946852092\\
39.932	0.94559360673297\\
39.933	0.945592266615852\\
39.934	0.945590926500741\\
39.935	0.945589586387635\\
39.936	0.945588246276534\\
39.937	0.945586906167439\\
39.938	0.94558556606035\\
39.939	0.945584225955266\\
39.94	0.945582885852186\\
39.941	0.945581545751115\\
39.942	0.945580205652049\\
39.943	0.945578865554986\\
39.944	0.94557752545993\\
39.945	0.945576185366882\\
39.946	0.945574845275836\\
39.947	0.945573505186798\\
39.948	0.945572165099764\\
39.949	0.945570825014736\\
39.95	0.945569484931714\\
39.951	0.945568144850697\\
39.952	0.945566804771685\\
39.953	0.94556546469468\\
39.954	0.945564124619682\\
39.955	0.945562784546689\\
39.956	0.945561444475699\\
39.957	0.945560104406714\\
39.958	0.945558764339739\\
39.959	0.945557424274767\\
39.96	0.945556084211801\\
39.961	0.945554744150841\\
39.962	0.945553404091884\\
39.963	0.945552064034935\\
39.964	0.94555072397999\\
39.965	0.945549383927052\\
39.966	0.945548043876121\\
39.967	0.945546703827193\\
39.968	0.945545363780272\\
39.969	0.945544023735357\\
39.97	0.945542683692446\\
39.971	0.945541343651542\\
39.972	0.945540003612642\\
39.973	0.94553866357575\\
39.974	0.945537323540861\\
39.975	0.945535983507977\\
39.976	0.945534643477101\\
39.977	0.945533303448231\\
39.978	0.945531963421366\\
39.979	0.945530623396505\\
39.98	0.945529283373652\\
39.981	0.945527943352801\\
39.982	0.945526603333958\\
39.983	0.945525263317122\\
39.984	0.945523923302288\\
39.985	0.945522583289461\\
39.986	0.945521243278641\\
39.987	0.945519903269825\\
39.988	0.945518563263016\\
39.989	0.945517223258212\\
39.99	0.945515883255413\\
39.991	0.945514543254621\\
39.992	0.945513203255834\\
39.993	0.945511863259051\\
39.994	0.945510523264276\\
39.995	0.945509183271505\\
39.996	0.945507843280741\\
39.997	0.945506503291979\\
39.998	0.945505163305226\\
39.999	0.945503823320478\\
40	0.945502483337736\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
40	0.945502483337736\\
};
\addplot [color=black, draw=none, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
32	0.95628655416012\\
32.8	0.95520236468485\\
33.6	0.954119460677144\\
34.4	0.953037841959223\\
35.2	0.951957508461046\\
36	0.950878459952264\\
36.8	0.94980069602611\\
37.6	0.948724216680622\\
38.4	0.947649021669995\\
39.2	0.946575110627573\\
40	0.945502483337736\\
};
\addlegendentry{Steed's}

\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
32	0.956286554160118\\
32.001	0.956285198120647\\
32.002	0.956283842083183\\
32.003	0.956282486047729\\
32.004	0.956281130014284\\
32.005	0.956279773982847\\
32.006	0.95627841795342\\
32.007	0.956277061926\\
32.008	0.956275705900591\\
32.009	0.956274349877191\\
32.01	0.9562729938558\\
32.011	0.956271637836418\\
32.012	0.956270281819043\\
32.013	0.956268925803676\\
32.014	0.956267569790321\\
32.015	0.956266213778976\\
32.016	0.956264857769638\\
32.017	0.956263501762308\\
32.018	0.95626214575699\\
32.019	0.956260789753677\\
32.02	0.956259433752377\\
32.021	0.956258077753082\\
32.022	0.9562567217558\\
32.023	0.956255365760525\\
32.024	0.956254009767259\\
32.025	0.956252653776001\\
32.026	0.956251297786753\\
32.027	0.956249941799514\\
32.028	0.956248585814285\\
32.029	0.956247229831061\\
32.03	0.956245873849849\\
32.031	0.956244517870646\\
32.032	0.956243161893452\\
32.033	0.956241805918267\\
32.034	0.956240449945091\\
32.035	0.956239093973923\\
32.036	0.956237738004765\\
32.037	0.956236382037614\\
32.038	0.956235026072474\\
32.039	0.956233670109343\\
32.04	0.95623231414822\\
32.041	0.956230958189105\\
32.042	0.956229602232002\\
32.043	0.956228246276906\\
32.044	0.956226890323819\\
32.045	0.95622553437274\\
32.046	0.956224178423673\\
32.047	0.956222822476611\\
32.048	0.95622146653156\\
32.049	0.956220110588519\\
32.05	0.956218754647485\\
32.051	0.956217398708462\\
32.052	0.956216042771447\\
32.053	0.956214686836441\\
32.054	0.956213330903442\\
32.055	0.956211974972454\\
32.056	0.956210619043476\\
32.057	0.956209263116503\\
32.058	0.956207907191544\\
32.059	0.956206551268591\\
32.06	0.956205195347646\\
32.061	0.956203839428713\\
32.062	0.956202483511786\\
32.063	0.95620112759687\\
32.064	0.956199771683962\\
32.065	0.956198415773064\\
32.066	0.956197059864173\\
32.067	0.956195703957293\\
32.068	0.95619434805242\\
32.069	0.956192992149557\\
32.07	0.956191636248704\\
32.071	0.956190280349859\\
32.072	0.956188924453023\\
32.073	0.956187568558195\\
32.074	0.956186212665378\\
32.075	0.956184856774569\\
32.076	0.956183500885767\\
32.077	0.956182144998975\\
32.078	0.956180789114194\\
32.079	0.956179433231419\\
32.08	0.956178077350655\\
32.081	0.956176721471899\\
32.082	0.956175365595153\\
32.083	0.956174009720414\\
32.084	0.956172653847685\\
32.085	0.956171297976965\\
32.086	0.956169942108256\\
32.087	0.956168586241553\\
32.088	0.956167230376858\\
32.089	0.956165874514174\\
32.09	0.9561645186535\\
32.091	0.956163162794833\\
32.092	0.956161806938177\\
32.093	0.956160451083528\\
32.094	0.956159095230889\\
32.095	0.956157739380259\\
32.096	0.956156383531638\\
32.097	0.956155027685025\\
32.098	0.956153671840421\\
32.099	0.956152315997826\\
32.1	0.956150960157241\\
32.101	0.956149604318664\\
32.102	0.956148248482095\\
32.103	0.956146892647536\\
32.104	0.956145536814987\\
32.105	0.956144180984447\\
32.106	0.956142825155915\\
32.107	0.95614146932939\\
32.108	0.956140113504876\\
32.109	0.956138757682372\\
32.11	0.956137401861873\\
32.111	0.956136046043387\\
32.112	0.956134690226909\\
32.113	0.956133334412439\\
32.114	0.956131978599978\\
32.115	0.956130622789527\\
32.116	0.956129266981084\\
32.117	0.95612791117465\\
32.118	0.956126555370225\\
32.119	0.956125199567809\\
32.12	0.956123843767401\\
32.121	0.956122487969003\\
32.122	0.956121132172614\\
32.123	0.956119776378232\\
32.124	0.956118420585862\\
32.125	0.956117064795501\\
32.126	0.956115709007145\\
32.127	0.956114353220801\\
32.128	0.956112997436466\\
32.129	0.95611164165414\\
32.13	0.956110285873821\\
32.131	0.956108930095513\\
32.132	0.956107574319212\\
32.133	0.956106218544921\\
32.134	0.95610486277264\\
32.135	0.956103507002365\\
32.136	0.956102151234101\\
32.137	0.956100795467848\\
32.138	0.956099439703599\\
32.139	0.956098083941361\\
32.14	0.956096728181133\\
32.141	0.956095372422913\\
32.142	0.956094016666704\\
32.143	0.956092660912501\\
32.144	0.95609130516031\\
32.145	0.956089949410125\\
32.146	0.95608859366195\\
32.147	0.956087237915784\\
32.148	0.956085882171628\\
32.149	0.956084526429477\\
32.15	0.956083170689337\\
32.151	0.956081814951206\\
32.152	0.956080459215086\\
32.153	0.956079103480973\\
32.154	0.95607774774887\\
32.155	0.956076392018776\\
32.156	0.95607503629069\\
32.157	0.956073680564614\\
32.158	0.956072324840544\\
32.159	0.956070969118487\\
32.16	0.956069613398435\\
32.161	0.956068257680392\\
32.162	0.95606690196436\\
32.163	0.956065546250338\\
32.164	0.956064190538322\\
32.165	0.956062834828317\\
32.166	0.956061479120321\\
32.167	0.956060123414331\\
32.168	0.956058767710353\\
32.169	0.956057412008382\\
32.17	0.956056056308422\\
32.171	0.956054700610469\\
32.172	0.956053344914527\\
32.173	0.956051989220592\\
32.174	0.956050633528666\\
32.175	0.956049277838749\\
32.176	0.956047922150843\\
32.177	0.956046566464945\\
32.178	0.956045210781052\\
32.179	0.956043855099173\\
32.18	0.956042499419301\\
32.181	0.956041143741438\\
32.182	0.956039788065583\\
32.183	0.956038432391739\\
32.184	0.956037076719901\\
32.185	0.956035721050076\\
32.186	0.956034365382257\\
32.187	0.956033009716447\\
32.188	0.956031654052645\\
32.189	0.956030298390854\\
32.19	0.956028942731071\\
32.191	0.956027587073296\\
32.192	0.95602623141753\\
32.193	0.956024875763774\\
32.194	0.956023520112029\\
32.195	0.956022164462289\\
32.196	0.956020808814558\\
32.197	0.956019453168839\\
32.198	0.956018097525126\\
32.199	0.956016741883424\\
32.2	0.95601538624373\\
32.201	0.956014030606044\\
32.202	0.956012674970368\\
32.203	0.956011319336702\\
32.204	0.956009963705043\\
32.205	0.956008608075394\\
32.206	0.956007252447754\\
32.207	0.956005896822122\\
32.208	0.956004541198497\\
32.209	0.956003185576884\\
32.21	0.956001829957279\\
32.211	0.956000474339683\\
32.212	0.955999118724097\\
32.213	0.95599776311052\\
32.214	0.955996407498949\\
32.215	0.955995051889388\\
32.216	0.955993696281835\\
32.217	0.955992340676294\\
32.218	0.955990985072761\\
32.219	0.955989629471235\\
32.22	0.95598827387172\\
32.221	0.955986918274211\\
32.222	0.955985562678712\\
32.223	0.955984207085224\\
32.224	0.955982851493743\\
32.225	0.955981495904273\\
32.226	0.955980140316808\\
32.227	0.955978784731355\\
32.228	0.95597742914791\\
32.229	0.955976073566475\\
32.23	0.955974717987048\\
32.231	0.955973362409629\\
32.232	0.955972006834219\\
32.233	0.955970651260819\\
32.234	0.955969295689426\\
32.235	0.955967940120043\\
32.236	0.955966584552672\\
32.237	0.955965228987306\\
32.238	0.95596387342395\\
32.239	0.955962517862601\\
32.24	0.955961162303264\\
32.241	0.955959806745934\\
32.242	0.955958451190616\\
32.243	0.955957095637303\\
32.244	0.955955740086\\
32.245	0.955954384536705\\
32.246	0.955953028989421\\
32.247	0.955951673444145\\
32.248	0.955950317900878\\
32.249	0.955948962359619\\
32.25	0.955947606820371\\
32.251	0.955946251283129\\
32.252	0.955944895747899\\
32.253	0.955943540214674\\
32.254	0.95594218468346\\
32.255	0.955940829154255\\
32.256	0.95593947362706\\
32.257	0.955938118101872\\
32.258	0.955936762578694\\
32.259	0.955935407057524\\
32.26	0.955934051538362\\
32.261	0.955932696021209\\
32.262	0.955931340506067\\
32.263	0.955929984992934\\
32.264	0.955928629481809\\
32.265	0.955927273972693\\
32.266	0.955925918465585\\
32.267	0.955924562960486\\
32.268	0.955923207457397\\
32.269	0.955921851956316\\
32.27	0.955920496457243\\
32.271	0.955919140960181\\
32.272	0.955917785465126\\
32.273	0.955916429972081\\
32.274	0.955915074481045\\
32.275	0.955913718992017\\
32.276	0.955912363504999\\
32.277	0.95591100801999\\
32.278	0.955909652536988\\
32.279	0.955908297055995\\
32.28	0.955906941577012\\
32.281	0.955905586100038\\
32.282	0.955904230625073\\
32.283	0.955902875152116\\
32.284	0.955901519681168\\
32.285	0.955900164212229\\
32.286	0.955898808745299\\
32.287	0.955897453280379\\
32.288	0.955896097817466\\
32.289	0.955894742356564\\
32.29	0.955893386897668\\
32.291	0.955892031440781\\
32.292	0.955890675985905\\
32.293	0.955889320533037\\
32.294	0.955887965082178\\
32.295	0.955886609633327\\
32.296	0.955885254186487\\
32.297	0.955883898741654\\
32.298	0.955882543298831\\
32.299	0.955881187858015\\
32.3	0.955879832419209\\
32.301	0.955878476982411\\
32.302	0.955877121547624\\
32.303	0.955875766114845\\
32.304	0.955874410684073\\
32.305	0.955873055255311\\
32.306	0.95587169982856\\
32.307	0.955870344403815\\
32.308	0.95586898898108\\
32.309	0.955867633560354\\
32.31	0.955866278141637\\
32.311	0.955864922724929\\
32.312	0.955863567310229\\
32.313	0.955862211897538\\
32.314	0.955860856486856\\
32.315	0.955859501078182\\
32.316	0.955858145671519\\
32.317	0.955856790266864\\
32.318	0.955855434864216\\
32.319	0.955854079463579\\
32.32	0.955852724064949\\
32.321	0.95585136866833\\
32.322	0.955850013273719\\
32.323	0.955848657881116\\
32.324	0.955847302490524\\
32.325	0.955845947101938\\
32.326	0.955844591715363\\
32.327	0.955843236330796\\
32.328	0.955841880948239\\
32.329	0.955840525567689\\
32.33	0.955839170189149\\
32.331	0.955837814812618\\
32.332	0.955836459438095\\
32.333	0.955835104065582\\
32.334	0.955833748695075\\
32.335	0.955832393326582\\
32.336	0.955831037960092\\
32.337	0.955829682595614\\
32.338	0.955828327233146\\
32.339	0.955826971872685\\
32.34	0.955825616514232\\
32.341	0.955824261157789\\
32.342	0.955822905803356\\
32.343	0.95582155045093\\
32.344	0.955820195100514\\
32.345	0.955818839752107\\
32.346	0.955817484405709\\
32.347	0.955816129061318\\
32.348	0.955814773718936\\
32.349	0.955813418378566\\
32.35	0.9558120630402\\
32.351	0.955810707703847\\
32.352	0.955809352369502\\
32.353	0.955807997037164\\
32.354	0.955806641706835\\
32.355	0.955805286378517\\
32.356	0.955803931052206\\
32.357	0.955802575727906\\
32.358	0.955801220405613\\
32.359	0.95579986508533\\
32.36	0.955798509767054\\
32.361	0.955797154450789\\
32.362	0.95579579913653\\
32.363	0.955794443824282\\
32.364	0.955793088514042\\
32.365	0.955791733205812\\
32.366	0.955790377899589\\
32.367	0.955789022595377\\
32.368	0.955787667293172\\
32.369	0.955786311992977\\
32.37	0.95578495669479\\
32.371	0.955783601398613\\
32.372	0.955782246104443\\
32.373	0.955780890812283\\
32.374	0.955779535522134\\
32.375	0.955778180233989\\
32.376	0.955776824947857\\
32.377	0.955775469663732\\
32.378	0.955774114381617\\
32.379	0.955772759101509\\
32.38	0.95577140382341\\
32.381	0.95577004854732\\
32.382	0.95576869327324\\
32.383	0.955767338001169\\
32.384	0.955765982731105\\
32.385	0.95576462746305\\
32.386	0.955763272197007\\
32.387	0.95576191693297\\
32.388	0.955760561670943\\
32.389	0.955759206410924\\
32.39	0.955757851152914\\
32.391	0.955756495896913\\
32.392	0.95575514064292\\
32.393	0.955753785390937\\
32.394	0.955752430140961\\
32.395	0.955751074892997\\
32.396	0.955749719647039\\
32.397	0.95574836440309\\
32.398	0.95574700916115\\
32.399	0.955745653921221\\
32.4	0.9557442986833\\
32.401	0.955742943447386\\
32.402	0.955741588213482\\
32.403	0.955740232981586\\
32.404	0.9557388777517\\
32.405	0.955737522523822\\
32.406	0.955736167297954\\
32.407	0.955734812074094\\
32.408	0.955733456852243\\
32.409	0.955732101632401\\
32.41	0.955730746414567\\
32.411	0.955729391198743\\
32.412	0.955728035984927\\
32.413	0.95572668077312\\
32.414	0.955725325563321\\
32.415	0.955723970355532\\
32.416	0.955722615149752\\
32.417	0.955721259945979\\
32.418	0.955719904744218\\
32.419	0.955718549544462\\
32.42	0.955717194346717\\
32.421	0.955715839150981\\
32.422	0.955714483957252\\
32.423	0.955713128765534\\
32.424	0.955711773575822\\
32.425	0.955710418388122\\
32.426	0.95570906320243\\
32.427	0.955707708018744\\
32.428	0.955706352837072\\
32.429	0.955704997657408\\
32.43	0.95570364247975\\
32.431	0.955702287304099\\
32.432	0.955700932130462\\
32.433	0.95569957695883\\
32.434	0.955698221789208\\
32.435	0.955696866621593\\
32.436	0.955695511455991\\
32.437	0.955694156292395\\
32.438	0.955692801130807\\
32.439	0.955691445971229\\
32.44	0.955690090813659\\
32.441	0.9556887356581\\
32.442	0.955687380504549\\
32.443	0.955686025353007\\
32.444	0.955684670203471\\
32.445	0.955683315055947\\
32.446	0.955681959910432\\
32.447	0.955680604766923\\
32.448	0.955679249625427\\
32.449	0.955677894485935\\
32.45	0.955676539348454\\
32.451	0.955675184212982\\
32.452	0.95567382907952\\
32.453	0.955672473948066\\
32.454	0.955671118818618\\
32.455	0.955669763691184\\
32.456	0.955668408565753\\
32.457	0.955667053442333\\
32.458	0.955665698320923\\
32.459	0.955664343201522\\
32.46	0.95566298808413\\
32.461	0.955661632968744\\
32.462	0.955660277855369\\
32.463	0.955658922744002\\
32.464	0.955657567634644\\
32.465	0.955656212527295\\
32.466	0.955654857421955\\
32.467	0.955653502318623\\
32.468	0.955652147217302\\
32.469	0.955650792117986\\
32.47	0.955649437020682\\
32.471	0.955648081925386\\
32.472	0.955646726832099\\
32.473	0.95564537174082\\
32.474	0.95564401665155\\
32.475	0.955642661564288\\
32.476	0.955641306479037\\
32.477	0.955639951395793\\
32.478	0.955638596314558\\
32.479	0.955637241235332\\
32.48	0.955635886158115\\
32.481	0.955634531082907\\
32.482	0.955633176009708\\
32.483	0.955631820938518\\
32.484	0.955630465869334\\
32.485	0.955629110802162\\
32.486	0.955627755736996\\
32.487	0.955626400673843\\
32.488	0.955625045612695\\
32.489	0.955623690553557\\
32.49	0.955622335496427\\
32.491	0.955620980441306\\
32.492	0.955619625388196\\
32.493	0.955618270337092\\
32.494	0.955616915288\\
32.495	0.955615560240915\\
32.496	0.955614205195838\\
32.497	0.95561285015277\\
32.498	0.95561149511171\\
32.499	0.95561014007266\\
32.5	0.95560878503562\\
32.501	0.955607430000586\\
32.502	0.955606074967565\\
32.503	0.955604719936547\\
32.504	0.955603364907542\\
32.505	0.955602009880543\\
32.506	0.955600654855557\\
32.507	0.955599299832579\\
32.508	0.955597944811606\\
32.509	0.955596589792643\\
32.51	0.955595234775688\\
32.511	0.955593879760746\\
32.512	0.955592524747809\\
32.513	0.955591169736882\\
32.514	0.955589814727963\\
32.515	0.955588459721054\\
32.516	0.955587104716151\\
32.517	0.955585749713262\\
32.518	0.955584394712376\\
32.519	0.955583039713505\\
32.52	0.955581684716638\\
32.521	0.955580329721781\\
32.522	0.955578974728932\\
32.523	0.955577619738093\\
32.524	0.955576264749264\\
32.525	0.955574909762441\\
32.526	0.955573554777628\\
32.527	0.955572199794823\\
32.528	0.955570844814029\\
32.529	0.955569489835241\\
32.53	0.955568134858466\\
32.531	0.955566779883695\\
32.532	0.955565424910935\\
32.533	0.955564069940182\\
32.534	0.95556271497144\\
32.535	0.955561360004706\\
32.536	0.95556000503998\\
32.537	0.955558650077264\\
32.538	0.955557295116556\\
32.539	0.955555940157857\\
32.54	0.955554585201166\\
32.541	0.955553230246486\\
32.542	0.955551875293813\\
32.543	0.955550520343149\\
32.544	0.955549165394495\\
32.545	0.955547810447847\\
32.546	0.955546455503209\\
32.547	0.955545100560581\\
32.548	0.955543745619961\\
32.549	0.955542390681351\\
32.55	0.955541035744747\\
32.551	0.955539680810155\\
32.552	0.955538325877569\\
32.553	0.955536970946992\\
32.554	0.955535616018426\\
32.555	0.955534261091865\\
32.556	0.955532906167318\\
32.557	0.955531551244776\\
32.558	0.955530196324243\\
32.559	0.955528841405718\\
32.56	0.955527486489204\\
32.561	0.955526131574698\\
32.562	0.9555247766622\\
32.563	0.955523421751712\\
32.564	0.955522066843232\\
32.565	0.955520711936761\\
32.566	0.955519357032298\\
32.567	0.955518002129844\\
32.568	0.955516647229401\\
32.569	0.955515292330964\\
32.57	0.955513937434538\\
32.571	0.955512582540119\\
32.572	0.955511227647709\\
32.573	0.955509872757308\\
32.574	0.955508517868916\\
32.575	0.955507162982531\\
32.576	0.955505808098158\\
32.577	0.95550445321579\\
32.578	0.955503098335434\\
32.579	0.955501743457085\\
32.58	0.955500388580746\\
32.581	0.955499033706415\\
32.582	0.955497678834093\\
32.583	0.95549632396378\\
32.584	0.955494969095475\\
32.585	0.955493614229179\\
32.586	0.955492259364891\\
32.587	0.955490904502614\\
32.588	0.955489549642342\\
32.589	0.955488194784082\\
32.59	0.95548683992783\\
32.591	0.955485485073588\\
32.592	0.955484130221351\\
32.593	0.955482775371125\\
32.594	0.95548142052291\\
32.595	0.9554800656767\\
32.596	0.955478710832501\\
32.597	0.955477355990309\\
32.598	0.955476001150127\\
32.599	0.955474646311952\\
32.6	0.95547329147579\\
32.601	0.955471936641633\\
32.602	0.955470581809486\\
32.603	0.955469226979349\\
32.604	0.955467872151217\\
32.605	0.955466517325096\\
32.606	0.955465162500986\\
32.607	0.955463807678882\\
32.608	0.955462452858788\\
32.609	0.9554610980407\\
32.61	0.955459743224622\\
32.611	0.955458388410555\\
32.612	0.955457033598495\\
32.613	0.955455678788444\\
32.614	0.955454323980402\\
32.615	0.955452969174369\\
32.616	0.955451614370344\\
32.617	0.955450259568328\\
32.618	0.95544890476832\\
32.619	0.95544754997032\\
32.62	0.955446195174331\\
32.621	0.955444840380349\\
32.622	0.955443485588378\\
32.623	0.955442130798415\\
32.624	0.95544077601046\\
32.625	0.955439421224514\\
32.626	0.955438066440577\\
32.627	0.955436711658648\\
32.628	0.955435356878728\\
32.629	0.955434002100815\\
32.63	0.955432647324914\\
32.631	0.95543129255102\\
32.632	0.955429937779135\\
32.633	0.955428583009259\\
32.634	0.955427228241392\\
32.635	0.955425873475532\\
32.636	0.955424518711682\\
32.637	0.955423163949843\\
32.638	0.955421809190007\\
32.639	0.955420454432185\\
32.64	0.95541909967637\\
32.641	0.955417744922562\\
32.642	0.955416390170767\\
32.643	0.955415035420976\\
32.644	0.955413680673196\\
32.645	0.955412325927424\\
32.646	0.955410971183662\\
32.647	0.955409616441907\\
32.648	0.955408261702163\\
32.649	0.955406906964425\\
32.65	0.955405552228698\\
32.651	0.955404197494979\\
32.652	0.955402842763269\\
32.653	0.955401488033567\\
32.654	0.955400133305873\\
32.655	0.955398778580189\\
32.656	0.955397423856513\\
32.657	0.955396069134849\\
32.658	0.955394714415189\\
32.659	0.95539335969754\\
32.66	0.9553920049819\\
32.661	0.955390650268268\\
32.662	0.955389295556644\\
32.663	0.955387940847031\\
32.664	0.955386586139425\\
32.665	0.955385231433828\\
32.666	0.95538387673024\\
32.667	0.955382522028661\\
32.668	0.955381167329089\\
32.669	0.955379812631526\\
32.67	0.955378457935974\\
32.671	0.955377103242429\\
32.672	0.955375748550892\\
32.673	0.955374393861365\\
32.674	0.955373039173847\\
32.675	0.955371684488336\\
32.676	0.955370329804837\\
32.677	0.955368975123345\\
32.678	0.955367620443861\\
32.679	0.955366265766387\\
32.68	0.95536491109092\\
32.681	0.955363556417463\\
32.682	0.955362201746013\\
32.683	0.955360847076574\\
32.684	0.955359492409142\\
32.685	0.955358137743719\\
32.686	0.955356783080306\\
32.687	0.955355428418901\\
32.688	0.955354073759504\\
32.689	0.955352719102117\\
32.69	0.955351364446739\\
32.691	0.955350009793368\\
32.692	0.955348655142005\\
32.693	0.955347300492652\\
32.694	0.955345945845308\\
32.695	0.955344591199973\\
32.696	0.955343236556645\\
32.697	0.955341881915327\\
32.698	0.955340527276018\\
32.699	0.955339172638717\\
32.7	0.955337818003425\\
32.701	0.955336463370142\\
32.702	0.955335108738868\\
32.703	0.955333754109602\\
32.704	0.955332399482345\\
32.705	0.955331044857096\\
32.706	0.955329690233857\\
32.707	0.955328335612625\\
32.708	0.955326980993405\\
32.709	0.95532562637619\\
32.71	0.955324271760985\\
32.711	0.955322917147789\\
32.712	0.955321562536603\\
32.713	0.955320207927423\\
32.714	0.955318853320254\\
32.715	0.955317498715093\\
32.716	0.955316144111938\\
32.717	0.955314789510796\\
32.718	0.95531343491166\\
32.719	0.955312080314533\\
32.72	0.955310725719415\\
32.721	0.955309371126306\\
32.722	0.955308016535206\\
32.723	0.955306661946114\\
32.724	0.955305307359031\\
32.725	0.955303952773956\\
32.726	0.955302598190891\\
32.727	0.955301243609833\\
32.728	0.955299889030785\\
32.729	0.955298534453745\\
32.73	0.955297179878717\\
32.731	0.955295825305694\\
32.732	0.955294470734679\\
32.733	0.955293116165675\\
32.734	0.95529176159868\\
32.735	0.955290407033691\\
32.736	0.955289052470712\\
32.737	0.955287697909743\\
32.738	0.955286343350781\\
32.739	0.955284988793831\\
32.74	0.955283634238886\\
32.741	0.955282279685949\\
32.742	0.955280925135022\\
32.743	0.955279570586105\\
32.744	0.955278216039197\\
32.745	0.955276861494296\\
32.746	0.955275506951404\\
32.747	0.955274152410521\\
32.748	0.955272797871647\\
32.749	0.95527144333478\\
32.75	0.955270088799923\\
32.751	0.955268734267077\\
32.752	0.955267379736236\\
32.753	0.955266025207406\\
32.754	0.955264670680581\\
32.755	0.955263316155769\\
32.756	0.955261961632966\\
32.757	0.955260607112168\\
32.758	0.95525925259338\\
32.759	0.9552578980766\\
32.76	0.955256543561833\\
32.761	0.955255189049071\\
32.762	0.955253834538318\\
32.763	0.955252480029574\\
32.764	0.955251125522838\\
32.765	0.955249771018111\\
32.766	0.955248416515393\\
32.767	0.955247062014684\\
32.768	0.955245707515984\\
32.769	0.955244353019291\\
32.77	0.955242998524607\\
32.771	0.955241644031934\\
32.772	0.955240289541269\\
32.773	0.955238935052611\\
32.774	0.955237580565962\\
32.775	0.955236226081322\\
32.776	0.955234871598692\\
32.777	0.955233517118069\\
32.778	0.955232162639454\\
32.779	0.95523080816285\\
32.78	0.955229453688253\\
32.781	0.955228099215665\\
32.782	0.955226744745086\\
32.783	0.955225390276516\\
32.784	0.955224035809953\\
32.785	0.955222681345401\\
32.786	0.955221326882857\\
32.787	0.955219972422321\\
32.788	0.955218617963791\\
32.789	0.955217263507275\\
32.79	0.955215909052766\\
32.791	0.955214554600264\\
32.792	0.955213200149772\\
32.793	0.955211845701289\\
32.794	0.955210491254814\\
32.795	0.955209136810346\\
32.796	0.955207782367891\\
32.797	0.955206427927439\\
32.798	0.955205073488999\\
32.799	0.955203719052567\\
32.8	0.955202364618146\\
32.801	0.955201010185731\\
32.802	0.955199655755326\\
32.803	0.955198301326928\\
32.804	0.95519694690054\\
32.805	0.955195592476159\\
32.806	0.955194238053791\\
32.807	0.955192883633427\\
32.808	0.955191529215073\\
32.809	0.955190174798728\\
32.81	0.955188820384391\\
32.811	0.955187465972063\\
32.812	0.955186111561743\\
32.813	0.955184757153435\\
32.814	0.955183402747133\\
32.815	0.955182048342841\\
32.816	0.955180693940554\\
32.817	0.955179339540279\\
32.818	0.955177985142014\\
32.819	0.955176630745755\\
32.82	0.955175276351507\\
32.821	0.955173921959265\\
32.822	0.955172567569031\\
32.823	0.955171213180807\\
32.824	0.955169858794592\\
32.825	0.955168504410386\\
32.826	0.955167150028188\\
32.827	0.955165795647999\\
32.828	0.955164441269821\\
32.829	0.955163086893648\\
32.83	0.955161732519484\\
32.831	0.95516037814733\\
32.832	0.955159023777185\\
32.833	0.955157669409048\\
32.834	0.955156315042918\\
32.835	0.955154960678799\\
32.836	0.955153606316688\\
32.837	0.955152251956586\\
32.838	0.955150897598491\\
32.839	0.955149543242406\\
32.84	0.955148188888329\\
32.841	0.955146834536261\\
32.842	0.955145480186202\\
32.843	0.955144125838151\\
32.844	0.95514277149211\\
32.845	0.955141417148076\\
32.846	0.95514006280605\\
32.847	0.955138708466037\\
32.848	0.95513735412803\\
32.849	0.955135999792031\\
32.85	0.95513464545804\\
32.851	0.955133291126058\\
32.852	0.955131936796086\\
32.853	0.955130582468122\\
32.854	0.955129228142168\\
32.855	0.955127873818221\\
32.856	0.955126519496283\\
32.857	0.955125165176352\\
32.858	0.955123810858431\\
32.859	0.955122456542519\\
32.86	0.955121102228616\\
32.861	0.95511974791672\\
32.862	0.955118393606835\\
32.863	0.955117039298958\\
32.864	0.95511568499309\\
32.865	0.955114330689227\\
32.866	0.955112976387375\\
32.867	0.955111622087533\\
32.868	0.9551102677897\\
32.869	0.955108913493874\\
32.87	0.955107559200057\\
32.871	0.955106204908248\\
32.872	0.955104850618449\\
32.873	0.955103496330658\\
32.874	0.955102142044875\\
32.875	0.955100787761103\\
32.876	0.955099433479335\\
32.877	0.955098079199579\\
32.878	0.955096724921831\\
32.879	0.955095370646092\\
32.88	0.955094016372361\\
32.881	0.955092662100639\\
32.882	0.955091307896043\\
32.883	0.955089953628319\\
32.884	0.955088599362604\\
32.885	0.955087245098899\\
32.886	0.9550858908372\\
32.887	0.955084536577511\\
32.888	0.955083182319829\\
32.889	0.955081828064158\\
32.89	0.955080473810493\\
32.891	0.955079119558841\\
32.892	0.955077765309193\\
32.893	0.955076411061556\\
32.894	0.955075056815927\\
32.895	0.955073702572307\\
32.896	0.955072348330695\\
32.897	0.955070994091094\\
32.898	0.955069639853499\\
32.899	0.955068285617913\\
32.9	0.955066931384337\\
32.901	0.955065577152768\\
32.902	0.955064222923209\\
32.903	0.955062868695656\\
32.904	0.955061514470115\\
32.905	0.955060160246581\\
32.906	0.955058806025057\\
32.907	0.955057451805539\\
32.908	0.955056097588031\\
32.909	0.955054743372532\\
32.91	0.955053389159042\\
32.911	0.955052034947559\\
32.912	0.955050680738086\\
32.913	0.955049326530621\\
32.914	0.955047972325165\\
32.915	0.955046618121718\\
32.916	0.955045263920279\\
32.917	0.955043909720849\\
32.918	0.955042555523425\\
32.919	0.955041201328016\\
32.92	0.95503984713461\\
32.921	0.955038492943213\\
32.922	0.955037138753828\\
32.923	0.955035784566448\\
32.924	0.955034430381078\\
32.925	0.955033076197719\\
32.926	0.955031722016366\\
32.927	0.95503036783702\\
32.928	0.955029013659685\\
32.929	0.955027659484359\\
32.93	0.955026305311042\\
32.931	0.955024951139732\\
32.932	0.955023596970429\\
32.933	0.955022242803137\\
32.934	0.955020888637855\\
32.935	0.95501953447458\\
32.936	0.955018180313315\\
32.937	0.955016826154055\\
32.938	0.955015471996807\\
32.939	0.955014117841567\\
32.94	0.955012763688334\\
32.941	0.955011409537111\\
32.942	0.955010055387897\\
32.943	0.955008701240691\\
32.944	0.955007347095494\\
32.945	0.955005992952305\\
32.946	0.955004638811125\\
32.947	0.955003284671954\\
32.948	0.955001930534792\\
32.949	0.955000576399637\\
32.95	0.95499922226649\\
32.951	0.954997868135354\\
32.952	0.954996514006227\\
32.953	0.954995159879106\\
32.954	0.954993805753993\\
32.955	0.954992451630892\\
32.956	0.954991097509798\\
32.957	0.954989743390713\\
32.958	0.954988389273637\\
32.959	0.954987035158568\\
32.96	0.95498568104551\\
32.961	0.954984326934457\\
32.962	0.954982972825416\\
32.963	0.954981618718382\\
32.964	0.954980264613357\\
32.965	0.954978910510341\\
32.966	0.954977556409333\\
32.967	0.954976202310334\\
32.968	0.954974848213343\\
32.969	0.954973494118362\\
32.97	0.954972140025387\\
32.971	0.954970785934423\\
32.972	0.954969431845467\\
32.973	0.954968077758519\\
32.974	0.954966723673579\\
32.975	0.954965369590651\\
32.976	0.954964015509729\\
32.977	0.954962661430815\\
32.978	0.954961307353912\\
32.979	0.954959953279015\\
32.98	0.954958599206128\\
32.981	0.954957245135248\\
32.982	0.954955891066379\\
32.983	0.954954536999517\\
32.984	0.954953182934665\\
32.985	0.954951828871822\\
32.986	0.954950474810984\\
32.987	0.954949120752158\\
32.988	0.954947766695339\\
32.989	0.954946412640528\\
32.99	0.954945058587728\\
32.991	0.954943704536936\\
32.992	0.954942350488152\\
32.993	0.954940996441376\\
32.994	0.954939642396609\\
32.995	0.954938288353851\\
32.996	0.954936934313102\\
32.997	0.954935580274362\\
32.998	0.954934226237628\\
32.999	0.954932872202903\\
33	0.954931518170189\\
33.001	0.954930164139482\\
33.002	0.954928810110785\\
33.003	0.954927456084095\\
33.004	0.954926102059415\\
33.005	0.954924748036742\\
33.006	0.954923394016078\\
33.007	0.954922039997425\\
33.008	0.954920685980776\\
33.009	0.954919331966139\\
33.01	0.954917977953509\\
33.011	0.954916623942888\\
33.012	0.954915269934276\\
33.013	0.954913915927674\\
33.014	0.954912561923078\\
33.015	0.954911207920491\\
33.016	0.954909853919916\\
33.017	0.954908499921345\\
33.018	0.954907145924786\\
33.019	0.954905791930232\\
33.02	0.95490443793769\\
33.021	0.954903083947154\\
33.022	0.954901729958628\\
33.023	0.954900375972111\\
33.024	0.954899021987602\\
33.025	0.954897668005102\\
33.026	0.954896314024611\\
33.027	0.954894960046127\\
33.028	0.954893606069652\\
33.029	0.954892252095185\\
33.03	0.954890898122729\\
33.031	0.95488954415228\\
33.032	0.954888190183839\\
33.033	0.954886836217408\\
33.034	0.954885482252985\\
33.035	0.954884128290568\\
33.036	0.954882774330164\\
33.037	0.954881420371767\\
33.038	0.954880066415377\\
33.039	0.954878712460998\\
33.04	0.954877358508627\\
33.041	0.954876004558264\\
33.042	0.954874650609907\\
33.043	0.954873296663563\\
33.044	0.954871942719226\\
33.045	0.954870588776898\\
33.046	0.954869234836576\\
33.047	0.954867880898266\\
33.048	0.954866526961964\\
33.049	0.954865173027668\\
33.05	0.954863819095381\\
33.051	0.954862465165103\\
33.052	0.954861111236835\\
33.053	0.954859757310575\\
33.054	0.954858403386323\\
33.055	0.95485704946408\\
33.056	0.954855695543847\\
33.057	0.954854341625621\\
33.058	0.954852987709402\\
33.059	0.954851633795196\\
33.06	0.954850279882996\\
33.061	0.954848925972804\\
33.062	0.954847572064621\\
33.063	0.954846218158447\\
33.064	0.95484486425428\\
33.065	0.954843510352123\\
33.066	0.954842156451976\\
33.067	0.954840802553835\\
33.068	0.954839448657703\\
33.069	0.95483809476358\\
33.07	0.954836740871467\\
33.071	0.95483538698136\\
33.072	0.954834033093263\\
33.073	0.954832679207175\\
33.074	0.954831325323094\\
33.075	0.954829971441022\\
33.076	0.954828617560962\\
33.077	0.954827263682906\\
33.078	0.95482590980686\\
33.079	0.954824555932824\\
33.08	0.954823202060795\\
33.081	0.954821848190774\\
33.082	0.954820494322762\\
33.083	0.954819140456759\\
33.084	0.954817786592765\\
33.085	0.95481643273078\\
33.086	0.954815078870804\\
33.087	0.954813725012834\\
33.088	0.954812371156874\\
33.089	0.954811017302923\\
33.09	0.954809663450979\\
33.091	0.954808309601044\\
33.092	0.954806955753118\\
33.093	0.954805601907201\\
33.094	0.954804248063293\\
33.095	0.954802894221392\\
33.096	0.9548015403815\\
33.097	0.954800186543617\\
33.098	0.954798832707744\\
33.099	0.954797478873877\\
33.1	0.954796125042022\\
33.101	0.954794771212171\\
33.102	0.954793417384332\\
33.103	0.954792063558499\\
33.104	0.954790709734677\\
33.105	0.954789355912862\\
33.106	0.954788002093054\\
33.107	0.954786648275259\\
33.108	0.954785294459469\\
33.109	0.95478394064569\\
33.11	0.954782586833917\\
33.111	0.954781233024154\\
33.112	0.9547798792164\\
33.113	0.954778525410652\\
33.114	0.954777171606916\\
33.115	0.954775817805186\\
33.116	0.954774464005467\\
33.117	0.954773110207753\\
33.118	0.954771756412049\\
33.119	0.954770402618355\\
33.12	0.95476904882667\\
33.121	0.954767695036991\\
33.122	0.954766341249324\\
33.123	0.954764987463662\\
33.124	0.954763633680008\\
33.125	0.954762279898368\\
33.126	0.954760926118731\\
33.127	0.954759572341104\\
33.128	0.954758218565487\\
33.129	0.954756864791878\\
33.13	0.954755511020277\\
33.131	0.954754157250684\\
33.132	0.954752803483101\\
33.133	0.954751449717527\\
33.134	0.954750095953959\\
33.135	0.954748742192402\\
33.136	0.954747388432851\\
33.137	0.95474603467531\\
33.138	0.954744680919779\\
33.139	0.954743327166255\\
33.14	0.954741973414738\\
33.141	0.954740619665233\\
33.142	0.954739265917733\\
33.143	0.954737912172244\\
33.144	0.954736558428763\\
33.145	0.954735204687292\\
33.146	0.954733850947827\\
33.147	0.954732497210371\\
33.148	0.954731143474925\\
33.149	0.954729789741486\\
33.15	0.954728436010055\\
33.151	0.954727082280635\\
33.152	0.954725728553222\\
33.153	0.954724374827817\\
33.154	0.954723021104419\\
33.155	0.954721667383034\\
33.156	0.954720313663656\\
33.157	0.954718959946285\\
33.158	0.954717606230923\\
33.159	0.95471625251757\\
33.16	0.954714898806225\\
33.161	0.954713545096892\\
33.162	0.954712191389564\\
33.163	0.954710837684243\\
33.164	0.954709483980931\\
33.165	0.954708130279629\\
33.166	0.954706776580338\\
33.167	0.954705422883052\\
33.168	0.954704069187777\\
33.169	0.954702715494509\\
33.17	0.95470136180325\\
33.171	0.954700008113999\\
33.172	0.954698654426757\\
33.173	0.954697300741523\\
33.174	0.954695947058298\\
33.175	0.954694593377083\\
33.176	0.954693239697872\\
33.177	0.954691886020673\\
33.178	0.954690532345484\\
33.179	0.9546891786723\\
33.18	0.954687825001126\\
33.181	0.954686471331961\\
33.182	0.954685117664806\\
33.183	0.954683763999656\\
33.184	0.954682410336517\\
33.185	0.954681056675386\\
33.186	0.954679703016264\\
33.187	0.954678349359148\\
33.188	0.954676995704043\\
33.189	0.954675642050945\\
33.19	0.954674288399857\\
33.191	0.954672934750775\\
33.192	0.954671581103705\\
33.193	0.954670227458641\\
33.194	0.954668873815588\\
33.195	0.95466752017454\\
33.196	0.954666166535504\\
33.197	0.954664812898475\\
33.198	0.954663459263454\\
33.199	0.954662105630441\\
33.2	0.954660751999438\\
33.201	0.954659398370444\\
33.202	0.954658044743457\\
33.203	0.954656691118478\\
33.204	0.95465533749551\\
33.205	0.954653983874549\\
33.206	0.954652630255596\\
33.207	0.954651276638654\\
33.208	0.954649923023718\\
33.209	0.954648569410792\\
33.21	0.954647215799875\\
33.211	0.954645862190963\\
33.212	0.954644508584063\\
33.213	0.954643154979168\\
33.214	0.954641801376285\\
33.215	0.954640447775408\\
33.216	0.954639094176542\\
33.217	0.954637740579684\\
33.218	0.954636386984834\\
33.219	0.954635033391992\\
33.22	0.954633679801159\\
33.221	0.954632326212334\\
33.222	0.954630972625518\\
33.223	0.954629619040711\\
33.224	0.954628265457911\\
33.225	0.954626911877121\\
33.226	0.95462555829834\\
33.227	0.954624204721566\\
33.228	0.954622851146801\\
33.229	0.954621497574045\\
33.23	0.954620144003297\\
33.231	0.954618790434556\\
33.232	0.954617436867824\\
33.233	0.954616083303102\\
33.234	0.954614729740389\\
33.235	0.954613376179682\\
33.236	0.954612022620986\\
33.237	0.954610669064297\\
33.238	0.954609315509619\\
33.239	0.954607961956946\\
33.24	0.954606608406284\\
33.241	0.954605254857628\\
33.242	0.954603901310984\\
33.243	0.954602547766345\\
33.244	0.954601194223715\\
33.245	0.954599840683096\\
33.246	0.954598487144484\\
33.247	0.954597133607881\\
33.248	0.954595780073286\\
33.249	0.954594426540701\\
33.25	0.954593073010123\\
33.251	0.954591719481552\\
33.252	0.954590365954991\\
33.253	0.954589012430438\\
33.254	0.954587658907894\\
33.255	0.95458630538736\\
33.256	0.954584951868832\\
33.257	0.954583598352314\\
33.258	0.954582244837802\\
33.259	0.954580891325304\\
33.26	0.95457953781481\\
33.261	0.954578184306325\\
33.262	0.954576830799849\\
33.263	0.954575477295382\\
33.264	0.954574123792923\\
33.265	0.954572770292473\\
33.266	0.95457141679403\\
33.267	0.954570063297597\\
33.268	0.954568709803172\\
33.269	0.954567356310756\\
33.27	0.954566002820347\\
33.271	0.954564649331948\\
33.272	0.954563295845556\\
33.273	0.954561942361174\\
33.274	0.954560588878798\\
33.275	0.954559235398435\\
33.276	0.954557881920078\\
33.277	0.954556528443728\\
33.278	0.95455517496939\\
33.279	0.954553821497057\\
33.28	0.954552468026734\\
33.281	0.95455111455842\\
33.282	0.954549761092114\\
33.283	0.954548407627816\\
33.284	0.954547054165527\\
33.285	0.954545700705246\\
33.286	0.954544347246973\\
33.287	0.954542993790709\\
33.288	0.954541640336456\\
33.289	0.954540286884207\\
33.29	0.954538933433971\\
33.291	0.954537579985739\\
33.292	0.954536226539517\\
33.293	0.954534873095307\\
33.294	0.954533519653102\\
33.295	0.954532166212905\\
33.296	0.954530812774719\\
33.297	0.954529459338539\\
33.298	0.95452810590437\\
33.299	0.954526752472206\\
33.3	0.954525399042053\\
33.301	0.954524045613908\\
33.302	0.954522692187774\\
33.303	0.954521338763643\\
33.304	0.954519985341525\\
33.305	0.954518631921414\\
33.306	0.954517278503312\\
33.307	0.954515925087217\\
33.308	0.954514571673132\\
33.309	0.954513218261055\\
33.31	0.954511864850986\\
33.311	0.954510511442927\\
33.312	0.954509158036874\\
33.313	0.954507804632831\\
33.314	0.954506451230797\\
33.315	0.954505097830771\\
33.316	0.954503744432753\\
33.317	0.954502391036743\\
33.318	0.954501037642742\\
33.319	0.954499684250749\\
33.32	0.954498330860766\\
33.321	0.95449697747279\\
33.322	0.954495624086822\\
33.323	0.954494270702865\\
33.324	0.954492917320917\\
33.325	0.954491563940973\\
33.326	0.95449021056304\\
33.327	0.954488857187117\\
33.328	0.954487503813201\\
33.329	0.954486150441292\\
33.33	0.954484797071394\\
33.331	0.954483443703503\\
33.332	0.95448209033762\\
33.333	0.954480736973748\\
33.334	0.954479383611882\\
33.335	0.954478030252023\\
33.336	0.954476676894176\\
33.337	0.954475323538335\\
33.338	0.954473970184504\\
33.339	0.954472616832682\\
33.34	0.954471263482866\\
33.341	0.95446991013506\\
33.342	0.954468556789263\\
33.343	0.954467203445474\\
33.344	0.954465850103693\\
33.345	0.954464496763922\\
33.346	0.954463143426158\\
33.347	0.954461790090402\\
33.348	0.954460436756655\\
33.349	0.954459083424915\\
33.35	0.954457730095189\\
33.351	0.954456376767467\\
33.352	0.954455023441752\\
33.353	0.954453670118048\\
33.354	0.954452316796353\\
33.355	0.954450963476664\\
33.356	0.954449610158984\\
33.357	0.954448256843316\\
33.358	0.954446903529651\\
33.359	0.954445550217999\\
33.36	0.954444196908353\\
33.361	0.954442843600716\\
33.362	0.954441490295089\\
33.363	0.954440136991468\\
33.364	0.954438783689858\\
33.365	0.954437430390255\\
33.366	0.95443607709266\\
33.367	0.954434723797075\\
33.368	0.954433370503496\\
33.369	0.954432017211926\\
33.37	0.954430663922366\\
33.371	0.954429310634814\\
33.372	0.954427957349269\\
33.373	0.954426604065735\\
33.374	0.954425250784209\\
33.375	0.954423897504689\\
33.376	0.954422544227178\\
33.377	0.954421190951678\\
33.378	0.954419837678184\\
33.379	0.954418484406701\\
33.38	0.954417131137222\\
33.381	0.954415777869756\\
33.382	0.954414424604297\\
33.383	0.954413071340845\\
33.384	0.954411718079403\\
33.385	0.954410364819968\\
33.386	0.954409011562544\\
33.387	0.954407658307127\\
33.388	0.954406305053717\\
33.389	0.954404951802317\\
33.39	0.954403598552925\\
33.391	0.954402245305542\\
33.392	0.954400892060167\\
33.393	0.954399538816802\\
33.394	0.954398185575443\\
33.395	0.954396832336095\\
33.396	0.954395479098753\\
33.397	0.954394125863419\\
33.398	0.954392772630096\\
33.399	0.954391419398781\\
33.4	0.954390066169474\\
33.401	0.954388712942172\\
33.402	0.954387359716883\\
33.403	0.954386006493601\\
33.404	0.954384653272327\\
33.405	0.954383300053062\\
33.406	0.954381946835805\\
33.407	0.954380593620558\\
33.408	0.954379240407316\\
33.409	0.954377887196086\\
33.41	0.954376533986863\\
33.411	0.95437518077965\\
33.412	0.954373827574442\\
33.413	0.954372474371246\\
33.414	0.954371121170056\\
33.415	0.954369767970876\\
33.416	0.954368414773702\\
33.417	0.95436706157854\\
33.418	0.954365708385383\\
33.419	0.954364355194237\\
33.42	0.954363002005098\\
33.421	0.954361648817967\\
33.422	0.954360295632847\\
33.423	0.954358942449735\\
33.424	0.954357589268628\\
33.425	0.954356236089531\\
33.426	0.954354882912444\\
33.427	0.954353529737364\\
33.428	0.954352176564293\\
33.429	0.95435082339323\\
33.43	0.954349470224174\\
33.431	0.954348117057129\\
33.432	0.954346763892092\\
33.433	0.954345410729063\\
33.434	0.954344057568044\\
33.435	0.954342704409032\\
33.436	0.954341351252026\\
33.437	0.954339998097031\\
33.438	0.954338644944045\\
33.439	0.954337291793067\\
33.44	0.954335938644098\\
33.441	0.954334585497135\\
33.442	0.954333232352183\\
33.443	0.954331879209237\\
33.444	0.954330526068302\\
33.445	0.954329172929374\\
33.446	0.954327819792453\\
33.447	0.954326466657542\\
33.448	0.954325113524641\\
33.449	0.954323760393746\\
33.45	0.95432240726486\\
33.451	0.954321054137982\\
33.452	0.954319701013115\\
33.453	0.954318347890253\\
33.454	0.954316994769403\\
33.455	0.954315641650557\\
33.456	0.954314288533723\\
33.457	0.954312935418893\\
33.458	0.954311582306078\\
33.459	0.954310229195267\\
33.46	0.954308876086465\\
33.461	0.954307522979672\\
33.462	0.954306169874887\\
33.463	0.95430481677211\\
33.464	0.954303463671343\\
33.465	0.954302110572584\\
33.466	0.954300757475832\\
33.467	0.954299404381091\\
33.468	0.954298051288357\\
33.469	0.954296698197629\\
33.47	0.954295345108912\\
33.471	0.954293992022204\\
33.472	0.954292638937503\\
33.473	0.95429128585481\\
33.474	0.954289932774128\\
33.475	0.954288579695452\\
33.476	0.954287226618784\\
33.477	0.954285873544127\\
33.478	0.954284520471477\\
33.479	0.954283167400836\\
33.48	0.954281814332201\\
33.481	0.954280461265576\\
33.482	0.954279108200959\\
33.483	0.954277755138352\\
33.484	0.954276402077752\\
33.485	0.954275049019159\\
33.486	0.95427369596258\\
33.487	0.954272342908005\\
33.488	0.954270989855437\\
33.489	0.95426963680488\\
33.49	0.954268283756331\\
33.491	0.954266930709791\\
33.492	0.954265577665257\\
33.493	0.954264224622734\\
33.494	0.954262871582218\\
33.495	0.95426151854371\\
33.496	0.954260165507212\\
33.497	0.954258812472722\\
33.498	0.95425745944024\\
33.499	0.954256106409767\\
33.5	0.954254753381301\\
33.501	0.954253400354845\\
33.502	0.954252047330395\\
33.503	0.954250694307956\\
33.504	0.954249341287523\\
33.505	0.954247988269102\\
33.506	0.954246635252684\\
33.507	0.954245282238279\\
33.508	0.954243929225882\\
33.509	0.954242576215493\\
33.51	0.95424122320711\\
33.511	0.954239870200739\\
33.512	0.954238517196373\\
33.513	0.954237164194017\\
33.514	0.954235811193669\\
33.515	0.954234458195331\\
33.516	0.954233105199001\\
33.517	0.954231752204677\\
33.518	0.954230399212365\\
33.519	0.954229046222058\\
33.52	0.954227693233761\\
33.521	0.954226340247471\\
33.522	0.954224987263192\\
33.523	0.954223634280919\\
33.524	0.954222281300656\\
33.525	0.954220928322401\\
33.526	0.954219575346154\\
33.527	0.954218222371916\\
33.528	0.954216869399685\\
33.529	0.954215516429463\\
33.53	0.95421416346125\\
33.531	0.954212810495046\\
33.532	0.954211457530849\\
33.533	0.954210104568661\\
33.534	0.95420875160848\\
33.535	0.954207398650308\\
33.536	0.954206045694146\\
33.537	0.954204692739991\\
33.538	0.954203339787845\\
33.539	0.954201986837708\\
33.54	0.954200633889579\\
33.541	0.954199280943458\\
33.542	0.954197927999344\\
33.543	0.95419657505724\\
33.544	0.954195222117144\\
33.545	0.954193869179058\\
33.546	0.954192516242979\\
33.547	0.954191163308908\\
33.548	0.954189810376845\\
33.549	0.954188457446791\\
33.55	0.954187104518745\\
33.551	0.954185751592708\\
33.552	0.954184398668679\\
33.553	0.954183045746659\\
33.554	0.954181692826646\\
33.555	0.954180339908642\\
33.556	0.954178986992647\\
33.557	0.954177634078661\\
33.558	0.954176281166684\\
33.559	0.954174928256713\\
33.56	0.954173575348751\\
33.561	0.954172222442795\\
33.562	0.954170869538852\\
33.563	0.954169516636914\\
33.564	0.954168163736986\\
33.565	0.954166810839065\\
33.566	0.954165457943155\\
33.567	0.954164105049252\\
33.568	0.954162752157356\\
33.569	0.954161399267471\\
33.57	0.954160046379592\\
33.571	0.954158693493723\\
33.572	0.954157340609862\\
33.573	0.954155987728009\\
33.574	0.954154634848164\\
33.575	0.954153281970328\\
33.576	0.954151929094501\\
33.577	0.954150576220682\\
33.578	0.95414922334887\\
33.579	0.954147870479068\\
33.58	0.954146517611272\\
33.581	0.954145164745487\\
33.582	0.95414381188171\\
33.583	0.954142459019939\\
33.584	0.95414110616018\\
33.585	0.954139753302427\\
33.586	0.954138400446684\\
33.587	0.954137047592946\\
33.588	0.95413569474122\\
33.589	0.954134341891501\\
33.59	0.954132989043789\\
33.591	0.954131636198088\\
33.592	0.954130283354395\\
33.593	0.95412893051271\\
33.594	0.954127577673031\\
33.595	0.954126224835362\\
33.596	0.954124871999703\\
33.597	0.954123519166051\\
33.598	0.954122166334405\\
33.599	0.954120813504773\\
33.6	0.954119460677144\\
33.601	0.954118107851525\\
33.602	0.954116755027915\\
33.603	0.954115402206314\\
33.604	0.954114049386719\\
33.605	0.954112696569134\\
33.606	0.954111343753557\\
33.607	0.95410999093999\\
33.608	0.954108638128428\\
33.609	0.954107285318879\\
33.61	0.954105932511332\\
33.611	0.954104579705798\\
33.612	0.954103226902271\\
33.613	0.954101874100754\\
33.614	0.954100521301243\\
33.615	0.954099168503743\\
33.616	0.954097815708248\\
33.617	0.954096462914765\\
33.618	0.954095110123287\\
33.619	0.95409375733382\\
33.62	0.954092404546359\\
33.621	0.954091051760908\\
33.622	0.954089698977465\\
33.623	0.954088346196029\\
33.624	0.954086993416604\\
33.625	0.954085640639186\\
33.626	0.954084287863778\\
33.627	0.954082935090375\\
33.628	0.954081582318981\\
33.629	0.954080229549598\\
33.63	0.954078876782222\\
33.631	0.954077524016854\\
33.632	0.954076171253493\\
33.633	0.954074818492141\\
33.634	0.954073465732799\\
33.635	0.954072112975464\\
33.636	0.954070760220138\\
33.637	0.95406940746682\\
33.638	0.95406805471551\\
33.639	0.954066701966208\\
33.64	0.954065349218917\\
33.641	0.95406399647363\\
33.642	0.954062643730356\\
33.643	0.954061290989088\\
33.644	0.954059938249829\\
33.645	0.954058585512577\\
33.646	0.954057232777335\\
33.647	0.954055880044099\\
33.648	0.954054527312874\\
33.649	0.954053174583657\\
33.65	0.954051821856447\\
33.651	0.954050469131247\\
33.652	0.954049116408055\\
33.653	0.954047763686869\\
33.654	0.954046410967691\\
33.655	0.954045058250525\\
33.656	0.954043705535366\\
33.657	0.954042352822215\\
33.658	0.954041000111072\\
33.659	0.954039647401937\\
33.66	0.954038294694811\\
33.661	0.954036941989693\\
33.662	0.954035589286585\\
33.663	0.954034236585483\\
33.664	0.954032883886391\\
33.665	0.954031531189307\\
33.666	0.954030178494232\\
33.667	0.954028825801163\\
33.668	0.954027473110103\\
33.669	0.954026120421052\\
33.67	0.954024767734011\\
33.671	0.954023415048975\\
33.672	0.95402206236595\\
33.673	0.954020709684931\\
33.674	0.954019357005924\\
33.675	0.954018004328922\\
33.676	0.95401665165393\\
33.677	0.954015298980945\\
33.678	0.95401394630997\\
33.679	0.954012593641002\\
33.68	0.954011240974042\\
33.681	0.954009888309091\\
33.682	0.954008535646149\\
33.683	0.954007182985214\\
33.684	0.954005830326288\\
33.685	0.954004477669371\\
33.686	0.95400312501446\\
33.687	0.954001772361561\\
33.688	0.954000419710668\\
33.689	0.953999067061784\\
33.69	0.953997714414909\\
33.691	0.95399636177004\\
33.692	0.953995009127182\\
33.693	0.953993656486329\\
33.694	0.953992303847487\\
33.695	0.953990951210651\\
33.696	0.953989598575825\\
33.697	0.953988245943009\\
33.698	0.953986893312199\\
33.699	0.953985540683398\\
33.7	0.953984188056605\\
33.701	0.953982835431822\\
33.702	0.953981482809044\\
33.703	0.953980130188276\\
33.704	0.953978777569517\\
33.705	0.953977424952766\\
33.706	0.953976072338023\\
33.707	0.953974719725289\\
33.708	0.953973367114564\\
33.709	0.953972014505844\\
33.71	0.953970661899135\\
33.711	0.953969309294434\\
33.712	0.953967956691743\\
33.713	0.953966604091056\\
33.714	0.95396525149238\\
33.715	0.953963898895711\\
33.716	0.953962546301051\\
33.717	0.953961193708401\\
33.718	0.953959841117757\\
33.719	0.953958488529124\\
33.72	0.953957135942495\\
33.721	0.953955783357879\\
33.722	0.953954430775268\\
33.723	0.953953078194666\\
33.724	0.953951725616075\\
33.725	0.953950373039488\\
33.726	0.953949020464912\\
33.727	0.953947667892346\\
33.728	0.953946315321786\\
33.729	0.953944962753233\\
33.73	0.95394361018669\\
33.731	0.953942257622155\\
33.732	0.953940905059628\\
33.733	0.95393955249911\\
33.734	0.9539381999406\\
33.735	0.953936847384099\\
33.736	0.953935494829605\\
33.737	0.95393414227712\\
33.738	0.953932789726643\\
33.739	0.953931437178174\\
33.74	0.953930084631714\\
33.741	0.953928732087262\\
33.742	0.953927379544819\\
33.743	0.953926027004384\\
33.744	0.953924674465955\\
33.745	0.953923321929538\\
33.746	0.953921969395127\\
33.747	0.953920616862725\\
33.748	0.953919264332332\\
33.749	0.953917911803947\\
33.75	0.953916559277568\\
33.751	0.953915206753198\\
33.752	0.953913854230839\\
33.753	0.953912501710487\\
33.754	0.953911149192143\\
33.755	0.953909796675806\\
33.756	0.95390844416148\\
33.757	0.953907091649161\\
33.758	0.953905739138851\\
33.759	0.953904386630547\\
33.76	0.953903034124253\\
33.761	0.953901681619969\\
33.762	0.953900329117691\\
33.763	0.953898976617421\\
33.764	0.953897624119159\\
33.765	0.953896271622907\\
33.766	0.953894919128663\\
33.767	0.953893566636427\\
33.768	0.953892214146199\\
33.769	0.95389086165798\\
33.77	0.953889509171767\\
33.771	0.953888156687566\\
33.772	0.953886804205372\\
33.773	0.953885451725185\\
33.774	0.953884099247005\\
33.775	0.953882746770837\\
33.776	0.953881394296676\\
33.777	0.953880041824524\\
33.778	0.953878689354378\\
33.779	0.953877336886241\\
33.78	0.953875984420111\\
33.781	0.953874631955992\\
33.782	0.953873279493881\\
33.783	0.953871927033777\\
33.784	0.953870574575682\\
33.785	0.953869222119595\\
33.786	0.953867869665517\\
33.787	0.953866517213448\\
33.788	0.953865164763385\\
33.789	0.953863812315331\\
33.79	0.953862459869286\\
33.791	0.953861107425248\\
33.792	0.953859754983219\\
33.793	0.9538584025432\\
33.794	0.953857050105188\\
33.795	0.953855697669183\\
33.796	0.953854345235186\\
33.797	0.9538529928032\\
33.798	0.953851640373221\\
33.799	0.953850287945249\\
33.8	0.953848935519288\\
33.801	0.953847583095333\\
33.802	0.953846230673387\\
33.803	0.953844878253449\\
33.804	0.95384352583552\\
33.805	0.953842173419598\\
33.806	0.953840821005687\\
33.807	0.953839468593783\\
33.808	0.953838116183886\\
33.809	0.953836763775998\\
33.81	0.953835411370118\\
33.811	0.953834058966248\\
33.812	0.953832706564384\\
33.813	0.953831354164526\\
33.814	0.953830001766681\\
33.815	0.953828649370843\\
33.816	0.953827296977014\\
33.817	0.953825944585191\\
33.818	0.953824592195378\\
33.819	0.953823239807572\\
33.82	0.953821887421776\\
33.821	0.95382053503799\\
33.822	0.953819182656207\\
33.823	0.953817830276434\\
33.824	0.95381647789867\\
33.825	0.953815125522914\\
33.826	0.953813773149169\\
33.827	0.953812420777427\\
33.828	0.953811068407698\\
33.829	0.953809716039977\\
33.83	0.953808363674262\\
33.831	0.953807011310554\\
33.832	0.953805658948858\\
33.833	0.953804306589168\\
33.834	0.953802954231487\\
33.835	0.953801601875814\\
33.836	0.953800249522149\\
33.837	0.953798897170493\\
33.838	0.953797544820846\\
33.839	0.953796192473205\\
33.84	0.953794840127574\\
33.841	0.95379348778395\\
33.842	0.953792135442334\\
33.843	0.953790783102728\\
33.844	0.953789430765129\\
33.845	0.953788078429538\\
33.846	0.953786726095959\\
33.847	0.953785373764385\\
33.848	0.953784021434818\\
33.849	0.953782669107261\\
33.85	0.953781316781713\\
33.851	0.953779964458173\\
33.852	0.953778612136639\\
33.853	0.953777259817116\\
33.854	0.953775907499598\\
33.855	0.95377455518409\\
33.856	0.953773202870593\\
33.857	0.953771850559102\\
33.858	0.95377049824962\\
33.859	0.953769145942144\\
33.86	0.953767793636677\\
33.861	0.953766441333222\\
33.862	0.95376508903177\\
33.863	0.953763736732329\\
33.864	0.953762384434895\\
33.865	0.953761032139471\\
33.866	0.953759679846053\\
33.867	0.953758327554645\\
33.868	0.953756975265245\\
33.869	0.953755622977852\\
33.87	0.953754270692468\\
33.871	0.953752918409092\\
33.872	0.953751566127726\\
33.873	0.953750213848366\\
33.874	0.953748861571016\\
33.875	0.953747509295674\\
33.876	0.953746157022341\\
33.877	0.953744804751014\\
33.878	0.953743452481695\\
33.879	0.953742100214386\\
33.88	0.953740747949086\\
33.881	0.953739395685792\\
33.882	0.953738043424507\\
33.883	0.953736691165232\\
33.884	0.953735338907963\\
33.885	0.953733986652703\\
33.886	0.95373263439945\\
33.887	0.953731282148207\\
33.888	0.953729929898971\\
33.889	0.953728577651745\\
33.89	0.953727225406526\\
33.891	0.953725873163317\\
33.892	0.953724520922114\\
33.893	0.95372316868292\\
33.894	0.953721816445734\\
33.895	0.953720464210557\\
33.896	0.953719111977387\\
33.897	0.953717759746225\\
33.898	0.953716407517075\\
33.899	0.953715055289929\\
33.9	0.953713703064793\\
33.901	0.953712350841665\\
33.902	0.953710998620545\\
33.903	0.953709646401433\\
33.904	0.953708294184331\\
33.905	0.953706941969236\\
33.906	0.953705589756149\\
33.907	0.953704237545071\\
33.908	0.953702885336\\
33.909	0.953701533128937\\
33.91	0.953700180923883\\
33.911	0.953698828720836\\
33.912	0.9536974765198\\
33.913	0.95369612432077\\
33.914	0.95369477212375\\
33.915	0.953693419928737\\
33.916	0.953692067735733\\
33.917	0.953690715544737\\
33.918	0.953689363355747\\
33.919	0.953688011168769\\
33.92	0.953686658983798\\
33.921	0.953685306800835\\
33.922	0.953683954619879\\
33.923	0.953682602440933\\
33.924	0.953681250263993\\
33.925	0.953679898089064\\
33.926	0.953678545916142\\
33.927	0.953677193745227\\
33.928	0.953675841576321\\
33.929	0.953674489409425\\
33.93	0.953673137244533\\
33.931	0.953671785081656\\
33.932	0.953670432920782\\
33.933	0.953669080761916\\
33.934	0.953667728605059\\
33.935	0.953666376450212\\
33.936	0.953665024297372\\
33.937	0.953663672146541\\
33.938	0.953662319997718\\
33.939	0.953660967850902\\
33.94	0.953659615706095\\
33.941	0.953658263563295\\
33.942	0.953656911422507\\
33.943	0.953655559283724\\
33.944	0.95365420714695\\
33.945	0.953652855012184\\
33.946	0.953651502879428\\
33.947	0.953650150748679\\
33.948	0.953648798619936\\
33.949	0.953647446493201\\
33.95	0.95364609436848\\
33.951	0.953644742245762\\
33.952	0.953643390125054\\
33.953	0.953642038006355\\
33.954	0.953640685889663\\
33.955	0.953639333774979\\
33.956	0.953637981662303\\
33.957	0.953636629551636\\
33.958	0.953635277442977\\
33.959	0.953633925336328\\
33.96	0.953632573231683\\
33.961	0.95363122112905\\
33.962	0.953629869028424\\
33.963	0.953628516929807\\
33.964	0.953627164833196\\
33.965	0.953625812738596\\
33.966	0.953624460646001\\
33.967	0.953623108555416\\
33.968	0.953621756466841\\
33.969	0.953620404380272\\
33.97	0.953619052295712\\
33.971	0.953617700213159\\
33.972	0.953616348132615\\
33.973	0.953614996054079\\
33.974	0.953613643977553\\
33.975	0.953612291903034\\
33.976	0.953610939830522\\
33.977	0.953609587760019\\
33.978	0.953608235691526\\
33.979	0.953606883625037\\
33.98	0.953605531560559\\
33.981	0.953604179498092\\
33.982	0.953602827437629\\
33.983	0.953601475379175\\
33.984	0.953600123322729\\
33.985	0.953598771268292\\
33.986	0.953597419215862\\
33.987	0.953596067165444\\
33.988	0.953594715117031\\
33.989	0.953593363070626\\
33.99	0.95359201102623\\
33.991	0.953590658983843\\
33.992	0.953589306943463\\
33.993	0.95358795490509\\
33.994	0.953586602868727\\
33.995	0.953585250834373\\
33.996	0.953583898802025\\
33.997	0.953582546771687\\
33.998	0.953581194743358\\
33.999	0.953579842717034\\
34	0.953578490692719\\
34.001	0.953577138670414\\
34.002	0.953575786650118\\
34.003	0.953574434631828\\
34.004	0.953573082615547\\
34.005	0.953571730601273\\
34.006	0.953570378589009\\
34.007	0.953569026578752\\
34.008	0.953567674570504\\
34.009	0.953566322564264\\
34.01	0.953564970560033\\
34.011	0.953563618557808\\
34.012	0.953562266557592\\
34.013	0.953560914559384\\
34.014	0.953559562563184\\
34.015	0.953558210568993\\
34.016	0.953556858576811\\
34.017	0.953555506586636\\
34.018	0.953554154598469\\
34.019	0.953552802612312\\
34.02	0.953551450628163\\
34.021	0.953550098646019\\
34.022	0.953548746665886\\
34.023	0.953547394687761\\
34.024	0.953546042711643\\
34.025	0.953544690737532\\
34.026	0.953543338765432\\
34.027	0.95354198679534\\
34.028	0.953540634827256\\
34.029	0.95353928286118\\
34.03	0.953537930897111\\
34.031	0.953536578935051\\
34.032	0.953535226975\\
34.033	0.953533875016957\\
34.034	0.953532523060922\\
34.035	0.953531171106894\\
34.036	0.953529819154874\\
34.037	0.953528467204864\\
34.038	0.953527115256861\\
34.039	0.953525763310865\\
34.04	0.95352441136688\\
34.041	0.953523059424903\\
34.042	0.953521707484932\\
34.043	0.95352035554697\\
34.044	0.953519003611017\\
34.045	0.953517651677072\\
34.046	0.953516299745134\\
34.047	0.953514947815204\\
34.048	0.953513595887285\\
34.049	0.953512243961372\\
34.05	0.953510892037467\\
34.051	0.953509540115572\\
34.052	0.953508188195683\\
34.053	0.953506836277803\\
34.054	0.953505484361931\\
34.055	0.953504132448069\\
34.056	0.953502780536212\\
34.057	0.953501428626366\\
34.058	0.953500076718525\\
34.059	0.953498724812696\\
34.06	0.953497372908874\\
34.061	0.953496021007058\\
34.062	0.953494669107252\\
34.063	0.953493317209454\\
34.064	0.953491965313664\\
34.065	0.953490613419883\\
34.066	0.953489261528109\\
34.067	0.953487909638343\\
34.068	0.953486557750587\\
34.069	0.953485205864837\\
34.07	0.953483853981097\\
34.071	0.953482502099364\\
34.072	0.95348115021964\\
34.073	0.953479798341922\\
34.074	0.953478446466215\\
34.075	0.953477094592516\\
34.076	0.953475742720823\\
34.077	0.953474390851139\\
34.078	0.953473038983463\\
34.079	0.953471687117797\\
34.08	0.95347033525414\\
34.081	0.953468983392487\\
34.082	0.953467631532844\\
34.083	0.953466279675209\\
34.084	0.953464927819582\\
34.085	0.953463575965965\\
34.086	0.953462224114355\\
34.087	0.953460872264752\\
34.088	0.953459520417159\\
34.089	0.953458168571573\\
34.09	0.953456816727995\\
34.091	0.953455464886427\\
34.092	0.953454113046865\\
34.093	0.953452761209312\\
34.094	0.953451409373767\\
34.095	0.95345005754023\\
34.096	0.953448705708703\\
34.097	0.953447353879181\\
34.098	0.953446002051669\\
34.099	0.953444650226165\\
34.1	0.953443298402671\\
34.101	0.953441946581182\\
34.102	0.953440594761702\\
34.103	0.95343924294423\\
34.104	0.953437891128768\\
34.105	0.953436539315313\\
34.106	0.953435187503867\\
34.107	0.953433835694428\\
34.108	0.953432483886998\\
34.109	0.953431132081575\\
34.11	0.953429780278159\\
34.111	0.953428428476755\\
34.112	0.953427076677357\\
34.113	0.953425724879966\\
34.114	0.953424373084585\\
34.115	0.953423021291211\\
34.116	0.953421669499847\\
34.117	0.953420317710489\\
34.118	0.95341896592314\\
34.119	0.9534176141378\\
34.12	0.953416262354466\\
34.121	0.953414910573143\\
34.122	0.953413558793825\\
34.123	0.953412207016518\\
34.124	0.953410855241219\\
34.125	0.953409503467925\\
34.126	0.953408151696643\\
34.127	0.953406799927367\\
34.128	0.953405448160099\\
34.129	0.95340409639484\\
34.13	0.953402744631588\\
34.131	0.953401392870345\\
34.132	0.95340004111111\\
34.133	0.953398689353885\\
34.134	0.953397337598666\\
34.135	0.953395985845455\\
34.136	0.953394634094254\\
34.137	0.953393282345059\\
34.138	0.953391930597873\\
34.139	0.953390578852695\\
34.14	0.953389227109525\\
34.141	0.953387875368364\\
34.142	0.953386523629213\\
34.143	0.953385171892066\\
34.144	0.953383820156928\\
34.145	0.9533824684238\\
34.146	0.953381116692678\\
34.147	0.953379764963565\\
34.148	0.953378413236461\\
34.149	0.953377061511364\\
34.15	0.953375709788278\\
34.151	0.953374358067199\\
34.152	0.953373006348125\\
34.153	0.953371654631061\\
34.154	0.953370302916005\\
34.155	0.953368951202958\\
34.156	0.953367599491919\\
34.157	0.953366247782887\\
34.158	0.953364896075864\\
34.159	0.953363544370849\\
34.16	0.953362192667843\\
34.161	0.953360840966843\\
34.162	0.953359489267853\\
34.163	0.953358137570872\\
34.164	0.953356785875898\\
34.165	0.953355434182929\\
34.166	0.953354082491972\\
34.167	0.953352730803024\\
34.168	0.953351379116081\\
34.169	0.953350027431147\\
34.17	0.953348675748223\\
34.171	0.953347324067305\\
34.172	0.953345972388395\\
34.173	0.953344620711495\\
34.174	0.953343269036602\\
34.175	0.953341917363716\\
34.176	0.953340565692841\\
34.177	0.953339214023971\\
34.178	0.953337862357112\\
34.179	0.953336510692259\\
34.18	0.953335159029414\\
34.181	0.953333807368578\\
34.182	0.95333245570975\\
34.183	0.953331104052931\\
34.184	0.953329752398119\\
34.185	0.953328400745315\\
34.186	0.953327049094521\\
34.187	0.953325697445734\\
34.188	0.953324345798955\\
34.189	0.953322994154184\\
34.19	0.953321642511421\\
34.191	0.953320290870666\\
34.192	0.953318939231919\\
34.193	0.95331758759518\\
34.194	0.953316235960449\\
34.195	0.953314884327729\\
34.196	0.953313532697015\\
34.197	0.953312181068308\\
34.198	0.95331082944161\\
34.199	0.95330947781692\\
34.2	0.953308126194239\\
34.201	0.953306774573565\\
34.202	0.9533054229549\\
34.203	0.953304071338241\\
34.204	0.953302719723594\\
34.205	0.953301368110953\\
34.206	0.953300016500322\\
34.207	0.95329866482675\\
34.208	0.953297313220154\\
34.209	0.953295961615564\\
34.21	0.953294610012982\\
34.211	0.953293258412407\\
34.212	0.953291906813843\\
34.213	0.953290555217286\\
34.214	0.953289203622737\\
34.215	0.953287852030194\\
34.216	0.953286500439663\\
34.217	0.953285148851136\\
34.218	0.953283797264623\\
34.219	0.953282445680112\\
34.22	0.953281094097612\\
34.221	0.953279742517122\\
34.222	0.953278390938635\\
34.223	0.953277039362159\\
34.224	0.953275687787693\\
34.225	0.953274336215231\\
34.226	0.953272984644781\\
34.227	0.953271633076336\\
34.228	0.953270281509902\\
34.229	0.953268929945472\\
34.23	0.953267578383053\\
34.231	0.953266226822644\\
34.232	0.95326487526424\\
34.233	0.953263523707845\\
34.234	0.953262172153457\\
34.235	0.95326082060108\\
34.236	0.953259469050706\\
34.237	0.953258117502345\\
34.238	0.95325676595599\\
34.239	0.953255414411644\\
34.24	0.953254062869305\\
34.241	0.953252711328977\\
34.242	0.953251359790653\\
34.243	0.953250008254339\\
34.244	0.953248656720033\\
34.245	0.953247305187735\\
34.246	0.953245953657445\\
34.247	0.953244602129163\\
34.248	0.953243250602891\\
34.249	0.953241899078625\\
34.25	0.953240547556368\\
34.251	0.953239196036118\\
34.252	0.953237844517877\\
34.253	0.953236493001643\\
34.254	0.953235141487419\\
34.255	0.953233789975202\\
34.256	0.953232438464993\\
34.257	0.953231086956792\\
34.258	0.9532297354506\\
34.259	0.953228383946417\\
34.26	0.95322703244424\\
34.261	0.953225680944069\\
34.262	0.95322432944591\\
34.263	0.953222977949759\\
34.264	0.953221626455614\\
34.265	0.953220274963478\\
34.266	0.95321892347335\\
34.267	0.953217571985229\\
34.268	0.953216220499119\\
34.269	0.953214869015016\\
34.27	0.953213517532919\\
34.271	0.953212166052831\\
34.272	0.953210814574754\\
34.273	0.953209463098682\\
34.274	0.953208111624617\\
34.275	0.953206760152563\\
34.276	0.953205408682517\\
34.277	0.953204057214477\\
34.278	0.953202705748447\\
34.279	0.953201354284425\\
34.28	0.953200002822409\\
34.281	0.953198651362404\\
34.282	0.953197299904404\\
34.283	0.953195948448413\\
34.284	0.953194596994432\\
34.285	0.953193245542456\\
34.286	0.953191894092492\\
34.287	0.953190542644534\\
34.288	0.953189191198583\\
34.289	0.953187839754641\\
34.29	0.953186488312706\\
34.291	0.953185136872781\\
34.292	0.953183785434864\\
34.293	0.953182433998955\\
34.294	0.953181082565053\\
34.295	0.953179731133158\\
34.296	0.953178379703275\\
34.297	0.953177028275396\\
34.298	0.953175676849528\\
34.299	0.953174325425668\\
34.3	0.953172974003813\\
34.301	0.953171622583967\\
34.302	0.953170271166131\\
34.303	0.953168919750303\\
34.304	0.953167568336482\\
34.305	0.95316621692467\\
34.306	0.953164865514863\\
34.307	0.95316351410707\\
34.308	0.953162162701279\\
34.309	0.953160811297498\\
34.31	0.953159459895726\\
34.311	0.953158108495963\\
34.312	0.953156757098206\\
34.313	0.953155405702458\\
34.314	0.953154054308717\\
34.315	0.953152702916986\\
34.316	0.953151351527262\\
34.317	0.953150000139547\\
34.318	0.95314864875384\\
34.319	0.953147297370139\\
34.32	0.953145945988448\\
34.321	0.953144594608763\\
34.322	0.953143243231088\\
34.323	0.95314189185542\\
34.324	0.953140540481761\\
34.325	0.953139189110109\\
34.326	0.953137837740467\\
34.327	0.953136486372832\\
34.328	0.953135135007204\\
34.329	0.953133783643587\\
34.33	0.953132432281975\\
34.331	0.953131080922372\\
34.332	0.953129729564776\\
34.333	0.953128378209189\\
34.334	0.953127026855611\\
34.335	0.953125675504042\\
34.336	0.953124324154478\\
34.337	0.953122972806924\\
34.338	0.953121621461377\\
34.339	0.95312027011784\\
34.34	0.953118918776309\\
34.341	0.953117567436784\\
34.342	0.953116216099272\\
34.343	0.953114864763766\\
34.344	0.953113513430268\\
34.345	0.953112162098779\\
34.346	0.953110810769296\\
34.347	0.953109459441823\\
34.348	0.953108108116356\\
34.349	0.953106756792898\\
34.35	0.953105405471449\\
34.351	0.953104054152007\\
34.352	0.953102702834572\\
34.353	0.953101351519149\\
34.354	0.95310000020573\\
34.355	0.953098648894319\\
34.356	0.953097297584918\\
34.357	0.953095946277525\\
34.358	0.95309459497214\\
34.359	0.953093243668762\\
34.36	0.953091892367395\\
34.361	0.953090541068034\\
34.362	0.953089189770679\\
34.363	0.953087838475335\\
34.364	0.953086487181998\\
34.365	0.953085135890668\\
34.366	0.953083784601347\\
34.367	0.953082433314036\\
34.368	0.953081082028731\\
34.369	0.953079730745433\\
34.37	0.953078379464145\\
34.371	0.953077028184864\\
34.372	0.953075676907592\\
34.373	0.953074325632327\\
34.374	0.95307297435907\\
34.375	0.953071623087822\\
34.376	0.953070271818581\\
34.377	0.953068920551348\\
34.378	0.953067569286124\\
34.379	0.953066218022909\\
34.38	0.953064866761701\\
34.381	0.953063515502498\\
34.382	0.953062164245307\\
34.383	0.953060812990123\\
34.384	0.953059461736948\\
34.385	0.95305811048578\\
34.386	0.953056759236619\\
34.387	0.953055407989465\\
34.388	0.953054056744324\\
34.389	0.953052705501186\\
34.39	0.95305135426006\\
34.391	0.95305000302094\\
34.392	0.953048651783827\\
34.393	0.953047300548723\\
34.394	0.953045949315629\\
34.395	0.953044598084541\\
34.396	0.953043246855462\\
34.397	0.953041895628389\\
34.398	0.953040544403325\\
34.399	0.953039193180272\\
34.4	0.953037841959222\\
34.401	0.953036490740184\\
34.402	0.953035139523152\\
34.403	0.953033788308127\\
34.404	0.953032437095113\\
34.405	0.953031085884105\\
34.406	0.953029734675107\\
34.407	0.953028383468115\\
34.408	0.953027032263133\\
34.409	0.953025681060157\\
34.41	0.953024329859191\\
34.411	0.953022978660231\\
34.412	0.95302162746328\\
34.413	0.953020276268337\\
34.414	0.953018925075403\\
34.415	0.953017573884475\\
34.416	0.953016222695556\\
34.417	0.953014871508644\\
34.418	0.953013520323743\\
34.419	0.953012169140847\\
34.42	0.953010817959959\\
34.421	0.953009466781081\\
34.422	0.95300811560421\\
34.423	0.953006764429347\\
34.424	0.953005413256493\\
34.425	0.953004062085646\\
34.426	0.953002710916807\\
34.427	0.953001359749977\\
34.428	0.953000008585154\\
34.429	0.95299865742234\\
34.43	0.952997306261532\\
34.431	0.952995955102733\\
34.432	0.952994603945943\\
34.433	0.952993252791163\\
34.434	0.952991901638388\\
34.435	0.952990550487621\\
34.436	0.952989199338862\\
34.437	0.95298784819211\\
34.438	0.952986497047369\\
34.439	0.952985145904634\\
34.44	0.952983794763908\\
34.441	0.95298244362519\\
34.442	0.952981092488481\\
34.443	0.952979741353776\\
34.444	0.952978390221084\\
34.445	0.952977039090398\\
34.446	0.952975687961717\\
34.447	0.952974336835049\\
34.448	0.952972985710386\\
34.449	0.952971634587731\\
34.45	0.952970283467085\\
34.451	0.952968932348448\\
34.452	0.952967581231817\\
34.453	0.952966230117193\\
34.454	0.952964879004581\\
34.455	0.952963527893975\\
34.456	0.952962176785376\\
34.457	0.952960825678786\\
34.458	0.952959474574206\\
34.459	0.95295812347163\\
34.46	0.952956772371065\\
34.461	0.952955421272506\\
34.462	0.952954070175957\\
34.463	0.952952719081414\\
34.464	0.952951367988881\\
34.465	0.952950016898354\\
34.466	0.952948665809838\\
34.467	0.952947314723327\\
34.468	0.952945963638823\\
34.469	0.952944612556331\\
34.47	0.952943261475845\\
34.471	0.952941910397366\\
34.472	0.952940559320896\\
34.473	0.952939208246436\\
34.474	0.95293785717398\\
34.475	0.952936506103535\\
34.476	0.952935155035095\\
34.477	0.952933803968666\\
34.478	0.952932452904245\\
34.479	0.952931101841831\\
34.48	0.952929750781426\\
34.481	0.952928399723026\\
34.482	0.952927048666638\\
34.483	0.952925697612255\\
34.484	0.952924346559881\\
34.485	0.952922995509516\\
34.486	0.952921644461157\\
34.487	0.952920293414808\\
34.488	0.952918942370465\\
34.489	0.952917591328133\\
34.49	0.952916240287806\\
34.491	0.952914889249489\\
34.492	0.952913538213177\\
34.493	0.952912187178877\\
34.494	0.952910836146582\\
34.495	0.952909485116297\\
34.496	0.952908134088017\\
34.497	0.952906783061748\\
34.498	0.952905432037487\\
34.499	0.952904081015233\\
34.5	0.952902729994986\\
34.501	0.952901378976747\\
34.502	0.952900027960518\\
34.503	0.952898676946297\\
34.504	0.952897325934082\\
34.505	0.952895974923875\\
34.506	0.95289462391568\\
34.507	0.952893272909489\\
34.508	0.952891921905307\\
34.509	0.952890570903134\\
34.51	0.952889219902967\\
34.511	0.952887868904808\\
34.512	0.952886517908659\\
34.513	0.952885166914516\\
34.514	0.952883815922382\\
34.515	0.952882464932259\\
34.516	0.952881113944138\\
34.517	0.952879762958029\\
34.518	0.952878411973927\\
34.519	0.952877060991833\\
34.52	0.952875710011746\\
34.521	0.952874359033669\\
34.522	0.952873008057598\\
34.523	0.952871657083535\\
34.524	0.952870306111482\\
34.525	0.952868955141437\\
34.526	0.952867604173396\\
34.527	0.952866253207367\\
34.528	0.952864902243345\\
34.529	0.95286355128133\\
34.53	0.952862200321325\\
34.531	0.952860849363327\\
34.532	0.952859498407335\\
34.533	0.952858147453354\\
34.534	0.952856796501381\\
34.535	0.952855445551414\\
34.536	0.952854094603455\\
34.537	0.952852743657504\\
34.538	0.952851392713562\\
34.539	0.952850041771626\\
34.54	0.952848690831702\\
34.541	0.952847339893782\\
34.542	0.95284598895787\\
34.543	0.95284463802397\\
34.544	0.952843287092075\\
34.545	0.952841936162189\\
34.546	0.952840585234309\\
34.547	0.952839234308439\\
34.548	0.952837883384577\\
34.549	0.95283653246272\\
34.55	0.952835181542876\\
34.551	0.952833830625038\\
34.552	0.952832479709206\\
34.553	0.952831128795382\\
34.554	0.952829777883567\\
34.555	0.95282842697376\\
34.556	0.952827076065962\\
34.557	0.952825725160172\\
34.558	0.952824374256389\\
34.559	0.952823023354614\\
34.56	0.952821672454847\\
34.561	0.952820321557087\\
34.562	0.952818970661336\\
34.563	0.952817619767593\\
34.564	0.952816268875859\\
34.565	0.952814917986132\\
34.566	0.952813567098414\\
34.567	0.952812216212702\\
34.568	0.952810865328998\\
34.569	0.952809514447302\\
34.57	0.952808163567617\\
34.571	0.952806812689936\\
34.572	0.952805461814264\\
34.573	0.952804110940602\\
34.574	0.952802760068945\\
34.575	0.952801409199299\\
34.576	0.95280005833166\\
34.577	0.952798707466026\\
34.578	0.952797356602403\\
34.579	0.952796005740787\\
34.58	0.952794654881182\\
34.581	0.952793304023582\\
34.582	0.95279195316799\\
34.583	0.952790602314405\\
34.584	0.95278925146283\\
34.585	0.952787900613262\\
34.586	0.952786549765702\\
34.587	0.95278519892015\\
34.588	0.952783848076607\\
34.589	0.95278249723507\\
34.59	0.952781146395542\\
34.591	0.952779795558023\\
34.592	0.95277844472251\\
34.593	0.952777093889005\\
34.594	0.952775743057511\\
34.595	0.952774392228021\\
34.596	0.95277304140054\\
34.597	0.952771690575069\\
34.598	0.952770339751603\\
34.599	0.952768988930149\\
34.6	0.952767638110699\\
34.601	0.952766287293259\\
34.602	0.952764936477826\\
34.603	0.952763585664401\\
34.604	0.952762234852985\\
34.605	0.952760884043577\\
34.606	0.952759533236176\\
34.607	0.952758182430784\\
34.608	0.952756831627398\\
34.609	0.952755480826022\\
34.61	0.952754130026652\\
34.611	0.952752779229292\\
34.612	0.952751428433937\\
34.613	0.952750077640593\\
34.614	0.952748726849257\\
34.615	0.952747376059926\\
34.616	0.952746025272606\\
34.617	0.952744674487293\\
34.618	0.952743323703987\\
34.619	0.952741972922689\\
34.62	0.952740622143401\\
34.621	0.952739271366118\\
34.622	0.952737920590845\\
34.623	0.95273656981758\\
34.624	0.952735219046322\\
34.625	0.95273386827707\\
34.626	0.952732517509831\\
34.627	0.952731166744596\\
34.628	0.952729815981371\\
34.629	0.952728465220153\\
34.63	0.952727114460942\\
34.631	0.952725763703739\\
34.632	0.952724412948547\\
34.633	0.95272306219536\\
34.634	0.952721711444181\\
34.635	0.952720360695011\\
34.636	0.952719009947849\\
34.637	0.952717659202695\\
34.638	0.952716308459548\\
34.639	0.952714957718411\\
34.64	0.952713606979277\\
34.641	0.952712256242157\\
34.642	0.952710905507041\\
34.643	0.952709554773936\\
34.644	0.952708204042836\\
34.645	0.952706853313744\\
34.646	0.952705502586663\\
34.647	0.952704151861588\\
34.648	0.952702801138521\\
34.649	0.952701450417461\\
34.65	0.952700099698411\\
34.651	0.952698748981366\\
34.652	0.952697398266331\\
34.653	0.952696047553304\\
34.654	0.952694696842284\\
34.655	0.952693346133272\\
34.656	0.952691995426268\\
34.657	0.952690644721274\\
34.658	0.952689294018285\\
34.659	0.952687943317305\\
34.66	0.952686592618333\\
34.661	0.952685241921369\\
34.662	0.952683891226414\\
34.663	0.952682540533465\\
34.664	0.952681189842526\\
34.665	0.952679839153594\\
34.666	0.952678488466669\\
34.667	0.952677137781752\\
34.668	0.952675787098842\\
34.669	0.952674436417943\\
34.67	0.95267308573905\\
34.671	0.952671735062167\\
34.672	0.952670384387289\\
34.673	0.95266903371442\\
34.674	0.95266768304356\\
34.675	0.952666332374706\\
34.676	0.952664981707861\\
34.677	0.952663631043024\\
34.678	0.952662280380195\\
34.679	0.952660929719374\\
34.68	0.95265957906056\\
34.681	0.952658228403755\\
34.682	0.952656877748958\\
34.683	0.952655527096167\\
34.684	0.952654176445386\\
34.685	0.952652825796612\\
34.686	0.952651475149845\\
34.687	0.952650124505087\\
34.688	0.952648773862338\\
34.689	0.952647423221596\\
34.69	0.952646072582861\\
34.691	0.952644721946136\\
34.692	0.952643371311417\\
34.693	0.952642020678705\\
34.694	0.952640670048004\\
34.695	0.952639319419309\\
34.696	0.952637968792622\\
34.697	0.952636618167944\\
34.698	0.952635267545272\\
34.699	0.952633916924609\\
34.7	0.952632566305955\\
34.701	0.952631215689306\\
34.702	0.952629865074668\\
34.703	0.952628514462037\\
34.704	0.952627163851413\\
34.705	0.952625813242798\\
34.706	0.952624462636191\\
34.707	0.952623112031591\\
34.708	0.952621761428998\\
34.709	0.952620410828415\\
34.71	0.952619060229839\\
34.711	0.952617709633271\\
34.712	0.952616359038711\\
34.713	0.95261500844616\\
34.714	0.952613657855615\\
34.715	0.952612307267078\\
34.716	0.952610956680549\\
34.717	0.952609606096028\\
34.718	0.952608255513516\\
34.719	0.952606904933012\\
34.72	0.952605554354515\\
34.721	0.952604203778025\\
34.722	0.952602853203544\\
34.723	0.952601502631072\\
34.724	0.952600152060607\\
34.725	0.95259880149215\\
34.726	0.9525974509257\\
34.727	0.952596100361258\\
34.728	0.952594749798823\\
34.729	0.952593399238399\\
34.73	0.95259204867998\\
34.731	0.952590698123571\\
34.732	0.952589347569169\\
34.733	0.952587997016775\\
34.734	0.952586646466389\\
34.735	0.95258529591801\\
34.736	0.95258394537164\\
34.737	0.952582594827279\\
34.738	0.952581244284923\\
34.739	0.952579893744576\\
34.74	0.952578543206238\\
34.741	0.952577192669904\\
34.742	0.952575842135584\\
34.743	0.952574491603267\\
34.744	0.952573141072961\\
34.745	0.952571790544663\\
34.746	0.952570440018371\\
34.747	0.952569089494087\\
34.748	0.952567738971812\\
34.749	0.952566388451542\\
34.75	0.952565037933284\\
34.751	0.952563687417031\\
34.752	0.952562336902786\\
34.753	0.952560986390551\\
34.754	0.952559635880321\\
34.755	0.952558285372102\\
34.756	0.952556934865889\\
34.757	0.952555584361685\\
34.758	0.952554233859489\\
34.759	0.952552883359299\\
34.76	0.952551532861118\\
34.761	0.952550182364944\\
34.762	0.95254883187078\\
34.763	0.952547481378624\\
34.764	0.952546130888473\\
34.765	0.952544780400331\\
34.766	0.952543429914199\\
34.767	0.952542079430071\\
34.768	0.952540728947956\\
34.769	0.952539378467844\\
34.77	0.952538027989741\\
34.771	0.952536677513648\\
34.772	0.952535327039561\\
34.773	0.952533976567483\\
34.774	0.952532626097412\\
34.775	0.95253127562935\\
34.776	0.952529925163296\\
34.777	0.952528574699248\\
34.778	0.95252722423721\\
34.779	0.952525873777179\\
34.78	0.952524523319156\\
34.781	0.952523172863141\\
34.782	0.952521822409133\\
34.783	0.952520471957131\\
34.784	0.952519121507141\\
34.785	0.952517771059158\\
34.786	0.952516420613181\\
34.787	0.952515070169212\\
34.788	0.952513719727254\\
34.789	0.952512369287302\\
34.79	0.952511018849357\\
34.791	0.952509668413419\\
34.792	0.95250831797949\\
34.793	0.95250696754757\\
34.794	0.952505617117657\\
34.795	0.952504266689751\\
34.796	0.952502916263855\\
34.797	0.952501565839965\\
34.798	0.952500215418085\\
34.799	0.95249886499821\\
34.8	0.952497514580345\\
34.801	0.952496164164487\\
34.802	0.952494813750638\\
34.803	0.952493463338794\\
34.804	0.95249211292896\\
34.805	0.952490762521135\\
34.806	0.952489412115314\\
34.807	0.952488061711504\\
34.808	0.9524867113097\\
34.809	0.952485360909906\\
34.81	0.95248401051212\\
34.811	0.95248266011634\\
34.812	0.952481309722568\\
34.813	0.952479959330806\\
34.814	0.952478608941051\\
34.815	0.952477258553302\\
34.816	0.952475908167563\\
34.817	0.952474557783831\\
34.818	0.952473207402106\\
34.819	0.952471857022392\\
34.82	0.952470506644684\\
34.821	0.952469156268982\\
34.822	0.952467805895286\\
34.823	0.952466455523604\\
34.824	0.952465105153928\\
34.825	0.952463754786258\\
34.826	0.952462404420597\\
34.827	0.952461054056944\\
34.828	0.952459703695297\\
34.829	0.952458353335659\\
34.83	0.952457002978031\\
34.831	0.95245565262241\\
34.832	0.952454302268796\\
34.833	0.952452951917189\\
34.834	0.952451601567591\\
34.835	0.95245025122\\
34.836	0.952448900874418\\
34.837	0.952447550530843\\
34.838	0.952446200189276\\
34.839	0.952444849849716\\
34.84	0.952443499512167\\
34.841	0.952442149176624\\
34.842	0.952440798843087\\
34.843	0.952439448511559\\
34.844	0.95243809818204\\
34.845	0.952436747854527\\
34.846	0.952435397529025\\
34.847	0.952434047205528\\
34.848	0.95243269688404\\
34.849	0.952431346564559\\
34.85	0.952429996247087\\
34.851	0.952428645931622\\
34.852	0.952427295618164\\
34.853	0.952425945306714\\
34.854	0.952424594997275\\
34.855	0.952423244689842\\
34.856	0.952421894384416\\
34.857	0.952420544080997\\
34.858	0.952419193779587\\
34.859	0.952417843480185\\
34.86	0.952416493182792\\
34.861	0.952415142887406\\
34.862	0.952413792594028\\
34.863	0.952412442302657\\
34.864	0.952411092013293\\
34.865	0.952409741725939\\
34.866	0.952408391440592\\
34.867	0.952407041157254\\
34.868	0.952405690875923\\
34.869	0.952404340596599\\
34.87	0.952402990319282\\
34.871	0.952401640043975\\
34.872	0.952400289770675\\
34.873	0.952398939499383\\
34.874	0.952397589230099\\
34.875	0.952396238962822\\
34.876	0.952394888697554\\
34.877	0.952393538434292\\
34.878	0.952392188173041\\
34.879	0.952390837913795\\
34.88	0.952389487656556\\
34.881	0.952388137401327\\
34.882	0.952386787148107\\
34.883	0.952385436896893\\
34.884	0.952384086647686\\
34.885	0.952382736400489\\
34.886	0.952381386155299\\
34.887	0.952380035912115\\
34.888	0.952378685670943\\
34.889	0.952377335431775\\
34.89	0.952375985194617\\
34.891	0.952374634959466\\
34.892	0.952373284726322\\
34.893	0.952371934495186\\
34.894	0.952370584266061\\
34.895	0.952369234038938\\
34.896	0.952367883813828\\
34.897	0.952366533590725\\
34.898	0.952365183369628\\
34.899	0.95236383315054\\
34.9	0.952362482933458\\
34.901	0.952361132718385\\
34.902	0.952359782505322\\
34.903	0.952358432294264\\
34.904	0.952357082085216\\
34.905	0.952355731878174\\
34.906	0.952354381673139\\
34.907	0.952353031470114\\
34.908	0.952351681269098\\
34.909	0.952350331070087\\
34.91	0.952348980873085\\
34.911	0.952347630678091\\
34.912	0.952346280485102\\
34.913	0.952344930294125\\
34.914	0.952343580105153\\
34.915	0.952342229918189\\
34.916	0.952340879733235\\
34.917	0.952339529550288\\
34.918	0.952338179369349\\
34.919	0.952336829190417\\
34.92	0.952335479013492\\
34.921	0.952334128838576\\
34.922	0.952332778665669\\
34.923	0.952331428494767\\
34.924	0.952330078325875\\
34.925	0.952328728158991\\
34.926	0.952327377994113\\
34.927	0.952326027831245\\
34.928	0.952324677670383\\
34.929	0.952323327511529\\
34.93	0.952321977354682\\
34.931	0.952320627199846\\
34.932	0.952319277047015\\
34.933	0.952317926896192\\
34.934	0.952316576747379\\
34.935	0.952315226600573\\
34.936	0.952313876455772\\
34.937	0.952312526312983\\
34.938	0.952311176172199\\
34.939	0.952309826033424\\
34.94	0.952308475896656\\
34.941	0.952307125761897\\
34.942	0.952305775629145\\
34.943	0.952304425498401\\
34.944	0.952303075369663\\
34.945	0.952301725242936\\
34.946	0.952300375118215\\
34.947	0.952299024995504\\
34.948	0.952297674874796\\
34.949	0.9522963247561\\
34.95	0.95229497463941\\
34.951	0.952293624524729\\
34.952	0.952292274412055\\
34.953	0.952290924301388\\
34.954	0.95228957419273\\
34.955	0.95228822408608\\
34.956	0.952286873981439\\
34.957	0.952285523878803\\
34.958	0.952284173778175\\
34.959	0.952282823679557\\
34.96	0.952281473582945\\
34.961	0.952280123488342\\
34.962	0.952278773395748\\
34.963	0.952277423305159\\
34.964	0.952276073216578\\
34.965	0.952274723130006\\
34.966	0.952273373045441\\
34.967	0.952272022962885\\
34.968	0.952270672882335\\
34.969	0.952269322803795\\
34.97	0.952267972727262\\
34.971	0.952266622652736\\
34.972	0.952265272580218\\
34.973	0.952263922509708\\
34.974	0.952262572441207\\
34.975	0.952261222374711\\
34.976	0.952259872310225\\
34.977	0.952258522247747\\
34.978	0.952257172187276\\
34.979	0.952255822128814\\
34.98	0.952254472072356\\
34.981	0.95225312201791\\
34.982	0.95225177196547\\
34.983	0.952250421915038\\
34.984	0.952249071866615\\
34.985	0.952247721820199\\
34.986	0.95224637177579\\
34.987	0.95224502173339\\
34.988	0.952243671692997\\
34.989	0.952242321654611\\
34.99	0.952240971618235\\
34.991	0.952239621583864\\
34.992	0.952238271551503\\
34.993	0.952236921521148\\
34.994	0.952235571492802\\
34.995	0.952234221466463\\
34.996	0.952232871442133\\
34.997	0.95223152141981\\
34.998	0.952230171399495\\
34.999	0.952228821381189\\
35	0.952227471364889\\
35.001	0.952226121350597\\
35.002	0.952224771338314\\
35.003	0.952223421328037\\
35.004	0.95222207131977\\
35.005	0.952220721313509\\
35.006	0.952219371309256\\
35.007	0.95221802130701\\
35.008	0.952216671306775\\
35.009	0.952215321308545\\
35.01	0.952213971312324\\
35.011	0.95221262131811\\
35.012	0.952211271325904\\
35.013	0.952209921335706\\
35.014	0.952208571347515\\
35.015	0.952207221361333\\
35.016	0.952205871377157\\
35.017	0.952204521394992\\
35.018	0.952203171414832\\
35.019	0.95220182143668\\
35.02	0.952200471460536\\
35.021	0.952199121486399\\
35.022	0.952197771514273\\
35.023	0.952196421544152\\
35.024	0.95219507157604\\
35.025	0.952193721609935\\
35.026	0.952192371645838\\
35.027	0.952191021683747\\
35.028	0.952189671723667\\
35.029	0.952188321765593\\
35.03	0.952186971809528\\
35.031	0.95218562185547\\
35.032	0.952184271903419\\
35.033	0.952182921953377\\
35.034	0.952181572005344\\
35.035	0.952180222059315\\
35.036	0.952178872115298\\
35.037	0.952177522173286\\
35.038	0.952176172233282\\
35.039	0.952174822295286\\
35.04	0.952173472359296\\
35.041	0.952172122425317\\
35.042	0.952170772493343\\
35.043	0.95216942256338\\
35.044	0.952168072635421\\
35.045	0.952166722709473\\
35.046	0.952165372785533\\
35.047	0.952164022863599\\
35.048	0.952162672943672\\
35.049	0.952161323025755\\
35.05	0.952159973109843\\
35.051	0.95215862319594\\
35.052	0.952157273284047\\
35.053	0.95215592337416\\
35.054	0.95215457346628\\
35.055	0.952153223560409\\
35.056	0.952151873656545\\
35.057	0.952150523754688\\
35.058	0.95214917385484\\
35.059	0.952147823957001\\
35.06	0.952146474061165\\
35.061	0.952145124167343\\
35.062	0.952143774275525\\
35.063	0.952142424385716\\
35.064	0.952141074497914\\
35.065	0.952139724612119\\
35.066	0.952138374728333\\
35.067	0.952137024846557\\
35.068	0.952135674966785\\
35.069	0.952134325089023\\
35.07	0.952132975213268\\
35.071	0.95213162533952\\
35.072	0.952130275467781\\
35.073	0.952128925598051\\
35.074	0.952127575730324\\
35.075	0.952126225864608\\
35.076	0.9521248760009\\
35.077	0.952123526139199\\
35.078	0.952122176279506\\
35.079	0.952120826421821\\
35.08	0.952119476566143\\
35.081	0.952118126712474\\
35.082	0.952116776860811\\
35.083	0.952115427011158\\
35.084	0.952114077163512\\
35.085	0.952112727317872\\
35.086	0.952111377474243\\
35.087	0.952110027632619\\
35.088	0.952108677793003\\
35.089	0.952107327955395\\
35.09	0.952105978119795\\
35.091	0.952104628286204\\
35.092	0.952103278454619\\
35.093	0.952101928625043\\
35.094	0.952100578797473\\
35.095	0.952099228971912\\
35.096	0.952097879148358\\
35.097	0.952096529326814\\
35.098	0.952095179507275\\
35.099	0.952093829689744\\
35.1	0.952092479874222\\
35.101	0.952091130060708\\
35.102	0.952089780249201\\
35.103	0.952088430439704\\
35.104	0.952087080632211\\
35.105	0.952085730826727\\
35.106	0.952084381023251\\
35.107	0.952083031221785\\
35.108	0.952081681422323\\
35.109	0.95208033162487\\
35.11	0.952078981829424\\
35.111	0.952077632035988\\
35.112	0.952076282244556\\
35.113	0.952074932455137\\
35.114	0.952073582667723\\
35.115	0.952072232882316\\
35.116	0.952070883098918\\
35.117	0.952069533317528\\
35.118	0.952068183538144\\
35.119	0.952066833760769\\
35.12	0.952065483985402\\
35.121	0.952064134212043\\
35.122	0.95206278444069\\
35.123	0.952061434671345\\
35.124	0.952060084904009\\
35.125	0.952058735138681\\
35.126	0.95205738537536\\
35.127	0.952056035614046\\
35.128	0.95205468585474\\
35.129	0.952053336097442\\
35.13	0.952051986342153\\
35.131	0.95205063658887\\
35.132	0.952049286837595\\
35.133	0.952047937088329\\
35.134	0.952046587341068\\
35.135	0.952045237595817\\
35.136	0.952043887852574\\
35.137	0.952042538111339\\
35.138	0.952041188372109\\
35.139	0.95203983863489\\
35.14	0.952038488899677\\
35.141	0.952037139166472\\
35.142	0.952035789435275\\
35.143	0.952034439706085\\
35.144	0.952033089978902\\
35.145	0.952031740253729\\
35.146	0.952030390530562\\
35.147	0.952029040809404\\
35.148	0.952027691090255\\
35.149	0.95202634137311\\
35.15	0.952024991657975\\
35.151	0.952023641944847\\
35.152	0.952022292233727\\
35.153	0.952020942524615\\
35.154	0.952019592817511\\
35.155	0.952018243112414\\
35.156	0.952016893409324\\
35.157	0.952015543708242\\
35.158	0.952014194009168\\
35.159	0.952012844312104\\
35.16	0.952011494617046\\
35.161	0.952010144923996\\
35.162	0.952008795232953\\
35.163	0.952007445543917\\
35.164	0.95200609585689\\
35.165	0.952004746171869\\
35.166	0.952003396488859\\
35.167	0.952002046807855\\
35.168	0.952000697128857\\
35.169	0.951999347451871\\
35.17	0.951997997776888\\
35.171	0.951996648103915\\
35.172	0.951995298432949\\
35.173	0.951993948763992\\
35.174	0.951992599097041\\
35.175	0.9519912494321\\
35.176	0.951989899769164\\
35.177	0.951988550108237\\
35.178	0.951987200449318\\
35.179	0.951985850792406\\
35.18	0.951984501137504\\
35.181	0.951983151484609\\
35.182	0.95198180183372\\
35.183	0.951980452184838\\
35.184	0.951979102537965\\
35.185	0.9519777528931\\
35.186	0.951976403250242\\
35.187	0.951975053609392\\
35.188	0.951973703970551\\
35.189	0.951972354333718\\
35.19	0.95197100469889\\
35.191	0.951969655066071\\
35.192	0.951968305435259\\
35.193	0.951966955806458\\
35.194	0.951965606179659\\
35.195	0.951964256554871\\
35.196	0.951962906932091\\
35.197	0.95196155731132\\
35.198	0.951960207692554\\
35.199	0.951958858075798\\
35.2	0.951957508461048\\
35.201	0.951956158848305\\
35.202	0.951954809237571\\
35.203	0.951953459628847\\
35.204	0.951952110022127\\
35.205	0.951950760417415\\
35.206	0.951949410814712\\
35.207	0.951948061214017\\
35.208	0.951946711615329\\
35.209	0.95194536201865\\
35.21	0.951944012423976\\
35.211	0.951942662831312\\
35.212	0.951941313240655\\
35.213	0.951939963652004\\
35.214	0.951938614065362\\
35.215	0.951937264480729\\
35.216	0.951935914898103\\
35.217	0.951934565317485\\
35.218	0.951933215738873\\
35.219	0.951931866162271\\
35.22	0.951930516587675\\
35.221	0.951929167015088\\
35.222	0.951927817444507\\
35.223	0.951926467875935\\
35.224	0.951925118309371\\
35.225	0.951923768744812\\
35.226	0.951922419182265\\
35.227	0.951921069621722\\
35.228	0.951919720063188\\
35.229	0.951918370506662\\
35.23	0.951917020952145\\
35.231	0.951915671399634\\
35.232	0.95191432184913\\
35.233	0.951912972300635\\
35.234	0.951911622754147\\
35.235	0.951910273209665\\
35.236	0.951908923667195\\
35.237	0.95190757412673\\
35.238	0.951906224588274\\
35.239	0.951904875051823\\
35.24	0.951903525517383\\
35.241	0.951902175984948\\
35.242	0.951900826454524\\
35.243	0.951899476926104\\
35.244	0.951898127399693\\
35.245	0.95189677787529\\
35.246	0.951895428352894\\
35.247	0.951894078832507\\
35.248	0.951892729314128\\
35.249	0.951891379797755\\
35.25	0.951890030283391\\
35.251	0.951888680771034\\
35.252	0.951887331260682\\
35.253	0.951885981752342\\
35.254	0.951884632246007\\
35.255	0.951883282741681\\
35.256	0.951881933239363\\
35.257	0.951880583739052\\
35.258	0.951879234240752\\
35.259	0.951877884744455\\
35.26	0.951876535250167\\
35.261	0.951875185757886\\
35.262	0.951873836267614\\
35.263	0.951872486779348\\
35.264	0.951871137293091\\
35.265	0.951869787808842\\
35.266	0.9518684383266\\
35.267	0.951867088846367\\
35.268	0.95186573936814\\
35.269	0.951864389891923\\
35.27	0.951863040417709\\
35.271	0.951861690945507\\
35.272	0.951860341475313\\
35.273	0.951858992007124\\
35.274	0.951857642540943\\
35.275	0.951856293076771\\
35.276	0.951854943614605\\
35.277	0.951853594154449\\
35.278	0.951852244696298\\
35.279	0.951850895240157\\
35.28	0.951849545786023\\
35.281	0.951848196333897\\
35.282	0.951846846883777\\
35.283	0.951845497435667\\
35.284	0.951844147989564\\
35.285	0.951842798545467\\
35.286	0.951841449103377\\
35.287	0.951840099663299\\
35.288	0.951838750225226\\
35.289	0.951837400789159\\
35.29	0.951836051355103\\
35.291	0.951834701923053\\
35.292	0.951833352493011\\
35.293	0.951832003064976\\
35.294	0.951830653638951\\
35.295	0.951829304214931\\
35.296	0.951827954792919\\
35.297	0.951826605372915\\
35.298	0.951825255954918\\
35.299	0.95182390653893\\
35.3	0.95182255712495\\
35.301	0.951821207712975\\
35.302	0.951819858303012\\
35.303	0.951818508895052\\
35.304	0.951817159489103\\
35.305	0.95181581008516\\
35.306	0.951814460683224\\
35.307	0.951813111283299\\
35.308	0.95181176188538\\
35.309	0.951810412489467\\
35.31	0.951809063095563\\
35.311	0.951807713703667\\
35.312	0.951806364313778\\
35.313	0.951805014925895\\
35.314	0.951803665540023\\
35.315	0.951802316156156\\
35.316	0.951800966774299\\
35.317	0.951799617394449\\
35.318	0.951798268016604\\
35.319	0.95179691864077\\
35.32	0.951795569266943\\
35.321	0.951794219895122\\
35.322	0.951792870525309\\
35.323	0.951791521157506\\
35.324	0.951790171791709\\
35.325	0.95178882242792\\
35.326	0.951787473066139\\
35.327	0.951786123706364\\
35.328	0.951784774348598\\
35.329	0.951783424992839\\
35.33	0.951782075639089\\
35.331	0.951780726287344\\
35.332	0.951779376937609\\
35.333	0.951778027589881\\
35.334	0.951776678244161\\
35.335	0.951775328900447\\
35.336	0.951773979558742\\
35.337	0.951772630219045\\
35.338	0.951771280881356\\
35.339	0.951769931545672\\
35.34	0.951768582211999\\
35.341	0.951767232880333\\
35.342	0.951765883550673\\
35.343	0.951764534223022\\
35.344	0.951763184897377\\
35.345	0.951761835573741\\
35.346	0.951760486252111\\
35.347	0.951759136932491\\
35.348	0.951757787614878\\
35.349	0.951756438299273\\
35.35	0.951755088985674\\
35.351	0.951753739674085\\
35.352	0.951752390364501\\
35.353	0.951751041056926\\
35.354	0.951749691751359\\
35.355	0.9517483424478\\
35.356	0.951746993146247\\
35.357	0.951745643846703\\
35.358	0.951744294549167\\
35.359	0.951742945253636\\
35.36	0.951741595960115\\
35.361	0.951740246668602\\
35.362	0.951738897379095\\
35.363	0.951737548091596\\
35.364	0.951736198806104\\
35.365	0.951734849522622\\
35.366	0.951733500241146\\
35.367	0.951732150961678\\
35.368	0.951730801684218\\
35.369	0.951729452408764\\
35.37	0.95172810313532\\
35.371	0.951726753863883\\
35.372	0.951725404594451\\
35.373	0.95172405532703\\
35.374	0.951722706061616\\
35.375	0.951721356798209\\
35.376	0.951720007536808\\
35.377	0.951718658277417\\
35.378	0.951717309020033\\
35.379	0.951715959764656\\
35.38	0.951714610511289\\
35.381	0.951713261259926\\
35.382	0.951711912010574\\
35.383	0.951710562763227\\
35.384	0.95170921351789\\
35.385	0.951707864274558\\
35.386	0.951706515033234\\
35.387	0.95170516579392\\
35.388	0.95170381655661\\
35.389	0.951702467321311\\
35.39	0.951701118088019\\
35.391	0.951699768856735\\
35.392	0.951698419627458\\
35.393	0.951697070400187\\
35.394	0.951695721174926\\
35.395	0.951694371951672\\
35.396	0.951693022730424\\
35.397	0.951691673511184\\
35.398	0.951690324293953\\
35.399	0.951688975078728\\
35.4	0.951687625865514\\
35.401	0.951686276654306\\
35.402	0.951684927445104\\
35.403	0.951683578237911\\
35.404	0.951682229032724\\
35.405	0.951680879829546\\
35.406	0.951679530628376\\
35.407	0.951678181429213\\
35.408	0.951676832232057\\
35.409	0.951675483036909\\
35.41	0.95167413384377\\
35.411	0.951672784652636\\
35.412	0.951671435463514\\
35.413	0.951670086276396\\
35.414	0.951668737091287\\
35.415	0.951667387908184\\
35.416	0.95166603872709\\
35.417	0.951664689548004\\
35.418	0.951663340370923\\
35.419	0.951661991195852\\
35.42	0.95166064202279\\
35.421	0.951659292851732\\
35.422	0.951657943682684\\
35.423	0.951656594515642\\
35.424	0.95165524535061\\
35.425	0.951653896187583\\
35.426	0.951652547026565\\
35.427	0.951651197867556\\
35.428	0.951649848710552\\
35.429	0.951648499555558\\
35.43	0.95164715040257\\
35.431	0.95164580125159\\
35.432	0.951644452102616\\
35.433	0.951643102955652\\
35.434	0.951641753810695\\
35.435	0.951640404667745\\
35.436	0.951639055526803\\
35.437	0.951637706387869\\
35.438	0.951636357250942\\
35.439	0.951635008116021\\
35.44	0.951633658983111\\
35.441	0.951632309852206\\
35.442	0.95163096072331\\
35.443	0.951629611596422\\
35.444	0.95162826247154\\
35.445	0.951626913348667\\
35.446	0.951625564227801\\
35.447	0.951624215108943\\
35.448	0.951622865992092\\
35.449	0.951621516877249\\
35.45	0.951620167764414\\
35.451	0.951618818653586\\
35.452	0.951617469544765\\
35.453	0.951616120437951\\
35.454	0.951614771333146\\
35.455	0.951613422230349\\
35.456	0.951612073129559\\
35.457	0.951610724030778\\
35.458	0.951609374934004\\
35.459	0.951608025839234\\
35.46	0.951606676746477\\
35.461	0.951605327655724\\
35.462	0.951603978566981\\
35.463	0.951602629480244\\
35.464	0.951601280395514\\
35.465	0.951599931312793\\
35.466	0.951598582232077\\
35.467	0.951597233153373\\
35.468	0.951595884076674\\
35.469	0.951594535001983\\
35.47	0.951593185929299\\
35.471	0.951591836858623\\
35.472	0.951590487789956\\
35.473	0.951589138723293\\
35.474	0.951587789658642\\
35.475	0.951586440595995\\
35.476	0.951585091535358\\
35.477	0.951583742476727\\
35.478	0.951582393420105\\
35.479	0.951581044365488\\
35.48	0.951579695312881\\
35.481	0.951578346262281\\
35.482	0.951576997213689\\
35.483	0.951575648167105\\
35.484	0.951574299122527\\
35.485	0.951572950079959\\
35.486	0.951571601039395\\
35.487	0.95157025200084\\
35.488	0.951568902964294\\
35.489	0.951567553929755\\
35.49	0.951566204897222\\
35.491	0.951564855866699\\
35.492	0.951563506838181\\
35.493	0.951562157811673\\
35.494	0.951560808787172\\
35.495	0.951559459764679\\
35.496	0.95155811074419\\
35.497	0.951556761725715\\
35.498	0.951555412709243\\
35.499	0.951554063694777\\
35.5	0.951552714682323\\
35.501	0.951551365671875\\
35.502	0.951550016663433\\
35.503	0.951548667657001\\
35.504	0.951547318652575\\
35.505	0.951545969650158\\
35.506	0.951544620649748\\
35.507	0.951543271651345\\
35.508	0.951541922654947\\
35.509	0.951540573660561\\
35.51	0.951539224668181\\
35.511	0.951537875677809\\
35.512	0.951536526689443\\
35.513	0.951535177703087\\
35.514	0.951533828718737\\
35.515	0.951532479736394\\
35.516	0.95153113075606\\
35.517	0.951529781777734\\
35.518	0.951528432801412\\
35.519	0.951527083827102\\
35.52	0.951525734854797\\
35.521	0.9515243858845\\
35.522	0.951523036916213\\
35.523	0.95152168794993\\
35.524	0.951520338985656\\
35.525	0.95151899002339\\
35.526	0.951517641063131\\
35.527	0.951516292104879\\
35.528	0.951514943148636\\
35.529	0.951513594194401\\
35.53	0.951512245242172\\
35.531	0.951510896291949\\
35.532	0.951509547343738\\
35.533	0.951508198397532\\
35.534	0.951506849453332\\
35.535	0.951505500511143\\
35.536	0.951504151570957\\
35.537	0.951502802632783\\
35.538	0.951501453696615\\
35.539	0.951500104762456\\
35.54	0.951498755830302\\
35.541	0.951497406900156\\
35.542	0.951496057972019\\
35.543	0.951494709045888\\
35.544	0.951493360121766\\
35.545	0.95149201119965\\
35.546	0.951490662279543\\
35.547	0.951489313361443\\
35.548	0.95148796444535\\
35.549	0.951486615596024\\
35.55	0.951485266683929\\
35.551	0.951483917773842\\
35.552	0.95148256886576\\
35.553	0.951481219959685\\
35.554	0.951479871055622\\
35.555	0.951478522153563\\
35.556	0.951477173253513\\
35.557	0.951475824355469\\
35.558	0.951474475459434\\
35.559	0.951473126565406\\
35.56	0.951471777673385\\
35.561	0.951470428783373\\
35.562	0.951469079895368\\
35.563	0.95146773100937\\
35.564	0.951466382125379\\
35.565	0.951465033243398\\
35.566	0.951463684363424\\
35.567	0.951462335485456\\
35.568	0.951460986609498\\
35.569	0.951459637735544\\
35.57	0.951458288863599\\
35.571	0.951456939993663\\
35.572	0.951455591125734\\
35.573	0.95145424225981\\
35.574	0.951452893395897\\
35.575	0.95145154453399\\
35.576	0.95145019567409\\
35.577	0.951448846816199\\
35.578	0.951447497960315\\
35.579	0.951446149106439\\
35.58	0.95144480025457\\
35.581	0.951443451404709\\
35.582	0.951442102556854\\
35.583	0.951440753711008\\
35.584	0.951439404867168\\
35.585	0.951438056025337\\
35.586	0.951436707185514\\
35.587	0.951435358347696\\
35.588	0.951434009511889\\
35.589	0.951432660678087\\
35.59	0.951431311846295\\
35.591	0.95142996301651\\
35.592	0.951428614188731\\
35.593	0.951427265362959\\
35.594	0.951425916539196\\
35.595	0.951424567717441\\
35.596	0.951423218897692\\
35.597	0.95142187007995\\
35.598	0.951420521264219\\
35.599	0.951419172450494\\
35.6	0.951417823638775\\
35.601	0.951416474829064\\
35.602	0.951415126021361\\
35.603	0.951413777215666\\
35.604	0.951412428411979\\
35.605	0.951411079610298\\
35.606	0.951409730810624\\
35.607	0.951408382012959\\
35.608	0.9514070332173\\
35.609	0.951405684423653\\
35.61	0.951404335632008\\
35.611	0.951402986842374\\
35.612	0.951401638054747\\
35.613	0.951400289269127\\
35.614	0.951398940485513\\
35.615	0.951397591703909\\
35.616	0.95139624292431\\
35.617	0.951394894146722\\
35.618	0.951393545371139\\
35.619	0.951392196597565\\
35.62	0.951390847825998\\
35.621	0.951389499056437\\
35.622	0.951388150288886\\
35.623	0.951386801523341\\
35.624	0.951385452759803\\
35.625	0.951384103998274\\
35.626	0.951382755238752\\
35.627	0.951381406481238\\
35.628	0.951380057725731\\
35.629	0.95137870897223\\
35.63	0.951377360220739\\
35.631	0.951376011471256\\
35.632	0.95137466272378\\
35.633	0.951373313978309\\
35.634	0.951371965234849\\
35.635	0.951370616493394\\
35.636	0.951369267753947\\
35.637	0.951367919016507\\
35.638	0.951366570281076\\
35.639	0.951365221547653\\
35.64	0.951363872816236\\
35.641	0.951362524086827\\
35.642	0.951361175359425\\
35.643	0.95135982663403\\
35.644	0.951358477910646\\
35.645	0.951357129189267\\
35.646	0.951355780469895\\
35.647	0.951354431752531\\
35.648	0.951353083037175\\
35.649	0.951351734323826\\
35.65	0.951350385612486\\
35.651	0.951349036903151\\
35.652	0.951347688195824\\
35.653	0.951346339490506\\
35.654	0.951344990787196\\
35.655	0.951343642085892\\
35.656	0.951342293386595\\
35.657	0.951340944689307\\
35.658	0.951339595994027\\
35.659	0.951338247300752\\
35.66	0.951336898609488\\
35.661	0.951335549920228\\
35.662	0.951334201232977\\
35.663	0.951332852547733\\
35.664	0.951331503864497\\
35.665	0.951330155183268\\
35.666	0.951328806504047\\
35.667	0.951327457826836\\
35.668	0.95132610915163\\
35.669	0.95132476047843\\
35.67	0.95132341180724\\
35.671	0.951322063138056\\
35.672	0.95132071447088\\
35.673	0.951319365805712\\
35.674	0.951318017142551\\
35.675	0.951316668481399\\
35.676	0.951315319822252\\
35.677	0.951313971165114\\
35.678	0.951312622509982\\
35.679	0.95131127385686\\
35.68	0.951309925205745\\
35.681	0.951308576556636\\
35.682	0.951307227909535\\
35.683	0.951305879264443\\
35.684	0.951304530621358\\
35.685	0.951303181980279\\
35.686	0.95130183334121\\
35.687	0.951300484704146\\
35.688	0.951299136069089\\
35.689	0.951297787436043\\
35.69	0.951296438805002\\
35.691	0.951295090175969\\
35.692	0.951293741548944\\
35.693	0.951292392923925\\
35.694	0.951291044300915\\
35.695	0.95128969567991\\
35.696	0.951288347060914\\
35.697	0.951286998443928\\
35.698	0.951285649828949\\
35.699	0.951284301215975\\
35.7	0.951282952605009\\
35.701	0.95128160399605\\
35.702	0.9512802553891\\
35.703	0.951278906784157\\
35.704	0.951277558181221\\
35.705	0.951276209580294\\
35.706	0.951274860981374\\
35.707	0.95127351238446\\
35.708	0.951272163789554\\
35.709	0.951270815196657\\
35.71	0.951269466605767\\
35.711	0.951268118016884\\
35.712	0.951266769430008\\
35.713	0.95126542084514\\
35.714	0.951264072262278\\
35.715	0.951262723681425\\
35.716	0.951261375102581\\
35.717	0.951260026525744\\
35.718	0.951258677950912\\
35.719	0.951257329378089\\
35.72	0.951255980807274\\
35.721	0.951254632238467\\
35.722	0.951253283671665\\
35.723	0.951251935106871\\
35.724	0.951250586544086\\
35.725	0.95124923798331\\
35.726	0.951247889424538\\
35.727	0.951246540867776\\
35.728	0.951245192313021\\
35.729	0.951243843760273\\
35.73	0.951242495209532\\
35.731	0.951241146660798\\
35.732	0.951239798114074\\
35.733	0.951238449569354\\
35.734	0.951237101026645\\
35.735	0.95123575248594\\
35.736	0.951234403947246\\
35.737	0.951233055410556\\
35.738	0.951231706875876\\
35.739	0.951230358343203\\
35.74	0.951229009812539\\
35.741	0.95122766128388\\
35.742	0.95122631275723\\
35.743	0.951224964232587\\
35.744	0.95122361570995\\
35.745	0.951222267189321\\
35.746	0.9512209186707\\
35.747	0.951219570154088\\
35.748	0.951218221639481\\
35.749	0.951216873126883\\
35.75	0.951215524616292\\
35.751	0.951214176107709\\
35.752	0.951212827601135\\
35.753	0.951211479096566\\
35.754	0.951210130594005\\
35.755	0.95120878209345\\
35.756	0.951207433594905\\
35.757	0.951206085098366\\
35.758	0.951204736603836\\
35.759	0.951203388111312\\
35.76	0.951202039620795\\
35.761	0.951200691132288\\
35.762	0.951199342645785\\
35.763	0.951197994161293\\
35.764	0.951196645678806\\
35.765	0.951195297198328\\
35.766	0.951193948719857\\
35.767	0.951192600243393\\
35.768	0.951191251768937\\
35.769	0.951189903296487\\
35.77	0.951188554826048\\
35.771	0.951187206357614\\
35.772	0.951185857891187\\
35.773	0.951184509426769\\
35.774	0.951183160964357\\
35.775	0.951181812503954\\
35.776	0.951180464045559\\
35.777	0.951179115589169\\
35.778	0.951177767134786\\
35.779	0.951176418682412\\
35.78	0.951175070232046\\
35.781	0.951173721783688\\
35.782	0.951172373337334\\
35.783	0.951171024892991\\
35.784	0.951169676450653\\
35.785	0.951168328010326\\
35.786	0.951166979572003\\
35.787	0.95116563113569\\
35.788	0.951164282701383\\
35.789	0.951162934269085\\
35.79	0.95116158583879\\
35.791	0.951160237410507\\
35.792	0.951158888984231\\
35.793	0.951157540559962\\
35.794	0.951156192137699\\
35.795	0.951154843717444\\
35.796	0.951153495299197\\
35.797	0.951152146882957\\
35.798	0.951150798468726\\
35.799	0.951149450056501\\
35.8	0.951148101646284\\
35.801	0.951146753238074\\
35.802	0.951145404831871\\
35.803	0.951144056427677\\
35.804	0.951142708025489\\
35.805	0.951141359625311\\
35.806	0.951140011227138\\
35.807	0.951138662830972\\
35.808	0.951137314436814\\
35.809	0.951135966044663\\
35.81	0.951134617654524\\
35.811	0.951133269266387\\
35.812	0.95113192088026\\
35.813	0.951130572496139\\
35.814	0.951129224114028\\
35.815	0.951127875733921\\
35.816	0.951126527355825\\
35.817	0.951125178979734\\
35.818	0.95112383060565\\
35.819	0.951122482233574\\
35.82	0.951121133863506\\
35.821	0.951119785495447\\
35.822	0.951118437129393\\
35.823	0.951117088765348\\
35.824	0.951115740403309\\
35.825	0.951114392043278\\
35.826	0.951113043685254\\
35.827	0.951111695329239\\
35.828	0.951110346975231\\
35.829	0.951108998623229\\
35.83	0.951107650273236\\
35.831	0.95110630192525\\
35.832	0.951104953579272\\
35.833	0.951103605235301\\
35.834	0.951102256893337\\
35.835	0.95110090855338\\
35.836	0.951099560215431\\
35.837	0.95109821187949\\
35.838	0.951096863545557\\
35.839	0.95109551521363\\
35.84	0.95109416688371\\
35.841	0.9510928185558\\
35.842	0.951091470229896\\
35.843	0.951090121905999\\
35.844	0.951088773584109\\
35.845	0.951087425264228\\
35.846	0.951086076946353\\
35.847	0.951084728630486\\
35.848	0.951083380316626\\
35.849	0.951082032004776\\
35.85	0.951080683694928\\
35.851	0.951079335387092\\
35.852	0.951077987081263\\
35.853	0.951076638777441\\
35.854	0.951075290475624\\
35.855	0.95107394217582\\
35.856	0.951072593878019\\
35.857	0.951071245582227\\
35.858	0.95106989728844\\
35.859	0.951068548996662\\
35.86	0.951067200706892\\
35.861	0.95106585241913\\
35.862	0.951064504133374\\
35.863	0.951063155849627\\
35.864	0.951061807567886\\
35.865	0.951060459288155\\
35.866	0.951059111010427\\
35.867	0.951057762734709\\
35.868	0.951056414460999\\
35.869	0.951055066189295\\
35.87	0.951053717919599\\
35.871	0.951052369651911\\
35.872	0.95105102138623\\
35.873	0.951049673122556\\
35.874	0.95104832486089\\
35.875	0.951046976601232\\
35.876	0.95104562834358\\
35.877	0.951044280087936\\
35.878	0.9510429318343\\
35.879	0.951041583582671\\
35.88	0.95104023533305\\
35.881	0.951038887085434\\
35.882	0.951037538839827\\
35.883	0.951036190596229\\
35.884	0.951034842354638\\
35.885	0.951033494115054\\
35.886	0.951032145877476\\
35.887	0.951030797641906\\
35.888	0.951029449408345\\
35.889	0.951028101176789\\
35.89	0.951026752947241\\
35.891	0.951025404719701\\
35.892	0.951024056494169\\
35.893	0.951022708270646\\
35.894	0.951021360049127\\
35.895	0.951020011829618\\
35.896	0.951018663612114\\
35.897	0.951017315396619\\
35.898	0.951015967183131\\
35.899	0.951014618971649\\
35.9	0.951013270762176\\
35.901	0.951011922554712\\
35.902	0.951010574349252\\
35.903	0.951009226145803\\
35.904	0.95100787794436\\
35.905	0.951006529744923\\
35.906	0.951005181547495\\
35.907	0.951003833352074\\
35.908	0.95100248515866\\
35.909	0.951001136967253\\
35.91	0.950999788777854\\
35.911	0.950998440590462\\
35.912	0.950997092405078\\
35.913	0.950995744221702\\
35.914	0.950994396040333\\
35.915	0.950993047860972\\
35.916	0.950991699683615\\
35.917	0.95099035150827\\
35.918	0.95098900333493\\
35.919	0.950987655163596\\
35.92	0.950986306994272\\
35.921	0.950984958826954\\
35.922	0.950983610661644\\
35.923	0.950982262498341\\
35.924	0.950980914337048\\
35.925	0.950979566177759\\
35.926	0.950978218020478\\
35.927	0.950976869865207\\
35.928	0.950975521711941\\
35.929	0.950974173560683\\
35.93	0.950972825411434\\
35.931	0.950971477264189\\
35.932	0.950970129118954\\
35.933	0.950968780975724\\
35.934	0.950967432834504\\
35.935	0.950966084695291\\
35.936	0.950964736558083\\
35.937	0.950963388422885\\
35.938	0.950962040289693\\
35.939	0.950960692158507\\
35.94	0.950959344029333\\
35.941	0.950957995902163\\
35.942	0.950956647777002\\
35.943	0.950955299653848\\
35.944	0.9509539515327\\
35.945	0.950952603413559\\
35.946	0.950951255296428\\
35.947	0.950949907181303\\
35.948	0.950948559068185\\
35.949	0.950947210957076\\
35.95	0.950945862847973\\
35.951	0.950944514740877\\
35.952	0.95094316663579\\
35.953	0.950941818532711\\
35.954	0.950940470431637\\
35.955	0.950939122332571\\
35.956	0.950937774235512\\
35.957	0.950936426140461\\
35.958	0.950935078047417\\
35.959	0.950933729956383\\
35.96	0.950932381867352\\
35.961	0.950931033780333\\
35.962	0.950929685695318\\
35.963	0.950928337612312\\
35.964	0.950926989531313\\
35.965	0.950925641452322\\
35.966	0.950924293375336\\
35.967	0.950922945300359\\
35.968	0.950921597227389\\
35.969	0.950920249156428\\
35.97	0.950918901087474\\
35.971	0.950917553020524\\
35.972	0.950916204955586\\
35.973	0.950914856892653\\
35.974	0.95091350883173\\
35.975	0.95091216077281\\
35.976	0.950910812715902\\
35.977	0.950909464660995\\
35.978	0.9509081166081\\
35.979	0.950906768557213\\
35.98	0.950905420508332\\
35.981	0.950904072461457\\
35.982	0.950902724416592\\
35.983	0.950901376373733\\
35.984	0.950900028332882\\
35.985	0.950898680294038\\
35.986	0.950897332257201\\
35.987	0.950895984222374\\
35.988	0.950894636189552\\
35.989	0.950893288158736\\
35.99	0.95089194012993\\
35.991	0.95089059210313\\
35.992	0.950889244078336\\
35.993	0.950887896055552\\
35.994	0.950886548034774\\
35.995	0.950885200016004\\
35.996	0.950883851999241\\
35.997	0.950882503984487\\
35.998	0.950881155971739\\
35.999	0.950879807960997\\
36	0.950878459952263\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
36	0.950878459952263\\
36.001	0.950877111945539\\
36.002	0.950875763940821\\
36.003	0.95087441593811\\
36.004	0.950873067937406\\
36.005	0.95087171993871\\
36.006	0.950870371942019\\
36.007	0.950869023947337\\
36.008	0.950867675954664\\
36.009	0.950866327963996\\
36.01	0.950864979975337\\
36.011	0.950863631988686\\
36.012	0.950862284004038\\
36.013	0.950860936021404\\
36.014	0.950859588040774\\
36.015	0.95085824006215\\
36.016	0.950856892085535\\
36.017	0.950855544110927\\
36.018	0.950854196138328\\
36.019	0.950852848167734\\
36.02	0.950851500199147\\
36.021	0.950850152232569\\
36.022	0.950848804267998\\
36.023	0.950847456305435\\
36.024	0.950846108344878\\
36.025	0.95084476038633\\
36.026	0.950843412429789\\
36.027	0.950842064475252\\
36.028	0.950840716522725\\
36.029	0.950839368572207\\
36.03	0.950838020623696\\
36.031	0.950836672677191\\
36.032	0.950835324732694\\
36.033	0.950833976790203\\
36.034	0.950832628849719\\
36.035	0.950831280911245\\
36.036	0.950829932974776\\
36.037	0.950828585040317\\
36.038	0.950827237107862\\
36.039	0.950825889177416\\
36.04	0.950824541248981\\
36.041	0.950823193322548\\
36.042	0.950821845398124\\
36.043	0.950820497475707\\
36.044	0.950819149555298\\
36.045	0.950817801636897\\
36.046	0.950816453720503\\
36.047	0.950815105806116\\
36.048	0.950813757893736\\
36.049	0.950812409983364\\
36.05	0.950811062074998\\
36.051	0.950809714168641\\
36.052	0.950808366264291\\
36.053	0.950807018361948\\
36.054	0.950805670461612\\
36.055	0.950804322563283\\
36.056	0.950802974666964\\
36.057	0.950801626772651\\
36.058	0.950800278880344\\
36.059	0.950798930990044\\
36.06	0.950797583101753\\
36.061	0.95079623521547\\
36.062	0.950794887331194\\
36.063	0.950793539448923\\
36.064	0.950792191568661\\
36.065	0.950790843690407\\
36.066	0.950789495814158\\
36.067	0.950788147939919\\
36.068	0.950786800067685\\
36.069	0.950785452197461\\
36.07	0.950784104329244\\
36.071	0.950782756463034\\
36.072	0.95078140859883\\
36.073	0.950780060736633\\
36.074	0.950778712876445\\
36.075	0.950777365018265\\
36.076	0.95077601716209\\
36.077	0.950774669307923\\
36.078	0.950773321455765\\
36.079	0.950771973605613\\
36.08	0.950770625757469\\
36.081	0.950769277911331\\
36.082	0.950767930067202\\
36.083	0.950766582225079\\
36.084	0.950765234384964\\
36.085	0.950763886546856\\
36.086	0.950762538710756\\
36.087	0.950761190876663\\
36.088	0.950759843044577\\
36.089	0.9507584952145\\
36.09	0.950757147386428\\
36.091	0.950755799560365\\
36.092	0.950754451736306\\
36.093	0.950753103914259\\
36.094	0.950751756094217\\
36.095	0.950750408276184\\
36.096	0.950749060460155\\
36.097	0.950747712646135\\
36.098	0.950746364834124\\
36.099	0.950745017024119\\
36.1	0.950743669216122\\
36.101	0.950742321410131\\
36.102	0.950740973606147\\
36.103	0.950739625804172\\
36.104	0.950738278004203\\
36.105	0.950736930206242\\
36.106	0.95073558241029\\
36.107	0.950734234616341\\
36.108	0.950732886824404\\
36.109	0.950731539034473\\
36.11	0.950730191246546\\
36.111	0.950728843460631\\
36.112	0.950727495676721\\
36.113	0.950726147894819\\
36.114	0.950724800114923\\
36.115	0.950723452337035\\
36.116	0.950722104561156\\
36.117	0.950720756787283\\
36.118	0.950719409015417\\
36.119	0.950718061245559\\
36.12	0.950716713477707\\
36.121	0.950715365711862\\
36.122	0.950714017948026\\
36.123	0.950712670186198\\
36.124	0.950711322426376\\
36.125	0.950709974668561\\
36.126	0.950708626912755\\
36.127	0.950707279158954\\
36.128	0.950705931407162\\
36.129	0.950704583657375\\
36.13	0.9507032359096\\
36.131	0.950701888163829\\
36.132	0.950700540420065\\
36.133	0.95069919267831\\
36.134	0.950697844938561\\
36.135	0.950696497200819\\
36.136	0.950695149465086\\
36.137	0.950693801731359\\
36.138	0.95069245399964\\
36.139	0.950691106269927\\
36.14	0.950689758542224\\
36.141	0.950688410816525\\
36.142	0.950687063092836\\
36.143	0.950685715371154\\
36.144	0.950684367651479\\
36.145	0.950683019933809\\
36.146	0.950681672218149\\
36.147	0.950680324504495\\
36.148	0.950678976792849\\
36.149	0.950677629083211\\
36.15	0.950676281375578\\
36.151	0.950674933669956\\
36.152	0.950673585966338\\
36.153	0.950672238264729\\
36.154	0.950670890565128\\
36.155	0.950669542867531\\
36.156	0.950668195171944\\
36.157	0.950666847478363\\
36.158	0.950665499786792\\
36.159	0.950664152097226\\
36.16	0.950662804409667\\
36.161	0.950661456724115\\
36.162	0.950660109040571\\
36.163	0.950658761359034\\
36.164	0.950657413679506\\
36.165	0.950656066001984\\
36.166	0.950654718326469\\
36.167	0.950653370652963\\
36.168	0.950652022981462\\
36.169	0.950650675311969\\
36.17	0.950649327644484\\
36.171	0.950647979979007\\
36.172	0.950646632315536\\
36.173	0.950645284654073\\
36.174	0.950643936994617\\
36.175	0.950642589337167\\
36.176	0.950641241681727\\
36.177	0.950639894028293\\
36.178	0.950638546376866\\
36.179	0.950637198727446\\
36.18	0.950635851080033\\
36.181	0.950634503434628\\
36.182	0.950633155791231\\
36.183	0.950631808149841\\
36.184	0.950630460510457\\
36.185	0.950629112873082\\
36.186	0.950627765237714\\
36.187	0.950626417604353\\
36.188	0.950625069972998\\
36.189	0.95062372234365\\
36.19	0.950622374716312\\
36.191	0.950621027090979\\
36.192	0.950619679467654\\
36.193	0.950618331846338\\
36.194	0.950616984227027\\
36.195	0.950615636609726\\
36.196	0.950614288994429\\
36.197	0.950612941381139\\
36.198	0.950611593769861\\
36.199	0.950610246160587\\
36.2	0.950608898553322\\
36.201	0.950607550948061\\
36.202	0.95060620334481\\
36.203	0.950604855743565\\
36.204	0.950603508144328\\
36.205	0.950602160547097\\
36.206	0.950600812951875\\
36.207	0.950599465358659\\
36.208	0.950598117767452\\
36.209	0.95059677017825\\
36.21	0.950595422591058\\
36.211	0.950594075005872\\
36.212	0.950592727422692\\
36.213	0.950591379841522\\
36.214	0.950590032262356\\
36.215	0.950588684685199\\
36.216	0.95058733711005\\
36.217	0.950585989536906\\
36.218	0.950584641965772\\
36.219	0.950583294396644\\
36.22	0.950581946829524\\
36.221	0.95058059926441\\
36.222	0.950579251701304\\
36.223	0.950577904140206\\
36.224	0.950576556581112\\
36.225	0.950575209024029\\
36.226	0.950573861468953\\
36.227	0.950572513915884\\
36.228	0.950571166364821\\
36.229	0.950569818815765\\
36.23	0.950568471268718\\
36.231	0.950567123723677\\
36.232	0.950565776180643\\
36.233	0.950564428639618\\
36.234	0.9505630811006\\
36.235	0.950561733563589\\
36.236	0.950560386028584\\
36.237	0.950559038495587\\
36.238	0.950557690964597\\
36.239	0.950556343435615\\
36.24	0.950554995908641\\
36.241	0.950553648383672\\
36.242	0.950552300860712\\
36.243	0.950550953339759\\
36.244	0.950549605820812\\
36.245	0.950548258303874\\
36.246	0.950546910788943\\
36.247	0.950545563276018\\
36.248	0.950544215765101\\
36.249	0.950542868256192\\
36.25	0.95054152074929\\
36.251	0.950540173244395\\
36.252	0.950538825741508\\
36.253	0.950537478240627\\
36.254	0.950536130741753\\
36.255	0.950534783244888\\
36.256	0.950533435750029\\
36.257	0.950532088257176\\
36.258	0.950530740766332\\
36.259	0.950529393277495\\
36.26	0.950528045790666\\
36.261	0.950526698305846\\
36.262	0.950525350823029\\
36.263	0.950524003342221\\
36.264	0.950522655863421\\
36.265	0.950521308386628\\
36.266	0.950519960911841\\
36.267	0.950518613439062\\
36.268	0.950517265968292\\
36.269	0.950515918499528\\
36.27	0.95051457103277\\
36.271	0.95051322356802\\
36.272	0.950511876105277\\
36.273	0.950510528644542\\
36.274	0.950509181185817\\
36.275	0.950507833729095\\
36.276	0.950506486274379\\
36.277	0.950505138821674\\
36.278	0.950503791370975\\
36.279	0.950502443922284\\
36.28	0.950501096475599\\
36.281	0.950499749030922\\
36.282	0.950498401588252\\
36.283	0.95049705414759\\
36.284	0.950495706708933\\
36.285	0.950494359272285\\
36.286	0.950493011837646\\
36.287	0.950491664405011\\
36.288	0.950490316974386\\
36.289	0.950488969545765\\
36.29	0.950487622119153\\
36.291	0.950486274694549\\
36.292	0.950484927271952\\
36.293	0.950483579851364\\
36.294	0.95048223243278\\
36.295	0.950480885016204\\
36.296	0.950479537601637\\
36.297	0.950478190189075\\
36.298	0.950476842778522\\
36.299	0.950475495369975\\
36.3	0.950474147963436\\
36.301	0.950472800558903\\
36.302	0.950471453156377\\
36.303	0.95047010575586\\
36.304	0.950468758357351\\
36.305	0.950467410960847\\
36.306	0.950466063566352\\
36.307	0.950464716173864\\
36.308	0.95046336878338\\
36.309	0.950462021394906\\
36.31	0.95046067400844\\
36.311	0.95045932662398\\
36.312	0.950457979241528\\
36.313	0.950456631861082\\
36.314	0.950455284482646\\
36.315	0.950453937106214\\
36.316	0.950452589731791\\
36.317	0.950451242359376\\
36.318	0.950449894988966\\
36.319	0.950448547620566\\
36.32	0.95044720025417\\
36.321	0.950445852889783\\
36.322	0.950444505527404\\
36.323	0.95044315816703\\
36.324	0.950441810808664\\
36.325	0.950440463452306\\
36.326	0.950439116097955\\
36.327	0.950437768745612\\
36.328	0.950436421395275\\
36.329	0.950435074046946\\
36.33	0.950433726700624\\
36.331	0.95043237935631\\
36.332	0.950431032014001\\
36.333	0.950429684673701\\
36.334	0.950428337335407\\
36.335	0.950426989999121\\
36.336	0.950425642664843\\
36.337	0.950424295332573\\
36.338	0.950422948002309\\
36.339	0.950421600674051\\
36.34	0.9504202533478\\
36.341	0.95041890602356\\
36.342	0.950417558701323\\
36.343	0.950416211381096\\
36.344	0.950414864062875\\
36.345	0.950413516746661\\
36.346	0.950412169432455\\
36.347	0.950410822120257\\
36.348	0.950409474810063\\
36.349	0.950408127501879\\
36.35	0.950406780195701\\
36.351	0.950405432891532\\
36.352	0.950404085589368\\
36.353	0.950402738289213\\
36.354	0.950401390991064\\
36.355	0.950400043694923\\
36.356	0.950398696400788\\
36.357	0.950397349108663\\
36.358	0.950396001818541\\
36.359	0.950394654530431\\
36.36	0.950393307244326\\
36.361	0.950391959960227\\
36.362	0.950390612678136\\
36.363	0.950389265398053\\
36.364	0.950387918119977\\
36.365	0.950386570843909\\
36.366	0.950385223569845\\
36.367	0.950383876297793\\
36.368	0.950382529027744\\
36.369	0.950381181759704\\
36.37	0.950379834493671\\
36.371	0.950378487229644\\
36.372	0.950377139967626\\
36.373	0.950375792707616\\
36.374	0.950374445449611\\
36.375	0.950373098193614\\
36.376	0.950371750939625\\
36.377	0.950370403687642\\
36.378	0.950369056437668\\
36.379	0.950367709189699\\
36.38	0.950366361943739\\
36.381	0.950365014699784\\
36.382	0.950363667457838\\
36.383	0.9503623202179\\
36.384	0.950360972979967\\
36.385	0.950359625744043\\
36.386	0.950358278510124\\
36.387	0.950356931278213\\
36.388	0.95035558404831\\
36.389	0.950354236820415\\
36.39	0.950352889594527\\
36.391	0.950351542370646\\
36.392	0.950350195148771\\
36.393	0.950348847928905\\
36.394	0.950347500711044\\
36.395	0.950346153495192\\
36.396	0.950344806281347\\
36.397	0.950343459069508\\
36.398	0.950342111859677\\
36.399	0.950340764651853\\
36.4	0.950339417446036\\
36.401	0.950338070242228\\
36.402	0.950336723040424\\
36.403	0.950335375840631\\
36.404	0.950334028642842\\
36.405	0.950332681447062\\
36.406	0.95033133425329\\
36.407	0.950329987061523\\
36.408	0.950328639871764\\
36.409	0.950327292684012\\
36.41	0.950325945498266\\
36.411	0.95032459831453\\
36.412	0.9503232511328\\
36.413	0.950321903953077\\
36.414	0.950320556775361\\
36.415	0.950319209599653\\
36.416	0.95031786242595\\
36.417	0.950316515254257\\
36.418	0.95031516808457\\
36.419	0.950313820916889\\
36.42	0.950312473751217\\
36.421	0.950311126587551\\
36.422	0.950309779425894\\
36.423	0.950308432266243\\
36.424	0.950307085108599\\
36.425	0.950305737952963\\
36.426	0.950304390799334\\
36.427	0.950303043647711\\
36.428	0.950301696498098\\
36.429	0.950300349350489\\
36.43	0.950299002204886\\
36.431	0.950297655061294\\
36.432	0.950296307919709\\
36.433	0.950294960780128\\
36.434	0.950293613642557\\
36.435	0.950292266506995\\
36.436	0.950290919373435\\
36.437	0.950289572241884\\
36.438	0.950288225112341\\
36.439	0.950286877984806\\
36.44	0.950285530859278\\
36.441	0.950284183735755\\
36.442	0.950282836614242\\
36.443	0.950281489494734\\
36.444	0.950280142377234\\
36.445	0.950278795261741\\
36.446	0.950277448148258\\
36.447	0.950276101036777\\
36.448	0.950274753927306\\
36.449	0.950273406819843\\
36.45	0.950272059714386\\
36.451	0.950270712610936\\
36.452	0.950269365509494\\
36.453	0.95026801841006\\
36.454	0.950266671312629\\
36.455	0.95026532421721\\
36.456	0.950263977123795\\
36.457	0.950262630032388\\
36.458	0.95026128294299\\
36.459	0.950259935855598\\
36.46	0.950258588770213\\
36.461	0.950257241686836\\
36.462	0.950255894605464\\
36.463	0.9502545475261\\
36.464	0.950253200448745\\
36.465	0.950251853373396\\
36.466	0.950250506300053\\
36.467	0.950249159228718\\
36.468	0.95024781215939\\
36.469	0.95024646509207\\
36.47	0.950245118026757\\
36.471	0.950243770963452\\
36.472	0.950242423902153\\
36.473	0.950241076842862\\
36.474	0.950239729785576\\
36.475	0.950238382730299\\
36.476	0.950237035677027\\
36.477	0.950235688625766\\
36.478	0.95023434157651\\
36.479	0.950232994529261\\
36.48	0.950231647484019\\
36.481	0.950230300440786\\
36.482	0.950228953399558\\
36.483	0.95022760636034\\
36.484	0.950226259323126\\
36.485	0.95022491228792\\
36.486	0.950223565254721\\
36.487	0.950222218223531\\
36.488	0.950220871194347\\
36.489	0.950219524167169\\
36.49	0.950218177141999\\
36.491	0.950216830118837\\
36.492	0.950215483097682\\
36.493	0.950214136078533\\
36.494	0.950212789061394\\
36.495	0.950211442046258\\
36.496	0.950210095033131\\
36.497	0.950208748022012\\
36.498	0.9502074010129\\
36.499	0.950206054005793\\
36.5	0.950204707000695\\
36.501	0.950203359997605\\
36.502	0.95020201299652\\
36.503	0.950200665997442\\
36.504	0.950199319000373\\
36.505	0.950197972005312\\
36.506	0.950196625012256\\
36.507	0.95019527802121\\
36.508	0.950193931032167\\
36.509	0.950192584045134\\
36.51	0.950191237060109\\
36.511	0.950189890077089\\
36.512	0.950188543096076\\
36.513	0.950187196117071\\
36.514	0.950185849140074\\
36.515	0.950184502165083\\
36.516	0.950183155192099\\
36.517	0.950181808221122\\
36.518	0.950180461252154\\
36.519	0.950179114285191\\
36.52	0.950177767320236\\
36.521	0.950176420357288\\
36.522	0.950175073396347\\
36.523	0.950173726437413\\
36.524	0.950172379480486\\
36.525	0.950171032525568\\
36.526	0.950169685572655\\
36.527	0.950168338621751\\
36.528	0.950166991672854\\
36.529	0.950165644725962\\
36.53	0.950164297781081\\
36.531	0.950162950838204\\
36.532	0.950161603897335\\
36.533	0.950160256958472\\
36.534	0.950158910021617\\
36.535	0.950157563086769\\
36.536	0.950156216153929\\
36.537	0.950154869223095\\
36.538	0.950153522294268\\
36.539	0.95015217536745\\
36.54	0.950150828442637\\
36.541	0.950149481519833\\
36.542	0.950148134599037\\
36.543	0.950146787680245\\
36.544	0.950145440763461\\
36.545	0.950144093848686\\
36.546	0.950142746935917\\
36.547	0.950141400025155\\
36.548	0.950140053116401\\
36.549	0.950138706209653\\
36.55	0.950137359304911\\
36.551	0.950136012402179\\
36.552	0.950134665501451\\
36.553	0.950133318602733\\
36.554	0.95013197170602\\
36.555	0.950130624811315\\
36.556	0.950129277918618\\
36.557	0.950127931027927\\
36.558	0.950126584139244\\
36.559	0.950125237252568\\
36.56	0.950123890367899\\
36.561	0.950122543485238\\
36.562	0.950121196604582\\
36.563	0.950119849725932\\
36.564	0.950118502849295\\
36.565	0.95011715597466\\
36.566	0.950115809102033\\
36.567	0.950114462231415\\
36.568	0.950113115362803\\
36.569	0.950111768496199\\
36.57	0.950110421631601\\
36.571	0.950109074769009\\
36.572	0.950107727908425\\
36.573	0.95010638104985\\
36.574	0.950105034193278\\
36.575	0.950103687338717\\
36.576	0.950102340486164\\
36.577	0.950100993635615\\
36.578	0.950099646787073\\
36.579	0.95009829994054\\
36.58	0.950096953096012\\
36.581	0.950095606253494\\
36.582	0.950094259412982\\
36.583	0.950092912574478\\
36.584	0.950091565737978\\
36.585	0.950090218903489\\
36.586	0.950088872071005\\
36.587	0.950087525240527\\
36.588	0.950086178412058\\
36.589	0.950084831585597\\
36.59	0.950083484761141\\
36.591	0.950082137938694\\
36.592	0.950080791118251\\
36.593	0.950079444299818\\
36.594	0.950078097483391\\
36.595	0.950076750668973\\
36.596	0.950075403856559\\
36.597	0.950074057046153\\
36.598	0.950072710237756\\
36.599	0.950071363431363\\
36.6	0.95007001662698\\
36.601	0.950068669824602\\
36.602	0.950067323024234\\
36.603	0.950065976225872\\
36.604	0.950064629429516\\
36.605	0.950063282635168\\
36.606	0.950061935842826\\
36.607	0.950060589052492\\
36.608	0.950059242264166\\
36.609	0.950057895477845\\
36.61	0.950056548693533\\
36.611	0.950055201911226\\
36.612	0.950053855130926\\
36.613	0.950052508352636\\
36.614	0.950051161576352\\
36.615	0.950049814802074\\
36.616	0.950048468029804\\
36.617	0.950047121259542\\
36.618	0.950045774491285\\
36.619	0.950044427725036\\
36.62	0.950043080960794\\
36.621	0.95004173419856\\
36.622	0.950040387438331\\
36.623	0.950039040680111\\
36.624	0.9500376939239\\
36.625	0.950036347169692\\
36.626	0.950035000417493\\
36.627	0.950033653667302\\
36.628	0.950032306919117\\
36.629	0.95003096017294\\
36.63	0.950029613428768\\
36.631	0.950028266686605\\
36.632	0.950026919946449\\
36.633	0.9500255732083\\
36.634	0.950024226472157\\
36.635	0.950022879738021\\
36.636	0.950021533005895\\
36.637	0.950020186275772\\
36.638	0.950018839547659\\
36.639	0.950017492821552\\
36.64	0.950016146097453\\
36.641	0.950014799375362\\
36.642	0.950013452655275\\
36.643	0.950012105937197\\
36.644	0.950010759221128\\
36.645	0.950009412507062\\
36.646	0.950008065795005\\
36.647	0.950006719084956\\
36.648	0.950005372376912\\
36.649	0.950004025670876\\
36.65	0.950002678966847\\
36.651	0.950001332264827\\
36.652	0.949999985564812\\
36.653	0.949998638866804\\
36.654	0.949997292170803\\
36.655	0.949995945476812\\
36.656	0.949994598784825\\
36.657	0.949993252094846\\
36.658	0.949991905406874\\
36.659	0.94999055872091\\
36.66	0.949989212036953\\
36.661	0.949987865355002\\
36.662	0.949986518675059\\
36.663	0.949985171997122\\
36.664	0.949983825321193\\
36.665	0.949982478647272\\
36.666	0.949981131975355\\
36.667	0.949979785305449\\
36.668	0.949978438637546\\
36.669	0.949977091971652\\
36.67	0.949975745307765\\
36.671	0.949974398645886\\
36.672	0.949973051986013\\
36.673	0.949971705328149\\
36.674	0.949970358672291\\
36.675	0.94996901201844\\
36.676	0.949967665366593\\
36.677	0.949966318716757\\
36.678	0.949964972068927\\
36.679	0.949963625423106\\
36.68	0.949962278779288\\
36.681	0.949960932137479\\
36.682	0.949959585497678\\
36.683	0.949958238859884\\
36.684	0.949956892224096\\
36.685	0.949955545590318\\
36.686	0.949954198958542\\
36.687	0.949952852328777\\
36.688	0.949951505701017\\
36.689	0.949950159075265\\
36.69	0.949948812451521\\
36.691	0.949947465829784\\
36.692	0.949946119210051\\
36.693	0.949944772592328\\
36.694	0.949943425976611\\
36.695	0.949942079362903\\
36.696	0.9499407327512\\
36.697	0.949939386141505\\
36.698	0.949938039533814\\
36.699	0.949936692928134\\
36.7	0.94993534632446\\
36.701	0.949933999722794\\
36.702	0.949932653123132\\
36.703	0.94993130652548\\
36.704	0.949929959929835\\
36.705	0.949928613336195\\
36.706	0.949927266744563\\
36.707	0.949925920154939\\
36.708	0.949924573567322\\
36.709	0.94992322698171\\
36.71	0.949921880398107\\
36.711	0.94992053381651\\
36.712	0.949919187236921\\
36.713	0.94991784065934\\
36.714	0.949916494083764\\
36.715	0.949915147510195\\
36.716	0.949913800938635\\
36.717	0.94991245436908\\
36.718	0.949911107801533\\
36.719	0.949909761235992\\
36.72	0.949908414672462\\
36.721	0.949907068110935\\
36.722	0.949905721551415\\
36.723	0.949904374993903\\
36.724	0.9499030284384\\
36.725	0.949901681884902\\
36.726	0.949900335333412\\
36.727	0.94989898878393\\
36.728	0.949897642236452\\
36.729	0.949896295690982\\
36.73	0.949894949147522\\
36.731	0.949893602606066\\
36.732	0.949892256066618\\
36.733	0.949890909529177\\
36.734	0.949889562993745\\
36.735	0.949888216460316\\
36.736	0.949886869928897\\
36.737	0.949885523399485\\
36.738	0.94988417687208\\
36.739	0.94988283034668\\
36.74	0.949881483823288\\
36.741	0.949880137301903\\
36.742	0.949878790782526\\
36.743	0.949877444265157\\
36.744	0.949876097749793\\
36.745	0.949874751236438\\
36.746	0.949873404725088\\
36.747	0.949872058215745\\
36.748	0.94987071170841\\
36.749	0.949869365203083\\
36.75	0.949868018699763\\
36.751	0.949866672198447\\
36.752	0.94986532569914\\
36.753	0.949863979201841\\
36.754	0.949862632706548\\
36.755	0.949861286213262\\
36.756	0.949859939721984\\
36.757	0.949858593232713\\
36.758	0.949857246745448\\
36.759	0.94985590026019\\
36.76	0.94985455377694\\
36.761	0.949853207295697\\
36.762	0.949851860816462\\
36.763	0.949850514339231\\
36.764	0.949849167864009\\
36.765	0.949847821390794\\
36.766	0.949846474919585\\
36.767	0.949845128450385\\
36.768	0.949843781983191\\
36.769	0.949842435518002\\
36.77	0.949841089054825\\
36.771	0.949839742593651\\
36.772	0.949838396134485\\
36.773	0.949837049677327\\
36.774	0.949835703222175\\
36.775	0.94983435676903\\
36.776	0.949833010317891\\
36.777	0.949831663868761\\
36.778	0.949830317421637\\
36.779	0.949828970976521\\
36.78	0.949827624533413\\
36.781	0.949826278092308\\
36.782	0.949824931653213\\
36.783	0.949823585216125\\
36.784	0.949822238781043\\
36.785	0.949820892347969\\
36.786	0.949819545916902\\
36.787	0.949818199487842\\
36.788	0.949816853060789\\
36.789	0.949815506635742\\
36.79	0.949814160212704\\
36.791	0.949812813791672\\
36.792	0.949811467372646\\
36.793	0.949810120955629\\
36.794	0.949808774540619\\
36.795	0.949807428127615\\
36.796	0.949806081716617\\
36.797	0.949804735307628\\
36.798	0.949803388900645\\
36.799	0.949802042495668\\
36.8	0.949800696092699\\
36.801	0.949799349691738\\
36.802	0.949798003292783\\
36.803	0.949796656895834\\
36.804	0.949795310500896\\
36.805	0.949793964107961\\
36.806	0.949792617717035\\
36.807	0.949791271328116\\
36.808	0.949789924941203\\
36.809	0.949788578556298\\
36.81	0.949787232173398\\
36.811	0.949785885792508\\
36.812	0.949784539413623\\
36.813	0.949783193036745\\
36.814	0.949781846661874\\
36.815	0.949780500289012\\
36.816	0.949779153918156\\
36.817	0.949777807549306\\
36.818	0.949776461182465\\
36.819	0.94977511481763\\
36.82	0.949773768454801\\
36.821	0.949772422093979\\
36.822	0.949771075735165\\
36.823	0.949769729378358\\
36.824	0.949768383023557\\
36.825	0.949767036670765\\
36.826	0.949765690319979\\
36.827	0.9497643439712\\
36.828	0.949762997624429\\
36.829	0.949761651279663\\
36.83	0.949760304936905\\
36.831	0.949758958596154\\
36.832	0.949757612257409\\
36.833	0.949756265920673\\
36.834	0.949754919585943\\
36.835	0.94975357325322\\
36.836	0.949752226922503\\
36.837	0.949750880593796\\
36.838	0.949749534267095\\
36.839	0.9497481879424\\
36.84	0.949746841619711\\
36.841	0.94974549529903\\
36.842	0.949744148980358\\
36.843	0.949742802663691\\
36.844	0.949741456349031\\
36.845	0.949740110036377\\
36.846	0.949738763725732\\
36.847	0.949737417417092\\
36.848	0.949736071110462\\
36.849	0.949734724805837\\
36.85	0.949733378503219\\
36.851	0.949732032202608\\
36.852	0.949730685904005\\
36.853	0.949729339607407\\
36.854	0.949727993312819\\
36.855	0.949726647020236\\
36.856	0.949725300729659\\
36.857	0.949723954441093\\
36.858	0.94972260815453\\
36.859	0.949721261869976\\
36.86	0.949719915587427\\
36.861	0.949718569306886\\
36.862	0.949717223028355\\
36.863	0.949715876751829\\
36.864	0.949714530477307\\
36.865	0.949713184204797\\
36.866	0.949711837934289\\
36.867	0.949710491665791\\
36.868	0.9497091453993\\
36.869	0.949707799134816\\
36.87	0.949706452872335\\
36.871	0.949705106611867\\
36.872	0.949703760353402\\
36.873	0.949702414096946\\
36.874	0.949701067842496\\
36.875	0.949699721590055\\
36.876	0.94969837533962\\
36.877	0.949697029091192\\
36.878	0.949695682844769\\
36.879	0.949694336600354\\
36.88	0.949692990357947\\
36.881	0.949691644117546\\
36.882	0.949690297879154\\
36.883	0.949688951642767\\
36.884	0.949687605408386\\
36.885	0.949686259176014\\
36.886	0.949684912945649\\
36.887	0.949683566717291\\
36.888	0.949682220490938\\
36.889	0.949680874266595\\
36.89	0.949679528044257\\
36.891	0.949678181823927\\
36.892	0.949676835605604\\
36.893	0.949675489389284\\
36.894	0.949674143174976\\
36.895	0.949672796962674\\
36.896	0.949671450752377\\
36.897	0.949670104544089\\
36.898	0.949668758337808\\
36.899	0.949667412133535\\
36.9	0.949666065931267\\
36.901	0.949664719731004\\
36.902	0.949663373532752\\
36.903	0.949662027336505\\
36.904	0.949660681142266\\
36.905	0.949659334950031\\
36.906	0.949657988759807\\
36.907	0.949656642571589\\
36.908	0.949655296320806\\
36.909	0.949653950136621\\
36.91	0.949652603954442\\
36.911	0.94965125777427\\
36.912	0.949649911596104\\
36.913	0.949648565419946\\
36.914	0.949647219245795\\
36.915	0.949645873073649\\
36.916	0.949644526903511\\
36.917	0.94964318073538\\
36.918	0.949641834569258\\
36.919	0.949640488405142\\
36.92	0.949639142243032\\
36.921	0.949637796082928\\
36.922	0.949636449924835\\
36.923	0.949635103768745\\
36.924	0.949633757614663\\
36.925	0.949632411462588\\
36.926	0.949631065312521\\
36.927	0.94962971916446\\
36.928	0.949628373018408\\
36.929	0.94962702687436\\
36.93	0.949625680732319\\
36.931	0.949624334592286\\
36.932	0.949622988454261\\
36.933	0.949621642318241\\
36.934	0.94962029618423\\
36.935	0.949618950052225\\
36.936	0.949617603922227\\
36.937	0.949616257794234\\
36.938	0.949614911668253\\
36.939	0.949613565544275\\
36.94	0.949612219422304\\
36.941	0.949610873302341\\
36.942	0.949609527184385\\
36.943	0.949608181068436\\
36.944	0.949606834954494\\
36.945	0.949605488842557\\
36.946	0.94960414273263\\
36.947	0.949602796624708\\
36.948	0.949601450518794\\
36.949	0.949600104414887\\
36.95	0.949598758312986\\
36.951	0.949597412213091\\
36.952	0.949596066115204\\
36.953	0.949594720019326\\
36.954	0.949593373925453\\
36.955	0.949592027833588\\
36.956	0.949590681743728\\
36.957	0.949589335655876\\
36.958	0.949587989570033\\
36.959	0.949586643486194\\
36.96	0.949585297404363\\
36.961	0.949583951324539\\
36.962	0.949582605246722\\
36.963	0.949581259170911\\
36.964	0.949579913097111\\
36.965	0.949578567025313\\
36.966	0.949577220955523\\
36.967	0.949575874887742\\
36.968	0.949574528821967\\
36.969	0.949573182758196\\
36.97	0.949571836696436\\
36.971	0.949570490636681\\
36.972	0.949569144578935\\
36.973	0.949567798523194\\
36.974	0.94956645246946\\
36.975	0.949565106417734\\
36.976	0.949563760368014\\
36.977	0.949562414320301\\
36.978	0.949561068274597\\
36.979	0.949559722230897\\
36.98	0.949558376189204\\
36.981	0.94955703014952\\
36.982	0.949555684111841\\
36.983	0.949554338076172\\
36.984	0.949552992042506\\
36.985	0.94955164601085\\
36.986	0.9495502999812\\
36.987	0.949548953953556\\
36.988	0.94954760792792\\
36.989	0.94954626190429\\
36.99	0.949544915882669\\
36.991	0.949543569863054\\
36.992	0.949542223845444\\
36.993	0.949540877829844\\
36.994	0.949539531816249\\
36.995	0.94953818580466\\
36.996	0.949536839795081\\
36.997	0.949535493787506\\
36.998	0.94953414778194\\
36.999	0.949532801778379\\
37	0.949531455776827\\
37.001	0.949530109777279\\
37.002	0.949528763779742\\
37.003	0.949527417784209\\
37.004	0.949526071790684\\
37.005	0.949524725799164\\
37.006	0.949523379809655\\
37.007	0.949522033822149\\
37.008	0.949520687836653\\
37.009	0.949519341853164\\
37.01	0.949517995871677\\
37.011	0.949516649892202\\
37.012	0.949515303914733\\
37.013	0.949513957939269\\
37.014	0.949512611965812\\
37.015	0.949511265994365\\
37.016	0.949509920024923\\
37.017	0.949508574057488\\
37.018	0.949507228092059\\
37.019	0.949505882128639\\
37.02	0.949504536167225\\
37.021	0.949503190207817\\
37.022	0.949501844250416\\
37.023	0.949500498295023\\
37.024	0.949499152341637\\
37.025	0.949497806390257\\
37.026	0.949496460440885\\
37.027	0.949495114493518\\
37.028	0.94949376854816\\
37.029	0.949492422604808\\
37.03	0.949491076663462\\
37.031	0.949489730724125\\
37.032	0.949488384786795\\
37.033	0.94948703885147\\
37.034	0.949485692918152\\
37.035	0.949484346986842\\
37.036	0.949483001057539\\
37.037	0.949481655130242\\
37.038	0.949480309204953\\
37.039	0.94947896328167\\
37.04	0.949477617360394\\
37.041	0.949476271441126\\
37.042	0.949474925523863\\
37.043	0.949473579608609\\
37.044	0.949472233695361\\
37.045	0.949470887784121\\
37.046	0.949469541874886\\
37.047	0.949468195967658\\
37.048	0.949466850062437\\
37.049	0.949465504159224\\
37.05	0.949464158258017\\
37.051	0.949462812358818\\
37.052	0.949461466461627\\
37.053	0.94946012056644\\
37.054	0.949458774673262\\
37.055	0.949457428782088\\
37.056	0.949456082892925\\
37.057	0.949454737005766\\
37.058	0.949453391120616\\
37.059	0.949452045237472\\
37.06	0.949450699356334\\
37.061	0.949449353477202\\
37.062	0.949448007600081\\
37.063	0.949446661724964\\
37.064	0.949445315851856\\
37.065	0.949443969980751\\
37.066	0.949442624111655\\
37.067	0.949441278244565\\
37.068	0.949439932379485\\
37.069	0.94943858651641\\
37.07	0.94943724065534\\
37.071	0.949435894796279\\
37.072	0.949434548939224\\
37.073	0.949433203084179\\
37.074	0.949431857231139\\
37.075	0.949430511380103\\
37.076	0.949429165531078\\
37.077	0.949427819684056\\
37.078	0.949426473839044\\
37.079	0.949425127996039\\
37.08	0.949423782155038\\
37.081	0.949422436316047\\
37.082	0.949421090479061\\
37.083	0.949419744644084\\
37.084	0.949418398811113\\
37.085	0.949417052980147\\
37.086	0.94941570715119\\
37.087	0.949414361324239\\
37.088	0.949413015499294\\
37.089	0.949411669676358\\
37.09	0.949410323855428\\
37.091	0.949408978036505\\
37.092	0.949407632219588\\
37.093	0.949406286404679\\
37.094	0.949404940591776\\
37.095	0.949403594780879\\
37.096	0.949402248971991\\
37.097	0.949400903165111\\
37.098	0.949399557360235\\
37.099	0.949398211557368\\
37.1	0.949396865756505\\
37.101	0.949395519957653\\
37.102	0.949394174160804\\
37.103	0.949392828365965\\
37.104	0.949391482573131\\
37.105	0.949390136782304\\
37.106	0.949388790993484\\
37.107	0.949387445206671\\
37.108	0.949386099421866\\
37.109	0.949384753639067\\
37.11	0.949383407858274\\
37.111	0.949382062079489\\
37.112	0.949380716302711\\
37.113	0.949379370527939\\
37.114	0.949378024755174\\
37.115	0.949376678984416\\
37.116	0.949375333215667\\
37.117	0.949373987448921\\
37.118	0.949372641684184\\
37.119	0.949371295921454\\
37.12	0.949369950160731\\
37.121	0.949368604402016\\
37.122	0.949367258645305\\
37.123	0.949365912890603\\
37.124	0.949364567137908\\
37.125	0.94936322138722\\
37.126	0.949361875638539\\
37.127	0.949360529891862\\
37.128	0.949359184147195\\
37.129	0.949357838404532\\
37.13	0.949356492663878\\
37.131	0.94935514692523\\
37.132	0.94935380118859\\
37.133	0.949352455453956\\
37.134	0.949351109721331\\
37.135	0.949349763990709\\
37.136	0.949348418262096\\
37.137	0.94934707253549\\
37.138	0.949345726810891\\
37.139	0.949344381088299\\
37.14	0.949343035367712\\
37.141	0.949341689649133\\
37.142	0.949340343932562\\
37.143	0.949338998217997\\
37.144	0.949337652505438\\
37.145	0.949336306794889\\
37.146	0.949334961086344\\
37.147	0.949333615379808\\
37.148	0.949332269675277\\
37.149	0.949330923972751\\
37.15	0.949329578272235\\
37.151	0.949328232573725\\
37.152	0.949326886877223\\
37.153	0.949325541182725\\
37.154	0.949324195490236\\
37.155	0.949322849799753\\
37.156	0.94932150411128\\
37.157	0.949320158424811\\
37.158	0.949318812740347\\
37.159	0.949317467057894\\
37.16	0.949316121377445\\
37.161	0.949314775699005\\
37.162	0.949313430022572\\
37.163	0.949312084348143\\
37.164	0.949310738675721\\
37.165	0.949309393005308\\
37.166	0.949308047336901\\
37.167	0.949306701670502\\
37.168	0.949305356006109\\
37.169	0.949304010343723\\
37.17	0.949302664683341\\
37.171	0.949301319024969\\
37.172	0.949299973368602\\
37.173	0.949298627714245\\
37.174	0.949297282061895\\
37.175	0.94929593641155\\
37.176	0.949294590763209\\
37.177	0.949293245116879\\
37.178	0.949291899472555\\
37.179	0.949290553830237\\
37.18	0.949289208189927\\
37.181	0.949287862551624\\
37.182	0.949286516915324\\
37.183	0.949285171281036\\
37.184	0.949283825648752\\
37.185	0.949282480018475\\
37.186	0.949281134390204\\
37.187	0.949279788763942\\
37.188	0.949278443139687\\
37.189	0.949277097517437\\
37.19	0.949275751897195\\
37.191	0.949274406278961\\
37.192	0.949273060662732\\
37.193	0.949271715048511\\
37.194	0.949270369436295\\
37.195	0.949269023826089\\
37.196	0.949267678217886\\
37.197	0.949266332611694\\
37.198	0.949264987007507\\
37.199	0.949263641405325\\
37.2	0.949262295805151\\
37.201	0.949260950206984\\
37.202	0.949259604610825\\
37.203	0.949258259016673\\
37.204	0.949256913424526\\
37.205	0.949255567834387\\
37.206	0.949254222246254\\
37.207	0.949252876660128\\
37.208	0.949251531076012\\
37.209	0.949250185493897\\
37.21	0.949248839913791\\
37.211	0.949247494335695\\
37.212	0.949246148759602\\
37.213	0.949244803185519\\
37.214	0.949243457613441\\
37.215	0.949242112043371\\
37.216	0.949240766475306\\
37.217	0.94923942090925\\
37.218	0.949238075345199\\
37.219	0.949236729783156\\
37.22	0.949235384223119\\
37.221	0.949234038665088\\
37.222	0.949232693109067\\
37.223	0.949231347555049\\
37.224	0.949230002003039\\
37.225	0.949228656453038\\
37.226	0.949227310905042\\
37.227	0.949225965359053\\
37.228	0.949224619815071\\
37.229	0.949223274273096\\
37.23	0.949221928733128\\
37.231	0.949220583195168\\
37.232	0.949219237659213\\
37.233	0.949217892125266\\
37.234	0.949216546593323\\
37.235	0.949215201063391\\
37.236	0.949213855535463\\
37.237	0.949212510009543\\
37.238	0.949211164485629\\
37.239	0.949209818963721\\
37.24	0.949208473443824\\
37.241	0.949207127925929\\
37.242	0.949205782410043\\
37.243	0.949204436896164\\
37.244	0.949203091384292\\
37.245	0.949201745874426\\
37.246	0.949200400366569\\
37.247	0.949199054860714\\
37.248	0.949197709356871\\
37.249	0.949196363855032\\
37.25	0.9491950183552\\
37.251	0.949193672857376\\
37.252	0.949192327361557\\
37.253	0.949190981867746\\
37.254	0.949189636375943\\
37.255	0.949188290886146\\
37.256	0.949186945398356\\
37.257	0.949185599912571\\
37.258	0.949184254428794\\
37.259	0.949182908947024\\
37.26	0.949181563467259\\
37.261	0.949180217989504\\
37.262	0.949178872513754\\
37.263	0.949177527040012\\
37.264	0.949176181568277\\
37.265	0.949174836098547\\
37.266	0.949173490630825\\
37.267	0.94917214516511\\
37.268	0.949170799701398\\
37.269	0.949169454239699\\
37.27	0.949168108780004\\
37.271	0.949166763322315\\
37.272	0.949165417866634\\
37.273	0.94916407241296\\
37.274	0.949162726961292\\
37.275	0.949161381511632\\
37.276	0.949160036063979\\
37.277	0.949158690618331\\
37.278	0.949157345174692\\
37.279	0.949155999733057\\
37.28	0.949154654293428\\
37.281	0.949153308855811\\
37.282	0.949151963420196\\
37.283	0.949150617986589\\
37.284	0.949149272554991\\
37.285	0.949147927125398\\
37.286	0.949146581697813\\
37.287	0.949145236272233\\
37.288	0.949143890848661\\
37.289	0.949142545427095\\
37.29	0.949141200007539\\
37.291	0.949139854589985\\
37.292	0.949138509174441\\
37.293	0.949137163760902\\
37.294	0.94913581834937\\
37.295	0.949134472939846\\
37.296	0.949133127532327\\
37.297	0.949131782126817\\
37.298	0.949130436723311\\
37.299	0.949129091321817\\
37.3	0.949127745922326\\
37.301	0.949126400524842\\
37.302	0.949125055129365\\
37.303	0.949123709735897\\
37.304	0.949122364344433\\
37.305	0.949121018954976\\
37.306	0.949119673567526\\
37.307	0.949118328182084\\
37.308	0.949116982798648\\
37.309	0.949115637417217\\
37.31	0.949114292037795\\
37.311	0.94911294666038\\
37.312	0.949111601284972\\
37.313	0.94911025591157\\
37.314	0.949108910540172\\
37.315	0.949107565170785\\
37.316	0.949106219803404\\
37.317	0.949104874438028\\
37.318	0.949103529074661\\
37.319	0.9491021837133\\
37.32	0.949100838353946\\
37.321	0.949099492996598\\
37.322	0.949098147641258\\
37.323	0.949096802287923\\
37.324	0.949095456936597\\
37.325	0.949094111587277\\
37.326	0.949092766239963\\
37.327	0.949091420894655\\
37.328	0.949090075551356\\
37.329	0.949088730210061\\
37.33	0.949087384870774\\
37.331	0.949086039533496\\
37.332	0.949084694198222\\
37.333	0.949083348864958\\
37.334	0.949082003533697\\
37.335	0.949080658204445\\
37.336	0.9490793128772\\
37.337	0.949077967551961\\
37.338	0.949076622228729\\
37.339	0.949075276907503\\
37.34	0.949073931588286\\
37.341	0.949072586271073\\
37.342	0.949071240955869\\
37.343	0.94906989564267\\
37.344	0.94906855033148\\
37.345	0.949067205022294\\
37.346	0.949065859715117\\
37.347	0.949064514409946\\
37.348	0.949063169106782\\
37.349	0.949061823805625\\
37.35	0.949060478506472\\
37.351	0.94905913320933\\
37.352	0.949057787914194\\
37.353	0.949056442621064\\
37.354	0.949055097329938\\
37.355	0.949053752040822\\
37.356	0.949052406753712\\
37.357	0.94905106146861\\
37.358	0.949049716185513\\
37.359	0.949048370904424\\
37.36	0.94904702562534\\
37.361	0.949045680348265\\
37.362	0.949044335073198\\
37.363	0.949042989800134\\
37.364	0.949041644529079\\
37.365	0.949040299260031\\
37.366	0.949038953992987\\
37.367	0.949037608727953\\
37.368	0.949036263464923\\
37.369	0.949034918203901\\
37.37	0.949033572944888\\
37.371	0.949032227687879\\
37.372	0.949030882432877\\
37.373	0.949029537179883\\
37.374	0.949028191928894\\
37.375	0.949026846679915\\
37.376	0.94902550143294\\
37.377	0.949024156187971\\
37.378	0.949022810945011\\
37.379	0.949021465704057\\
37.38	0.949020120465109\\
37.381	0.949018775228169\\
37.382	0.949017429993237\\
37.383	0.949016084760308\\
37.384	0.949014739529389\\
37.385	0.949013394300477\\
37.386	0.94901204907357\\
37.387	0.94901070384867\\
37.388	0.949009358625776\\
37.389	0.949008013404892\\
37.39	0.949006668186011\\
37.391	0.949005322969138\\
37.392	0.949003977754273\\
37.393	0.949002632541412\\
37.394	0.949001287330561\\
37.395	0.948999942121715\\
37.396	0.948998596914877\\
37.397	0.948997251710044\\
37.398	0.948995906507221\\
37.399	0.948994561306402\\
37.4	0.948993216107589\\
37.401	0.948991870910784\\
37.402	0.948990525715987\\
37.403	0.948989180523194\\
37.404	0.948987835332409\\
37.405	0.948986490143632\\
37.406	0.948985144956862\\
37.407	0.948983799772096\\
37.408	0.948982454589339\\
37.409	0.948981109408587\\
37.41	0.948979764229843\\
37.411	0.948978419053107\\
37.412	0.948977073878376\\
37.413	0.948975728705651\\
37.414	0.948974383534934\\
37.415	0.948973038366225\\
37.416	0.94897169319952\\
37.417	0.948970348034824\\
37.418	0.948969002872133\\
37.419	0.94896765771145\\
37.42	0.948966312552774\\
37.421	0.948964967396104\\
37.422	0.948963622241441\\
37.423	0.948962277088785\\
37.424	0.948960931938135\\
37.425	0.948959586789493\\
37.426	0.948958241642856\\
37.427	0.948956896498227\\
37.428	0.948955551355606\\
37.429	0.948954206214989\\
37.43	0.948952861076381\\
37.431	0.948951515939778\\
37.432	0.948950170805182\\
37.433	0.948948825672593\\
37.434	0.948947480542011\\
37.435	0.948946135413436\\
37.436	0.948944790286866\\
37.437	0.948943445162306\\
37.438	0.94894210003975\\
37.439	0.948940754919202\\
37.44	0.948939409800661\\
37.441	0.948938064684127\\
37.442	0.948936719569597\\
37.443	0.948935374457077\\
37.444	0.948934029346563\\
37.445	0.948932684238054\\
37.446	0.948931339131552\\
37.447	0.948929994027059\\
37.448	0.948928648924572\\
37.449	0.948927303824091\\
37.45	0.948925958725617\\
37.451	0.94892461362915\\
37.452	0.948923268534689\\
37.453	0.948921923442236\\
37.454	0.948920578351788\\
37.455	0.948919233263348\\
37.456	0.948917888176915\\
37.457	0.948916543092487\\
37.458	0.948915198010067\\
37.459	0.948913852929655\\
37.46	0.948912507851247\\
37.461	0.948911162774846\\
37.462	0.948909817700454\\
37.463	0.948908472628068\\
37.464	0.948907127557688\\
37.465	0.948905782489315\\
37.466	0.948904437422948\\
37.467	0.948903092358589\\
37.468	0.948901747296236\\
37.469	0.948900402235891\\
37.47	0.948899057177551\\
37.471	0.948897712121217\\
37.472	0.948896367066892\\
37.473	0.948895022014573\\
37.474	0.94889367696426\\
37.475	0.948892331915954\\
37.476	0.948890986869656\\
37.477	0.948889641825366\\
37.478	0.948888296783077\\
37.479	0.9488869517428\\
37.48	0.948885606704529\\
37.481	0.948884261668264\\
37.482	0.948882916634004\\
37.483	0.948881571601753\\
37.484	0.948880226571508\\
37.485	0.94887888154327\\
37.486	0.948877536517039\\
37.487	0.948876191492813\\
37.488	0.948874846470596\\
37.489	0.948873501450384\\
37.49	0.948872156432178\\
37.491	0.94887081141598\\
37.492	0.94886946640179\\
37.493	0.948868121389604\\
37.494	0.948866776379427\\
37.495	0.948865431371256\\
37.496	0.948864086365092\\
37.497	0.948862741360934\\
37.498	0.948861396358784\\
37.499	0.948860051358639\\
37.5	0.9488587063605\\
37.501	0.94885736136437\\
37.502	0.948856016370246\\
37.503	0.948854671378131\\
37.504	0.948853326388019\\
37.505	0.948851981399916\\
37.506	0.948850636413816\\
37.507	0.948849291429727\\
37.508	0.948847946447644\\
37.509	0.948846601467566\\
37.51	0.948845256489496\\
37.511	0.948843911513431\\
37.512	0.948842566539376\\
37.513	0.948841221567325\\
37.514	0.948839876597283\\
37.515	0.948838531629245\\
37.516	0.948837186663216\\
37.517	0.948835841699193\\
37.518	0.948834496737176\\
37.519	0.948833151777166\\
37.52	0.948831806819163\\
37.521	0.948830461863166\\
37.522	0.948829116909177\\
37.523	0.948827771957194\\
37.524	0.948826427007216\\
37.525	0.948825082059248\\
37.526	0.948823737113286\\
37.527	0.948822392169331\\
37.528	0.94882104722738\\
37.529	0.948819702287438\\
37.53	0.948818357349499\\
37.531	0.948817012413573\\
37.532	0.94881566747965\\
37.533	0.948814322547733\\
37.534	0.948812977617826\\
37.535	0.948811632689921\\
37.536	0.948810287764025\\
37.537	0.948808942840137\\
37.538	0.948807597918252\\
37.539	0.948806252998379\\
37.54	0.948804908080511\\
37.541	0.948803563164648\\
37.542	0.948802218250791\\
37.543	0.948800873338943\\
37.544	0.948799528429102\\
37.545	0.948798183521265\\
37.546	0.948796838615437\\
37.547	0.948795493711614\\
37.548	0.9487941488098\\
37.549	0.948792803909992\\
37.55	0.948791459012189\\
37.551	0.948790114116393\\
37.552	0.948788769222605\\
37.553	0.948787424330823\\
37.554	0.948786079441046\\
37.555	0.948784734553278\\
37.556	0.948783389667519\\
37.557	0.948782044783763\\
37.558	0.948780699902014\\
37.559	0.948779355022273\\
37.56	0.948778010144537\\
37.561	0.948776665268809\\
37.562	0.948775320395086\\
37.563	0.948773975523372\\
37.564	0.948772630653664\\
37.565	0.948771285785961\\
37.566	0.948769940920267\\
37.567	0.94876859605658\\
37.568	0.948767251194897\\
37.569	0.948765906335225\\
37.57	0.948764561477557\\
37.571	0.948763216621895\\
37.572	0.948761871768239\\
37.573	0.948760526916592\\
37.574	0.94875918206695\\
37.575	0.948757837219316\\
37.576	0.948756492373687\\
37.577	0.948755147530066\\
37.578	0.948753802688451\\
37.579	0.948752457848844\\
37.58	0.948751113011243\\
37.581	0.948749768175648\\
37.582	0.948748423342059\\
37.583	0.948747078510478\\
37.584	0.948745733680904\\
37.585	0.948744388853337\\
37.586	0.948743044027775\\
37.587	0.948741699204222\\
37.588	0.948740354382672\\
37.589	0.948739009563133\\
37.59	0.948737664745598\\
37.591	0.94873631993007\\
37.592	0.948734975116549\\
37.593	0.948733630305036\\
37.594	0.948732285495528\\
37.595	0.948730940688026\\
37.596	0.948729595882533\\
37.597	0.948728251079044\\
37.598	0.948726906277563\\
37.599	0.948725561478089\\
37.6	0.948724216680622\\
37.601	0.94872287188516\\
37.602	0.948721527091706\\
37.603	0.948720182300259\\
37.604	0.948718837510818\\
37.605	0.948717492723384\\
37.606	0.948716147937956\\
37.607	0.948714803154535\\
37.608	0.948713458373121\\
37.609	0.948712113593713\\
37.61	0.948710768816312\\
37.611	0.948709424040919\\
37.612	0.948708079267531\\
37.613	0.94870673449615\\
37.614	0.948705389726776\\
37.615	0.948704044959409\\
37.616	0.948702700194048\\
37.617	0.948701355430695\\
37.618	0.948700010669346\\
37.619	0.948698665910007\\
37.62	0.948697321152671\\
37.621	0.948695976397344\\
37.622	0.948694631644023\\
37.623	0.94869328689271\\
37.624	0.9486919421434\\
37.625	0.948690597396102\\
37.626	0.948689252650808\\
37.627	0.94868790790752\\
37.628	0.94868656316624\\
37.629	0.948685218426963\\
37.63	0.948683873689697\\
37.631	0.948682528954437\\
37.632	0.948681184221182\\
37.633	0.948679839489935\\
37.634	0.948678494760695\\
37.635	0.94867715003346\\
37.636	0.948675805308233\\
37.637	0.948674460585011\\
37.638	0.948673115863797\\
37.639	0.94867177114459\\
37.64	0.948670426427389\\
37.641	0.948669081712196\\
37.642	0.948667736999008\\
37.643	0.948666392287826\\
37.644	0.948665047578652\\
37.645	0.948663702871482\\
37.646	0.948662358166324\\
37.647	0.948661013463168\\
37.648	0.948659668762021\\
37.649	0.94865832406288\\
37.65	0.948656979365747\\
37.651	0.948655634670619\\
37.652	0.948654289977497\\
37.653	0.948652945286384\\
37.654	0.948651600597278\\
37.655	0.948650255910174\\
37.656	0.94864891122508\\
37.657	0.948647566541994\\
37.658	0.948646221860911\\
37.659	0.948644877181836\\
37.66	0.948643532504769\\
37.661	0.948642187829708\\
37.662	0.948640843156654\\
37.663	0.948639498485606\\
37.664	0.948638153816565\\
37.665	0.948636809149532\\
37.666	0.948635464484503\\
37.667	0.948634119821481\\
37.668	0.948632775160466\\
37.669	0.948631430501459\\
37.67	0.948630085844458\\
37.671	0.948628741189463\\
37.672	0.948627396536475\\
37.673	0.948626051885493\\
37.674	0.948624707236519\\
37.675	0.948623362589551\\
37.676	0.94862201794459\\
37.677	0.948620673301636\\
37.678	0.948619328660686\\
37.679	0.948617984021745\\
37.68	0.94861663938481\\
37.681	0.948615294749881\\
37.682	0.948613950116958\\
37.683	0.948612605486045\\
37.684	0.948611260857136\\
37.685	0.948609916230235\\
37.686	0.948608571605341\\
37.687	0.948607226982452\\
37.688	0.948605882361571\\
37.689	0.948604537742695\\
37.69	0.948603193125826\\
37.691	0.948601848510965\\
37.692	0.948600503898111\\
37.693	0.948599159287261\\
37.694	0.94859781467842\\
37.695	0.948596470071584\\
37.696	0.948595125466754\\
37.697	0.948593780863933\\
37.698	0.948592436263118\\
37.699	0.948591091664308\\
37.7	0.948589747067505\\
37.701	0.948588402472712\\
37.702	0.948587057879922\\
37.703	0.948585713289139\\
37.704	0.948584368700365\\
37.705	0.948583024113597\\
37.706	0.948581679528834\\
37.707	0.948580334946078\\
37.708	0.948578990365328\\
37.709	0.948577645786586\\
37.71	0.948576301209851\\
37.711	0.948574956635121\\
37.712	0.948573612062398\\
37.713	0.948572267491684\\
37.714	0.948570922922975\\
37.715	0.948569578356273\\
37.716	0.948568233791576\\
37.717	0.948566889228885\\
37.718	0.948565544668203\\
37.719	0.948564200109528\\
37.72	0.948562855552856\\
37.721	0.948561510998194\\
37.722	0.948560166445538\\
37.723	0.948558821894887\\
37.724	0.948557477346247\\
37.725	0.948556132799608\\
37.726	0.948554788254978\\
37.727	0.948553443712355\\
37.728	0.948552099171739\\
37.729	0.948550754633129\\
37.73	0.948549410096525\\
37.731	0.948548065561929\\
37.732	0.948546721029337\\
37.733	0.948545376498755\\
37.734	0.948544031970177\\
37.735	0.948542687443608\\
37.736	0.948541342919045\\
37.737	0.948539998396488\\
37.738	0.948538653875936\\
37.739	0.948537309357392\\
37.74	0.948535964840856\\
37.741	0.948534620326326\\
37.742	0.9485332758138\\
37.743	0.948531931303284\\
37.744	0.948530586794773\\
37.745	0.948529242288271\\
37.746	0.948527897783773\\
37.747	0.948526553281281\\
37.748	0.948525208780796\\
37.749	0.948523864282317\\
37.75	0.948522519785847\\
37.751	0.948521175291384\\
37.752	0.948519830798926\\
37.753	0.948518486308473\\
37.754	0.948517141820028\\
37.755	0.948515797333592\\
37.756	0.94851445284916\\
37.757	0.948513108366735\\
37.758	0.948511763886317\\
37.759	0.948510419407905\\
37.76	0.948509074931501\\
37.761	0.948507730457104\\
37.762	0.948506385984712\\
37.763	0.948505041514325\\
37.764	0.948503697045946\\
37.765	0.948502352579574\\
37.766	0.948501008115209\\
37.767	0.948499663652851\\
37.768	0.948498319192498\\
37.769	0.948496974734154\\
37.77	0.948495630277815\\
37.771	0.948494285823483\\
37.772	0.948492941371157\\
37.773	0.948491596920836\\
37.774	0.948490252472523\\
37.775	0.948488908026219\\
37.776	0.948487563581919\\
37.777	0.948486219139626\\
37.778	0.948484874699339\\
37.779	0.94848353026106\\
37.78	0.948482185824787\\
37.781	0.948480841390521\\
37.782	0.948479496958262\\
37.783	0.948478152528009\\
37.784	0.948476808099763\\
37.785	0.948475463673522\\
37.786	0.948474119249289\\
37.787	0.948472774827062\\
37.788	0.948471430406842\\
37.789	0.948470085988626\\
37.79	0.948468741572421\\
37.791	0.948467397158222\\
37.792	0.948466052746026\\
37.793	0.948464708335837\\
37.794	0.948463363927658\\
37.795	0.948462019521484\\
37.796	0.948460675117317\\
37.797	0.948459330715156\\
37.798	0.948457986315002\\
37.799	0.948456641916855\\
37.8	0.948455297520713\\
37.801	0.948453953126579\\
37.802	0.948452608734451\\
37.803	0.94845126434433\\
37.804	0.948449919956213\\
37.805	0.948448575570106\\
37.806	0.948447231186005\\
37.807	0.948445886803911\\
37.808	0.948444542423821\\
37.809	0.948443198045741\\
37.81	0.948441853669664\\
37.811	0.948440509295596\\
37.812	0.948439164923533\\
37.813	0.948437820553478\\
37.814	0.948436476185429\\
37.815	0.948435131819388\\
37.816	0.948433787455352\\
37.817	0.948432443093322\\
37.818	0.948431098733301\\
37.819	0.948429754375283\\
37.82	0.948428410019274\\
37.821	0.948427065665271\\
37.822	0.948425721313275\\
37.823	0.948424376963285\\
37.824	0.948423032615301\\
37.825	0.948421688269326\\
37.826	0.948420343925356\\
37.827	0.948418999583393\\
37.828	0.948417655243435\\
37.829	0.948416310905484\\
37.83	0.948414966569539\\
37.831	0.948413622235605\\
37.832	0.948412277903674\\
37.833	0.94841093357375\\
37.834	0.948409589245833\\
37.835	0.948408244919921\\
37.836	0.948406900596016\\
37.837	0.948405556274119\\
37.838	0.948404211954228\\
37.839	0.948402867636345\\
37.84	0.948401523320467\\
37.841	0.948400179006594\\
37.842	0.948398834694731\\
37.843	0.948397490384873\\
37.844	0.948396146077021\\
37.845	0.948394801771176\\
37.846	0.948393457467336\\
37.847	0.948392113165505\\
37.848	0.948390768865677\\
37.849	0.94838942456786\\
37.85	0.948388080272048\\
37.851	0.948386735978244\\
37.852	0.948385391686444\\
37.853	0.948384047396651\\
37.854	0.948382703108865\\
37.855	0.948381358823086\\
37.856	0.948380014539314\\
37.857	0.948378670257546\\
37.858	0.948377325977787\\
37.859	0.948375981700032\\
37.86	0.948374637424286\\
37.861	0.948373293150547\\
37.862	0.948371948878813\\
37.863	0.948370604609085\\
37.864	0.948369260341366\\
37.865	0.948367916075651\\
37.866	0.948366571811945\\
37.867	0.948365227550244\\
37.868	0.94836388329055\\
37.869	0.948362539032861\\
37.87	0.948361194777181\\
37.871	0.948359850523506\\
37.872	0.948358506271838\\
37.873	0.948357162022175\\
37.874	0.948355817774523\\
37.875	0.948354473528874\\
37.876	0.948353129285233\\
37.877	0.948351785043596\\
37.878	0.948350440803969\\
37.879	0.948349096566346\\
37.88	0.948347752330732\\
37.881	0.94834640809712\\
37.882	0.948345063865519\\
37.883	0.948343719635923\\
37.884	0.948342375408335\\
37.885	0.948341031182751\\
37.886	0.948339686959175\\
37.887	0.948338342737607\\
37.888	0.948336998518042\\
37.889	0.948335654300485\\
37.89	0.948334310084936\\
37.891	0.948332965871392\\
37.892	0.948331621659856\\
37.893	0.948330277450326\\
37.894	0.948328933242801\\
37.895	0.948327589037283\\
37.896	0.948326244833774\\
37.897	0.948324900632269\\
37.898	0.948323556432771\\
37.899	0.948322212235283\\
37.9	0.948320868039795\\
37.901	0.948319523846317\\
37.902	0.948318179654846\\
37.903	0.948316835465382\\
37.904	0.948315491277923\\
37.905	0.948314147092471\\
37.906	0.948312802909026\\
37.907	0.948311458727587\\
37.908	0.948310114548155\\
37.909	0.948308770370729\\
37.91	0.94830742619531\\
37.911	0.948306082021897\\
37.912	0.948304737850492\\
37.913	0.948303393681092\\
37.914	0.948302049513699\\
37.915	0.948300705348313\\
37.916	0.948299361184933\\
37.917	0.948298017023559\\
37.918	0.948296672864192\\
37.919	0.948295328706832\\
37.92	0.948293984551477\\
37.921	0.948292640398132\\
37.922	0.948291296246789\\
37.923	0.948289952097458\\
37.924	0.948288607950128\\
37.925	0.948287263804807\\
37.926	0.948285919661492\\
37.927	0.948284575520186\\
37.928	0.948283231380883\\
37.929	0.948281887243589\\
37.93	0.948280543108299\\
37.931	0.948279198975018\\
37.932	0.948277854843742\\
37.933	0.948276510714474\\
37.934	0.948275166587213\\
37.935	0.948273822461956\\
37.936	0.948272478338706\\
37.937	0.948271134217463\\
37.938	0.948269790098228\\
37.939	0.948268445980997\\
37.94	0.948267101865773\\
37.941	0.948265757752558\\
37.942	0.948264413641347\\
37.943	0.948263069532144\\
37.944	0.948261725424946\\
37.945	0.948260381319756\\
37.946	0.948259037216572\\
37.947	0.948257693115395\\
37.948	0.948256349016222\\
37.949	0.948255004919061\\
37.95	0.9482536608239\\
37.951	0.948252316730751\\
37.952	0.948250972639605\\
37.953	0.948249628550468\\
37.954	0.948248284463334\\
37.955	0.948246940378207\\
37.956	0.948245596295091\\
37.957	0.948244252213978\\
37.958	0.948242908134872\\
37.959	0.948241564057773\\
37.96	0.948240219982681\\
37.961	0.948238875909594\\
37.962	0.948237531838514\\
37.963	0.948236187769441\\
37.964	0.948234843702375\\
37.965	0.948233499637315\\
37.966	0.948232155574262\\
37.967	0.948230811513214\\
37.968	0.948229467454173\\
37.969	0.948228123397138\\
37.97	0.948226779342111\\
37.971	0.948225435289088\\
37.972	0.948224091238075\\
37.973	0.948222747189068\\
37.974	0.948221403142067\\
37.975	0.94822005909707\\
37.976	0.948218715054081\\
37.977	0.948217371013099\\
37.978	0.948216026974123\\
37.979	0.948214682937155\\
37.98	0.948213338902192\\
37.981	0.948211994869237\\
37.982	0.948210650838287\\
37.983	0.948209306809343\\
37.984	0.948207962782409\\
37.985	0.948206618757478\\
37.986	0.948205274734555\\
37.987	0.948203930713638\\
37.988	0.948202586694727\\
37.989	0.948201242677822\\
37.99	0.948199898662925\\
37.991	0.948198554650034\\
37.992	0.94819721063915\\
37.993	0.948195866630273\\
37.994	0.948194522623399\\
37.995	0.948193178618535\\
37.996	0.948191834615678\\
37.997	0.948190490614826\\
37.998	0.94818914661598\\
37.999	0.948187802619139\\
38	0.948186458624308\\
38.001	0.948185114631482\\
38.002	0.948183770640663\\
38.003	0.948182426651849\\
38.004	0.948181082665043\\
38.005	0.948179738680243\\
38.006	0.948178394697449\\
38.007	0.948177050716663\\
38.008	0.948175706737882\\
38.009	0.94817436276111\\
38.01	0.948173018786341\\
38.011	0.948171674813581\\
38.012	0.948170330842826\\
38.013	0.948168986874076\\
38.014	0.948167642907335\\
38.015	0.948166298942599\\
38.016	0.948164954979872\\
38.017	0.94816361101915\\
38.018	0.948162267060434\\
38.019	0.948160923103724\\
38.02	0.948159579149021\\
38.021	0.948158235196327\\
38.022	0.948156891245637\\
38.023	0.948155547296955\\
38.024	0.948154203350278\\
38.025	0.948152859405606\\
38.026	0.948151515462942\\
38.027	0.948150171522286\\
38.028	0.948148827583637\\
38.029	0.948147483646991\\
38.03	0.948146139712354\\
38.031	0.948144795779722\\
38.032	0.948143451849099\\
38.033	0.94814210792048\\
38.034	0.948140763993869\\
38.035	0.948139420069263\\
38.036	0.948138076146664\\
38.037	0.948136732226072\\
38.038	0.948135388307486\\
38.039	0.948134044390905\\
38.04	0.948132700476334\\
38.041	0.948131356563766\\
38.042	0.948130012653206\\
38.043	0.948128668744654\\
38.044	0.948127324838106\\
38.045	0.948125980933565\\
38.046	0.948124637031032\\
38.047	0.948123293130503\\
38.048	0.948121949231982\\
38.049	0.94812060533547\\
38.05	0.94811926144096\\
38.051	0.94811791754846\\
38.052	0.948116573657964\\
38.053	0.948115229769475\\
38.054	0.948113885882995\\
38.055	0.948112541998516\\
38.056	0.948111198116048\\
38.057	0.948109854235585\\
38.058	0.948108510357128\\
38.059	0.948107166480679\\
38.06	0.948105822606235\\
38.061	0.948104478733799\\
38.062	0.948103134863368\\
38.063	0.948101790994944\\
38.064	0.948100447128526\\
38.065	0.948099103264116\\
38.066	0.948097759401711\\
38.067	0.948096415541312\\
38.068	0.948095071682921\\
38.069	0.948093727826536\\
38.07	0.948092383972159\\
38.071	0.948091040119785\\
38.072	0.948089696269419\\
38.073	0.94808835242106\\
38.074	0.948087008574707\\
38.075	0.948085664730362\\
38.076	0.948084320888021\\
38.077	0.948082977047688\\
38.078	0.948081633209361\\
38.079	0.948080289373041\\
38.08	0.948078945538727\\
38.081	0.948077601706419\\
38.082	0.948076257876118\\
38.083	0.948074914047822\\
38.084	0.948073570221535\\
38.085	0.948072226397254\\
38.086	0.948070882574978\\
38.087	0.94806953875471\\
38.088	0.948068194936445\\
38.089	0.948066851120191\\
38.09	0.948065507305942\\
38.091	0.948064163493698\\
38.092	0.948062819683463\\
38.093	0.948061475875232\\
38.094	0.948060132069008\\
38.095	0.94805878826479\\
38.096	0.94805744446258\\
38.097	0.948056100662375\\
38.098	0.948054756864178\\
38.099	0.948053413067989\\
38.1	0.948052069273803\\
38.101	0.948050725481623\\
38.102	0.948049381691451\\
38.103	0.948048037903287\\
38.104	0.948046694117128\\
38.105	0.948045350332975\\
38.106	0.948044006550829\\
38.107	0.94804266277069\\
38.108	0.948041318992555\\
38.109	0.948039975216428\\
38.11	0.948038631442308\\
38.111	0.948037287670194\\
38.112	0.948035943900087\\
38.113	0.948034600131987\\
38.114	0.948033256365893\\
38.115	0.948031912601802\\
38.116	0.948030568839722\\
38.117	0.948029225079646\\
38.118	0.948027881321578\\
38.119	0.948026537565517\\
38.12	0.94802519381146\\
38.121	0.94802385005941\\
38.122	0.948022506309368\\
38.123	0.948021162561332\\
38.124	0.948019818815301\\
38.125	0.948018475071276\\
38.126	0.94801713132926\\
38.127	0.948015787589248\\
38.128	0.948014443851244\\
38.129	0.948013100115245\\
38.13	0.948011756381255\\
38.131	0.94801041264927\\
38.132	0.948009068919291\\
38.133	0.94800772519132\\
38.134	0.948006381465353\\
38.135	0.948005037741396\\
38.136	0.948003694019442\\
38.137	0.948002350299496\\
38.138	0.948001006581554\\
38.139	0.947999662865622\\
38.14	0.947998319151694\\
38.141	0.947996975439775\\
38.142	0.94799563172986\\
38.143	0.947994288021952\\
38.144	0.947992944316052\\
38.145	0.947991600612156\\
38.146	0.947990256910268\\
38.147	0.947988913210386\\
38.148	0.94798756951251\\
38.149	0.94798622581664\\
38.15	0.947984882122778\\
38.151	0.947983538430921\\
38.152	0.947982194741071\\
38.153	0.947980851053227\\
38.154	0.947979507367389\\
38.155	0.94797816368356\\
38.156	0.947976820001737\\
38.157	0.947975476321918\\
38.158	0.947974132644107\\
38.159	0.947972788968302\\
38.16	0.947971445294504\\
38.161	0.947970101622712\\
38.162	0.947968757952925\\
38.163	0.947967414285145\\
38.164	0.947966070619374\\
38.165	0.947964726955608\\
38.166	0.947963383293848\\
38.167	0.947962039634095\\
38.168	0.947960695976346\\
38.169	0.947959352320607\\
38.17	0.947958008666874\\
38.171	0.947956665015145\\
38.172	0.947955321365424\\
38.173	0.947953977717709\\
38.174	0.947952634072\\
38.175	0.947951290428297\\
38.176	0.947949946786603\\
38.177	0.947948603146913\\
38.178	0.94794725950923\\
38.179	0.947945915873553\\
38.18	0.947944572239883\\
38.181	0.947943228608219\\
38.182	0.947941884978562\\
38.183	0.947940541350912\\
38.184	0.947939197725266\\
38.185	0.94793785410163\\
38.186	0.947936510479999\\
38.187	0.947935166860373\\
38.188	0.947933823242754\\
38.189	0.947932479627142\\
38.19	0.947931136013537\\
38.191	0.947929792401937\\
38.192	0.947928448792345\\
38.193	0.947927105184757\\
38.194	0.947925761579177\\
38.195	0.947924417975605\\
38.196	0.947923074374035\\
38.197	0.947921730774474\\
38.198	0.947920387176919\\
38.199	0.947919043581372\\
38.2	0.947917699987832\\
38.201	0.947916356396296\\
38.202	0.947915012806766\\
38.203	0.947913669219244\\
38.204	0.947912325633728\\
38.205	0.947910982050218\\
38.206	0.947909638468714\\
38.207	0.947908294889219\\
38.208	0.947906951311728\\
38.209	0.947905607736245\\
38.21	0.947904264162767\\
38.211	0.947902920591295\\
38.212	0.94790157702183\\
38.213	0.947900233454371\\
38.214	0.947898889888918\\
38.215	0.947897546325472\\
38.216	0.947896202764034\\
38.217	0.947894859204601\\
38.218	0.947893515647173\\
38.219	0.947892172091753\\
38.22	0.94789082853834\\
38.221	0.947889484986933\\
38.222	0.947888141437532\\
38.223	0.947886797890138\\
38.224	0.947885454344749\\
38.225	0.947884110801367\\
38.226	0.947882767259991\\
38.227	0.947881423720624\\
38.228	0.94788008018326\\
38.229	0.947878736647906\\
38.23	0.947877393114555\\
38.231	0.947876049583212\\
38.232	0.947874706053875\\
38.233	0.947873362526546\\
38.234	0.947872019001221\\
38.235	0.947870675477901\\
38.236	0.947869331956592\\
38.237	0.947867988437286\\
38.238	0.947866644919987\\
38.239	0.947865301404695\\
38.24	0.94786395789141\\
38.241	0.94786261438013\\
38.242	0.947861270870858\\
38.243	0.947859927363591\\
38.244	0.947858583858331\\
38.245	0.947857240355078\\
38.246	0.947855896853828\\
38.247	0.947854553354589\\
38.248	0.947853209857354\\
38.249	0.947851866362125\\
38.25	0.947850522868903\\
38.251	0.947849179377689\\
38.252	0.94784783588848\\
38.253	0.947846492401276\\
38.254	0.947845148916081\\
38.255	0.947843805432891\\
38.256	0.947842461951707\\
38.257	0.947841118472529\\
38.258	0.947839774995358\\
38.259	0.947838431520195\\
38.26	0.947837088047036\\
38.261	0.947835744575883\\
38.262	0.947834401106739\\
38.263	0.9478330576396\\
38.264	0.947831714174467\\
38.265	0.947830370711341\\
38.266	0.947829027250221\\
38.267	0.947827683791109\\
38.268	0.947826340334001\\
38.269	0.9478249968789\\
38.27	0.947823653425806\\
38.271	0.947822309974718\\
38.272	0.947820966525637\\
38.273	0.947819623078563\\
38.274	0.947818279633492\\
38.275	0.947816936190432\\
38.276	0.947815592749375\\
38.277	0.947814249310325\\
38.278	0.94781290587328\\
38.279	0.947811562438244\\
38.28	0.947810219005214\\
38.281	0.947808875574191\\
38.282	0.947807532145172\\
38.283	0.947806188718161\\
38.284	0.947804845293156\\
38.285	0.947803501934523\\
38.286	0.947802158513512\\
38.287	0.94780081509451\\
38.288	0.947799471677511\\
38.289	0.947798128262519\\
38.29	0.947796784849534\\
38.291	0.947795441438557\\
38.292	0.947794098029584\\
38.293	0.947792754622617\\
38.294	0.947791411217659\\
38.295	0.947790067814704\\
38.296	0.947788724413758\\
38.297	0.947787381014817\\
38.298	0.947786037617884\\
38.299	0.947784694222958\\
38.3	0.947783350830036\\
38.301	0.94778200743912\\
38.302	0.947780664050212\\
38.303	0.94777932066331\\
38.304	0.947777977278414\\
38.305	0.947776633895525\\
38.306	0.947775290514641\\
38.307	0.947773947135764\\
38.308	0.947772603758895\\
38.309	0.947771260384029\\
38.31	0.947769917011172\\
38.311	0.947768573640322\\
38.312	0.947767230271477\\
38.313	0.947765886904639\\
38.314	0.947764543539806\\
38.315	0.94776320017698\\
38.316	0.947761856816161\\
38.317	0.947760513457349\\
38.318	0.947759170100542\\
38.319	0.947757826745742\\
38.32	0.947756483392946\\
38.321	0.947755140042158\\
38.322	0.947753796693378\\
38.323	0.947752453346602\\
38.324	0.947751110001837\\
38.325	0.947749766659072\\
38.326	0.947748423318316\\
38.327	0.947747079979568\\
38.328	0.947745736642826\\
38.329	0.947744393308088\\
38.33	0.947743049975356\\
38.331	0.947741706644633\\
38.332	0.947740363315914\\
38.333	0.947739019989204\\
38.334	0.947737676664499\\
38.335	0.947736333341801\\
38.336	0.947734990021109\\
38.337	0.947733646702423\\
38.338	0.947732303385743\\
38.339	0.947730960071069\\
38.34	0.947729616758403\\
38.341	0.947728273447743\\
38.342	0.947726930139088\\
38.343	0.94772558683244\\
38.344	0.947724243527799\\
38.345	0.947722900225162\\
38.346	0.947721556924537\\
38.347	0.947720213625913\\
38.348	0.947718870329296\\
38.349	0.947717527034687\\
38.35	0.947716183742083\\
38.351	0.947714840451487\\
38.352	0.947713497162896\\
38.353	0.947712153876311\\
38.354	0.947710810591733\\
38.355	0.947709467309161\\
38.356	0.947708124028597\\
38.357	0.947706780750039\\
38.358	0.947705437473484\\
38.359	0.947704094198938\\
38.36	0.947702750926399\\
38.361	0.947701407655867\\
38.362	0.947700064387337\\
38.363	0.947698721120818\\
38.364	0.947697377856302\\
38.365	0.947696034593794\\
38.366	0.947694691333292\\
38.367	0.947693348074796\\
38.368	0.947692004818307\\
38.369	0.947690661563824\\
38.37	0.947689318311347\\
38.371	0.947687975060878\\
38.372	0.947686631812414\\
38.373	0.947685288565954\\
38.374	0.947683945321505\\
38.375	0.947682602079059\\
38.376	0.947681258838621\\
38.377	0.947679915600189\\
38.378	0.947678572363762\\
38.379	0.947677229129343\\
38.38	0.94767588589693\\
38.381	0.947674542666523\\
38.382	0.947673199438124\\
38.383	0.947671856211729\\
38.384	0.947670512987341\\
38.385	0.94766916976496\\
38.386	0.947667826544583\\
38.387	0.947666483326215\\
38.388	0.947665140109852\\
38.389	0.947663796895497\\
38.39	0.947662453683145\\
38.391	0.947661110472802\\
38.392	0.947659767264465\\
38.393	0.947658424058134\\
38.394	0.947657080853809\\
38.395	0.947655737651493\\
38.396	0.94765439445118\\
38.397	0.947653051252874\\
38.398	0.947651708056574\\
38.399	0.947650364862282\\
38.4	0.947649021669995\\
38.401	0.947647678479713\\
38.402	0.94764633529144\\
38.403	0.947644992105172\\
38.404	0.947643648920913\\
38.405	0.947642305738655\\
38.406	0.947640962558408\\
38.407	0.947639619380164\\
38.408	0.947638276203931\\
38.409	0.947636933029699\\
38.41	0.947635589857476\\
38.411	0.947634246687259\\
38.412	0.947632903519048\\
38.413	0.947631560352845\\
38.414	0.947630217188645\\
38.415	0.947628874026454\\
38.416	0.947627530866267\\
38.417	0.947626187708088\\
38.418	0.947624844551916\\
38.419	0.947623501397749\\
38.42	0.947622158245588\\
38.421	0.947620815095434\\
38.422	0.947619471947288\\
38.423	0.947618128801147\\
38.424	0.947616785657011\\
38.425	0.947615442514882\\
38.426	0.947614099374759\\
38.427	0.947612756236644\\
38.428	0.947611413100534\\
38.429	0.94761006996643\\
38.43	0.947608726834334\\
38.431	0.947607383704243\\
38.432	0.947606040576158\\
38.433	0.94760469745008\\
38.434	0.947603354326008\\
38.435	0.947602011203941\\
38.436	0.947600668083883\\
38.437	0.94759932496583\\
38.438	0.947597981849783\\
38.439	0.947596638735743\\
38.44	0.947595295623708\\
38.441	0.947593952513681\\
38.442	0.947592609405659\\
38.443	0.947591266299643\\
38.444	0.947589923195636\\
38.445	0.947588580093633\\
38.446	0.947587236993637\\
38.447	0.947585893895647\\
38.448	0.947584550799663\\
38.449	0.947583207705684\\
38.45	0.947581864613713\\
38.451	0.94758052152375\\
38.452	0.947579178435791\\
38.453	0.947577835349838\\
38.454	0.947576492265892\\
38.455	0.947575149183953\\
38.456	0.94757380610402\\
38.457	0.947572463026093\\
38.458	0.947571119950174\\
38.459	0.947569776876256\\
38.46	0.94756843380435\\
38.461	0.947567090734449\\
38.462	0.947565747666552\\
38.463	0.947564404600664\\
38.464	0.947563061536781\\
38.465	0.947561718474905\\
38.466	0.947560375415033\\
38.467	0.947559032357169\\
38.468	0.947557689301312\\
38.469	0.947556346247461\\
38.47	0.947555003195615\\
38.471	0.947553660145776\\
38.472	0.947552317097943\\
38.473	0.947550974052117\\
38.474	0.947549631008298\\
38.475	0.947548287966484\\
38.476	0.947546944926677\\
38.477	0.947545601888874\\
38.478	0.94754425885308\\
38.479	0.947542915819292\\
38.48	0.947541572787509\\
38.481	0.947540229757734\\
38.482	0.947538886729963\\
38.483	0.947537543704201\\
38.484	0.947536200680444\\
38.485	0.947534857658691\\
38.486	0.947533514638947\\
38.487	0.94753217162121\\
38.488	0.947530828605479\\
38.489	0.947529485591752\\
38.49	0.947528142580033\\
38.491	0.94752679957032\\
38.492	0.947525456562613\\
38.493	0.947524113556911\\
38.494	0.947522770553218\\
38.495	0.947521427551531\\
38.496	0.947520084551847\\
38.497	0.947518741554173\\
38.498	0.947517398558504\\
38.499	0.947516055564841\\
38.5	0.947514712573185\\
38.501	0.947513369583533\\
38.502	0.94751202659589\\
38.503	0.947510683610252\\
38.504	0.94750934062662\\
38.505	0.947507997644995\\
38.506	0.947506654665377\\
38.507	0.947505311687764\\
38.508	0.947503968712157\\
38.509	0.947502625738556\\
38.51	0.947501282766963\\
38.511	0.947499939797377\\
38.512	0.947498596829792\\
38.513	0.947497253864218\\
38.514	0.94749591090065\\
38.515	0.947494567939088\\
38.516	0.94749322497953\\
38.517	0.947491882021982\\
38.518	0.947490539066438\\
38.519	0.947489196112901\\
38.52	0.947487853161369\\
38.521	0.947486510211844\\
38.522	0.947485167264325\\
38.523	0.947483824318815\\
38.524	0.947482481375307\\
38.525	0.947481138433807\\
38.526	0.947479795494314\\
38.527	0.947478452556828\\
38.528	0.947477109621346\\
38.529	0.947475766687871\\
38.53	0.947474423756403\\
38.531	0.947473080826941\\
38.532	0.947471737899484\\
38.533	0.947470394974035\\
38.534	0.947469052050591\\
38.535	0.947467709129155\\
38.536	0.947466366209723\\
38.537	0.947465023292299\\
38.538	0.947463680376878\\
38.539	0.947462337463468\\
38.54	0.947460994552063\\
38.541	0.947459651642664\\
38.542	0.947458308735269\\
38.543	0.947456965829881\\
38.544	0.9474556229265\\
38.545	0.947454280025124\\
38.546	0.947452937125759\\
38.547	0.947451594228396\\
38.548	0.947450251333039\\
38.549	0.94744890843969\\
38.55	0.947447565548347\\
38.551	0.94744622265901\\
38.552	0.947444879771679\\
38.553	0.947443536886355\\
38.554	0.947442194003037\\
38.555	0.947440851121727\\
38.556	0.947439508242419\\
38.557	0.94743816536512\\
38.558	0.947436822489825\\
38.559	0.947435479616539\\
38.56	0.947434136745259\\
38.561	0.947432793875984\\
38.562	0.947431451008716\\
38.563	0.947430108143454\\
38.564	0.947428765280197\\
38.565	0.947427422418947\\
38.566	0.947426079559707\\
38.567	0.947424736702469\\
38.568	0.947423393847237\\
38.569	0.947422050994013\\
38.57	0.947420708142794\\
38.571	0.947419365293583\\
38.572	0.947418022446377\\
38.573	0.947416679601177\\
38.574	0.947415336757983\\
38.575	0.947413993916797\\
38.576	0.947412651077615\\
38.577	0.947411308240443\\
38.578	0.947409965405273\\
38.579	0.94740862257211\\
38.58	0.947407279740955\\
38.581	0.947405936911804\\
38.582	0.94740459408466\\
38.583	0.947403251259525\\
38.584	0.947401908436394\\
38.585	0.94740056561527\\
38.586	0.94739922279615\\
38.587	0.947397879979038\\
38.588	0.947396537163932\\
38.589	0.947395194350833\\
38.59	0.947393851539739\\
38.591	0.94739250873065\\
38.592	0.947391165923571\\
38.593	0.947389823118497\\
38.594	0.947388480315427\\
38.595	0.947387137514367\\
38.596	0.94738579471531\\
38.597	0.94738445191826\\
38.598	0.947383109123216\\
38.599	0.94738176633018\\
38.6	0.947380423539149\\
38.601	0.947379080750123\\
38.602	0.947377737963105\\
38.603	0.947376395178092\\
38.604	0.947375052395086\\
38.605	0.947373709614085\\
38.606	0.947372366835092\\
38.607	0.947371024058106\\
38.608	0.947369681283123\\
38.609	0.947368338510149\\
38.61	0.947366995739179\\
38.611	0.947365652970216\\
38.612	0.947364310203261\\
38.613	0.947362967438312\\
38.614	0.947361624675366\\
38.615	0.947360281914427\\
38.616	0.947358939155497\\
38.617	0.947357596398573\\
38.618	0.947356253643653\\
38.619	0.947354910890741\\
38.62	0.947353568139833\\
38.621	0.947352225390933\\
38.622	0.94735088264404\\
38.623	0.94734953989915\\
38.624	0.947348197156271\\
38.625	0.947346854415394\\
38.626	0.947345511676524\\
38.627	0.947344168939661\\
38.628	0.947342826204804\\
38.629	0.947341483471952\\
38.63	0.94734014074111\\
38.631	0.947338798012273\\
38.632	0.94733745528544\\
38.633	0.947336112560615\\
38.634	0.947334769837795\\
38.635	0.947333427116982\\
38.636	0.947332084398175\\
38.637	0.947330741681372\\
38.638	0.947329398966579\\
38.639	0.947328056253789\\
38.64	0.947326713543007\\
38.641	0.947325370834231\\
38.642	0.947324028127464\\
38.643	0.947322685422698\\
38.644	0.947321342719942\\
38.645	0.947320000019191\\
38.646	0.947318657320445\\
38.647	0.947317314623708\\
38.648	0.947315971928973\\
38.649	0.947314629236247\\
38.65	0.947313286545526\\
38.651	0.947311943856815\\
38.652	0.947310601170105\\
38.653	0.947309258485405\\
38.654	0.947307915802709\\
38.655	0.947306573122021\\
38.656	0.947305230443338\\
38.657	0.947303887766661\\
38.658	0.947302545091989\\
38.659	0.947301202419326\\
38.66	0.947299859748668\\
38.661	0.947298517080016\\
38.662	0.94729717441337\\
38.663	0.947295831748732\\
38.664	0.947294489086097\\
38.665	0.947293146425472\\
38.666	0.94729180376685\\
38.667	0.947290461110235\\
38.668	0.947289118455629\\
38.669	0.947287775803025\\
38.67	0.947286433152428\\
38.671	0.947285090503841\\
38.672	0.947283747857255\\
38.673	0.94728240521268\\
38.674	0.947281062570107\\
38.675	0.947279719929542\\
38.676	0.947278377290984\\
38.677	0.94727703465443\\
38.678	0.947275692019884\\
38.679	0.947274349387343\\
38.68	0.94727300675681\\
38.681	0.947271664128281\\
38.682	0.94727032150176\\
38.683	0.947268978877245\\
38.684	0.947267636254736\\
38.685	0.947266293634233\\
38.686	0.947264951015736\\
38.687	0.947263608399246\\
38.688	0.94726226578476\\
38.689	0.947260923172283\\
38.69	0.947259580561811\\
38.691	0.947258237953343\\
38.692	0.947256895346885\\
38.693	0.947255552742431\\
38.694	0.947254210139984\\
38.695	0.947252867539543\\
38.696	0.947251524941108\\
38.697	0.947250182344679\\
38.698	0.947248839750256\\
38.699	0.947247497157841\\
38.7	0.947246154567431\\
38.701	0.947244811979026\\
38.702	0.947243469392628\\
38.703	0.947242126808236\\
38.704	0.947240784225851\\
38.705	0.947239441645473\\
38.706	0.9472380990671\\
38.707	0.947236756490732\\
38.708	0.947235413916372\\
38.709	0.947234071344017\\
38.71	0.947232728773668\\
38.711	0.947231386205327\\
38.712	0.947230043638989\\
38.713	0.947228701074661\\
38.714	0.947227358512338\\
38.715	0.94722601595202\\
38.716	0.947224673393709\\
38.717	0.947223330837401\\
38.718	0.947221988283105\\
38.719	0.947220645730811\\
38.72	0.947219303180525\\
38.721	0.947217960632245\\
38.722	0.94721661808597\\
38.723	0.947215275541703\\
38.724	0.947213932999441\\
38.725	0.947212590459185\\
38.726	0.947211247920936\\
38.727	0.947209905384692\\
38.728	0.947208562850456\\
38.729	0.947207220318223\\
38.73	0.947205877787998\\
38.731	0.947204535259781\\
38.732	0.947203192733567\\
38.733	0.947201850209363\\
38.734	0.94720050768716\\
38.735	0.947199165166967\\
38.736	0.94719782264878\\
38.737	0.947196480132597\\
38.738	0.947195137618422\\
38.739	0.947193795106253\\
38.74	0.94719245259609\\
38.741	0.947191110087933\\
38.742	0.947189767581781\\
38.743	0.947188425077638\\
38.744	0.947187082575497\\
38.745	0.947185740075367\\
38.746	0.947184397577239\\
38.747	0.947183055081121\\
38.748	0.947181712587007\\
38.749	0.9471803700949\\
38.75	0.947179027604799\\
38.751	0.947177685116702\\
38.752	0.947176342630614\\
38.753	0.947175000146531\\
38.754	0.947173657664455\\
38.755	0.947172315184382\\
38.756	0.947170972706318\\
38.757	0.94716963023026\\
38.758	0.947168287756209\\
38.759	0.947166945284162\\
38.76	0.947165602814123\\
38.761	0.947164260346088\\
38.762	0.947162917880061\\
38.763	0.94716157541604\\
38.764	0.947160232954025\\
38.765	0.947158890494015\\
38.766	0.947157548036012\\
38.767	0.947156205580018\\
38.768	0.947154863126026\\
38.769	0.947153520674039\\
38.77	0.947152178224063\\
38.771	0.947150835776091\\
38.772	0.947149493330124\\
38.773	0.947148150886165\\
38.774	0.94714680844421\\
38.775	0.947145466004264\\
38.776	0.947144123566321\\
38.777	0.947142781130387\\
38.778	0.947141438696458\\
38.779	0.947140096264535\\
38.78	0.947138753834617\\
38.781	0.947137411406707\\
38.782	0.947136068980803\\
38.783	0.947134726556905\\
38.784	0.947133384135013\\
38.785	0.947132041715127\\
38.786	0.947130699297247\\
38.787	0.947129356881374\\
38.788	0.947128014467505\\
38.789	0.947126672055645\\
38.79	0.947125329645788\\
38.791	0.947123987237939\\
38.792	0.947122644832097\\
38.793	0.947121302428259\\
38.794	0.94711996002643\\
38.795	0.947118617626605\\
38.796	0.947117275228785\\
38.797	0.947115932832973\\
38.798	0.947114590439168\\
38.799	0.947113248047368\\
38.8	0.947111905657574\\
38.801	0.947110563269786\\
38.802	0.947109220884004\\
38.803	0.947107878500229\\
38.804	0.947106536118461\\
38.805	0.947105193738696\\
38.806	0.947103851360941\\
38.807	0.947102508985189\\
38.808	0.947101166611445\\
38.809	0.947099824239704\\
38.81	0.947098481869973\\
38.811	0.947097139502248\\
38.812	0.947095797136527\\
38.813	0.947094454772812\\
38.814	0.947093112411104\\
38.815	0.947091770051402\\
38.816	0.947090427693706\\
38.817	0.947089085338017\\
38.818	0.947087742984334\\
38.819	0.947086400632658\\
38.82	0.947085058282985\\
38.821	0.947083715935321\\
38.822	0.947082373589662\\
38.823	0.947081031246009\\
38.824	0.947079688904363\\
38.825	0.947078346564721\\
38.826	0.947077004227089\\
38.827	0.947075661891457\\
38.828	0.947074319557837\\
38.829	0.947072977226221\\
38.83	0.947071634896611\\
38.831	0.947070292569007\\
38.832	0.94706895024341\\
38.833	0.947067607919819\\
38.834	0.947066265598234\\
38.835	0.947064923278654\\
38.836	0.947063580961082\\
38.837	0.947062238645513\\
38.838	0.947060896331953\\
38.839	0.947059554020398\\
38.84	0.947058211710848\\
38.841	0.947056869403308\\
38.842	0.947055527097772\\
38.843	0.947054184794242\\
38.844	0.947052842492716\\
38.845	0.9470515001932\\
38.846	0.947050157895686\\
38.847	0.947048815600181\\
38.848	0.947047473306682\\
38.849	0.947046131015187\\
38.85	0.9470447887257\\
38.851	0.947043446438218\\
38.852	0.947042104152744\\
38.853	0.947040761869274\\
38.854	0.94703941958781\\
38.855	0.947038077308355\\
38.856	0.947036735030902\\
38.857	0.94703539275546\\
38.858	0.947034050482022\\
38.859	0.947032708210589\\
38.86	0.947031365941162\\
38.861	0.947030023673742\\
38.862	0.947028681408329\\
38.863	0.94702733914492\\
38.864	0.947025996883519\\
38.865	0.947024654624123\\
38.866	0.947023312366734\\
38.867	0.947021970111351\\
38.868	0.947020627857972\\
38.869	0.947019285606601\\
38.87	0.947017943357236\\
38.871	0.947016601109878\\
38.872	0.947015258864523\\
38.873	0.947013916621178\\
38.874	0.947012574379837\\
38.875	0.947011232140501\\
38.876	0.947009889903173\\
38.877	0.947008547667852\\
38.878	0.947007205434534\\
38.879	0.947005863203225\\
38.88	0.947004520973921\\
38.881	0.947003178746623\\
38.882	0.94700183652133\\
38.883	0.947000494298045\\
38.884	0.946999152076765\\
38.885	0.946997809857493\\
38.886	0.946996467640224\\
38.887	0.946995125424963\\
38.888	0.946993783211707\\
38.889	0.946992441000459\\
38.89	0.946991098791217\\
38.891	0.94698975658398\\
38.892	0.946988414378748\\
38.893	0.946987072175524\\
38.894	0.946985729974305\\
38.895	0.946984387775091\\
38.896	0.946983045577885\\
38.897	0.946981703382684\\
38.898	0.946980361189491\\
38.899	0.946979018998301\\
38.9	0.946977676809121\\
38.901	0.946976334621944\\
38.902	0.946974992436776\\
38.903	0.946973650253611\\
38.904	0.946972308072452\\
38.905	0.946970965893301\\
38.906	0.946969623716155\\
38.907	0.946968281541017\\
38.908	0.946966939367881\\
38.909	0.946965597196755\\
38.91	0.946964255027634\\
38.911	0.946962912860519\\
38.912	0.946961570695409\\
38.913	0.946960228532307\\
38.914	0.946958886371211\\
38.915	0.94695754421212\\
38.916	0.946956202055035\\
38.917	0.946954859899958\\
38.918	0.946953517746885\\
38.919	0.946952175595817\\
38.92	0.946950833446759\\
38.921	0.946949491299703\\
38.922	0.946948149154656\\
38.923	0.946946807011612\\
38.924	0.946945464870576\\
38.925	0.946944122731548\\
38.926	0.946942780594523\\
38.927	0.946941438459506\\
38.928	0.946940096326495\\
38.929	0.946938754195488\\
38.93	0.946937412066489\\
38.931	0.946936069939495\\
38.932	0.946934727814509\\
38.933	0.946933385691526\\
38.934	0.946932043570551\\
38.935	0.946930701451583\\
38.936	0.94692935933462\\
38.937	0.946928017219664\\
38.938	0.946926675106712\\
38.939	0.946925332995767\\
38.94	0.94692399088683\\
38.941	0.946922648779895\\
38.942	0.946921306674971\\
38.943	0.946919964572048\\
38.944	0.946918622471135\\
38.945	0.946917280372226\\
38.946	0.946915938275325\\
38.947	0.946914596180428\\
38.948	0.946913254087538\\
38.949	0.946911911996655\\
38.95	0.946910569907776\\
38.951	0.946909227820904\\
38.952	0.946907885736038\\
38.953	0.946906543653178\\
38.954	0.946905201572325\\
38.955	0.946903859493477\\
38.956	0.946902517416635\\
38.957	0.9469011753418\\
38.958	0.946899833268971\\
38.959	0.946898491198148\\
38.96	0.94689714912933\\
38.961	0.946895807062519\\
38.962	0.946894464997714\\
38.963	0.946893122934914\\
38.964	0.946891780874121\\
38.965	0.946890438815335\\
38.966	0.946889096758554\\
38.967	0.94688775470378\\
38.968	0.946886412651009\\
38.969	0.946885070600247\\
38.97	0.946883728551491\\
38.971	0.946882386504741\\
38.972	0.946881044459997\\
38.973	0.946879702417257\\
38.974	0.946878360376527\\
38.975	0.9468770183378\\
38.976	0.946875676301078\\
38.977	0.946874334266366\\
38.978	0.946872992233656\\
38.979	0.946871650202955\\
38.98	0.946870308174258\\
38.981	0.946868966147567\\
38.982	0.946867624122885\\
38.983	0.946866282100207\\
38.984	0.946864940079535\\
38.985	0.94686359806087\\
38.986	0.94686225604421\\
38.987	0.946860914029556\\
38.988	0.946859572016907\\
38.989	0.946858230006267\\
38.99	0.94685688799763\\
38.991	0.946855545991002\\
38.992	0.946854203986378\\
38.993	0.946852861983761\\
38.994	0.946851519983149\\
38.995	0.946850177984545\\
38.996	0.946848835987946\\
38.997	0.946847493993352\\
38.998	0.946846152000765\\
38.999	0.946844810010186\\
39	0.946843468021608\\
39.001	0.94684212603504\\
39.002	0.946840784050477\\
39.003	0.946839442067921\\
39.004	0.94683810008737\\
39.005	0.946836758108825\\
39.006	0.946835416132288\\
39.007	0.946834074157755\\
39.008	0.946832732185227\\
39.009	0.946831390214708\\
39.01	0.946830048246192\\
39.011	0.946828706279685\\
39.012	0.946827364315183\\
39.013	0.946826022352684\\
39.014	0.946824680392195\\
39.015	0.946823338433712\\
39.016	0.946821996477233\\
39.017	0.94682065452276\\
39.018	0.946819312570294\\
39.019	0.946817970619834\\
39.02	0.94681662867138\\
39.021	0.946815286724933\\
39.022	0.946813944780489\\
39.023	0.946812602838054\\
39.024	0.946811260897623\\
39.025	0.9468099189592\\
39.026	0.946808577022782\\
39.027	0.946807235088371\\
39.028	0.946805893155964\\
39.029	0.946804551225565\\
39.03	0.94680320929717\\
39.031	0.946801867370785\\
39.032	0.946800525446402\\
39.033	0.946799183524027\\
39.034	0.946797841603657\\
39.035	0.946796499685293\\
39.036	0.946795157768936\\
39.037	0.946793815854585\\
39.038	0.946792473942238\\
39.039	0.9467911320319\\
39.04	0.946789790123565\\
39.041	0.946788448217239\\
39.042	0.946787106312917\\
39.043	0.946785764410603\\
39.044	0.946784422510293\\
39.045	0.946783080611988\\
39.046	0.946781738715693\\
39.047	0.946780396821402\\
39.048	0.946779054929116\\
39.049	0.946777713038838\\
39.05	0.946776371150564\\
39.051	0.946775029264297\\
39.052	0.946773687380035\\
39.053	0.946772345497781\\
39.054	0.946771003617531\\
39.055	0.94676966173929\\
39.056	0.946768319863051\\
39.057	0.946766977988821\\
39.058	0.946765636116596\\
39.059	0.946764294246378\\
39.06	0.946762952378164\\
39.061	0.946761610511957\\
39.062	0.946760268647756\\
39.063	0.946758926785561\\
39.064	0.946757584925373\\
39.065	0.94675624306719\\
39.066	0.946754901211013\\
39.067	0.946753559356843\\
39.068	0.946752217504678\\
39.069	0.946750875654519\\
39.07	0.946749533806367\\
39.071	0.94674819196022\\
39.072	0.946746850116079\\
39.073	0.946745508273946\\
39.074	0.946744166433816\\
39.075	0.946742824595693\\
39.076	0.946741482759579\\
39.077	0.946740140925466\\
39.078	0.946738799093361\\
39.079	0.946737457263263\\
39.08	0.94673611543517\\
39.081	0.946734773609083\\
39.082	0.946733431785004\\
39.083	0.94673208996293\\
39.084	0.94673074814286\\
39.085	0.9467294063248\\
39.086	0.946728064508741\\
39.087	0.946726722694691\\
39.088	0.946725380882646\\
39.089	0.946724039072608\\
39.09	0.946722697264575\\
39.091	0.94672135545855\\
39.092	0.946720013654529\\
39.093	0.946718671852514\\
39.094	0.946717330052505\\
39.095	0.946715988254505\\
39.096	0.946714646458507\\
39.097	0.946713304664517\\
39.098	0.946711962872533\\
39.099	0.946710621082553\\
39.1	0.946709279294581\\
39.101	0.946707937508615\\
39.102	0.946706595724655\\
39.103	0.946705253942702\\
39.104	0.946703912162751\\
39.105	0.946702570384809\\
39.106	0.946701228608874\\
39.107	0.946699886834942\\
39.108	0.946698545063018\\
39.109	0.9466972032931\\
39.11	0.946695861525186\\
39.111	0.946694519759282\\
39.112	0.946693177995381\\
39.113	0.946691836233486\\
39.114	0.946690494473596\\
39.115	0.946689152715716\\
39.116	0.946687810959837\\
39.117	0.946686469205969\\
39.118	0.946685127454105\\
39.119	0.946683785704244\\
39.12	0.946682443956392\\
39.121	0.946681102210546\\
39.122	0.946679760466706\\
39.123	0.946678418724872\\
39.124	0.946677076985043\\
39.125	0.946675735247221\\
39.126	0.946674393511404\\
39.127	0.946673051777593\\
39.128	0.94667171004579\\
39.129	0.94667036831599\\
39.13	0.946669026588198\\
39.131	0.946667684862411\\
39.132	0.94666634313863\\
39.133	0.946665001416856\\
39.134	0.946663659697088\\
39.135	0.946662317979324\\
39.136	0.946660976263567\\
39.137	0.946659634549817\\
39.138	0.946658292838074\\
39.139	0.946656951128335\\
39.14	0.946655609420601\\
39.141	0.946654267714875\\
39.142	0.946652926011153\\
39.143	0.946651584309439\\
39.144	0.946650242609731\\
39.145	0.946648900912028\\
39.146	0.94664755921633\\
39.147	0.94664621752264\\
39.148	0.946644875830956\\
39.149	0.946643534141277\\
39.15	0.946642192453604\\
39.151	0.946640850767937\\
39.152	0.946639509084276\\
39.153	0.946638167402622\\
39.154	0.946636825722971\\
39.155	0.946635484045328\\
39.156	0.946634142369693\\
39.157	0.946632800696061\\
39.158	0.946631459024436\\
39.159	0.946630117354816\\
39.16	0.946628775687204\\
39.161	0.946627434021597\\
39.162	0.946626092357997\\
39.163	0.946624750696401\\
39.164	0.946623409036811\\
39.165	0.946622067379226\\
39.166	0.94662072572365\\
39.167	0.946619384070078\\
39.168	0.946618042418514\\
39.169	0.946616700768955\\
39.17	0.946615359121401\\
39.171	0.946614017475854\\
39.172	0.946612675832313\\
39.173	0.946611334190778\\
39.174	0.946609992551246\\
39.175	0.946608650913724\\
39.176	0.946607309278206\\
39.177	0.946605967644695\\
39.178	0.94660462601319\\
39.179	0.94660328438369\\
39.18	0.946601942756193\\
39.181	0.946600601130708\\
39.182	0.946599259507225\\
39.183	0.94659791788575\\
39.184	0.946596576266281\\
39.185	0.946595234648816\\
39.186	0.946593893033359\\
39.187	0.946592551419906\\
39.188	0.946591209808459\\
39.189	0.946589868199021\\
39.19	0.946588526591587\\
39.191	0.946587184986158\\
39.192	0.946585843382736\\
39.193	0.946584501781318\\
39.194	0.946583160181909\\
39.195	0.946581818584504\\
39.196	0.946580476989105\\
39.197	0.946579135395716\\
39.198	0.946577793804327\\
39.199	0.946576452214948\\
39.2	0.946575110627574\\
39.201	0.946573769042205\\
39.202	0.946572427458842\\
39.203	0.946571085877485\\
39.204	0.946569744298135\\
39.205	0.946568402720789\\
39.206	0.946567061145451\\
39.207	0.946565719572119\\
39.208	0.946564378000791\\
39.209	0.946563036431471\\
39.21	0.946561694864157\\
39.211	0.946560353298847\\
39.212	0.946559011735544\\
39.213	0.946557670174247\\
39.214	0.946556328614955\\
39.215	0.946554987057672\\
39.216	0.946553645502391\\
39.217	0.946552303949118\\
39.218	0.94655096239785\\
39.219	0.946549620848589\\
39.22	0.946548279301334\\
39.221	0.946546937756086\\
39.222	0.946545596212839\\
39.223	0.946544254671602\\
39.224	0.946542913132372\\
39.225	0.946541571595145\\
39.226	0.946540230059925\\
39.227	0.946538888526713\\
39.228	0.946537546995504\\
39.229	0.946536205466301\\
39.23	0.946534863939105\\
39.231	0.946533522413915\\
39.232	0.946532180890731\\
39.233	0.946530839369554\\
39.234	0.946529497850382\\
39.235	0.946528156333214\\
39.236	0.946526814818055\\
39.237	0.946525473304898\\
39.238	0.946524131793752\\
39.239	0.946522790284608\\
39.24	0.946521448777472\\
39.241	0.94652010727234\\
39.242	0.946518765769216\\
39.243	0.946517424268098\\
39.244	0.946516082768985\\
39.245	0.946514741271876\\
39.246	0.946513399776777\\
39.247	0.946512058283681\\
39.248	0.946510716792593\\
39.249	0.946509375303509\\
39.25	0.946508033816434\\
39.251	0.94650669233136\\
39.252	0.946505350848296\\
39.253	0.946504009367236\\
39.254	0.946502667888183\\
39.255	0.946501326411133\\
39.256	0.946499984936093\\
39.257	0.946498643463057\\
39.258	0.946497301992029\\
39.259	0.946495960523004\\
39.26	0.946494619055985\\
39.261	0.946493277590974\\
39.262	0.946491936127969\\
39.263	0.946490594666968\\
39.264	0.946489253207973\\
39.265	0.946487911750985\\
39.266	0.946486570296002\\
39.267	0.946485228843026\\
39.268	0.946483887392055\\
39.269	0.946482545943089\\
39.27	0.946481204496133\\
39.271	0.946479863051178\\
39.272	0.946478521608232\\
39.273	0.946477180167292\\
39.274	0.946475838728355\\
39.275	0.946474497291426\\
39.276	0.946473155856505\\
39.277	0.946471814423587\\
39.278	0.946470472992675\\
39.279	0.946469131563769\\
39.28	0.946467790136871\\
39.281	0.946466448711976\\
39.282	0.946465107289088\\
39.283	0.946463765868206\\
39.284	0.946462424449331\\
39.285	0.946461083032461\\
39.286	0.946459741617597\\
39.287	0.946458400204739\\
39.288	0.946457058793886\\
39.289	0.94645571738504\\
39.29	0.946454375978201\\
39.291	0.946453034573365\\
39.292	0.946451693170537\\
39.293	0.946450351769715\\
39.294	0.946449010370898\\
39.295	0.946447668974087\\
39.296	0.946446327579283\\
39.297	0.946444986186485\\
39.298	0.94644364479569\\
39.299	0.946442303406905\\
39.3	0.946440962020124\\
39.301	0.946439620635346\\
39.302	0.94643827925258\\
39.303	0.946436937871815\\
39.304	0.946435596493056\\
39.305	0.946434255116304\\
39.306	0.946432913741558\\
39.307	0.94643157236882\\
39.308	0.946430230998086\\
39.309	0.946428889629355\\
39.31	0.946427548262635\\
39.311	0.94642620689792\\
39.312	0.946424865535209\\
39.313	0.946423524174504\\
39.314	0.946422182815805\\
39.315	0.946420841459113\\
39.316	0.946419500104425\\
39.317	0.946418158751744\\
39.318	0.94641681740107\\
39.319	0.946415476052401\\
39.32	0.946414134705738\\
39.321	0.94641279336108\\
39.322	0.946411452018429\\
39.323	0.946410110677785\\
39.324	0.946408769339144\\
39.325	0.94640742800251\\
39.326	0.946406086667883\\
39.327	0.946404745335262\\
39.328	0.946403404004646\\
39.329	0.946402062676035\\
39.33	0.946400721349431\\
39.331	0.946399380024832\\
39.332	0.946398038702241\\
39.333	0.946396697381654\\
39.334	0.946395356063074\\
39.335	0.946394014746498\\
39.336	0.946392673431929\\
39.337	0.946391332119366\\
39.338	0.94638999080881\\
39.339	0.94638864950026\\
39.34	0.946387308193714\\
39.341	0.946385966889175\\
39.342	0.946384625586641\\
39.343	0.946383284286115\\
39.344	0.946381942987594\\
39.345	0.946380601691075\\
39.346	0.946379260396566\\
39.347	0.946377919104062\\
39.348	0.946376577813563\\
39.349	0.946375236525072\\
39.35	0.946373895238586\\
39.351	0.946372553954104\\
39.352	0.946371212671631\\
39.353	0.946369871391161\\
39.354	0.946368530112699\\
39.355	0.946367188836243\\
39.356	0.946365847561791\\
39.357	0.946364506289347\\
39.358	0.946363165018907\\
39.359	0.946361823750474\\
39.36	0.946360482484046\\
39.361	0.946359141219625\\
39.362	0.946357799957208\\
39.363	0.9463564586968\\
39.364	0.946355117438395\\
39.365	0.946353776181995\\
39.366	0.946352434927604\\
39.367	0.946351093675218\\
39.368	0.946349752424838\\
39.369	0.946348411176463\\
39.37	0.946347069930093\\
39.371	0.946345728685731\\
39.372	0.946344387443374\\
39.373	0.946343046203022\\
39.374	0.946341704964678\\
39.375	0.946340363728339\\
39.376	0.946339022494006\\
39.377	0.946337681261677\\
39.378	0.946336340031354\\
39.379	0.946334998803042\\
39.38	0.946333657576731\\
39.381	0.946332316352425\\
39.382	0.946330975130127\\
39.383	0.946329633909836\\
39.384	0.946328292691549\\
39.385	0.946326951475269\\
39.386	0.946325610260993\\
39.387	0.946324269048726\\
39.388	0.946322927838462\\
39.389	0.946321586630205\\
39.39	0.946320245423955\\
39.391	0.946318904219708\\
39.392	0.94631756301747\\
39.393	0.946316221817235\\
39.394	0.946314880619008\\
39.395	0.946313539422785\\
39.396	0.946312198228569\\
39.397	0.94631085703636\\
39.398	0.946309515846155\\
39.399	0.946308174657956\\
39.4	0.946306833471763\\
39.401	0.946305492287576\\
39.402	0.946304151105396\\
39.403	0.946302809925221\\
39.404	0.946301468747052\\
39.405	0.946300127570889\\
39.406	0.946298786396731\\
39.407	0.94629744522458\\
39.408	0.946296104054434\\
39.409	0.946294762886294\\
39.41	0.94629342172016\\
39.411	0.946292080556032\\
39.412	0.946290739393909\\
39.413	0.946289398233794\\
39.414	0.946288057075682\\
39.415	0.946286715919579\\
39.416	0.946285374765482\\
39.417	0.946284033613387\\
39.418	0.9462826924633\\
39.419	0.946281351315218\\
39.42	0.946280010169144\\
39.421	0.946278669025071\\
39.422	0.946277327883009\\
39.423	0.946275986742952\\
39.424	0.946274645604899\\
39.425	0.946273304468854\\
39.426	0.946271963334813\\
39.427	0.946270622202779\\
39.428	0.94626928107275\\
39.429	0.946267939944727\\
39.43	0.946266598818709\\
39.431	0.946265257694699\\
39.432	0.946263916572693\\
39.433	0.946262575452695\\
39.434	0.9462612343347\\
39.435	0.946259893218712\\
39.436	0.946258552104731\\
39.437	0.946257210992756\\
39.438	0.946255869882785\\
39.439	0.946254528774821\\
39.44	0.946253187668863\\
39.441	0.946251846564908\\
39.442	0.946250505462964\\
39.443	0.946249164363021\\
39.444	0.946247823265086\\
39.445	0.946246482169158\\
39.446	0.946245141075234\\
39.447	0.946243799983317\\
39.448	0.946242458893404\\
39.449	0.9462411178055\\
39.45	0.946239776719599\\
39.451	0.946238435635706\\
39.452	0.946237094553816\\
39.453	0.946235753473934\\
39.454	0.946234412396058\\
39.455	0.946233071320187\\
39.456	0.946231730246322\\
39.457	0.946230389174462\\
39.458	0.946229048104609\\
39.459	0.946227707036762\\
39.46	0.94622636597092\\
39.461	0.946225024907084\\
39.462	0.946223683845255\\
39.463	0.946222342785429\\
39.464	0.946221001727611\\
39.465	0.946219660671799\\
39.466	0.946218319617992\\
39.467	0.946216978566192\\
39.468	0.946215637516397\\
39.469	0.946214296468608\\
39.47	0.946212955422824\\
39.471	0.946211614379047\\
39.472	0.946210273337275\\
39.473	0.94620893229751\\
39.474	0.946207591259748\\
39.475	0.946206250223994\\
39.476	0.946204909190245\\
39.477	0.946203568158504\\
39.478	0.946202227128766\\
39.479	0.946200886101035\\
39.48	0.946199545075311\\
39.481	0.946198204051592\\
39.482	0.946196863029879\\
39.483	0.946195522010172\\
39.484	0.946194180992468\\
39.485	0.946192839976773\\
39.486	0.946191498963082\\
39.487	0.946190157951397\\
39.488	0.946188816941719\\
39.489	0.946187475934047\\
39.49	0.94618613492838\\
39.491	0.946184793924719\\
39.492	0.946183452923063\\
39.493	0.946182111923414\\
39.494	0.946180770925773\\
39.495	0.946179429930134\\
39.496	0.946178088936503\\
39.497	0.946176747944876\\
39.498	0.946175406955256\\
39.499	0.94617406596764\\
39.5	0.946172724982032\\
39.501	0.94617138399843\\
39.502	0.946170043016831\\
39.503	0.946168702037241\\
39.504	0.946167361059657\\
39.505	0.946166020084076\\
39.506	0.946164679110503\\
39.507	0.946163338138935\\
39.508	0.946161997169372\\
39.509	0.946160656201817\\
39.51	0.946159315236265\\
39.511	0.946157974272722\\
39.512	0.946156633311182\\
39.513	0.946155292351648\\
39.514	0.946153951394123\\
39.515	0.9461526104386\\
39.516	0.946151269485083\\
39.517	0.946149928533575\\
39.518	0.94614858758407\\
39.519	0.946147246636573\\
39.52	0.94614590569108\\
39.521	0.946144564747594\\
39.522	0.946143223806113\\
39.523	0.946141882866638\\
39.524	0.946140541929169\\
39.525	0.946139200993706\\
39.526	0.946137860060248\\
39.527	0.946136519128796\\
39.528	0.946135178199349\\
39.529	0.946133837271909\\
39.53	0.946132496346476\\
39.531	0.946131155423046\\
39.532	0.946129814501624\\
39.533	0.946128473582206\\
39.534	0.946127132664796\\
39.535	0.946125791749391\\
39.536	0.946124450835991\\
39.537	0.946123109924597\\
39.538	0.94612176901521\\
39.539	0.946120428107827\\
39.54	0.946119087202451\\
39.541	0.946117746299081\\
39.542	0.946116405397715\\
39.543	0.946115064498357\\
39.544	0.946113723601004\\
39.545	0.946112382705657\\
39.546	0.946111041812315\\
39.547	0.946109700920978\\
39.548	0.946108360031647\\
39.549	0.946107019144325\\
39.55	0.946105678259006\\
39.551	0.946104337375694\\
39.552	0.946102996494386\\
39.553	0.946101655615085\\
39.554	0.94610031473779\\
39.555	0.9460989738625\\
39.556	0.946097632989217\\
39.557	0.946096292117939\\
39.558	0.946094951248668\\
39.559	0.946093610381401\\
39.56	0.946092269516141\\
39.561	0.946090928652887\\
39.562	0.946089587791637\\
39.563	0.946088246932393\\
39.564	0.946086906075157\\
39.565	0.946085565219925\\
39.566	0.9460842243667\\
39.567	0.94608288351548\\
39.568	0.946081542666264\\
39.569	0.946080201819057\\
39.57	0.946078860973853\\
39.571	0.946077520130657\\
39.572	0.946076179289467\\
39.573	0.946074838450281\\
39.574	0.946073497613102\\
39.575	0.946072156777927\\
39.576	0.94607081594476\\
39.577	0.946069475113597\\
39.578	0.94606813428444\\
39.579	0.946066793457291\\
39.58	0.946065452632145\\
39.581	0.946064111809007\\
39.582	0.946062770987875\\
39.583	0.946061430168746\\
39.584	0.946060089351624\\
39.585	0.946058748536507\\
39.586	0.946057407723399\\
39.587	0.946056066912294\\
39.588	0.946054726103195\\
39.589	0.946053385296102\\
39.59	0.946052044491014\\
39.591	0.946050703687934\\
39.592	0.946049362886859\\
39.593	0.946048022087789\\
39.594	0.946046681290724\\
39.595	0.946045340495666\\
39.596	0.946043999702613\\
39.597	0.946042658911567\\
39.598	0.946041318122526\\
39.599	0.94603997733549\\
39.6	0.946038636550462\\
39.601	0.946037295767439\\
39.602	0.94603595498642\\
39.603	0.946034614207408\\
39.604	0.946033273430404\\
39.605	0.946031932655401\\
39.606	0.946030591882405\\
39.607	0.94602925111142\\
39.608	0.946027910342435\\
39.609	0.946026569575457\\
39.61	0.946025228810486\\
39.611	0.946023888047519\\
39.612	0.946022547286558\\
39.613	0.946021206527605\\
39.614	0.946019865770654\\
39.615	0.946018525015715\\
39.616	0.946017184262776\\
39.617	0.946015843511846\\
39.618	0.946014502762918\\
39.619	0.946013162016\\
39.62	0.946011821271086\\
39.621	0.946010480528177\\
39.622	0.946009139787274\\
39.623	0.946007799048378\\
39.624	0.946006458311486\\
39.625	0.9460051175766\\
39.626	0.946003776843722\\
39.627	0.94600243611285\\
39.628	0.946001095383981\\
39.629	0.945999754657119\\
39.63	0.945998413932262\\
39.631	0.945997073209411\\
39.632	0.945995732488566\\
39.633	0.945994391769728\\
39.634	0.945993051052895\\
39.635	0.945991710338066\\
39.636	0.945990369625244\\
39.637	0.945989028914427\\
39.638	0.945987688205618\\
39.639	0.945986347498814\\
39.64	0.945985006794013\\
39.641	0.945983666091221\\
39.642	0.945982325390432\\
39.643	0.945980984691651\\
39.644	0.945979643994877\\
39.645	0.945978303300105\\
39.646	0.94597696260734\\
39.647	0.945975621916582\\
39.648	0.945974281227829\\
39.649	0.945972940541082\\
39.65	0.945971599856342\\
39.651	0.945970259173604\\
39.652	0.945968918492874\\
39.653	0.94596757781415\\
39.654	0.945966237137431\\
39.655	0.94596489646272\\
39.656	0.945963555790012\\
39.657	0.94596221511931\\
39.658	0.945960874450614\\
39.659	0.945959533783925\\
39.66	0.945958193119241\\
39.661	0.945956852456563\\
39.662	0.945955511795891\\
39.663	0.945954171137225\\
39.664	0.945952830480563\\
39.665	0.945951489825906\\
39.666	0.945950149173256\\
39.667	0.945948808522615\\
39.668	0.945947467873976\\
39.669	0.945946127227343\\
39.67	0.945944786582716\\
39.671	0.945943445940096\\
39.672	0.945942105299481\\
39.673	0.945940764660871\\
39.674	0.945939424024268\\
39.675	0.945938083389668\\
39.676	0.945936742757078\\
39.677	0.94593540212649\\
39.678	0.945934061497911\\
39.679	0.945932720807157\\
39.68	0.945931380182606\\
39.681	0.945930039560059\\
39.682	0.94592869893952\\
39.683	0.945927358320986\\
39.684	0.945926017704457\\
39.685	0.945924677089935\\
39.686	0.945923336477418\\
39.687	0.945921995866907\\
39.688	0.945920655258401\\
39.689	0.9459193146519\\
39.69	0.945917974047406\\
39.691	0.945916633444919\\
39.692	0.945915292844435\\
39.693	0.94591395224596\\
39.694	0.945912611649489\\
39.695	0.945911271055023\\
39.696	0.945909930462562\\
39.697	0.945908589872109\\
39.698	0.94590724928366\\
39.699	0.945905908697216\\
39.7	0.94590456811278\\
39.701	0.945903227530348\\
39.702	0.945901886949923\\
39.703	0.945900546371503\\
39.704	0.94589920579509\\
39.705	0.945897865220682\\
39.706	0.945896524648279\\
39.707	0.945895184077882\\
39.708	0.94589384350949\\
39.709	0.945892502943106\\
39.71	0.945891162378725\\
39.711	0.945889821816352\\
39.712	0.945888481255983\\
39.713	0.945887140697622\\
39.714	0.945885800141266\\
39.715	0.945884459586913\\
39.716	0.945883119034566\\
39.717	0.945881778484227\\
39.718	0.945880437935893\\
39.719	0.945879097389565\\
39.72	0.945877756845242\\
39.721	0.945876416302925\\
39.722	0.945875075762614\\
39.723	0.945873735224307\\
39.724	0.945872394688008\\
39.725	0.945871054153713\\
39.726	0.945869713621426\\
39.727	0.945868373091144\\
39.728	0.945867032562867\\
39.729	0.945865692036595\\
39.73	0.945864351512329\\
39.731	0.945863010990071\\
39.732	0.945861670469816\\
39.733	0.945860329951567\\
39.734	0.945858989435324\\
39.735	0.945857648921087\\
39.736	0.945856308408856\\
39.737	0.945854967898631\\
39.738	0.945853627390409\\
39.739	0.945852286884196\\
39.74	0.945850946379986\\
39.741	0.945849605877783\\
39.742	0.945848265377586\\
39.743	0.945846924879396\\
39.744	0.94584558438321\\
39.745	0.945844243889029\\
39.746	0.945842903396857\\
39.747	0.945841562906687\\
39.748	0.945840222418525\\
39.749	0.945838881932366\\
39.75	0.945837541448215\\
39.751	0.945836200966068\\
39.752	0.945834860485929\\
39.753	0.945833520007794\\
39.754	0.945832179531665\\
39.755	0.945830839057543\\
39.756	0.945829498585424\\
39.757	0.945828158115312\\
39.758	0.945826817647208\\
39.759	0.945825477181107\\
39.76	0.945824136717012\\
39.761	0.945822796254921\\
39.762	0.945821455794839\\
39.763	0.945820115336762\\
39.764	0.945818774880689\\
39.765	0.945817434426623\\
39.766	0.945816093974563\\
39.767	0.945814753524508\\
39.768	0.945813413076459\\
39.769	0.945812072630416\\
39.77	0.945810732186377\\
39.771	0.945809391744345\\
39.772	0.94580805130432\\
39.773	0.945806710866298\\
39.774	0.945805370430283\\
39.775	0.945804029996274\\
39.776	0.945802689564269\\
39.777	0.945801349134272\\
39.778	0.945800008706281\\
39.779	0.945798668280294\\
39.78	0.945797327856313\\
39.781	0.945795987434336\\
39.782	0.945794647014368\\
39.783	0.945793306596403\\
39.784	0.945791966180444\\
39.785	0.945790625766492\\
39.786	0.945789285354544\\
39.787	0.945787944944604\\
39.788	0.945786604536669\\
39.789	0.945785264130739\\
39.79	0.945783923726814\\
39.791	0.945782583324897\\
39.792	0.945781242924983\\
39.793	0.945779902527075\\
39.794	0.945778562131174\\
39.795	0.945777221737278\\
39.796	0.945775881345388\\
39.797	0.945774540955503\\
39.798	0.945773200567624\\
39.799	0.945771860181752\\
39.8	0.945770519797884\\
39.801	0.945769179416023\\
39.802	0.945767839036166\\
39.803	0.945766498658316\\
39.804	0.945765158282471\\
39.805	0.945763817908632\\
39.806	0.945762477536799\\
39.807	0.94576113716697\\
39.808	0.945759796799149\\
39.809	0.945758456433331\\
39.81	0.945757116069521\\
39.811	0.945755775707716\\
39.812	0.945754435347916\\
39.813	0.945753094990122\\
39.814	0.945751754634333\\
39.815	0.945750414280551\\
39.816	0.945749073928776\\
39.817	0.945747733579004\\
39.818	0.945746393231239\\
39.819	0.945745052885478\\
39.82	0.945743712541724\\
39.821	0.945742372199976\\
39.822	0.945741031860234\\
39.823	0.945739691522496\\
39.824	0.945738351186764\\
39.825	0.945737010853039\\
39.826	0.945735670521319\\
39.827	0.945734330191604\\
39.828	0.945732989863895\\
39.829	0.945731649538191\\
39.83	0.945730309214494\\
39.831	0.945728968892801\\
39.832	0.945727628573115\\
39.833	0.945726288255435\\
39.834	0.94572494793976\\
39.835	0.94572360762609\\
39.836	0.945722267314428\\
39.837	0.945720927004771\\
39.838	0.945719586697118\\
39.839	0.945718246391471\\
39.84	0.945716906087829\\
39.841	0.945715565786194\\
39.842	0.945714225486563\\
39.843	0.94571288518894\\
39.844	0.94571154489332\\
39.845	0.945710204599708\\
39.846	0.945708864308102\\
39.847	0.9457075240185\\
39.848	0.945706183730907\\
39.849	0.945704843445313\\
39.85	0.945703503161728\\
39.851	0.94570216288015\\
39.852	0.945700822600578\\
39.853	0.94569948232301\\
39.854	0.945698142047449\\
39.855	0.945696801773891\\
39.856	0.94569546150234\\
39.857	0.945694121232796\\
39.858	0.945692780965257\\
39.859	0.945691440699722\\
39.86	0.945690100436195\\
39.861	0.945688760174673\\
39.862	0.945687419915156\\
39.863	0.945686079657643\\
39.864	0.945684739402138\\
39.865	0.945683399148637\\
39.866	0.945682058897144\\
39.867	0.945680718647655\\
39.868	0.945679378400174\\
39.869	0.945678038154695\\
39.87	0.945676697911224\\
39.871	0.945675357669757\\
39.872	0.945674017430299\\
39.873	0.945672677192843\\
39.874	0.945671336957393\\
39.875	0.945669996723951\\
39.876	0.945668656492512\\
39.877	0.945667316263082\\
39.878	0.945665976035653\\
39.879	0.945664635810232\\
39.88	0.945663295586818\\
39.881	0.945661955365408\\
39.882	0.945660615146004\\
39.883	0.945659274928605\\
39.884	0.945657934713211\\
39.885	0.945656594499825\\
39.886	0.945655254288443\\
39.887	0.945653914079067\\
39.888	0.945652573871697\\
39.889	0.945651233666332\\
39.89	0.945649893462973\\
39.891	0.945648553261619\\
39.892	0.945647213062273\\
39.893	0.945645872864929\\
39.894	0.945644532669594\\
39.895	0.945643192476263\\
39.896	0.945641852284937\\
39.897	0.945640512095618\\
39.898	0.945639171908303\\
39.899	0.945637831722997\\
39.9	0.945636491539692\\
39.901	0.945635151358395\\
39.902	0.945633811179104\\
39.903	0.945632471001818\\
39.904	0.945631130826538\\
39.905	0.945629790653263\\
39.906	0.945628450481994\\
39.907	0.94562711031273\\
39.908	0.945625770145473\\
39.909	0.94562442998022\\
39.91	0.945623089816973\\
39.911	0.945621749655732\\
39.912	0.945620409496498\\
39.913	0.945619069339269\\
39.914	0.945617729184044\\
39.915	0.945616389030826\\
39.916	0.945615048879612\\
39.917	0.945613708730405\\
39.918	0.945612368583203\\
39.919	0.945611028438006\\
39.92	0.945609688294818\\
39.921	0.945608348153632\\
39.922	0.945607008014453\\
39.923	0.945605667877281\\
39.924	0.945604327742111\\
39.925	0.94560298760895\\
39.926	0.945601647477792\\
39.927	0.945600307348641\\
39.928	0.945598967221496\\
39.929	0.945597627096357\\
39.93	0.945596286973223\\
39.931	0.945594946852093\\
39.932	0.94559360673297\\
39.933	0.945592266615853\\
39.934	0.945590926500743\\
39.935	0.945589586387635\\
39.936	0.945588246276534\\
39.937	0.945586906167439\\
39.938	0.94558556606035\\
39.939	0.945584225955266\\
39.94	0.945582885852188\\
39.941	0.945581545751115\\
39.942	0.945580205652048\\
39.943	0.945578865554987\\
39.944	0.945577525459931\\
39.945	0.945576185366881\\
39.946	0.945574845275836\\
39.947	0.945573505186798\\
39.948	0.945572165099765\\
39.949	0.945570825014737\\
39.95	0.945569484931714\\
39.951	0.945568144850697\\
39.952	0.945566804771686\\
39.953	0.945565464694681\\
39.954	0.945564124619682\\
39.955	0.945562784546687\\
39.956	0.945561444475699\\
39.957	0.945560104406715\\
39.958	0.945558764339739\\
39.959	0.945557424274766\\
39.96	0.9455560842118\\
39.961	0.945554744150838\\
39.962	0.945553404091883\\
39.963	0.945552064034933\\
39.964	0.945550723979992\\
39.965	0.945549383927054\\
39.966	0.94554804387612\\
39.967	0.945546703827195\\
39.968	0.945545363780272\\
39.969	0.945544023735357\\
39.97	0.945542683692446\\
39.971	0.945541343651542\\
39.972	0.945540003612641\\
39.973	0.945538663575749\\
39.974	0.945537323540859\\
39.975	0.945535983507977\\
39.976	0.945534643477101\\
39.977	0.945533303448231\\
39.978	0.945531963421363\\
39.979	0.945530623396504\\
39.98	0.945529283373651\\
39.981	0.945527943352802\\
39.982	0.945526603333958\\
39.983	0.945525263317121\\
39.984	0.94552392330229\\
39.985	0.945522583289463\\
39.986	0.945521243278641\\
39.987	0.945519903269826\\
39.988	0.945518563263017\\
39.989	0.945517223258212\\
39.99	0.945515883255414\\
39.991	0.94551454325462\\
39.992	0.945513203255832\\
39.993	0.945511863259052\\
39.994	0.945510523264275\\
39.995	0.945509183271505\\
39.996	0.94550784328074\\
39.997	0.945506503291981\\
39.998	0.945505163305226\\
39.999	0.945503823320478\\
40	0.945502483337736\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
40	0.945502483337736\\
};
\addplot [color=blue, draw=none, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
32	0.956286554160118\\
32.8	0.955202364618146\\
33.6	0.954119460677144\\
34.4	0.953037841959222\\
35.2	0.951957508461048\\
36	0.950878459952263\\
36.8	0.949800696092699\\
37.6	0.948724216680622\\
38.4	0.947649021669995\\
39.2	0.946575110627574\\
40	0.945502483337736\\
};
\addlegendentry{Lentz's}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
32	1\\
32.001	1\\
32.002	1\\
32.003	1\\
32.004	1\\
32.005	1\\
32.006	1\\
32.007	1\\
32.008	1\\
32.009	1\\
32.01	1\\
32.011	1\\
32.012	1\\
32.013	1\\
32.014	1\\
32.015	1\\
32.016	1\\
32.017	1\\
32.018	1\\
32.019	1\\
32.02	1\\
32.021	1\\
32.022	1\\
32.023	1\\
32.024	1\\
32.025	1\\
32.026	1\\
32.027	1\\
32.028	1\\
32.029	1\\
32.03	1\\
32.031	1\\
32.032	1\\
32.033	1\\
32.034	1\\
32.035	1\\
32.036	1\\
32.037	1\\
32.038	1\\
32.039	1\\
32.04	1\\
32.041	1\\
32.042	1\\
32.043	1\\
32.044	1\\
32.045	1\\
32.046	1\\
32.047	1\\
32.048	1\\
32.049	1\\
32.05	1\\
32.051	1\\
32.052	1\\
32.053	1\\
32.054	1\\
32.055	1\\
32.056	1\\
32.057	1\\
32.058	1\\
32.059	1\\
32.06	1\\
32.061	1\\
32.062	1\\
32.063	1\\
32.064	1\\
32.065	1\\
32.066	1\\
32.067	1\\
32.068	1\\
32.069	1\\
32.07	1\\
32.071	1\\
32.072	1\\
32.073	1\\
32.074	1\\
32.075	1\\
32.076	1\\
32.077	1\\
32.078	1\\
32.079	1\\
32.08	1\\
32.081	1\\
32.082	1\\
32.083	1\\
32.084	1\\
32.085	1\\
32.086	1\\
32.087	1\\
32.088	1\\
32.089	1\\
32.09	1\\
32.091	1\\
32.092	1\\
32.093	1\\
32.094	1\\
32.095	1\\
32.096	1\\
32.097	1\\
32.098	1\\
32.099	1\\
32.1	1\\
32.101	1\\
32.102	1\\
32.103	1\\
32.104	1\\
32.105	1\\
32.106	1\\
32.107	1\\
32.108	1\\
32.109	1\\
32.11	1\\
32.111	1\\
32.112	1\\
32.113	1\\
32.114	1\\
32.115	1\\
32.116	1\\
32.117	1\\
32.118	1\\
32.119	1\\
32.12	1\\
32.121	1\\
32.122	1\\
32.123	1\\
32.124	1\\
32.125	1\\
32.126	1\\
32.127	1\\
32.128	1\\
32.129	1\\
32.13	1\\
32.131	1\\
32.132	1\\
32.133	1\\
32.134	1\\
32.135	1\\
32.136	1\\
32.137	1\\
32.138	1\\
32.139	1\\
32.14	1\\
32.141	1\\
32.142	1\\
32.143	1\\
32.144	1\\
32.145	1\\
32.146	1\\
32.147	1\\
32.148	1\\
32.149	1\\
32.15	1\\
32.151	1\\
32.152	1\\
32.153	1\\
32.154	1\\
32.155	1\\
32.156	1\\
32.157	1\\
32.158	1\\
32.159	1\\
32.16	1\\
32.161	1\\
32.162	1\\
32.163	1\\
32.164	1\\
32.165	1\\
32.166	1\\
32.167	1\\
32.168	1\\
32.169	1\\
32.17	1\\
32.171	1\\
32.172	1\\
32.173	1\\
32.174	1\\
32.175	1\\
32.176	1\\
32.177	1\\
32.178	1\\
32.179	1\\
32.18	1\\
32.181	1\\
32.182	1\\
32.183	1\\
32.184	1\\
32.185	1\\
32.186	1\\
32.187	1\\
32.188	1\\
32.189	1\\
32.19	1\\
32.191	1\\
32.192	1\\
32.193	1\\
32.194	1\\
32.195	1\\
32.196	1\\
32.197	1\\
32.198	1\\
32.199	1\\
32.2	1\\
32.201	1\\
32.202	1\\
32.203	1\\
32.204	1\\
32.205	1\\
32.206	1\\
32.207	1\\
32.208	1\\
32.209	1\\
32.21	1\\
32.211	1\\
32.212	1\\
32.213	1\\
32.214	1\\
32.215	1\\
32.216	1\\
32.217	1\\
32.218	1\\
32.219	1\\
32.22	1\\
32.221	1\\
32.222	1\\
32.223	1\\
32.224	1\\
32.225	1\\
32.226	1\\
32.227	1\\
32.228	1\\
32.229	1\\
32.23	1\\
32.231	1\\
32.232	1\\
32.233	1\\
32.234	1\\
32.235	1\\
32.236	1\\
32.237	1\\
32.238	1\\
32.239	1\\
32.24	1\\
32.241	1\\
32.242	1\\
32.243	1\\
32.244	1\\
32.245	1\\
32.246	1\\
32.247	1\\
32.248	1\\
32.249	1\\
32.25	1\\
32.251	1\\
32.252	1\\
32.253	1\\
32.254	1\\
32.255	1\\
32.256	1\\
32.257	1\\
32.258	1\\
32.259	1\\
32.26	1\\
32.261	1\\
32.262	1\\
32.263	1\\
32.264	1\\
32.265	1\\
32.266	1\\
32.267	1\\
32.268	1\\
32.269	1\\
32.27	1\\
32.271	1\\
32.272	1\\
32.273	1\\
32.274	1\\
32.275	1\\
32.276	1\\
32.277	1\\
32.278	1\\
32.279	1\\
32.28	1\\
32.281	1\\
32.282	1\\
32.283	1\\
32.284	1\\
32.285	1\\
32.286	1\\
32.287	1\\
32.288	1\\
32.289	1\\
32.29	1\\
32.291	1\\
32.292	1\\
32.293	1\\
32.294	1\\
32.295	1\\
32.296	1\\
32.297	1\\
32.298	1\\
32.299	1\\
32.3	1\\
32.301	1\\
32.302	1\\
32.303	1\\
32.304	1\\
32.305	1\\
32.306	1\\
32.307	1\\
32.308	1\\
32.309	1\\
32.31	1\\
32.311	1\\
32.312	1\\
32.313	1\\
32.314	1\\
32.315	1\\
32.316	1\\
32.317	1\\
32.318	1\\
32.319	1\\
32.32	1\\
32.321	1\\
32.322	1\\
32.323	1\\
32.324	1\\
32.325	1\\
32.326	1\\
32.327	1\\
32.328	1\\
32.329	1\\
32.33	1\\
32.331	1\\
32.332	1\\
32.333	1\\
32.334	1\\
32.335	1\\
32.336	1\\
32.337	1\\
32.338	1\\
32.339	1\\
32.34	1\\
32.341	1\\
32.342	1\\
32.343	1\\
32.344	1\\
32.345	1\\
32.346	1\\
32.347	1\\
32.348	1\\
32.349	1\\
32.35	1\\
32.351	1\\
32.352	1\\
32.353	1\\
32.354	1\\
32.355	1\\
32.356	1\\
32.357	1\\
32.358	1\\
32.359	1\\
32.36	1\\
32.361	1\\
32.362	1\\
32.363	1\\
32.364	1\\
32.365	1\\
32.366	1\\
32.367	1\\
32.368	1\\
32.369	1\\
32.37	1\\
32.371	1\\
32.372	1\\
32.373	1\\
32.374	1\\
32.375	1\\
32.376	1\\
32.377	1\\
32.378	1\\
32.379	1\\
32.38	1\\
32.381	1\\
32.382	1\\
32.383	1\\
32.384	1\\
32.385	1\\
32.386	1\\
32.387	1\\
32.388	1\\
32.389	1\\
32.39	1\\
32.391	1\\
32.392	1\\
32.393	1\\
32.394	1\\
32.395	1\\
32.396	1\\
32.397	1\\
32.398	1\\
32.399	1\\
32.4	1\\
32.401	1\\
32.402	1\\
32.403	1\\
32.404	1\\
32.405	1\\
32.406	1\\
32.407	1\\
32.408	1\\
32.409	1\\
32.41	1\\
32.411	1\\
32.412	1\\
32.413	1\\
32.414	1\\
32.415	1\\
32.416	1\\
32.417	1\\
32.418	1\\
32.419	1\\
32.42	1\\
32.421	1\\
32.422	1\\
32.423	1\\
32.424	1\\
32.425	1\\
32.426	1\\
32.427	1\\
32.428	1\\
32.429	1\\
32.43	1\\
32.431	1\\
32.432	1\\
32.433	1\\
32.434	1\\
32.435	1\\
32.436	1\\
32.437	1\\
32.438	1\\
32.439	1\\
32.44	1\\
32.441	1\\
32.442	1\\
32.443	1\\
32.444	1\\
32.445	1\\
32.446	1\\
32.447	1\\
32.448	1\\
32.449	1\\
32.45	1\\
32.451	1\\
32.452	1\\
32.453	1\\
32.454	1\\
32.455	1\\
32.456	1\\
32.457	1\\
32.458	1\\
32.459	1\\
32.46	1\\
32.461	1\\
32.462	1\\
32.463	1\\
32.464	1\\
32.465	1\\
32.466	1\\
32.467	1\\
32.468	1\\
32.469	1\\
32.47	1\\
32.471	1\\
32.472	1\\
32.473	1\\
32.474	1\\
32.475	1\\
32.476	1\\
32.477	1\\
32.478	1\\
32.479	1\\
32.48	1\\
32.481	1\\
32.482	1\\
32.483	1\\
32.484	1\\
32.485	1\\
32.486	1\\
32.487	1\\
32.488	1\\
32.489	1\\
32.49	1\\
32.491	1\\
32.492	1\\
32.493	1\\
32.494	1\\
32.495	1\\
32.496	1\\
32.497	1\\
32.498	1\\
32.499	1\\
32.5	1\\
32.501	1\\
32.502	1\\
32.503	1\\
32.504	1\\
32.505	1\\
32.506	1\\
32.507	1\\
32.508	1\\
32.509	1\\
32.51	1\\
32.511	1\\
32.512	1\\
32.513	1\\
32.514	1\\
32.515	1\\
32.516	1\\
32.517	1\\
32.518	1\\
32.519	1\\
32.52	1\\
32.521	1\\
32.522	1\\
32.523	1\\
32.524	1\\
32.525	1\\
32.526	1\\
32.527	1\\
32.528	1\\
32.529	1\\
32.53	1\\
32.531	1\\
32.532	1\\
32.533	1\\
32.534	1\\
32.535	1\\
32.536	1\\
32.537	1\\
32.538	1\\
32.539	1\\
32.54	1\\
32.541	1\\
32.542	1\\
32.543	1\\
32.544	1\\
32.545	1\\
32.546	1\\
32.547	1\\
32.548	1\\
32.549	1\\
32.55	1\\
32.551	1\\
32.552	1\\
32.553	1\\
32.554	1\\
32.555	1\\
32.556	1\\
32.557	1\\
32.558	1\\
32.559	1\\
32.56	1\\
32.561	1\\
32.562	1\\
32.563	1\\
32.564	1\\
32.565	1\\
32.566	1\\
32.567	1\\
32.568	1\\
32.569	1\\
32.57	1\\
32.571	1\\
32.572	1\\
32.573	1\\
32.574	1\\
32.575	1\\
32.576	1\\
32.577	1\\
32.578	1\\
32.579	1\\
32.58	1\\
32.581	1\\
32.582	1\\
32.583	1\\
32.584	1\\
32.585	1\\
32.586	1\\
32.587	1\\
32.588	1\\
32.589	1\\
32.59	1\\
32.591	1\\
32.592	1\\
32.593	1\\
32.594	1\\
32.595	1\\
32.596	1\\
32.597	1\\
32.598	1\\
32.599	1\\
32.6	1\\
32.601	1\\
32.602	1\\
32.603	1\\
32.604	1\\
32.605	1\\
32.606	1\\
32.607	1\\
32.608	1\\
32.609	1\\
32.61	1\\
32.611	1\\
32.612	1\\
32.613	1\\
32.614	1\\
32.615	1\\
32.616	1\\
32.617	1\\
32.618	1\\
32.619	1\\
32.62	1\\
32.621	1\\
32.622	1\\
32.623	1\\
32.624	1\\
32.625	1\\
32.626	1\\
32.627	1\\
32.628	1\\
32.629	1\\
32.63	1\\
32.631	1\\
32.632	1\\
32.633	1\\
32.634	1\\
32.635	1\\
32.636	1\\
32.637	1\\
32.638	1\\
32.639	1\\
32.64	1\\
32.641	1\\
32.642	1\\
32.643	1\\
32.644	1\\
32.645	1\\
32.646	1\\
32.647	1\\
32.648	1\\
32.649	1\\
32.65	1\\
32.651	1\\
32.652	1\\
32.653	1\\
32.654	1\\
32.655	1\\
32.656	1\\
32.657	1\\
32.658	1\\
32.659	1\\
32.66	1\\
32.661	1\\
32.662	1\\
32.663	1\\
32.664	1\\
32.665	1\\
32.666	1\\
32.667	1\\
32.668	1\\
32.669	1\\
32.67	1\\
32.671	1\\
32.672	1\\
32.673	1\\
32.674	1\\
32.675	1\\
32.676	1\\
32.677	1\\
32.678	1\\
32.679	1\\
32.68	1\\
32.681	1\\
32.682	1\\
32.683	1\\
32.684	1\\
32.685	1\\
32.686	1\\
32.687	1\\
32.688	1\\
32.689	1\\
32.69	1\\
32.691	1\\
32.692	1\\
32.693	1\\
32.694	1\\
32.695	1\\
32.696	1\\
32.697	1\\
32.698	1\\
32.699	1\\
32.7	1\\
32.701	1\\
32.702	1\\
32.703	1\\
32.704	1\\
32.705	1\\
32.706	1\\
32.707	1\\
32.708	1\\
32.709	1\\
32.71	1\\
32.711	1\\
32.712	1\\
32.713	1\\
32.714	1\\
32.715	1\\
32.716	1\\
32.717	1\\
32.718	1\\
32.719	1\\
32.72	1\\
32.721	1\\
32.722	1\\
32.723	1\\
32.724	1\\
32.725	1\\
32.726	1\\
32.727	1\\
32.728	1\\
32.729	1\\
32.73	1\\
32.731	1\\
32.732	1\\
32.733	1\\
32.734	1\\
32.735	1\\
32.736	1\\
32.737	1\\
32.738	1\\
32.739	1\\
32.74	1\\
32.741	1\\
32.742	1\\
32.743	1\\
32.744	1\\
32.745	1\\
32.746	1\\
32.747	1\\
32.748	1\\
32.749	1\\
32.75	1\\
32.751	1\\
32.752	1\\
32.753	1\\
32.754	1\\
32.755	1\\
32.756	1\\
32.757	1\\
32.758	1\\
32.759	1\\
32.76	1\\
32.761	1\\
32.762	1\\
32.763	1\\
32.764	1\\
32.765	1\\
32.766	1\\
32.767	1\\
32.768	1\\
32.769	1\\
32.77	1\\
32.771	1\\
32.772	1\\
32.773	1\\
32.774	1\\
32.775	1\\
32.776	1\\
32.777	1\\
32.778	1\\
32.779	1\\
32.78	1\\
32.781	1\\
32.782	1\\
32.783	1\\
32.784	1\\
32.785	1\\
32.786	1\\
32.787	1\\
32.788	1\\
32.789	1\\
32.79	1\\
32.791	1\\
32.792	1\\
32.793	1\\
32.794	1\\
32.795	1\\
32.796	1\\
32.797	1\\
32.798	1\\
32.799	1\\
32.8	1\\
32.801	1\\
32.802	1\\
32.803	1\\
32.804	1\\
32.805	1\\
32.806	1\\
32.807	1\\
32.808	1\\
32.809	1\\
32.81	1\\
32.811	1\\
32.812	1\\
32.813	1\\
32.814	1\\
32.815	1\\
32.816	1\\
32.817	1\\
32.818	1\\
32.819	1\\
32.82	1\\
32.821	1\\
32.822	1\\
32.823	1\\
32.824	1\\
32.825	1\\
32.826	1\\
32.827	1\\
32.828	1\\
32.829	1\\
32.83	1\\
32.831	1\\
32.832	1\\
32.833	1\\
32.834	1\\
32.835	1\\
32.836	1\\
32.837	1\\
32.838	1\\
32.839	1\\
32.84	1\\
32.841	1\\
32.842	1\\
32.843	1\\
32.844	1\\
32.845	1\\
32.846	1\\
32.847	1\\
32.848	1\\
32.849	1\\
32.85	1\\
32.851	1\\
32.852	1\\
32.853	1\\
32.854	1\\
32.855	1\\
32.856	1\\
32.857	1\\
32.858	1\\
32.859	1\\
32.86	1\\
32.861	1\\
32.862	1\\
32.863	1\\
32.864	1\\
32.865	1\\
32.866	1\\
32.867	1\\
32.868	1\\
32.869	1\\
32.87	1\\
32.871	1\\
32.872	1\\
32.873	1\\
32.874	1\\
32.875	1\\
32.876	1\\
32.877	1\\
32.878	1\\
32.879	1\\
32.88	1\\
32.881	1\\
32.882	1\\
32.883	1\\
32.884	1\\
32.885	1\\
32.886	1\\
32.887	1\\
32.888	1\\
32.889	1\\
32.89	1\\
32.891	1\\
32.892	1\\
32.893	1\\
32.894	1\\
32.895	1\\
32.896	1\\
32.897	1\\
32.898	1\\
32.899	1\\
32.9	1\\
32.901	1\\
32.902	1\\
32.903	1\\
32.904	1\\
32.905	1\\
32.906	1\\
32.907	1\\
32.908	1\\
32.909	1\\
32.91	1\\
32.911	1\\
32.912	1\\
32.913	1\\
32.914	1\\
32.915	1\\
32.916	1\\
32.917	1\\
32.918	1\\
32.919	1\\
32.92	1\\
32.921	1\\
32.922	1\\
32.923	1\\
32.924	1\\
32.925	1\\
32.926	1\\
32.927	1\\
32.928	1\\
32.929	1\\
32.93	1\\
32.931	1\\
32.932	1\\
32.933	1\\
32.934	1\\
32.935	1\\
32.936	1\\
32.937	1\\
32.938	1\\
32.939	1\\
32.94	1\\
32.941	1\\
32.942	1\\
32.943	1\\
32.944	1\\
32.945	1\\
32.946	1\\
32.947	1\\
32.948	1\\
32.949	1\\
32.95	1\\
32.951	1\\
32.952	1\\
32.953	1\\
32.954	1\\
32.955	1\\
32.956	1\\
32.957	1\\
32.958	1\\
32.959	1\\
32.96	1\\
32.961	1\\
32.962	1\\
32.963	1\\
32.964	1\\
32.965	1\\
32.966	1\\
32.967	1\\
32.968	1\\
32.969	1\\
32.97	1\\
32.971	1\\
32.972	1\\
32.973	1\\
32.974	1\\
32.975	1\\
32.976	1\\
32.977	1\\
32.978	1\\
32.979	1\\
32.98	1\\
32.981	1\\
32.982	1\\
32.983	1\\
32.984	1\\
32.985	1\\
32.986	1\\
32.987	1\\
32.988	1\\
32.989	1\\
32.99	1\\
32.991	1\\
32.992	1\\
32.993	1\\
32.994	1\\
32.995	1\\
32.996	1\\
32.997	1\\
32.998	1\\
32.999	1\\
33	1\\
33.001	1\\
33.002	1\\
33.003	1\\
33.004	1\\
33.005	1\\
33.006	1\\
33.007	1\\
33.008	1\\
33.009	1\\
33.01	1\\
33.011	1\\
33.012	1\\
33.013	1\\
33.014	1\\
33.015	1\\
33.016	1\\
33.017	1\\
33.018	1\\
33.019	1\\
33.02	1\\
33.021	1\\
33.022	1\\
33.023	1\\
33.024	1\\
33.025	1\\
33.026	1\\
33.027	1\\
33.028	1\\
33.029	1\\
33.03	1\\
33.031	1\\
33.032	1\\
33.033	1\\
33.034	1\\
33.035	1\\
33.036	1\\
33.037	1\\
33.038	1\\
33.039	1\\
33.04	1\\
33.041	1\\
33.042	1\\
33.043	1\\
33.044	1\\
33.045	1\\
33.046	1\\
33.047	1\\
33.048	1\\
33.049	1\\
33.05	1\\
33.051	1\\
33.052	1\\
33.053	1\\
33.054	1\\
33.055	1\\
33.056	1\\
33.057	1\\
33.058	1\\
33.059	1\\
33.06	1\\
33.061	1\\
33.062	1\\
33.063	1\\
33.064	1\\
33.065	1\\
33.066	1\\
33.067	1\\
33.068	1\\
33.069	1\\
33.07	1\\
33.071	1\\
33.072	1\\
33.073	1\\
33.074	1\\
33.075	1\\
33.076	1\\
33.077	1\\
33.078	1\\
33.079	1\\
33.08	1\\
33.081	1\\
33.082	1\\
33.083	1\\
33.084	1\\
33.085	1\\
33.086	1\\
33.087	1\\
33.088	1\\
33.089	1\\
33.09	1\\
33.091	1\\
33.092	1\\
33.093	1\\
33.094	1\\
33.095	1\\
33.096	1\\
33.097	1\\
33.098	1\\
33.099	1\\
33.1	1\\
33.101	1\\
33.102	1\\
33.103	1\\
33.104	1\\
33.105	1\\
33.106	1\\
33.107	1\\
33.108	1\\
33.109	1\\
33.11	1\\
33.111	1\\
33.112	1\\
33.113	1\\
33.114	1\\
33.115	1\\
33.116	1\\
33.117	1\\
33.118	1\\
33.119	1\\
33.12	1\\
33.121	1\\
33.122	1\\
33.123	1\\
33.124	1\\
33.125	1\\
33.126	1\\
33.127	1\\
33.128	1\\
33.129	1\\
33.13	1\\
33.131	1\\
33.132	1\\
33.133	1\\
33.134	1\\
33.135	1\\
33.136	1\\
33.137	1\\
33.138	1\\
33.139	1\\
33.14	1\\
33.141	1\\
33.142	1\\
33.143	1\\
33.144	1\\
33.145	1\\
33.146	1\\
33.147	1\\
33.148	1\\
33.149	1\\
33.15	1\\
33.151	1\\
33.152	1\\
33.153	1\\
33.154	1\\
33.155	1\\
33.156	1\\
33.157	1\\
33.158	1\\
33.159	1\\
33.16	1\\
33.161	1\\
33.162	1\\
33.163	1\\
33.164	1\\
33.165	1\\
33.166	1\\
33.167	1\\
33.168	1\\
33.169	1\\
33.17	1\\
33.171	1\\
33.172	1\\
33.173	1\\
33.174	1\\
33.175	1\\
33.176	1\\
33.177	1\\
33.178	1\\
33.179	1\\
33.18	1\\
33.181	1\\
33.182	1\\
33.183	1\\
33.184	1\\
33.185	1\\
33.186	1\\
33.187	1\\
33.188	1\\
33.189	1\\
33.19	1\\
33.191	1\\
33.192	1\\
33.193	1\\
33.194	1\\
33.195	1\\
33.196	1\\
33.197	1\\
33.198	1\\
33.199	1\\
33.2	1\\
33.201	1\\
33.202	1\\
33.203	1\\
33.204	1\\
33.205	1\\
33.206	1\\
33.207	1\\
33.208	1\\
33.209	1\\
33.21	1\\
33.211	1\\
33.212	1\\
33.213	1\\
33.214	1\\
33.215	1\\
33.216	1\\
33.217	1\\
33.218	1\\
33.219	1\\
33.22	1\\
33.221	1\\
33.222	1\\
33.223	1\\
33.224	1\\
33.225	1\\
33.226	1\\
33.227	1\\
33.228	1\\
33.229	1\\
33.23	1\\
33.231	1\\
33.232	1\\
33.233	1\\
33.234	1\\
33.235	1\\
33.236	1\\
33.237	1\\
33.238	1\\
33.239	1\\
33.24	1\\
33.241	1\\
33.242	1\\
33.243	1\\
33.244	1\\
33.245	1\\
33.246	1\\
33.247	1\\
33.248	1\\
33.249	1\\
33.25	1\\
33.251	1\\
33.252	1\\
33.253	1\\
33.254	1\\
33.255	1\\
33.256	1\\
33.257	1\\
33.258	1\\
33.259	1\\
33.26	1\\
33.261	1\\
33.262	1\\
33.263	1\\
33.264	1\\
33.265	1\\
33.266	1\\
33.267	1\\
33.268	1\\
33.269	1\\
33.27	1\\
33.271	1\\
33.272	1\\
33.273	1\\
33.274	1\\
33.275	1\\
33.276	1\\
33.277	1\\
33.278	1\\
33.279	1\\
33.28	1\\
33.281	1\\
33.282	1\\
33.283	1\\
33.284	1\\
33.285	1\\
33.286	1\\
33.287	1\\
33.288	1\\
33.289	1\\
33.29	1\\
33.291	1\\
33.292	1\\
33.293	1\\
33.294	1\\
33.295	1\\
33.296	1\\
33.297	1\\
33.298	1\\
33.299	1\\
33.3	1\\
33.301	1\\
33.302	1\\
33.303	1\\
33.304	1\\
33.305	1\\
33.306	1\\
33.307	1\\
33.308	1\\
33.309	1\\
33.31	1\\
33.311	1\\
33.312	1\\
33.313	1\\
33.314	1\\
33.315	1\\
33.316	1\\
33.317	1\\
33.318	1\\
33.319	1\\
33.32	1\\
33.321	1\\
33.322	1\\
33.323	1\\
33.324	1\\
33.325	1\\
33.326	1\\
33.327	1\\
33.328	1\\
33.329	1\\
33.33	1\\
33.331	1\\
33.332	1\\
33.333	1\\
33.334	1\\
33.335	1\\
33.336	1\\
33.337	1\\
33.338	1\\
33.339	1\\
33.34	1\\
33.341	1\\
33.342	1\\
33.343	1\\
33.344	1\\
33.345	1\\
33.346	1\\
33.347	1\\
33.348	1\\
33.349	1\\
33.35	1\\
33.351	1\\
33.352	1\\
33.353	1\\
33.354	1\\
33.355	1\\
33.356	1\\
33.357	1\\
33.358	1\\
33.359	1\\
33.36	1\\
33.361	1\\
33.362	1\\
33.363	1\\
33.364	1\\
33.365	1\\
33.366	1\\
33.367	1\\
33.368	1\\
33.369	1\\
33.37	1\\
33.371	1\\
33.372	1\\
33.373	1\\
33.374	1\\
33.375	1\\
33.376	1\\
33.377	1\\
33.378	1\\
33.379	1\\
33.38	1\\
33.381	1\\
33.382	1\\
33.383	1\\
33.384	1\\
33.385	1\\
33.386	1\\
33.387	1\\
33.388	1\\
33.389	1\\
33.39	1\\
33.391	1\\
33.392	1\\
33.393	1\\
33.394	1\\
33.395	1\\
33.396	1\\
33.397	1\\
33.398	1\\
33.399	1\\
33.4	1\\
33.401	1\\
33.402	1\\
33.403	1\\
33.404	1\\
33.405	1\\
33.406	1\\
33.407	1\\
33.408	1\\
33.409	1\\
33.41	1\\
33.411	1\\
33.412	1\\
33.413	1\\
33.414	1\\
33.415	1\\
33.416	1\\
33.417	1\\
33.418	1\\
33.419	1\\
33.42	1\\
33.421	1\\
33.422	1\\
33.423	1\\
33.424	1\\
33.425	1\\
33.426	1\\
33.427	1\\
33.428	1\\
33.429	1\\
33.43	1\\
33.431	1\\
33.432	1\\
33.433	1\\
33.434	1\\
33.435	1\\
33.436	1\\
33.437	1\\
33.438	1\\
33.439	1\\
33.44	1\\
33.441	1\\
33.442	1\\
33.443	1\\
33.444	1\\
33.445	1\\
33.446	1\\
33.447	1\\
33.448	1\\
33.449	1\\
33.45	1\\
33.451	1\\
33.452	1\\
33.453	1\\
33.454	1\\
33.455	1\\
33.456	1\\
33.457	1\\
33.458	1\\
33.459	1\\
33.46	1\\
33.461	1\\
33.462	1\\
33.463	1\\
33.464	1\\
33.465	1\\
33.466	1\\
33.467	1\\
33.468	1\\
33.469	1\\
33.47	1\\
33.471	1\\
33.472	1\\
33.473	1\\
33.474	1\\
33.475	1\\
33.476	1\\
33.477	1\\
33.478	1\\
33.479	1\\
33.48	1\\
33.481	1\\
33.482	1\\
33.483	1\\
33.484	1\\
33.485	1\\
33.486	1\\
33.487	1\\
33.488	1\\
33.489	1\\
33.49	1\\
33.491	1\\
33.492	1\\
33.493	1\\
33.494	1\\
33.495	1\\
33.496	1\\
33.497	1\\
33.498	1\\
33.499	1\\
33.5	1\\
33.501	1\\
33.502	1\\
33.503	1\\
33.504	1\\
33.505	1\\
33.506	1\\
33.507	1\\
33.508	1\\
33.509	1\\
33.51	1\\
33.511	1\\
33.512	1\\
33.513	1\\
33.514	1\\
33.515	1\\
33.516	1\\
33.517	1\\
33.518	1\\
33.519	1\\
33.52	1\\
33.521	1\\
33.522	1\\
33.523	1\\
33.524	1\\
33.525	1\\
33.526	1\\
33.527	1\\
33.528	1\\
33.529	1\\
33.53	1\\
33.531	1\\
33.532	1\\
33.533	1\\
33.534	1\\
33.535	1\\
33.536	1\\
33.537	1\\
33.538	1\\
33.539	1\\
33.54	1\\
33.541	1\\
33.542	1\\
33.543	1\\
33.544	1\\
33.545	1\\
33.546	1\\
33.547	1\\
33.548	1\\
33.549	1\\
33.55	1\\
33.551	1\\
33.552	1\\
33.553	1\\
33.554	1\\
33.555	1\\
33.556	1\\
33.557	1\\
33.558	1\\
33.559	1\\
33.56	1\\
33.561	1\\
33.562	1\\
33.563	1\\
33.564	1\\
33.565	1\\
33.566	1\\
33.567	1\\
33.568	1\\
33.569	1\\
33.57	1\\
33.571	1\\
33.572	1\\
33.573	1\\
33.574	1\\
33.575	1\\
33.576	1\\
33.577	1\\
33.578	1\\
33.579	1\\
33.58	1\\
33.581	1\\
33.582	1\\
33.583	1\\
33.584	1\\
33.585	1\\
33.586	1\\
33.587	1\\
33.588	1\\
33.589	1\\
33.59	1\\
33.591	1\\
33.592	1\\
33.593	1\\
33.594	1\\
33.595	1\\
33.596	1\\
33.597	1\\
33.598	1\\
33.599	1\\
33.6	1\\
33.601	1\\
33.602	1\\
33.603	1\\
33.604	1\\
33.605	1\\
33.606	1\\
33.607	1\\
33.608	1\\
33.609	1\\
33.61	1\\
33.611	1\\
33.612	1\\
33.613	1\\
33.614	1\\
33.615	1\\
33.616	1\\
33.617	1\\
33.618	1\\
33.619	1\\
33.62	1\\
33.621	1\\
33.622	1\\
33.623	1\\
33.624	1\\
33.625	1\\
33.626	1\\
33.627	1\\
33.628	1\\
33.629	1\\
33.63	1\\
33.631	1\\
33.632	1\\
33.633	1\\
33.634	1\\
33.635	1\\
33.636	1\\
33.637	1\\
33.638	1\\
33.639	1\\
33.64	1\\
33.641	1\\
33.642	1\\
33.643	1\\
33.644	1\\
33.645	1\\
33.646	1\\
33.647	1\\
33.648	1\\
33.649	1\\
33.65	1\\
33.651	1\\
33.652	1\\
33.653	1\\
33.654	1\\
33.655	1\\
33.656	1\\
33.657	1\\
33.658	1\\
33.659	1\\
33.66	1\\
33.661	1\\
33.662	1\\
33.663	1\\
33.664	1\\
33.665	1\\
33.666	1\\
33.667	1\\
33.668	1\\
33.669	1\\
33.67	1\\
33.671	1\\
33.672	1\\
33.673	1\\
33.674	1\\
33.675	1\\
33.676	1\\
33.677	1\\
33.678	1\\
33.679	1\\
33.68	1\\
33.681	1\\
33.682	1\\
33.683	1\\
33.684	1\\
33.685	1\\
33.686	1\\
33.687	1\\
33.688	1\\
33.689	1\\
33.69	1\\
33.691	1\\
33.692	1\\
33.693	1\\
33.694	1\\
33.695	1\\
33.696	1\\
33.697	1\\
33.698	1\\
33.699	1\\
33.7	1\\
33.701	1\\
33.702	1\\
33.703	1\\
33.704	1\\
33.705	1\\
33.706	1\\
33.707	1\\
33.708	1\\
33.709	1\\
33.71	1\\
33.711	1\\
33.712	1\\
33.713	1\\
33.714	1\\
33.715	1\\
33.716	1\\
33.717	1\\
33.718	1\\
33.719	1\\
33.72	1\\
33.721	1\\
33.722	1\\
33.723	1\\
33.724	1\\
33.725	1\\
33.726	1\\
33.727	1\\
33.728	1\\
33.729	1\\
33.73	1\\
33.731	1\\
33.732	1\\
33.733	1\\
33.734	1\\
33.735	1\\
33.736	1\\
33.737	1\\
33.738	1\\
33.739	1\\
33.74	1\\
33.741	1\\
33.742	1\\
33.743	1\\
33.744	1\\
33.745	1\\
33.746	1\\
33.747	1\\
33.748	1\\
33.749	1\\
33.75	1\\
33.751	1\\
33.752	1\\
33.753	1\\
33.754	1\\
33.755	1\\
33.756	1\\
33.757	1\\
33.758	1\\
33.759	1\\
33.76	1\\
33.761	1\\
33.762	1\\
33.763	1\\
33.764	1\\
33.765	1\\
33.766	1\\
33.767	1\\
33.768	1\\
33.769	1\\
33.77	1\\
33.771	1\\
33.772	1\\
33.773	1\\
33.774	1\\
33.775	1\\
33.776	1\\
33.777	1\\
33.778	1\\
33.779	1\\
33.78	1\\
33.781	1\\
33.782	1\\
33.783	1\\
33.784	1\\
33.785	1\\
33.786	1\\
33.787	1\\
33.788	1\\
33.789	1\\
33.79	1\\
33.791	1\\
33.792	1\\
33.793	1\\
33.794	1\\
33.795	1\\
33.796	1\\
33.797	1\\
33.798	1\\
33.799	1\\
33.8	1\\
33.801	1\\
33.802	1\\
33.803	1\\
33.804	1\\
33.805	1\\
33.806	1\\
33.807	1\\
33.808	1\\
33.809	1\\
33.81	1\\
33.811	1\\
33.812	1\\
33.813	1\\
33.814	1\\
33.815	1\\
33.816	1\\
33.817	1\\
33.818	1\\
33.819	1\\
33.82	1\\
33.821	1\\
33.822	1\\
33.823	1\\
33.824	1\\
33.825	1\\
33.826	1\\
33.827	1\\
33.828	1\\
33.829	1\\
33.83	1\\
33.831	1\\
33.832	1\\
33.833	1\\
33.834	1\\
33.835	1\\
33.836	1\\
33.837	1\\
33.838	1\\
33.839	1\\
33.84	1\\
33.841	1\\
33.842	1\\
33.843	1\\
33.844	1\\
33.845	1\\
33.846	1\\
33.847	1\\
33.848	1\\
33.849	1\\
33.85	1\\
33.851	1\\
33.852	1\\
33.853	1\\
33.854	1\\
33.855	1\\
33.856	1\\
33.857	1\\
33.858	1\\
33.859	1\\
33.86	1\\
33.861	1\\
33.862	1\\
33.863	1\\
33.864	1\\
33.865	1\\
33.866	1\\
33.867	1\\
33.868	1\\
33.869	1\\
33.87	1\\
33.871	1\\
33.872	1\\
33.873	1\\
33.874	1\\
33.875	1\\
33.876	1\\
33.877	1\\
33.878	1\\
33.879	1\\
33.88	1\\
33.881	1\\
33.882	1\\
33.883	1\\
33.884	1\\
33.885	1\\
33.886	1\\
33.887	1\\
33.888	1\\
33.889	1\\
33.89	1\\
33.891	1\\
33.892	1\\
33.893	1\\
33.894	1\\
33.895	1\\
33.896	1\\
33.897	1\\
33.898	1\\
33.899	1\\
33.9	1\\
33.901	1\\
33.902	1\\
33.903	1\\
33.904	1\\
33.905	1\\
33.906	1\\
33.907	1\\
33.908	1\\
33.909	1\\
33.91	1\\
33.911	1\\
33.912	1\\
33.913	1\\
33.914	1\\
33.915	1\\
33.916	1\\
33.917	1\\
33.918	1\\
33.919	1\\
33.92	1\\
33.921	1\\
33.922	1\\
33.923	1\\
33.924	1\\
33.925	1\\
33.926	1\\
33.927	1\\
33.928	1\\
33.929	1\\
33.93	1\\
33.931	1\\
33.932	1\\
33.933	1\\
33.934	1\\
33.935	1\\
33.936	1\\
33.937	1\\
33.938	1\\
33.939	1\\
33.94	1\\
33.941	1\\
33.942	1\\
33.943	1\\
33.944	1\\
33.945	1\\
33.946	1\\
33.947	1\\
33.948	1\\
33.949	1\\
33.95	1\\
33.951	1\\
33.952	1\\
33.953	1\\
33.954	1\\
33.955	1\\
33.956	1\\
33.957	1\\
33.958	1\\
33.959	1\\
33.96	1\\
33.961	1\\
33.962	1\\
33.963	1\\
33.964	1\\
33.965	1\\
33.966	1\\
33.967	1\\
33.968	1\\
33.969	1\\
33.97	1\\
33.971	1\\
33.972	1\\
33.973	1\\
33.974	1\\
33.975	1\\
33.976	1\\
33.977	1\\
33.978	1\\
33.979	1\\
33.98	1\\
33.981	1\\
33.982	1\\
33.983	1\\
33.984	1\\
33.985	1\\
33.986	1\\
33.987	1\\
33.988	1\\
33.989	1\\
33.99	1\\
33.991	1\\
33.992	1\\
33.993	1\\
33.994	1\\
33.995	1\\
33.996	1\\
33.997	1\\
33.998	1\\
33.999	1\\
34	1\\
34.001	1\\
34.002	1\\
34.003	1\\
34.004	1\\
34.005	1\\
34.006	1\\
34.007	1\\
34.008	1\\
34.009	1\\
34.01	1\\
34.011	1\\
34.012	1\\
34.013	1\\
34.014	1\\
34.015	1\\
34.016	1\\
34.017	1\\
34.018	1\\
34.019	1\\
34.02	1\\
34.021	1\\
34.022	1\\
34.023	1\\
34.024	1\\
34.025	1\\
34.026	1\\
34.027	1\\
34.028	1\\
34.029	1\\
34.03	1\\
34.031	1\\
34.032	1\\
34.033	1\\
34.034	1\\
34.035	1\\
34.036	1\\
34.037	1\\
34.038	1\\
34.039	1\\
34.04	1\\
34.041	1\\
34.042	1\\
34.043	1\\
34.044	1\\
34.045	1\\
34.046	1\\
34.047	1\\
34.048	1\\
34.049	1\\
34.05	1\\
34.051	1\\
34.052	1\\
34.053	1\\
34.054	1\\
34.055	1\\
34.056	1\\
34.057	1\\
34.058	1\\
34.059	1\\
34.06	1\\
34.061	1\\
34.062	1\\
34.063	1\\
34.064	1\\
34.065	1\\
34.066	1\\
34.067	1\\
34.068	1\\
34.069	1\\
34.07	1\\
34.071	1\\
34.072	1\\
34.073	1\\
34.074	1\\
34.075	1\\
34.076	1\\
34.077	1\\
34.078	1\\
34.079	1\\
34.08	1\\
34.081	1\\
34.082	1\\
34.083	1\\
34.084	1\\
34.085	1\\
34.086	1\\
34.087	1\\
34.088	1\\
34.089	1\\
34.09	1\\
34.091	1\\
34.092	1\\
34.093	1\\
34.094	1\\
34.095	1\\
34.096	1\\
34.097	1\\
34.098	1\\
34.099	1\\
34.1	1\\
34.101	1\\
34.102	1\\
34.103	1\\
34.104	1\\
34.105	1\\
34.106	1\\
34.107	1\\
34.108	1\\
34.109	1\\
34.11	1\\
34.111	1\\
34.112	1\\
34.113	1\\
34.114	1\\
34.115	1\\
34.116	1\\
34.117	1\\
34.118	1\\
34.119	1\\
34.12	1\\
34.121	1\\
34.122	1\\
34.123	1\\
34.124	1\\
34.125	1\\
34.126	1\\
34.127	1\\
34.128	1\\
34.129	1\\
34.13	1\\
34.131	1\\
34.132	1\\
34.133	1\\
34.134	1\\
34.135	1\\
34.136	1\\
34.137	1\\
34.138	1\\
34.139	1\\
34.14	1\\
34.141	1\\
34.142	1\\
34.143	1\\
34.144	1\\
34.145	1\\
34.146	1\\
34.147	1\\
34.148	1\\
34.149	1\\
34.15	1\\
34.151	1\\
34.152	1\\
34.153	1\\
34.154	1\\
34.155	1\\
34.156	1\\
34.157	1\\
34.158	1\\
34.159	1\\
34.16	1\\
34.161	1\\
34.162	1\\
34.163	1\\
34.164	1\\
34.165	1\\
34.166	1\\
34.167	1\\
34.168	1\\
34.169	1\\
34.17	1\\
34.171	1\\
34.172	1\\
34.173	1\\
34.174	1\\
34.175	1\\
34.176	1\\
34.177	1\\
34.178	1\\
34.179	1\\
34.18	1\\
34.181	1\\
34.182	1\\
34.183	1\\
34.184	1\\
34.185	1\\
34.186	1\\
34.187	1\\
34.188	1\\
34.189	1\\
34.19	1\\
34.191	1\\
34.192	1\\
34.193	1\\
34.194	1\\
34.195	1\\
34.196	1\\
34.197	1\\
34.198	1\\
34.199	1\\
34.2	1\\
34.201	1\\
34.202	1\\
34.203	1\\
34.204	1\\
34.205	1\\
34.206	1\\
34.207	1\\
34.208	1\\
34.209	1\\
34.21	1\\
34.211	1\\
34.212	1\\
34.213	1\\
34.214	1\\
34.215	1\\
34.216	1\\
34.217	1\\
34.218	1\\
34.219	1\\
34.22	1\\
34.221	1\\
34.222	1\\
34.223	1\\
34.224	1\\
34.225	1\\
34.226	1\\
34.227	1\\
34.228	1\\
34.229	1\\
34.23	1\\
34.231	1\\
34.232	1\\
34.233	1\\
34.234	1\\
34.235	1\\
34.236	1\\
34.237	1\\
34.238	1\\
34.239	1\\
34.24	1\\
34.241	1\\
34.242	1\\
34.243	1\\
34.244	1\\
34.245	1\\
34.246	1\\
34.247	1\\
34.248	1\\
34.249	1\\
34.25	1\\
34.251	1\\
34.252	1\\
34.253	1\\
34.254	1\\
34.255	1\\
34.256	1\\
34.257	1\\
34.258	1\\
34.259	1\\
34.26	1\\
34.261	1\\
34.262	1\\
34.263	1\\
34.264	1\\
34.265	1\\
34.266	1\\
34.267	1\\
34.268	1\\
34.269	1\\
34.27	1\\
34.271	1\\
34.272	1\\
34.273	1\\
34.274	1\\
34.275	1\\
34.276	1\\
34.277	1\\
34.278	1\\
34.279	1\\
34.28	1\\
34.281	1\\
34.282	1\\
34.283	1\\
34.284	1\\
34.285	1\\
34.286	1\\
34.287	1\\
34.288	1\\
34.289	1\\
34.29	1\\
34.291	1\\
34.292	1\\
34.293	1\\
34.294	1\\
34.295	1\\
34.296	1\\
34.297	1\\
34.298	1\\
34.299	1\\
34.3	1\\
34.301	1\\
34.302	1\\
34.303	1\\
34.304	1\\
34.305	1\\
34.306	1\\
34.307	1\\
34.308	1\\
34.309	1\\
34.31	1\\
34.311	1\\
34.312	1\\
34.313	1\\
34.314	1\\
34.315	1\\
34.316	1\\
34.317	1\\
34.318	1\\
34.319	1\\
34.32	1\\
34.321	1\\
34.322	1\\
34.323	1\\
34.324	1\\
34.325	1\\
34.326	1\\
34.327	1\\
34.328	1\\
34.329	1\\
34.33	1\\
34.331	1\\
34.332	1\\
34.333	1\\
34.334	1\\
34.335	1\\
34.336	1\\
34.337	1\\
34.338	1\\
34.339	1\\
34.34	1\\
34.341	1\\
34.342	1\\
34.343	1\\
34.344	1\\
34.345	1\\
34.346	1\\
34.347	1\\
34.348	1\\
34.349	1\\
34.35	1\\
34.351	1\\
34.352	1\\
34.353	1\\
34.354	1\\
34.355	1\\
34.356	1\\
34.357	1\\
34.358	1\\
34.359	1\\
34.36	1\\
34.361	1\\
34.362	1\\
34.363	1\\
34.364	1\\
34.365	1\\
34.366	1\\
34.367	1\\
34.368	1\\
34.369	1\\
34.37	1\\
34.371	1\\
34.372	1\\
34.373	1\\
34.374	1\\
34.375	1\\
34.376	1\\
34.377	1\\
34.378	1\\
34.379	1\\
34.38	1\\
34.381	1\\
34.382	1\\
34.383	1\\
34.384	1\\
34.385	1\\
34.386	1\\
34.387	1\\
34.388	1\\
34.389	1\\
34.39	1\\
34.391	1\\
34.392	1\\
34.393	1\\
34.394	1\\
34.395	1\\
34.396	1\\
34.397	1\\
34.398	1\\
34.399	1\\
34.4	1\\
34.401	1\\
34.402	1\\
34.403	1\\
34.404	1\\
34.405	1\\
34.406	1\\
34.407	1\\
34.408	1\\
34.409	1\\
34.41	1\\
34.411	1\\
34.412	1\\
34.413	1\\
34.414	1\\
34.415	1\\
34.416	1\\
34.417	1\\
34.418	1\\
34.419	1\\
34.42	1\\
34.421	1\\
34.422	1\\
34.423	1\\
34.424	1\\
34.425	1\\
34.426	1\\
34.427	1\\
34.428	1\\
34.429	1\\
34.43	1\\
34.431	1\\
34.432	1\\
34.433	1\\
34.434	1\\
34.435	1\\
34.436	1\\
34.437	1\\
34.438	1\\
34.439	1\\
34.44	1\\
34.441	1\\
34.442	1\\
34.443	1\\
34.444	1\\
34.445	1\\
34.446	1\\
34.447	1\\
34.448	1\\
34.449	1\\
34.45	1\\
34.451	1\\
34.452	1\\
34.453	1\\
34.454	1\\
34.455	1\\
34.456	1\\
34.457	1\\
34.458	1\\
34.459	1\\
34.46	1\\
34.461	1\\
34.462	1\\
34.463	1\\
34.464	1\\
34.465	1\\
34.466	1\\
34.467	1\\
34.468	1\\
34.469	1\\
34.47	1\\
34.471	1\\
34.472	1\\
34.473	1\\
34.474	1\\
34.475	1\\
34.476	1\\
34.477	1\\
34.478	1\\
34.479	1\\
34.48	1\\
34.481	1\\
34.482	1\\
34.483	1\\
34.484	1\\
34.485	1\\
34.486	1\\
34.487	1\\
34.488	1\\
34.489	1\\
34.49	1\\
34.491	1\\
34.492	1\\
34.493	1\\
34.494	1\\
34.495	1\\
34.496	1\\
34.497	1\\
34.498	1\\
34.499	1\\
34.5	1\\
34.501	1\\
34.502	1\\
34.503	1\\
34.504	1\\
34.505	1\\
34.506	1\\
34.507	1\\
34.508	1\\
34.509	1\\
34.51	1\\
34.511	1\\
34.512	1\\
34.513	1\\
34.514	1\\
34.515	1\\
34.516	1\\
34.517	1\\
34.518	1\\
34.519	1\\
34.52	1\\
34.521	1\\
34.522	1\\
34.523	1\\
34.524	1\\
34.525	1\\
34.526	1\\
34.527	1\\
34.528	1\\
34.529	1\\
34.53	1\\
34.531	1\\
34.532	1\\
34.533	1\\
34.534	1\\
34.535	1\\
34.536	1\\
34.537	1\\
34.538	1\\
34.539	1\\
34.54	1\\
34.541	1\\
34.542	1\\
34.543	1\\
34.544	1\\
34.545	1\\
34.546	1\\
34.547	1\\
34.548	1\\
34.549	1\\
34.55	1\\
34.551	1\\
34.552	1\\
34.553	1\\
34.554	1\\
34.555	1\\
34.556	1\\
34.557	1\\
34.558	1\\
34.559	1\\
34.56	1\\
34.561	1\\
34.562	1\\
34.563	1\\
34.564	1\\
34.565	1\\
34.566	1\\
34.567	1\\
34.568	1\\
34.569	1\\
34.57	1\\
34.571	1\\
34.572	1\\
34.573	1\\
34.574	1\\
34.575	1\\
34.576	1\\
34.577	1\\
34.578	1\\
34.579	1\\
34.58	1\\
34.581	1\\
34.582	1\\
34.583	1\\
34.584	1\\
34.585	1\\
34.586	1\\
34.587	1\\
34.588	1\\
34.589	1\\
34.59	1\\
34.591	1\\
34.592	1\\
34.593	1\\
34.594	1\\
34.595	1\\
34.596	1\\
34.597	1\\
34.598	1\\
34.599	1\\
34.6	1\\
34.601	1\\
34.602	1\\
34.603	1\\
34.604	1\\
34.605	1\\
34.606	1\\
34.607	1\\
34.608	1\\
34.609	1\\
34.61	1\\
34.611	1\\
34.612	1\\
34.613	1\\
34.614	1\\
34.615	1\\
34.616	1\\
34.617	1\\
34.618	1\\
34.619	1\\
34.62	1\\
34.621	1\\
34.622	1\\
34.623	1\\
34.624	1\\
34.625	1\\
34.626	1\\
34.627	1\\
34.628	1\\
34.629	1\\
34.63	1\\
34.631	1\\
34.632	1\\
34.633	1\\
34.634	1\\
34.635	1\\
34.636	1\\
34.637	1\\
34.638	1\\
34.639	1\\
34.64	1\\
34.641	1\\
34.642	1\\
34.643	1\\
34.644	1\\
34.645	1\\
34.646	1\\
34.647	1\\
34.648	1\\
34.649	1\\
34.65	1\\
34.651	1\\
34.652	1\\
34.653	1\\
34.654	1\\
34.655	1\\
34.656	1\\
34.657	1\\
34.658	1\\
34.659	1\\
34.66	1\\
34.661	1\\
34.662	1\\
34.663	1\\
34.664	1\\
34.665	1\\
34.666	1\\
34.667	1\\
34.668	1\\
34.669	1\\
34.67	1\\
34.671	1\\
34.672	1\\
34.673	1\\
34.674	1\\
34.675	1\\
34.676	1\\
34.677	1\\
34.678	1\\
34.679	1\\
34.68	1\\
34.681	1\\
34.682	1\\
34.683	1\\
34.684	1\\
34.685	1\\
34.686	1\\
34.687	1\\
34.688	1\\
34.689	1\\
34.69	1\\
34.691	1\\
34.692	1\\
34.693	1\\
34.694	1\\
34.695	1\\
34.696	1\\
34.697	1\\
34.698	1\\
34.699	1\\
34.7	1\\
34.701	1\\
34.702	1\\
34.703	1\\
34.704	1\\
34.705	1\\
34.706	1\\
34.707	1\\
34.708	1\\
34.709	1\\
34.71	1\\
34.711	1\\
34.712	1\\
34.713	1\\
34.714	1\\
34.715	1\\
34.716	1\\
34.717	1\\
34.718	1\\
34.719	1\\
34.72	1\\
34.721	1\\
34.722	1\\
34.723	1\\
34.724	1\\
34.725	1\\
34.726	1\\
34.727	1\\
34.728	1\\
34.729	1\\
34.73	1\\
34.731	1\\
34.732	1\\
34.733	1\\
34.734	1\\
34.735	1\\
34.736	1\\
34.737	1\\
34.738	1\\
34.739	1\\
34.74	1\\
34.741	1\\
34.742	1\\
34.743	1\\
34.744	1\\
34.745	1\\
34.746	1\\
34.747	1\\
34.748	1\\
34.749	1\\
34.75	1\\
34.751	1\\
34.752	1\\
34.753	1\\
34.754	1\\
34.755	1\\
34.756	1\\
34.757	1\\
34.758	1\\
34.759	1\\
34.76	1\\
34.761	1\\
34.762	1\\
34.763	1\\
34.764	1\\
34.765	1\\
34.766	1\\
34.767	1\\
34.768	1\\
34.769	1\\
34.77	1\\
34.771	1\\
34.772	1\\
34.773	1\\
34.774	1\\
34.775	1\\
34.776	1\\
34.777	1\\
34.778	1\\
34.779	1\\
34.78	1\\
34.781	1\\
34.782	1\\
34.783	1\\
34.784	1\\
34.785	1\\
34.786	1\\
34.787	1\\
34.788	1\\
34.789	1\\
34.79	1\\
34.791	1\\
34.792	1\\
34.793	1\\
34.794	1\\
34.795	1\\
34.796	1\\
34.797	1\\
34.798	1\\
34.799	1\\
34.8	1\\
34.801	1\\
34.802	1\\
34.803	1\\
34.804	1\\
34.805	1\\
34.806	1\\
34.807	1\\
34.808	1\\
34.809	1\\
34.81	1\\
34.811	1\\
34.812	1\\
34.813	1\\
34.814	1\\
34.815	1\\
34.816	1\\
34.817	1\\
34.818	1\\
34.819	1\\
34.82	1\\
34.821	1\\
34.822	1\\
34.823	1\\
34.824	1\\
34.825	1\\
34.826	1\\
34.827	1\\
34.828	1\\
34.829	1\\
34.83	1\\
34.831	1\\
34.832	1\\
34.833	1\\
34.834	1\\
34.835	1\\
34.836	1\\
34.837	1\\
34.838	1\\
34.839	1\\
34.84	1\\
34.841	1\\
34.842	1\\
34.843	1\\
34.844	1\\
34.845	1\\
34.846	1\\
34.847	1\\
34.848	1\\
34.849	1\\
34.85	1\\
34.851	1\\
34.852	1\\
34.853	1\\
34.854	1\\
34.855	1\\
34.856	1\\
34.857	1\\
34.858	1\\
34.859	1\\
34.86	1\\
34.861	1\\
34.862	1\\
34.863	1\\
34.864	1\\
34.865	1\\
34.866	1\\
34.867	1\\
34.868	1\\
34.869	1\\
34.87	1\\
34.871	1\\
34.872	1\\
34.873	1\\
34.874	1\\
34.875	1\\
34.876	1\\
34.877	1\\
34.878	1\\
34.879	1\\
34.88	1\\
34.881	1\\
34.882	1\\
34.883	1\\
34.884	1\\
34.885	1\\
34.886	1\\
34.887	1\\
34.888	1\\
34.889	1\\
34.89	1\\
34.891	1\\
34.892	1\\
34.893	1\\
34.894	1\\
34.895	1\\
34.896	1\\
34.897	1\\
34.898	1\\
34.899	1\\
34.9	1\\
34.901	1\\
34.902	1\\
34.903	1\\
34.904	1\\
34.905	1\\
34.906	1\\
34.907	1\\
34.908	1\\
34.909	1\\
34.91	1\\
34.911	1\\
34.912	1\\
34.913	1\\
34.914	1\\
34.915	1\\
34.916	1\\
34.917	1\\
34.918	1\\
34.919	1\\
34.92	1\\
34.921	1\\
34.922	1\\
34.923	1\\
34.924	1\\
34.925	1\\
34.926	1\\
34.927	1\\
34.928	1\\
34.929	1\\
34.93	1\\
34.931	1\\
34.932	1\\
34.933	1\\
34.934	1\\
34.935	1\\
34.936	1\\
34.937	1\\
34.938	1\\
34.939	1\\
34.94	1\\
34.941	1\\
34.942	1\\
34.943	1\\
34.944	1\\
34.945	1\\
34.946	1\\
34.947	1\\
34.948	1\\
34.949	1\\
34.95	1\\
34.951	1\\
34.952	1\\
34.953	1\\
34.954	1\\
34.955	1\\
34.956	1\\
34.957	1\\
34.958	1\\
34.959	1\\
34.96	1\\
34.961	1\\
34.962	1\\
34.963	1\\
34.964	1\\
34.965	1\\
34.966	1\\
34.967	1\\
34.968	1\\
34.969	1\\
34.97	1\\
34.971	1\\
34.972	1\\
34.973	1\\
34.974	1\\
34.975	1\\
34.976	1\\
34.977	1\\
34.978	1\\
34.979	1\\
34.98	1\\
34.981	1\\
34.982	1\\
34.983	1\\
34.984	1\\
34.985	1\\
34.986	1\\
34.987	1\\
34.988	1\\
34.989	1\\
34.99	1\\
34.991	1\\
34.992	1\\
34.993	1\\
34.994	1\\
34.995	1\\
34.996	1\\
34.997	1\\
34.998	1\\
34.999	1\\
35	1\\
35.001	1\\
35.002	1\\
35.003	1\\
35.004	1\\
35.005	1\\
35.006	1\\
35.007	1\\
35.008	1\\
35.009	1\\
35.01	1\\
35.011	1\\
35.012	1\\
35.013	1\\
35.014	1\\
35.015	1\\
35.016	1\\
35.017	1\\
35.018	1\\
35.019	1\\
35.02	1\\
35.021	1\\
35.022	1\\
35.023	1\\
35.024	1\\
35.025	1\\
35.026	1\\
35.027	1\\
35.028	1\\
35.029	1\\
35.03	1\\
35.031	1\\
35.032	1\\
35.033	1\\
35.034	1\\
35.035	1\\
35.036	1\\
35.037	1\\
35.038	1\\
35.039	1\\
35.04	1\\
35.041	1\\
35.042	1\\
35.043	1\\
35.044	1\\
35.045	1\\
35.046	1\\
35.047	1\\
35.048	1\\
35.049	1\\
35.05	1\\
35.051	1\\
35.052	1\\
35.053	1\\
35.054	1\\
35.055	1\\
35.056	1\\
35.057	1\\
35.058	1\\
35.059	1\\
35.06	1\\
35.061	1\\
35.062	1\\
35.063	1\\
35.064	1\\
35.065	1\\
35.066	1\\
35.067	1\\
35.068	1\\
35.069	1\\
35.07	1\\
35.071	1\\
35.072	1\\
35.073	1\\
35.074	1\\
35.075	1\\
35.076	1\\
35.077	1\\
35.078	1\\
35.079	1\\
35.08	1\\
35.081	1\\
35.082	1\\
35.083	1\\
35.084	1\\
35.085	1\\
35.086	1\\
35.087	1\\
35.088	1\\
35.089	1\\
35.09	1\\
35.091	1\\
35.092	1\\
35.093	1\\
35.094	1\\
35.095	1\\
35.096	1\\
35.097	1\\
35.098	1\\
35.099	1\\
35.1	1\\
35.101	1\\
35.102	1\\
35.103	1\\
35.104	1\\
35.105	1\\
35.106	1\\
35.107	1\\
35.108	1\\
35.109	1\\
35.11	1\\
35.111	1\\
35.112	1\\
35.113	1\\
35.114	1\\
35.115	1\\
35.116	1\\
35.117	1\\
35.118	1\\
35.119	1\\
35.12	1\\
35.121	1\\
35.122	1\\
35.123	1\\
35.124	1\\
35.125	1\\
35.126	1\\
35.127	1\\
35.128	1\\
35.129	1\\
35.13	1\\
35.131	1\\
35.132	1\\
35.133	1\\
35.134	1\\
35.135	1\\
35.136	1\\
35.137	1\\
35.138	1\\
35.139	1\\
35.14	1\\
35.141	1\\
35.142	1\\
35.143	1\\
35.144	1\\
35.145	1\\
35.146	1\\
35.147	1\\
35.148	1\\
35.149	1\\
35.15	1\\
35.151	1\\
35.152	1\\
35.153	1\\
35.154	1\\
35.155	1\\
35.156	1\\
35.157	1\\
35.158	1\\
35.159	1\\
35.16	1\\
35.161	1\\
35.162	1\\
35.163	1\\
35.164	1\\
35.165	1\\
35.166	1\\
35.167	1\\
35.168	1\\
35.169	1\\
35.17	1\\
35.171	1\\
35.172	1\\
35.173	1\\
35.174	1\\
35.175	1\\
35.176	1\\
35.177	1\\
35.178	1\\
35.179	1\\
35.18	1\\
35.181	1\\
35.182	1\\
35.183	1\\
35.184	1\\
35.185	1\\
35.186	1\\
35.187	1\\
35.188	1\\
35.189	1\\
35.19	1\\
35.191	1\\
35.192	1\\
35.193	1\\
35.194	1\\
35.195	1\\
35.196	1\\
35.197	1\\
35.198	1\\
35.199	1\\
35.2	1\\
35.201	1\\
35.202	1\\
35.203	1\\
35.204	1\\
35.205	1\\
35.206	1\\
35.207	1\\
35.208	1\\
35.209	1\\
35.21	1\\
35.211	1\\
35.212	1\\
35.213	1\\
35.214	1\\
35.215	1\\
35.216	1\\
35.217	1\\
35.218	1\\
35.219	1\\
35.22	1\\
35.221	1\\
35.222	1\\
35.223	1\\
35.224	1\\
35.225	1\\
35.226	1\\
35.227	1\\
35.228	1\\
35.229	1\\
35.23	1\\
35.231	1\\
35.232	1\\
35.233	1\\
35.234	1\\
35.235	1\\
35.236	1\\
35.237	1\\
35.238	1\\
35.239	1\\
35.24	1\\
35.241	1\\
35.242	1\\
35.243	1\\
35.244	1\\
35.245	1\\
35.246	1\\
35.247	1\\
35.248	1\\
35.249	1\\
35.25	1\\
35.251	1\\
35.252	1\\
35.253	1\\
35.254	1\\
35.255	1\\
35.256	1\\
35.257	1\\
35.258	1\\
35.259	1\\
35.26	1\\
35.261	1\\
35.262	1\\
35.263	1\\
35.264	1\\
35.265	1\\
35.266	1\\
35.267	1\\
35.268	1\\
35.269	1\\
35.27	1\\
35.271	1\\
35.272	1\\
35.273	1\\
35.274	1\\
35.275	1\\
35.276	1\\
35.277	1\\
35.278	1\\
35.279	1\\
35.28	1\\
35.281	1\\
35.282	1\\
35.283	1\\
35.284	1\\
35.285	1\\
35.286	1\\
35.287	1\\
35.288	1\\
35.289	1\\
35.29	1\\
35.291	1\\
35.292	1\\
35.293	1\\
35.294	1\\
35.295	1\\
35.296	1\\
35.297	1\\
35.298	1\\
35.299	1\\
35.3	1\\
35.301	1\\
35.302	1\\
35.303	1\\
35.304	1\\
35.305	1\\
35.306	1\\
35.307	1\\
35.308	1\\
35.309	1\\
35.31	1\\
35.311	1\\
35.312	1\\
35.313	1\\
35.314	1\\
35.315	1\\
35.316	1\\
35.317	1\\
35.318	1\\
35.319	1\\
35.32	1\\
35.321	1\\
35.322	1\\
35.323	1\\
35.324	1\\
35.325	1\\
35.326	1\\
35.327	1\\
35.328	1\\
35.329	1\\
35.33	1\\
35.331	1\\
35.332	1\\
35.333	1\\
35.334	1\\
35.335	1\\
35.336	1\\
35.337	1\\
35.338	1\\
35.339	1\\
35.34	1\\
35.341	1\\
35.342	1\\
35.343	1\\
35.344	1\\
35.345	1\\
35.346	1\\
35.347	1\\
35.348	1\\
35.349	1\\
35.35	1\\
35.351	1\\
35.352	1\\
35.353	1\\
35.354	1\\
35.355	1\\
35.356	1\\
35.357	1\\
35.358	1\\
35.359	1\\
35.36	1\\
35.361	1\\
35.362	1\\
35.363	1\\
35.364	1\\
35.365	1\\
35.366	1\\
35.367	1\\
35.368	1\\
35.369	1\\
35.37	1\\
35.371	1\\
35.372	1\\
35.373	1\\
35.374	1\\
35.375	1\\
35.376	1\\
35.377	1\\
35.378	1\\
35.379	1\\
35.38	1\\
35.381	1\\
35.382	1\\
35.383	1\\
35.384	1\\
35.385	1\\
35.386	1\\
35.387	1\\
35.388	1\\
35.389	1\\
35.39	1\\
35.391	1\\
35.392	1\\
35.393	1\\
35.394	1\\
35.395	1\\
35.396	1\\
35.397	1\\
35.398	1\\
35.399	1\\
35.4	1\\
35.401	1\\
35.402	1\\
35.403	1\\
35.404	1\\
35.405	1\\
35.406	1\\
35.407	1\\
35.408	1\\
35.409	1\\
35.41	1\\
35.411	1\\
35.412	1\\
35.413	1\\
35.414	1\\
35.415	1\\
35.416	1\\
35.417	1\\
35.418	1\\
35.419	1\\
35.42	1\\
35.421	1\\
35.422	1\\
35.423	1\\
35.424	1\\
35.425	1\\
35.426	1\\
35.427	1\\
35.428	1\\
35.429	1\\
35.43	1\\
35.431	1\\
35.432	1\\
35.433	1\\
35.434	1\\
35.435	1\\
35.436	1\\
35.437	1\\
35.438	1\\
35.439	1\\
35.44	1\\
35.441	1\\
35.442	1\\
35.443	1\\
35.444	1\\
35.445	1\\
35.446	1\\
35.447	1\\
35.448	1\\
35.449	1\\
35.45	1\\
35.451	1\\
35.452	1\\
35.453	1\\
35.454	1\\
35.455	1\\
35.456	1\\
35.457	1\\
35.458	1\\
35.459	1\\
35.46	1\\
35.461	1\\
35.462	1\\
35.463	1\\
35.464	1\\
35.465	1\\
35.466	1\\
35.467	1\\
35.468	1\\
35.469	1\\
35.47	1\\
35.471	1\\
35.472	1\\
35.473	1\\
35.474	1\\
35.475	1\\
35.476	1\\
35.477	1\\
35.478	1\\
35.479	1\\
35.48	1\\
35.481	1\\
35.482	1\\
35.483	1\\
35.484	1\\
35.485	1\\
35.486	1\\
35.487	1\\
35.488	1\\
35.489	1\\
35.49	1\\
35.491	1\\
35.492	1\\
35.493	1\\
35.494	1\\
35.495	1\\
35.496	1\\
35.497	1\\
35.498	1\\
35.499	1\\
35.5	1\\
35.501	1\\
35.502	1\\
35.503	1\\
35.504	1\\
35.505	1\\
35.506	1\\
35.507	1\\
35.508	1\\
35.509	1\\
35.51	1\\
35.511	1\\
35.512	1\\
35.513	1\\
35.514	1\\
35.515	1\\
35.516	1\\
35.517	1\\
35.518	1\\
35.519	1\\
35.52	1\\
35.521	1\\
35.522	1\\
35.523	1\\
35.524	1\\
35.525	1\\
35.526	1\\
35.527	1\\
35.528	1\\
35.529	1\\
35.53	1\\
35.531	1\\
35.532	1\\
35.533	1\\
35.534	1\\
35.535	1\\
35.536	1\\
35.537	1\\
35.538	1\\
35.539	1\\
35.54	1\\
35.541	1\\
35.542	1\\
35.543	1\\
35.544	1\\
35.545	1\\
35.546	1\\
35.547	1\\
35.548	1\\
35.549	1\\
35.55	1\\
35.551	1\\
35.552	1\\
35.553	1\\
35.554	1\\
35.555	1\\
35.556	1\\
35.557	1\\
35.558	1\\
35.559	1\\
35.56	1\\
35.561	1\\
35.562	1\\
35.563	1\\
35.564	1\\
35.565	1\\
35.566	1\\
35.567	1\\
35.568	1\\
35.569	1\\
35.57	1\\
35.571	1\\
35.572	1\\
35.573	1\\
35.574	1\\
35.575	1\\
35.576	1\\
35.577	1\\
35.578	1\\
35.579	1\\
35.58	1\\
35.581	1\\
35.582	1\\
35.583	1\\
35.584	1\\
35.585	1\\
35.586	1\\
35.587	1\\
35.588	1\\
35.589	1\\
35.59	1\\
35.591	1\\
35.592	1\\
35.593	1\\
35.594	1\\
35.595	1\\
35.596	1\\
35.597	1\\
35.598	1\\
35.599	1\\
35.6	1\\
35.601	1\\
35.602	1\\
35.603	1\\
35.604	1\\
35.605	1\\
35.606	1\\
35.607	1\\
35.608	1\\
35.609	1\\
35.61	1\\
35.611	1\\
35.612	1\\
35.613	1\\
35.614	1\\
35.615	1\\
35.616	1\\
35.617	1\\
35.618	1\\
35.619	1\\
35.62	1\\
35.621	1\\
35.622	1\\
35.623	1\\
35.624	1\\
35.625	1\\
35.626	1\\
35.627	1\\
35.628	1\\
35.629	1\\
35.63	1\\
35.631	1\\
35.632	1\\
35.633	1\\
35.634	1\\
35.635	1\\
35.636	1\\
35.637	1\\
35.638	1\\
35.639	1\\
35.64	1\\
35.641	1\\
35.642	1\\
35.643	1\\
35.644	1\\
35.645	1\\
35.646	1\\
35.647	1\\
35.648	1\\
35.649	1\\
35.65	1\\
35.651	1\\
35.652	1\\
35.653	1\\
35.654	1\\
35.655	1\\
35.656	1\\
35.657	1\\
35.658	1\\
35.659	1\\
35.66	1\\
35.661	1\\
35.662	1\\
35.663	1\\
35.664	1\\
35.665	1\\
35.666	1\\
35.667	1\\
35.668	1\\
35.669	1\\
35.67	1\\
35.671	1\\
35.672	1\\
35.673	1\\
35.674	1\\
35.675	1\\
35.676	1\\
35.677	1\\
35.678	1\\
35.679	1\\
35.68	1\\
35.681	1\\
35.682	1\\
35.683	1\\
35.684	1\\
35.685	1\\
35.686	1\\
35.687	1\\
35.688	1\\
35.689	1\\
35.69	1\\
35.691	1\\
35.692	1\\
35.693	1\\
35.694	1\\
35.695	1\\
35.696	1\\
35.697	1\\
35.698	1\\
35.699	1\\
35.7	1\\
35.701	1\\
35.702	1\\
35.703	1\\
35.704	1\\
35.705	1\\
35.706	1\\
35.707	1\\
35.708	1\\
35.709	1\\
35.71	1\\
35.711	1\\
35.712	1\\
35.713	1\\
35.714	1\\
35.715	1\\
35.716	1\\
35.717	1\\
35.718	1\\
35.719	1\\
35.72	1\\
35.721	1\\
35.722	1\\
35.723	1\\
35.724	1\\
35.725	1\\
35.726	1\\
35.727	1\\
35.728	1\\
35.729	1\\
35.73	1\\
35.731	1\\
35.732	1\\
35.733	1\\
35.734	1\\
35.735	1\\
35.736	1\\
35.737	1\\
35.738	1\\
35.739	1\\
35.74	1\\
35.741	1\\
35.742	1\\
35.743	1\\
35.744	1\\
35.745	1\\
35.746	1\\
35.747	1\\
35.748	1\\
35.749	1\\
35.75	1\\
35.751	1\\
35.752	1\\
35.753	1\\
35.754	1\\
35.755	1\\
35.756	1\\
35.757	1\\
35.758	1\\
35.759	1\\
35.76	1\\
35.761	1\\
35.762	1\\
35.763	1\\
35.764	1\\
35.765	1\\
35.766	1\\
35.767	1\\
35.768	1\\
35.769	1\\
35.77	1\\
35.771	1\\
35.772	1\\
35.773	1\\
35.774	1\\
35.775	1\\
35.776	1\\
35.777	1\\
35.778	1\\
35.779	1\\
35.78	1\\
35.781	1\\
35.782	1\\
35.783	1\\
35.784	1\\
35.785	1\\
35.786	1\\
35.787	1\\
35.788	1\\
35.789	1\\
35.79	1\\
35.791	1\\
35.792	1\\
35.793	1\\
35.794	1\\
35.795	1\\
35.796	1\\
35.797	1\\
35.798	1\\
35.799	1\\
35.8	1\\
35.801	1\\
35.802	1\\
35.803	1\\
35.804	1\\
35.805	1\\
35.806	1\\
35.807	1\\
35.808	1\\
35.809	1\\
35.81	1\\
35.811	1\\
35.812	1\\
35.813	1\\
35.814	1\\
35.815	1\\
35.816	1\\
35.817	1\\
35.818	1\\
35.819	1\\
35.82	1\\
35.821	1\\
35.822	1\\
35.823	1\\
35.824	1\\
35.825	1\\
35.826	1\\
35.827	1\\
35.828	1\\
35.829	1\\
35.83	1\\
35.831	1\\
35.832	1\\
35.833	1\\
35.834	1\\
35.835	1\\
35.836	1\\
35.837	1\\
35.838	1\\
35.839	1\\
35.84	1\\
35.841	1\\
35.842	1\\
35.843	1\\
35.844	1\\
35.845	1\\
35.846	1\\
35.847	1\\
35.848	1\\
35.849	1\\
35.85	1\\
35.851	1\\
35.852	1\\
35.853	1\\
35.854	1\\
35.855	1\\
35.856	1\\
35.857	1\\
35.858	1\\
35.859	1\\
35.86	1\\
35.861	1\\
35.862	1\\
35.863	1\\
35.864	1\\
35.865	1\\
35.866	1\\
35.867	1\\
35.868	1\\
35.869	1\\
35.87	1\\
35.871	1\\
35.872	1\\
35.873	1\\
35.874	1\\
35.875	1\\
35.876	1\\
35.877	1\\
35.878	1\\
35.879	1\\
35.88	1\\
35.881	1\\
35.882	1\\
35.883	1\\
35.884	1\\
35.885	1\\
35.886	1\\
35.887	1\\
35.888	1\\
35.889	1\\
35.89	1\\
35.891	1\\
35.892	1\\
35.893	1\\
35.894	1\\
35.895	1\\
35.896	1\\
35.897	1\\
35.898	1\\
35.899	1\\
35.9	1\\
35.901	1\\
35.902	1\\
35.903	1\\
35.904	1\\
35.905	1\\
35.906	1\\
35.907	1\\
35.908	1\\
35.909	1\\
35.91	1\\
35.911	1\\
35.912	1\\
35.913	1\\
35.914	1\\
35.915	1\\
35.916	1\\
35.917	1\\
35.918	1\\
35.919	1\\
35.92	1\\
35.921	1\\
35.922	1\\
35.923	1\\
35.924	1\\
35.925	1\\
35.926	1\\
35.927	1\\
35.928	1\\
35.929	1\\
35.93	1\\
35.931	1\\
35.932	1\\
35.933	1\\
35.934	1\\
35.935	1\\
35.936	1\\
35.937	1\\
35.938	1\\
35.939	1\\
35.94	1\\
35.941	1\\
35.942	1\\
35.943	1\\
35.944	1\\
35.945	1\\
35.946	1\\
35.947	1\\
35.948	1\\
35.949	1\\
35.95	1\\
35.951	1\\
35.952	1\\
35.953	1\\
35.954	1\\
35.955	1\\
35.956	1\\
35.957	1\\
35.958	1\\
35.959	1\\
35.96	1\\
35.961	1\\
35.962	1\\
35.963	1\\
35.964	1\\
35.965	1\\
35.966	1\\
35.967	1\\
35.968	1\\
35.969	1\\
35.97	1\\
35.971	1\\
35.972	1\\
35.973	1\\
35.974	1\\
35.975	1\\
35.976	1\\
35.977	1\\
35.978	1\\
35.979	1\\
35.98	1\\
35.981	1\\
35.982	1\\
35.983	1\\
35.984	1\\
35.985	1\\
35.986	1\\
35.987	1\\
35.988	1\\
35.989	1\\
35.99	1\\
35.991	1\\
35.992	1\\
35.993	1\\
35.994	1\\
35.995	1\\
35.996	1\\
35.997	1\\
35.998	1\\
35.999	1\\
36	1\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
36	1\\
36.001	1\\
36.002	1\\
36.003	1\\
36.004	1\\
36.005	1\\
36.006	1\\
36.007	1\\
36.008	1\\
36.009	1\\
36.01	1\\
36.011	1\\
36.012	1\\
36.013	1\\
36.014	1\\
36.015	1\\
36.016	1\\
36.017	1\\
36.018	1\\
36.019	1\\
36.02	1\\
36.021	1\\
36.022	1\\
36.023	1\\
36.024	1\\
36.025	1\\
36.026	1\\
36.027	1\\
36.028	1\\
36.029	1\\
36.03	1\\
36.031	1\\
36.032	1\\
36.033	1\\
36.034	1\\
36.035	1\\
36.036	1\\
36.037	1\\
36.038	1\\
36.039	1\\
36.04	1\\
36.041	1\\
36.042	1\\
36.043	1\\
36.044	1\\
36.045	1\\
36.046	1\\
36.047	1\\
36.048	1\\
36.049	1\\
36.05	1\\
36.051	1\\
36.052	1\\
36.053	1\\
36.054	1\\
36.055	1\\
36.056	1\\
36.057	1\\
36.058	1\\
36.059	1\\
36.06	1\\
36.061	1\\
36.062	1\\
36.063	1\\
36.064	1\\
36.065	1\\
36.066	1\\
36.067	1\\
36.068	1\\
36.069	1\\
36.07	1\\
36.071	1\\
36.072	1\\
36.073	1\\
36.074	1\\
36.075	1\\
36.076	1\\
36.077	1\\
36.078	1\\
36.079	1\\
36.08	1\\
36.081	1\\
36.082	1\\
36.083	1\\
36.084	1\\
36.085	1\\
36.086	1\\
36.087	1\\
36.088	1\\
36.089	1\\
36.09	1\\
36.091	1\\
36.092	1\\
36.093	1\\
36.094	1\\
36.095	1\\
36.096	1\\
36.097	1\\
36.098	1\\
36.099	1\\
36.1	1\\
36.101	1\\
36.102	1\\
36.103	1\\
36.104	1\\
36.105	1\\
36.106	1\\
36.107	1\\
36.108	1\\
36.109	1\\
36.11	1\\
36.111	1\\
36.112	1\\
36.113	1\\
36.114	1\\
36.115	1\\
36.116	1\\
36.117	1\\
36.118	1\\
36.119	1\\
36.12	1\\
36.121	1\\
36.122	1\\
36.123	1\\
36.124	1\\
36.125	1\\
36.126	1\\
36.127	1\\
36.128	1\\
36.129	1\\
36.13	1\\
36.131	1\\
36.132	1\\
36.133	1\\
36.134	1\\
36.135	1\\
36.136	1\\
36.137	1\\
36.138	1\\
36.139	1\\
36.14	1\\
36.141	1\\
36.142	1\\
36.143	1\\
36.144	1\\
36.145	1\\
36.146	1\\
36.147	1\\
36.148	1\\
36.149	1\\
36.15	1\\
36.151	1\\
36.152	1\\
36.153	1\\
36.154	1\\
36.155	1\\
36.156	1\\
36.157	1\\
36.158	1\\
36.159	1\\
36.16	1\\
36.161	1\\
36.162	1\\
36.163	1\\
36.164	1\\
36.165	1\\
36.166	1\\
36.167	1\\
36.168	1\\
36.169	1\\
36.17	1\\
36.171	1\\
36.172	1\\
36.173	1\\
36.174	1\\
36.175	1\\
36.176	1\\
36.177	1\\
36.178	1\\
36.179	1\\
36.18	1\\
36.181	1\\
36.182	1\\
36.183	1\\
36.184	1\\
36.185	1\\
36.186	1\\
36.187	1\\
36.188	1\\
36.189	1\\
36.19	1\\
36.191	1\\
36.192	1\\
36.193	1\\
36.194	1\\
36.195	1\\
36.196	1\\
36.197	1\\
36.198	1\\
36.199	1\\
36.2	1\\
36.201	1\\
36.202	1\\
36.203	1\\
36.204	1\\
36.205	1\\
36.206	1\\
36.207	1\\
36.208	1\\
36.209	1\\
36.21	1\\
36.211	1\\
36.212	1\\
36.213	1\\
36.214	1\\
36.215	1\\
36.216	1\\
36.217	1\\
36.218	1\\
36.219	1\\
36.22	1\\
36.221	1\\
36.222	1\\
36.223	1\\
36.224	1\\
36.225	1\\
36.226	1\\
36.227	1\\
36.228	1\\
36.229	1\\
36.23	1\\
36.231	1\\
36.232	1\\
36.233	1\\
36.234	1\\
36.235	1\\
36.236	1\\
36.237	1\\
36.238	1\\
36.239	1\\
36.24	1\\
36.241	1\\
36.242	1\\
36.243	1\\
36.244	1\\
36.245	1\\
36.246	1\\
36.247	1\\
36.248	1\\
36.249	1\\
36.25	1\\
36.251	1\\
36.252	1\\
36.253	1\\
36.254	1\\
36.255	1\\
36.256	1\\
36.257	1\\
36.258	1\\
36.259	1\\
36.26	1\\
36.261	1\\
36.262	1\\
36.263	1\\
36.264	1\\
36.265	1\\
36.266	1\\
36.267	1\\
36.268	1\\
36.269	1\\
36.27	1\\
36.271	1\\
36.272	1\\
36.273	1\\
36.274	1\\
36.275	1\\
36.276	1\\
36.277	1\\
36.278	1\\
36.279	1\\
36.28	1\\
36.281	1\\
36.282	1\\
36.283	1\\
36.284	1\\
36.285	1\\
36.286	1\\
36.287	1\\
36.288	1\\
36.289	1\\
36.29	1\\
36.291	1\\
36.292	1\\
36.293	1\\
36.294	1\\
36.295	1\\
36.296	1\\
36.297	1\\
36.298	1\\
36.299	1\\
36.3	1\\
36.301	1\\
36.302	1\\
36.303	1\\
36.304	1\\
36.305	1\\
36.306	1\\
36.307	1\\
36.308	1\\
36.309	1\\
36.31	1\\
36.311	1\\
36.312	1\\
36.313	1\\
36.314	1\\
36.315	1\\
36.316	1\\
36.317	1\\
36.318	1\\
36.319	1\\
36.32	1\\
36.321	1\\
36.322	1\\
36.323	1\\
36.324	1\\
36.325	1\\
36.326	1\\
36.327	1\\
36.328	1\\
36.329	1\\
36.33	1\\
36.331	1\\
36.332	1\\
36.333	1\\
36.334	1\\
36.335	1\\
36.336	1\\
36.337	1\\
36.338	1\\
36.339	1\\
36.34	1\\
36.341	1\\
36.342	1\\
36.343	1\\
36.344	1\\
36.345	1\\
36.346	1\\
36.347	1\\
36.348	1\\
36.349	1\\
36.35	1\\
36.351	1\\
36.352	1\\
36.353	1\\
36.354	1\\
36.355	1\\
36.356	1\\
36.357	1\\
36.358	1\\
36.359	1\\
36.36	1\\
36.361	1\\
36.362	1\\
36.363	1\\
36.364	1\\
36.365	1\\
36.366	1\\
36.367	1\\
36.368	1\\
36.369	1\\
36.37	1\\
36.371	1\\
36.372	1\\
36.373	1\\
36.374	1\\
36.375	1\\
36.376	1\\
36.377	1\\
36.378	1\\
36.379	1\\
36.38	1\\
36.381	1\\
36.382	1\\
36.383	1\\
36.384	1\\
36.385	1\\
36.386	1\\
36.387	1\\
36.388	1\\
36.389	1\\
36.39	1\\
36.391	1\\
36.392	1\\
36.393	1\\
36.394	1\\
36.395	1\\
36.396	1\\
36.397	1\\
36.398	1\\
36.399	1\\
36.4	1\\
36.401	1\\
36.402	1\\
36.403	1\\
36.404	1\\
36.405	1\\
36.406	1\\
36.407	1\\
36.408	1\\
36.409	1\\
36.41	1\\
36.411	1\\
36.412	1\\
36.413	1\\
36.414	1\\
36.415	1\\
36.416	1\\
36.417	1\\
36.418	1\\
36.419	1\\
36.42	1\\
36.421	1\\
36.422	1\\
36.423	1\\
36.424	1\\
36.425	1\\
36.426	1\\
36.427	1\\
36.428	1\\
36.429	1\\
36.43	1\\
36.431	1\\
36.432	1\\
36.433	1\\
36.434	1\\
36.435	1\\
36.436	1\\
36.437	1\\
36.438	1\\
36.439	1\\
36.44	1\\
36.441	1\\
36.442	1\\
36.443	1\\
36.444	1\\
36.445	1\\
36.446	1\\
36.447	1\\
36.448	1\\
36.449	1\\
36.45	1\\
36.451	1\\
36.452	1\\
36.453	1\\
36.454	1\\
36.455	1\\
36.456	1\\
36.457	1\\
36.458	1\\
36.459	1\\
36.46	1\\
36.461	1\\
36.462	1\\
36.463	1\\
36.464	1\\
36.465	1\\
36.466	1\\
36.467	1\\
36.468	1\\
36.469	1\\
36.47	1\\
36.471	1\\
36.472	1\\
36.473	1\\
36.474	1\\
36.475	1\\
36.476	1\\
36.477	1\\
36.478	1\\
36.479	1\\
36.48	1\\
36.481	1\\
36.482	1\\
36.483	1\\
36.484	1\\
36.485	1\\
36.486	1\\
36.487	1\\
36.488	1\\
36.489	1\\
36.49	1\\
36.491	1\\
36.492	1\\
36.493	1\\
36.494	1\\
36.495	1\\
36.496	1\\
36.497	1\\
36.498	1\\
36.499	1\\
36.5	1\\
36.501	1\\
36.502	1\\
36.503	1\\
36.504	1\\
36.505	1\\
36.506	1\\
36.507	1\\
36.508	1\\
36.509	1\\
36.51	1\\
36.511	1\\
36.512	1\\
36.513	1\\
36.514	1\\
36.515	1\\
36.516	1\\
36.517	1\\
36.518	1\\
36.519	1\\
36.52	1\\
36.521	1\\
36.522	1\\
36.523	1\\
36.524	1\\
36.525	1\\
36.526	1\\
36.527	1\\
36.528	1\\
36.529	1\\
36.53	1\\
36.531	1\\
36.532	1\\
36.533	1\\
36.534	1\\
36.535	1\\
36.536	1\\
36.537	1\\
36.538	1\\
36.539	1\\
36.54	1\\
36.541	1\\
36.542	1\\
36.543	1\\
36.544	1\\
36.545	1\\
36.546	1\\
36.547	1\\
36.548	1\\
36.549	1\\
36.55	1\\
36.551	1\\
36.552	1\\
36.553	1\\
36.554	1\\
36.555	1\\
36.556	1\\
36.557	1\\
36.558	1\\
36.559	1\\
36.56	1\\
36.561	1\\
36.562	1\\
36.563	1\\
36.564	1\\
36.565	1\\
36.566	1\\
36.567	1\\
36.568	1\\
36.569	1\\
36.57	1\\
36.571	1\\
36.572	1\\
36.573	1\\
36.574	1\\
36.575	1\\
36.576	1\\
36.577	1\\
36.578	1\\
36.579	1\\
36.58	1\\
36.581	1\\
36.582	1\\
36.583	1\\
36.584	1\\
36.585	1\\
36.586	1\\
36.587	1\\
36.588	1\\
36.589	1\\
36.59	1\\
36.591	1\\
36.592	1\\
36.593	1\\
36.594	1\\
36.595	1\\
36.596	1\\
36.597	1\\
36.598	1\\
36.599	1\\
36.6	1\\
36.601	1\\
36.602	1\\
36.603	1\\
36.604	1\\
36.605	1\\
36.606	1\\
36.607	1\\
36.608	1\\
36.609	1\\
36.61	1\\
36.611	1\\
36.612	1\\
36.613	1\\
36.614	1\\
36.615	1\\
36.616	1\\
36.617	1\\
36.618	1\\
36.619	1\\
36.62	1\\
36.621	1\\
36.622	1\\
36.623	1\\
36.624	1\\
36.625	1\\
36.626	1\\
36.627	1\\
36.628	1\\
36.629	1\\
36.63	1\\
36.631	1\\
36.632	1\\
36.633	1\\
36.634	1\\
36.635	1\\
36.636	1\\
36.637	1\\
36.638	1\\
36.639	1\\
36.64	1\\
36.641	1\\
36.642	1\\
36.643	1\\
36.644	1\\
36.645	1\\
36.646	1\\
36.647	1\\
36.648	1\\
36.649	1\\
36.65	1\\
36.651	1\\
36.652	1\\
36.653	1\\
36.654	1\\
36.655	1\\
36.656	1\\
36.657	1\\
36.658	1\\
36.659	1\\
36.66	1\\
36.661	1\\
36.662	1\\
36.663	1\\
36.664	1\\
36.665	1\\
36.666	1\\
36.667	1\\
36.668	1\\
36.669	1\\
36.67	1\\
36.671	1\\
36.672	1\\
36.673	1\\
36.674	1\\
36.675	1\\
36.676	1\\
36.677	1\\
36.678	1\\
36.679	1\\
36.68	1\\
36.681	1\\
36.682	1\\
36.683	1\\
36.684	1\\
36.685	1\\
36.686	1\\
36.687	1\\
36.688	1\\
36.689	1\\
36.69	1\\
36.691	1\\
36.692	1\\
36.693	1\\
36.694	1\\
36.695	1\\
36.696	1\\
36.697	1\\
36.698	1\\
36.699	1\\
36.7	1\\
36.701	1\\
36.702	1\\
36.703	1\\
36.704	1\\
36.705	1\\
36.706	1\\
36.707	1\\
36.708	1\\
36.709	1\\
36.71	1\\
36.711	1\\
36.712	1\\
36.713	1\\
36.714	1\\
36.715	1\\
36.716	1\\
36.717	1\\
36.718	1\\
36.719	1\\
36.72	1\\
36.721	1\\
36.722	1\\
36.723	1\\
36.724	1\\
36.725	1\\
36.726	1\\
36.727	1\\
36.728	1\\
36.729	1\\
36.73	1\\
36.731	1\\
36.732	1\\
36.733	1\\
36.734	1\\
36.735	1\\
36.736	1\\
36.737	1\\
36.738	1\\
36.739	1\\
36.74	1\\
36.741	1\\
36.742	1\\
36.743	1\\
36.744	1\\
36.745	1\\
36.746	1\\
36.747	1\\
36.748	1\\
36.749	1\\
36.75	1\\
36.751	1\\
36.752	1\\
36.753	1\\
36.754	1\\
36.755	1\\
36.756	1\\
36.757	1\\
36.758	1\\
36.759	1\\
36.76	1\\
36.761	1\\
36.762	1\\
36.763	1\\
36.764	1\\
36.765	1\\
36.766	1\\
36.767	1\\
36.768	1\\
36.769	1\\
36.77	1\\
36.771	1\\
36.772	1\\
36.773	1\\
36.774	1\\
36.775	1\\
36.776	1\\
36.777	1\\
36.778	1\\
36.779	1\\
36.78	1\\
36.781	1\\
36.782	1\\
36.783	1\\
36.784	1\\
36.785	1\\
36.786	1\\
36.787	1\\
36.788	1\\
36.789	1\\
36.79	1\\
36.791	1\\
36.792	1\\
36.793	1\\
36.794	1\\
36.795	1\\
36.796	1\\
36.797	1\\
36.798	1\\
36.799	1\\
36.8	1\\
36.801	1\\
36.802	1\\
36.803	1\\
36.804	1\\
36.805	1\\
36.806	1\\
36.807	1\\
36.808	1\\
36.809	1\\
36.81	1\\
36.811	1\\
36.812	1\\
36.813	1\\
36.814	1\\
36.815	1\\
36.816	1\\
36.817	1\\
36.818	1\\
36.819	1\\
36.82	1\\
36.821	1\\
36.822	1\\
36.823	1\\
36.824	1\\
36.825	1\\
36.826	1\\
36.827	1\\
36.828	1\\
36.829	1\\
36.83	1\\
36.831	1\\
36.832	1\\
36.833	1\\
36.834	1\\
36.835	1\\
36.836	1\\
36.837	1\\
36.838	1\\
36.839	1\\
36.84	1\\
36.841	1\\
36.842	1\\
36.843	1\\
36.844	1\\
36.845	1\\
36.846	1\\
36.847	1\\
36.848	1\\
36.849	1\\
36.85	1\\
36.851	1\\
36.852	1\\
36.853	1\\
36.854	1\\
36.855	1\\
36.856	1\\
36.857	1\\
36.858	1\\
36.859	1\\
36.86	1\\
36.861	1\\
36.862	1\\
36.863	1\\
36.864	1\\
36.865	1\\
36.866	1\\
36.867	1\\
36.868	1\\
36.869	1\\
36.87	1\\
36.871	1\\
36.872	1\\
36.873	1\\
36.874	1\\
36.875	1\\
36.876	1\\
36.877	1\\
36.878	1\\
36.879	1\\
36.88	1\\
36.881	1\\
36.882	1\\
36.883	1\\
36.884	1\\
36.885	1\\
36.886	1\\
36.887	1\\
36.888	1\\
36.889	1\\
36.89	1\\
36.891	1\\
36.892	1\\
36.893	1\\
36.894	1\\
36.895	1\\
36.896	1\\
36.897	1\\
36.898	1\\
36.899	1\\
36.9	1\\
36.901	1\\
36.902	1\\
36.903	1\\
36.904	1\\
36.905	1\\
36.906	1\\
36.907	1\\
36.908	1\\
36.909	1\\
36.91	1\\
36.911	1\\
36.912	1\\
36.913	1\\
36.914	1\\
36.915	1\\
36.916	1\\
36.917	1\\
36.918	1\\
36.919	1\\
36.92	1\\
36.921	1\\
36.922	1\\
36.923	1\\
36.924	1\\
36.925	1\\
36.926	1\\
36.927	1\\
36.928	1\\
36.929	1\\
36.93	1\\
36.931	1\\
36.932	1\\
36.933	1\\
36.934	1\\
36.935	1\\
36.936	1\\
36.937	1\\
36.938	1\\
36.939	1\\
36.94	1\\
36.941	1\\
36.942	1\\
36.943	1\\
36.944	1\\
36.945	1\\
36.946	1\\
36.947	1\\
36.948	1\\
36.949	1\\
36.95	1\\
36.951	1\\
36.952	1\\
36.953	1\\
36.954	1\\
36.955	1\\
36.956	1\\
36.957	1\\
36.958	1\\
36.959	1\\
36.96	1\\
36.961	1\\
36.962	1\\
36.963	1\\
36.964	1\\
36.965	1\\
36.966	1\\
36.967	1\\
36.968	1\\
36.969	1\\
36.97	1\\
36.971	1\\
36.972	1\\
36.973	1\\
36.974	1\\
36.975	1\\
36.976	1\\
36.977	1\\
36.978	1\\
36.979	1\\
36.98	1\\
36.981	1\\
36.982	1\\
36.983	1\\
36.984	1\\
36.985	1\\
36.986	1\\
36.987	1\\
36.988	1\\
36.989	1\\
36.99	1\\
36.991	1\\
36.992	1\\
36.993	1\\
36.994	1\\
36.995	1\\
36.996	1\\
36.997	1\\
36.998	1\\
36.999	1\\
37	1\\
37.001	1\\
37.002	1\\
37.003	1\\
37.004	1\\
37.005	1\\
37.006	1\\
37.007	1\\
37.008	1\\
37.009	1\\
37.01	1\\
37.011	1\\
37.012	1\\
37.013	1\\
37.014	1\\
37.015	1\\
37.016	1\\
37.017	1\\
37.018	1\\
37.019	1\\
37.02	1\\
37.021	1\\
37.022	1\\
37.023	1\\
37.024	1\\
37.025	1\\
37.026	1\\
37.027	1\\
37.028	1\\
37.029	1\\
37.03	1\\
37.031	1\\
37.032	1\\
37.033	1\\
37.034	1\\
37.035	1\\
37.036	1\\
37.037	1\\
37.038	1\\
37.039	1\\
37.04	1\\
37.041	1\\
37.042	1\\
37.043	1\\
37.044	1\\
37.045	1\\
37.046	1\\
37.047	1\\
37.048	1\\
37.049	1\\
37.05	1\\
37.051	1\\
37.052	1\\
37.053	1\\
37.054	1\\
37.055	1\\
37.056	1\\
37.057	1\\
37.058	1\\
37.059	1\\
37.06	1\\
37.061	1\\
37.062	1\\
37.063	1\\
37.064	1\\
37.065	1\\
37.066	1\\
37.067	1\\
37.068	1\\
37.069	1\\
37.07	1\\
37.071	1\\
37.072	1\\
37.073	1\\
37.074	1\\
37.075	1\\
37.076	1\\
37.077	1\\
37.078	1\\
37.079	1\\
37.08	1\\
37.081	1\\
37.082	1\\
37.083	1\\
37.084	1\\
37.085	1\\
37.086	1\\
37.087	1\\
37.088	1\\
37.089	1\\
37.09	1\\
37.091	1\\
37.092	1\\
37.093	1\\
37.094	1\\
37.095	1\\
37.096	1\\
37.097	1\\
37.098	1\\
37.099	1\\
37.1	1\\
37.101	1\\
37.102	1\\
37.103	1\\
37.104	1\\
37.105	1\\
37.106	1\\
37.107	1\\
37.108	1\\
37.109	1\\
37.11	1\\
37.111	1\\
37.112	1\\
37.113	1\\
37.114	1\\
37.115	1\\
37.116	1\\
37.117	1\\
37.118	1\\
37.119	1\\
37.12	1\\
37.121	1\\
37.122	1\\
37.123	1\\
37.124	1\\
37.125	1\\
37.126	1\\
37.127	1\\
37.128	1\\
37.129	1\\
37.13	1\\
37.131	1\\
37.132	1\\
37.133	1\\
37.134	1\\
37.135	1\\
37.136	1\\
37.137	1\\
37.138	1\\
37.139	1\\
37.14	1\\
37.141	1\\
37.142	1\\
37.143	1\\
37.144	1\\
37.145	1\\
37.146	1\\
37.147	1\\
37.148	1\\
37.149	1\\
37.15	1\\
37.151	1\\
37.152	1\\
37.153	1\\
37.154	1\\
37.155	1\\
37.156	1\\
37.157	1\\
37.158	1\\
37.159	1\\
37.16	1\\
37.161	1\\
37.162	1\\
37.163	1\\
37.164	1\\
37.165	1\\
37.166	1\\
37.167	1\\
37.168	1\\
37.169	1\\
37.17	1\\
37.171	1\\
37.172	1\\
37.173	1\\
37.174	1\\
37.175	1\\
37.176	1\\
37.177	1\\
37.178	1\\
37.179	1\\
37.18	1\\
37.181	1\\
37.182	1\\
37.183	1\\
37.184	1\\
37.185	1\\
37.186	1\\
37.187	1\\
37.188	1\\
37.189	1\\
37.19	1\\
37.191	1\\
37.192	1\\
37.193	1\\
37.194	1\\
37.195	1\\
37.196	1\\
37.197	1\\
37.198	1\\
37.199	1\\
37.2	1\\
37.201	1\\
37.202	1\\
37.203	1\\
37.204	1\\
37.205	1\\
37.206	1\\
37.207	1\\
37.208	1\\
37.209	1\\
37.21	1\\
37.211	1\\
37.212	1\\
37.213	1\\
37.214	1\\
37.215	1\\
37.216	1\\
37.217	1\\
37.218	1\\
37.219	1\\
37.22	1\\
37.221	1\\
37.222	1\\
37.223	1\\
37.224	1\\
37.225	1\\
37.226	1\\
37.227	1\\
37.228	1\\
37.229	1\\
37.23	1\\
37.231	1\\
37.232	1\\
37.233	1\\
37.234	1\\
37.235	1\\
37.236	1\\
37.237	1\\
37.238	1\\
37.239	1\\
37.24	1\\
37.241	1\\
37.242	1\\
37.243	1\\
37.244	1\\
37.245	1\\
37.246	1\\
37.247	1\\
37.248	1\\
37.249	1\\
37.25	1\\
37.251	1\\
37.252	1\\
37.253	1\\
37.254	1\\
37.255	1\\
37.256	1\\
37.257	1\\
37.258	1\\
37.259	1\\
37.26	1\\
37.261	1\\
37.262	1\\
37.263	1\\
37.264	1\\
37.265	1\\
37.266	1\\
37.267	1\\
37.268	1\\
37.269	1\\
37.27	1\\
37.271	1\\
37.272	1\\
37.273	1\\
37.274	1\\
37.275	1\\
37.276	1\\
37.277	1\\
37.278	1\\
37.279	1\\
37.28	1\\
37.281	1\\
37.282	1\\
37.283	1\\
37.284	1\\
37.285	1\\
37.286	1\\
37.287	1\\
37.288	1\\
37.289	1\\
37.29	1\\
37.291	1\\
37.292	1\\
37.293	1\\
37.294	1\\
37.295	1\\
37.296	1\\
37.297	1\\
37.298	1\\
37.299	1\\
37.3	1\\
37.301	1\\
37.302	1\\
37.303	1\\
37.304	1\\
37.305	1\\
37.306	1\\
37.307	1\\
37.308	1\\
37.309	1\\
37.31	1\\
37.311	1\\
37.312	1\\
37.313	1\\
37.314	1\\
37.315	1\\
37.316	1\\
37.317	1\\
37.318	1\\
37.319	1\\
37.32	1\\
37.321	1\\
37.322	1\\
37.323	1\\
37.324	1\\
37.325	1\\
37.326	1\\
37.327	1\\
37.328	1\\
37.329	1\\
37.33	1\\
37.331	1\\
37.332	1\\
37.333	1\\
37.334	1\\
37.335	1\\
37.336	1\\
37.337	1\\
37.338	1\\
37.339	1\\
37.34	1\\
37.341	1\\
37.342	1\\
37.343	1\\
37.344	1\\
37.345	1\\
37.346	1\\
37.347	1\\
37.348	1\\
37.349	1\\
37.35	1\\
37.351	1\\
37.352	1\\
37.353	1\\
37.354	1\\
37.355	1\\
37.356	1\\
37.357	1\\
37.358	1\\
37.359	1\\
37.36	1\\
37.361	1\\
37.362	1\\
37.363	1\\
37.364	1\\
37.365	1\\
37.366	1\\
37.367	1\\
37.368	1\\
37.369	1\\
37.37	1\\
37.371	1\\
37.372	1\\
37.373	1\\
37.374	1\\
37.375	1\\
37.376	1\\
37.377	1\\
37.378	1\\
37.379	1\\
37.38	1\\
37.381	1\\
37.382	1\\
37.383	1\\
37.384	1\\
37.385	1\\
37.386	1\\
37.387	1\\
37.388	1\\
37.389	1\\
37.39	1\\
37.391	1\\
37.392	1\\
37.393	1\\
37.394	1\\
37.395	1\\
37.396	1\\
37.397	1\\
37.398	1\\
37.399	1\\
37.4	1\\
37.401	1\\
37.402	1\\
37.403	1\\
37.404	1\\
37.405	1\\
37.406	1\\
37.407	1\\
37.408	1\\
37.409	1\\
37.41	1\\
37.411	1\\
37.412	1\\
37.413	1\\
37.414	1\\
37.415	1\\
37.416	1\\
37.417	1\\
37.418	1\\
37.419	1\\
37.42	1\\
37.421	1\\
37.422	1\\
37.423	1\\
37.424	1\\
37.425	1\\
37.426	1\\
37.427	1\\
37.428	1\\
37.429	1\\
37.43	1\\
37.431	1\\
37.432	1\\
37.433	1\\
37.434	1\\
37.435	1\\
37.436	1\\
37.437	1\\
37.438	1\\
37.439	1\\
37.44	1\\
37.441	1\\
37.442	1\\
37.443	1\\
37.444	1\\
37.445	1\\
37.446	1\\
37.447	1\\
37.448	1\\
37.449	1\\
37.45	1\\
37.451	1\\
37.452	1\\
37.453	1\\
37.454	1\\
37.455	1\\
37.456	1\\
37.457	1\\
37.458	1\\
37.459	1\\
37.46	1\\
37.461	1\\
37.462	1\\
37.463	1\\
37.464	1\\
37.465	1\\
37.466	1\\
37.467	1\\
37.468	1\\
37.469	1\\
37.47	1\\
37.471	1\\
37.472	1\\
37.473	1\\
37.474	1\\
37.475	1\\
37.476	1\\
37.477	1\\
37.478	1\\
37.479	1\\
37.48	1\\
37.481	1\\
37.482	1\\
37.483	1\\
37.484	1\\
37.485	1\\
37.486	1\\
37.487	1\\
37.488	1\\
37.489	1\\
37.49	1\\
37.491	1\\
37.492	1\\
37.493	1\\
37.494	1\\
37.495	1\\
37.496	1\\
37.497	1\\
37.498	1\\
37.499	1\\
37.5	1\\
37.501	1\\
37.502	1\\
37.503	1\\
37.504	1\\
37.505	1\\
37.506	1\\
37.507	1\\
37.508	1\\
37.509	1\\
37.51	1\\
37.511	1\\
37.512	1\\
37.513	1\\
37.514	1\\
37.515	1\\
37.516	1\\
37.517	1\\
37.518	1\\
37.519	1\\
37.52	1\\
37.521	1\\
37.522	1\\
37.523	1\\
37.524	1\\
37.525	1\\
37.526	1\\
37.527	1\\
37.528	1\\
37.529	1\\
37.53	1\\
37.531	1\\
37.532	1\\
37.533	1\\
37.534	1\\
37.535	1\\
37.536	1\\
37.537	1\\
37.538	1\\
37.539	1\\
37.54	1\\
37.541	1\\
37.542	1\\
37.543	1\\
37.544	1\\
37.545	1\\
37.546	1\\
37.547	1\\
37.548	1\\
37.549	1\\
37.55	0\\
37.551	0\\
37.552	0\\
37.553	0\\
37.554	0\\
37.555	0\\
37.556	0\\
37.557	0\\
37.558	0\\
37.559	0\\
37.56	0\\
37.561	0\\
37.562	0\\
37.563	0\\
37.564	0\\
37.565	0\\
37.566	0\\
37.567	0\\
37.568	0\\
37.569	0\\
37.57	0\\
37.571	0\\
37.572	0\\
37.573	0\\
37.574	0\\
37.575	0\\
37.576	0\\
37.577	0\\
37.578	0\\
37.579	0\\
37.58	0\\
37.581	0\\
37.582	0\\
37.583	0\\
37.584	0\\
37.585	0\\
37.586	0\\
37.587	0\\
37.588	0\\
37.589	0\\
37.59	0\\
37.591	0\\
37.592	0\\
37.593	0\\
37.594	0\\
37.595	0\\
37.596	0\\
37.597	0\\
37.598	0\\
37.599	0\\
37.6	0\\
37.601	0\\
37.602	0\\
37.603	0\\
37.604	0\\
37.605	0\\
37.606	0\\
37.607	0\\
37.608	0\\
37.609	0\\
37.61	0\\
37.611	0\\
37.612	0\\
37.613	0\\
37.614	0\\
37.615	0\\
37.616	0\\
37.617	0\\
37.618	0\\
37.619	0\\
37.62	0\\
37.621	0\\
37.622	0\\
37.623	0\\
37.624	0\\
37.625	0\\
37.626	0\\
37.627	0\\
37.628	0\\
37.629	0\\
37.63	0\\
37.631	0\\
37.632	0\\
37.633	0\\
37.634	0\\
37.635	0\\
37.636	0\\
37.637	0\\
37.638	0\\
37.639	0\\
37.64	0\\
37.641	0\\
37.642	0\\
37.643	0\\
37.644	0\\
37.645	0\\
37.646	0\\
37.647	0\\
37.648	0\\
37.649	0\\
37.65	0\\
37.651	0\\
37.652	0\\
37.653	0\\
37.654	0\\
37.655	0\\
37.656	0\\
37.657	0\\
37.658	0\\
37.659	0\\
37.66	0\\
37.661	0\\
37.662	0\\
37.663	0\\
37.664	0\\
37.665	0\\
37.666	0\\
37.667	0\\
37.668	0\\
37.669	0\\
37.67	0\\
37.671	0\\
37.672	0\\
37.673	0\\
37.674	0\\
37.675	0\\
37.676	0\\
37.677	0\\
37.678	0\\
37.679	0\\
37.68	0\\
37.681	0\\
37.682	0\\
37.683	0\\
37.684	0\\
37.685	0\\
37.686	0\\
37.687	0\\
37.688	0\\
37.689	0\\
37.69	0\\
37.691	0\\
37.692	0\\
37.693	0\\
37.694	0\\
37.695	0\\
37.696	0\\
37.697	0\\
37.698	0\\
37.699	0\\
37.7	0\\
37.701	0\\
37.702	0\\
37.703	0\\
37.704	0\\
37.705	0\\
37.706	0\\
37.707	0\\
37.708	0\\
37.709	0\\
37.71	0\\
37.711	0\\
37.712	0\\
37.713	0\\
37.714	0\\
37.715	0\\
37.716	0\\
37.717	0\\
37.718	0\\
37.719	0\\
37.72	0\\
37.721	0\\
37.722	0\\
37.723	0\\
37.724	0\\
37.725	0\\
37.726	0\\
37.727	0\\
37.728	0\\
37.729	0\\
37.73	0\\
37.731	0\\
37.732	0\\
37.733	0\\
37.734	0\\
37.735	0\\
37.736	0\\
37.737	0\\
37.738	0\\
37.739	0\\
37.74	0\\
37.741	0\\
37.742	0\\
37.743	0\\
37.744	0\\
37.745	0\\
37.746	0\\
37.747	0\\
37.748	0\\
37.749	0\\
37.75	0\\
37.751	0\\
37.752	0\\
37.753	0\\
37.754	0\\
37.755	0\\
37.756	0\\
37.757	0\\
37.758	0\\
37.759	0\\
37.76	0\\
37.761	0\\
37.762	0\\
37.763	0\\
37.764	0\\
37.765	0\\
37.766	0\\
37.767	0\\
37.768	0\\
37.769	0\\
37.77	0\\
37.771	0\\
37.772	0\\
37.773	0\\
37.774	0\\
37.775	0\\
37.776	0\\
37.777	0\\
37.778	0\\
37.779	0\\
37.78	0\\
37.781	0\\
37.782	0\\
37.783	0\\
37.784	0\\
37.785	0\\
37.786	0\\
37.787	0\\
37.788	0\\
37.789	0\\
37.79	0\\
37.791	0\\
37.792	0\\
37.793	0\\
37.794	0\\
37.795	0\\
37.796	0\\
37.797	0\\
37.798	0\\
37.799	0\\
37.8	0\\
37.801	0\\
37.802	0\\
37.803	0\\
37.804	0\\
37.805	0\\
37.806	0\\
37.807	0\\
37.808	0\\
37.809	0\\
37.81	0\\
37.811	0\\
37.812	0\\
37.813	0\\
37.814	0\\
37.815	0\\
37.816	0\\
37.817	0\\
37.818	0\\
37.819	0\\
37.82	0\\
37.821	0\\
37.822	0\\
37.823	0\\
37.824	0\\
37.825	0\\
37.826	0\\
37.827	0\\
37.828	0\\
37.829	0\\
37.83	0\\
37.831	0\\
37.832	0\\
37.833	0\\
37.834	0\\
37.835	0\\
37.836	0\\
37.837	0\\
37.838	0\\
37.839	0\\
37.84	0\\
37.841	0\\
37.842	0\\
37.843	0\\
37.844	0\\
37.845	0\\
37.846	0\\
37.847	0\\
37.848	0\\
37.849	0\\
37.85	0\\
37.851	0\\
37.852	0\\
37.853	0\\
37.854	0\\
37.855	0\\
37.856	0\\
37.857	0\\
37.858	0\\
37.859	0\\
37.86	0\\
37.861	0\\
37.862	0\\
37.863	0\\
37.864	0\\
37.865	0\\
37.866	0\\
37.867	0\\
37.868	0\\
37.869	0\\
37.87	0\\
37.871	0\\
37.872	0\\
37.873	0\\
37.874	0\\
37.875	0\\
37.876	0\\
37.877	0\\
37.878	0\\
37.879	0\\
37.88	0\\
37.881	0\\
37.882	0\\
37.883	0\\
37.884	0\\
37.885	0\\
37.886	0\\
37.887	0\\
37.888	0\\
37.889	0\\
37.89	0\\
37.891	0\\
37.892	0\\
37.893	0\\
37.894	0\\
37.895	0\\
37.896	0\\
37.897	0\\
37.898	0\\
37.899	0\\
37.9	0\\
37.901	0\\
37.902	0\\
37.903	0\\
37.904	0\\
37.905	0\\
37.906	0\\
37.907	0\\
37.908	0\\
37.909	0\\
37.91	0\\
37.911	0\\
37.912	0\\
37.913	0\\
37.914	0\\
37.915	0\\
37.916	0\\
37.917	0\\
37.918	0\\
37.919	0\\
37.92	0\\
37.921	0\\
37.922	0\\
37.923	0\\
37.924	0\\
37.925	0\\
37.926	0\\
37.927	0\\
37.928	0\\
37.929	0\\
37.93	0\\
37.931	0\\
37.932	0\\
37.933	0\\
37.934	0\\
37.935	0\\
37.936	0\\
37.937	0\\
37.938	0\\
37.939	0\\
37.94	0\\
37.941	0\\
37.942	0\\
37.943	0\\
37.944	0\\
37.945	0\\
37.946	0\\
37.947	0\\
37.948	0\\
37.949	0\\
37.95	0\\
37.951	0\\
37.952	0\\
37.953	0\\
37.954	0\\
37.955	0\\
37.956	0\\
37.957	0\\
37.958	0\\
37.959	0\\
37.96	0\\
37.961	0\\
37.962	0\\
37.963	0\\
37.964	0\\
37.965	0\\
37.966	0\\
37.967	0\\
37.968	0\\
37.969	0\\
37.97	0\\
37.971	0\\
37.972	0\\
37.973	0\\
37.974	0\\
37.975	0\\
37.976	0\\
37.977	0\\
37.978	0\\
37.979	0\\
37.98	0\\
37.981	0\\
37.982	0\\
37.983	0\\
37.984	0\\
37.985	0\\
37.986	0\\
37.987	0\\
37.988	0\\
37.989	0\\
37.99	0\\
37.991	0\\
37.992	0\\
37.993	0\\
37.994	0\\
37.995	0\\
37.996	0\\
37.997	0\\
37.998	0\\
37.999	0\\
38	0\\
38.001	0\\
38.002	0\\
38.003	0\\
38.004	0\\
38.005	0\\
38.006	0\\
38.007	0\\
38.008	0\\
38.009	0\\
38.01	0\\
38.011	0\\
38.012	0\\
38.013	0\\
38.014	0\\
38.015	0\\
38.016	0\\
38.017	0\\
38.018	0\\
38.019	0\\
38.02	0\\
38.021	0\\
38.022	0\\
38.023	0\\
38.024	0\\
38.025	0\\
38.026	0\\
38.027	0\\
38.028	0\\
38.029	0\\
38.03	0\\
38.031	0\\
38.032	0\\
38.033	0\\
38.034	0\\
38.035	0\\
38.036	0\\
38.037	0\\
38.038	0\\
38.039	0\\
38.04	0\\
38.041	0\\
38.042	0\\
38.043	0\\
38.044	0\\
38.045	0\\
38.046	0\\
38.047	0\\
38.048	0\\
38.049	0\\
38.05	0\\
38.051	0\\
38.052	0\\
38.053	0\\
38.054	0\\
38.055	0\\
38.056	0\\
38.057	0\\
38.058	0\\
38.059	0\\
38.06	0\\
38.061	0\\
38.062	0\\
38.063	0\\
38.064	0\\
38.065	0\\
38.066	0\\
38.067	0\\
38.068	0\\
38.069	0\\
38.07	0\\
38.071	0\\
38.072	0\\
38.073	0\\
38.074	0\\
38.075	0\\
38.076	0\\
38.077	0\\
38.078	0\\
38.079	0\\
38.08	0\\
38.081	0\\
38.082	0\\
38.083	0\\
38.084	0\\
38.085	0\\
38.086	0\\
38.087	0\\
38.088	0\\
38.089	0\\
38.09	0\\
38.091	0\\
38.092	0\\
38.093	0\\
38.094	0\\
38.095	0\\
38.096	0\\
38.097	0\\
38.098	0\\
38.099	0\\
38.1	0\\
38.101	0\\
38.102	0\\
38.103	0\\
38.104	0\\
38.105	0\\
38.106	0\\
38.107	0\\
38.108	0\\
38.109	0\\
38.11	0\\
38.111	0\\
38.112	0\\
38.113	0\\
38.114	0\\
38.115	0\\
38.116	0\\
38.117	0\\
38.118	0\\
38.119	0\\
38.12	0\\
38.121	0\\
38.122	0\\
38.123	0\\
38.124	0\\
38.125	0\\
38.126	0\\
38.127	0\\
38.128	0\\
38.129	0\\
38.13	0\\
38.131	0\\
38.132	0\\
38.133	0\\
38.134	0\\
38.135	0\\
38.136	0\\
38.137	0\\
38.138	0\\
38.139	0\\
38.14	0\\
38.141	0\\
38.142	0\\
38.143	0\\
38.144	0\\
38.145	0\\
38.146	0\\
38.147	0\\
38.148	0\\
38.149	0\\
38.15	0\\
38.151	0\\
38.152	0\\
38.153	0\\
38.154	0\\
38.155	0\\
38.156	0\\
38.157	0\\
38.158	0\\
38.159	0\\
38.16	0\\
38.161	0\\
38.162	0\\
38.163	0\\
38.164	0\\
38.165	0\\
38.166	0\\
38.167	0\\
38.168	0\\
38.169	0\\
38.17	0\\
38.171	0\\
38.172	0\\
38.173	0\\
38.174	0\\
38.175	0\\
38.176	0\\
38.177	0\\
38.178	0\\
38.179	0\\
38.18	0\\
38.181	0\\
38.182	0\\
38.183	0\\
38.184	0\\
38.185	0\\
38.186	0\\
38.187	0\\
38.188	0\\
38.189	0\\
38.19	0\\
38.191	0\\
38.192	0\\
38.193	0\\
38.194	0\\
38.195	0\\
38.196	0\\
38.197	0\\
38.198	0\\
38.199	0\\
38.2	0\\
38.201	0\\
38.202	0\\
38.203	0\\
38.204	0\\
38.205	0\\
38.206	0\\
38.207	0\\
38.208	0\\
38.209	0\\
38.21	0\\
38.211	0\\
38.212	0\\
38.213	0\\
38.214	0\\
38.215	0\\
38.216	0\\
38.217	0\\
38.218	0\\
38.219	0\\
38.22	0\\
38.221	0\\
38.222	0\\
38.223	0\\
38.224	0\\
38.225	0\\
38.226	0\\
38.227	0\\
38.228	0\\
38.229	0\\
38.23	0\\
38.231	0\\
38.232	0\\
38.233	0\\
38.234	0\\
38.235	0\\
38.236	0\\
38.237	0\\
38.238	0\\
38.239	0\\
38.24	0\\
38.241	0\\
38.242	0\\
38.243	0\\
38.244	0\\
38.245	0\\
38.246	0\\
38.247	0\\
38.248	0\\
38.249	0\\
38.25	0\\
38.251	0\\
38.252	0\\
38.253	0\\
38.254	0\\
38.255	0\\
38.256	0\\
38.257	0\\
38.258	0\\
38.259	0\\
38.26	0\\
38.261	0\\
38.262	0\\
38.263	0\\
38.264	0\\
38.265	0\\
38.266	0\\
38.267	0\\
38.268	0\\
38.269	0\\
38.27	0\\
38.271	0\\
38.272	0\\
38.273	0\\
38.274	0\\
38.275	0\\
38.276	0\\
38.277	0\\
38.278	0\\
38.279	0\\
38.28	0\\
38.281	0\\
38.282	0\\
38.283	0\\
38.284	0\\
38.285	0\\
38.286	0\\
38.287	0\\
38.288	0\\
38.289	0\\
38.29	0\\
38.291	0\\
38.292	0\\
38.293	0\\
38.294	0\\
38.295	0\\
38.296	0\\
38.297	0\\
38.298	0\\
38.299	0\\
38.3	0\\
38.301	0\\
38.302	0\\
38.303	0\\
38.304	0\\
38.305	0\\
38.306	0\\
38.307	0\\
38.308	0\\
38.309	0\\
38.31	0\\
38.311	0\\
38.312	0\\
38.313	0\\
38.314	0\\
38.315	0\\
38.316	0\\
38.317	0\\
38.318	0\\
38.319	0\\
38.32	0\\
38.321	0\\
38.322	0\\
38.323	0\\
38.324	0\\
38.325	0\\
38.326	0\\
38.327	0\\
38.328	0\\
38.329	0\\
38.33	0\\
38.331	0\\
38.332	0\\
38.333	0\\
38.334	0\\
38.335	0\\
38.336	0\\
38.337	0\\
38.338	0\\
38.339	0\\
38.34	0\\
38.341	0\\
38.342	0\\
38.343	0\\
38.344	0\\
38.345	0\\
38.346	0\\
38.347	0\\
38.348	0\\
38.349	0\\
38.35	0\\
38.351	0\\
38.352	0\\
38.353	0\\
38.354	0\\
38.355	0\\
38.356	0\\
38.357	0\\
38.358	0\\
38.359	0\\
38.36	0\\
38.361	0\\
38.362	0\\
38.363	0\\
38.364	0\\
38.365	0\\
38.366	0\\
38.367	0\\
38.368	0\\
38.369	0\\
38.37	0\\
38.371	0\\
38.372	0\\
38.373	0\\
38.374	0\\
38.375	0\\
38.376	0\\
38.377	0\\
38.378	0\\
38.379	0\\
38.38	0\\
38.381	0\\
38.382	0\\
38.383	0\\
38.384	0\\
38.385	0\\
38.386	0\\
38.387	0\\
38.388	0\\
38.389	0\\
38.39	0\\
38.391	0\\
38.392	0\\
38.393	0\\
38.394	0\\
38.395	0\\
38.396	0\\
38.397	0\\
38.398	0\\
38.399	0\\
38.4	0\\
38.401	0\\
38.402	0\\
38.403	0\\
38.404	0\\
38.405	0\\
38.406	0\\
38.407	0\\
38.408	0\\
38.409	0\\
38.41	0\\
38.411	0\\
38.412	0\\
38.413	0\\
38.414	0\\
38.415	0\\
38.416	0\\
38.417	0\\
38.418	0\\
38.419	0\\
38.42	0\\
38.421	0\\
38.422	0\\
38.423	0\\
38.424	0\\
38.425	0\\
38.426	0\\
38.427	0\\
38.428	0\\
38.429	0\\
38.43	0\\
38.431	0\\
38.432	0\\
38.433	0\\
38.434	0\\
38.435	0\\
38.436	0\\
38.437	0\\
38.438	0\\
38.439	0\\
38.44	0\\
38.441	0\\
38.442	0\\
38.443	0\\
38.444	0\\
38.445	0\\
38.446	0\\
38.447	0\\
38.448	0\\
38.449	0\\
38.45	0\\
38.451	0\\
38.452	0\\
38.453	0\\
38.454	0\\
38.455	0\\
38.456	0\\
38.457	0\\
38.458	0\\
38.459	0\\
38.46	0\\
38.461	0\\
38.462	0\\
38.463	0\\
38.464	0\\
38.465	0\\
38.466	0\\
38.467	0\\
38.468	0\\
38.469	0\\
38.47	0\\
38.471	0\\
38.472	0\\
38.473	0\\
38.474	0\\
38.475	0\\
38.476	0\\
38.477	0\\
38.478	0\\
38.479	0\\
38.48	0\\
38.481	0\\
38.482	0\\
38.483	0\\
38.484	0\\
38.485	0\\
38.486	0\\
38.487	0\\
38.488	0\\
38.489	0\\
38.49	0\\
38.491	0\\
38.492	0\\
38.493	0\\
38.494	0\\
38.495	0\\
38.496	0\\
38.497	0\\
38.498	0\\
38.499	0\\
38.5	0\\
38.501	0\\
38.502	0\\
38.503	0\\
38.504	0\\
38.505	0\\
38.506	0\\
38.507	0\\
38.508	0\\
38.509	0\\
38.51	0\\
38.511	0\\
38.512	0\\
38.513	0\\
38.514	0\\
38.515	0\\
38.516	0\\
38.517	0\\
38.518	0\\
38.519	0\\
38.52	0\\
38.521	0\\
38.522	0\\
38.523	0\\
38.524	0\\
38.525	0\\
38.526	0\\
38.527	0\\
38.528	0\\
38.529	0\\
38.53	0\\
38.531	0\\
38.532	0\\
38.533	0\\
38.534	0\\
38.535	0\\
38.536	0\\
38.537	0\\
38.538	0\\
38.539	0\\
38.54	0\\
38.541	0\\
38.542	0\\
38.543	0\\
38.544	0\\
38.545	0\\
38.546	0\\
38.547	0\\
38.548	0\\
38.549	0\\
38.55	0.947447565512746\\
38.551	0.947446222623419\\
38.552	0.947444879736098\\
38.553	0.947443536850784\\
38.554	0.947442193967476\\
38.555	0.947440851086173\\
38.556	0.947439508206878\\
38.557	0.947438165329588\\
38.558	0.947436822454305\\
38.559	0.947435479581028\\
38.56	0.947434136709757\\
38.561	0.947432793840493\\
38.562	0.947431450973234\\
38.563	0.947430108107982\\
38.564	0.947428765244737\\
38.565	0.947427422383497\\
38.566	0.947426079524263\\
38.567	0.947424736667037\\
38.568	0.947423393811816\\
38.569	0.947422050958601\\
38.57	0.947420708107393\\
38.571	0.947419365258191\\
38.572	0.947418022410995\\
38.573	0.947416679565805\\
38.574	0.947415336722622\\
38.575	0.947413993881445\\
38.576	0.947412651042274\\
38.577	0.947411308205109\\
38.578	0.947409965369951\\
38.579	0.947408622536799\\
38.58	0.947407279705653\\
38.581	0.947405936876513\\
38.582	0.947404594049379\\
38.583	0.947403251224252\\
38.584	0.947401908401131\\
38.585	0.947400565580016\\
38.586	0.947399222760908\\
38.587	0.947397879943806\\
38.588	0.94739653712871\\
38.589	0.94739519431562\\
38.59	0.947393851504536\\
38.591	0.947392508695459\\
38.592	0.947391165888388\\
38.593	0.947389823083323\\
38.594	0.947388480280264\\
38.595	0.947387137479212\\
38.596	0.947385794680166\\
38.597	0.947384451883126\\
38.598	0.947383109088092\\
38.599	0.947381766295065\\
38.6	0.947380423504044\\
38.601	0.947379080715029\\
38.602	0.94737773792802\\
38.603	0.947376395143017\\
38.604	0.947375052360021\\
38.605	0.947373709579031\\
38.606	0.947372366800047\\
38.607	0.947371024023069\\
38.608	0.947369681248098\\
38.609	0.947368338475132\\
38.61	0.947366995704173\\
38.611	0.947365652935221\\
38.612	0.947364310168274\\
38.613	0.947362967403334\\
38.614	0.9473616246404\\
38.615	0.947360281879472\\
38.616	0.94735893912055\\
38.617	0.947357596363635\\
38.618	0.947356253608726\\
38.619	0.947354910855823\\
38.62	0.947353568104926\\
38.621	0.947352225356036\\
38.622	0.947350882609151\\
38.623	0.947349539864273\\
38.624	0.947348197121401\\
38.625	0.947346854380536\\
38.626	0.947345511641676\\
38.627	0.947344168904823\\
38.628	0.947342826169976\\
38.629	0.947341483437135\\
38.63	0.9473401407063\\
38.631	0.947338797977472\\
38.632	0.94733745525065\\
38.633	0.947336112525834\\
38.634	0.947334769803024\\
38.635	0.947333427082221\\
38.636	0.947332084363423\\
38.637	0.947330741646632\\
38.638	0.947329398931848\\
38.639	0.947328056219069\\
38.64	0.947326713508297\\
38.641	0.94732537079953\\
38.642	0.94732402809277\\
38.643	0.947322685388016\\
38.644	0.947321342685269\\
38.645	0.947319999984528\\
38.646	0.947318657285792\\
38.647	0.947317314589063\\
38.648	0.94731597189434\\
38.649	0.947314629201624\\
38.65	0.947313286510914\\
38.651	0.947311943822209\\
38.652	0.947310601135512\\
38.653	0.94730925845082\\
38.654	0.947307915768134\\
38.655	0.947306573087455\\
38.656	0.947305230408782\\
38.657	0.947303887732115\\
38.658	0.947302545057454\\
38.659	0.9473012023848\\
38.66	0.947299859714151\\
38.661	0.947298517045509\\
38.662	0.947297174378873\\
38.663	0.947295831714244\\
38.664	0.94729448905162\\
38.665	0.947293146391003\\
38.666	0.947291803732392\\
38.667	0.947290461075787\\
38.668	0.947289118421188\\
38.669	0.947287775768595\\
38.67	0.947286433118009\\
38.671	0.947285090469429\\
38.672	0.947283747822855\\
38.673	0.947282405178287\\
38.674	0.947281062535726\\
38.675	0.947279719895171\\
38.676	0.947278377256621\\
38.677	0.947277034620079\\
38.678	0.947275691985542\\
38.679	0.947274349353011\\
38.68	0.947273006722487\\
38.681	0.947271664093969\\
38.682	0.947270321467457\\
38.683	0.947268978842951\\
38.684	0.947267636220451\\
38.685	0.947266293599958\\
38.686	0.947264950981471\\
38.687	0.94726360836499\\
38.688	0.947262265750515\\
38.689	0.947260923138046\\
38.69	0.947259580527584\\
38.691	0.947258237919127\\
38.692	0.947256895312677\\
38.693	0.947255552708233\\
38.694	0.947254210105796\\
38.695	0.947252867505364\\
38.696	0.947251524906939\\
38.697	0.94725018231052\\
38.698	0.947248839716107\\
38.699	0.9472474971237\\
38.7	0.947246154533299\\
38.701	0.947244811944905\\
38.702	0.947243469358517\\
38.703	0.947242126774135\\
38.704	0.947240784191759\\
38.705	0.947239441611389\\
38.706	0.947238099033026\\
38.707	0.947236756456668\\
38.708	0.947235413882317\\
38.709	0.947234071309972\\
38.71	0.947232728739633\\
38.711	0.947231386171301\\
38.712	0.947230043604975\\
38.713	0.947228701040654\\
38.714	0.94722735847834\\
38.715	0.947226015918032\\
38.716	0.94722467335973\\
38.717	0.947223330803435\\
38.718	0.947221988249145\\
38.719	0.947220645696862\\
38.72	0.947219303146585\\
38.721	0.947217960598314\\
38.722	0.94721661805205\\
38.723	0.947215275507791\\
38.724	0.947213932965539\\
38.725	0.947212590425293\\
38.726	0.947211247887053\\
38.727	0.947209905350819\\
38.728	0.947208562816591\\
38.729	0.94720722028437\\
38.73	0.947205877754155\\
38.731	0.947204535225945\\
38.732	0.947203192699743\\
38.733	0.947201850175546\\
38.734	0.947200507653355\\
38.735	0.94719916513317\\
38.736	0.947197822614993\\
38.737	0.94719648009882\\
38.738	0.947195137584654\\
38.739	0.947193795072495\\
38.74	0.947192452562341\\
38.741	0.947191110054194\\
38.742	0.947189767548052\\
38.743	0.947188425043917\\
38.744	0.947187082541788\\
38.745	0.947185740041665\\
38.746	0.947184397543549\\
38.747	0.947183055047438\\
38.748	0.947181712553334\\
38.749	0.947180370061235\\
38.75	0.947179027571144\\
38.751	0.947177685083058\\
38.752	0.947176342596978\\
38.753	0.947175000112905\\
38.754	0.947173657630837\\
38.755	0.947172315150776\\
38.756	0.947170972672721\\
38.757	0.947169630196672\\
38.758	0.947168287722629\\
38.759	0.947166945250593\\
38.76	0.947165602780563\\
38.761	0.947164260312538\\
38.762	0.94716291784652\\
38.763	0.947161575382508\\
38.764	0.947160232920502\\
38.765	0.947158890460503\\
38.766	0.947157548002509\\
38.767	0.947156205546522\\
38.768	0.947154863092541\\
38.769	0.947153520640566\\
38.77	0.947152178190597\\
38.771	0.947150835742634\\
38.772	0.947149493296678\\
38.773	0.947148150852727\\
38.774	0.947146808410783\\
38.775	0.947145465970845\\
38.776	0.947144123532913\\
38.777	0.947142781096987\\
38.778	0.947141438663068\\
38.779	0.947140096231154\\
38.78	0.947138753801247\\
38.781	0.947137411373345\\
38.782	0.94713606894745\\
38.783	0.947134726523561\\
38.784	0.947133384101678\\
38.785	0.947132041681802\\
38.786	0.947130699263931\\
38.787	0.947129356848067\\
38.788	0.947128014434209\\
38.789	0.947126672022357\\
38.79	0.947125329612511\\
38.791	0.947123987204671\\
38.792	0.947122644798837\\
38.793	0.94712130239501\\
38.794	0.947119959993189\\
38.795	0.947118617593373\\
38.796	0.947117275195564\\
38.797	0.947115932799761\\
38.798	0.947114590405965\\
38.799	0.947113248014174\\
38.8	0.947111905624389\\
38.801	0.947110563236611\\
38.802	0.947109220850839\\
38.803	0.947107878467073\\
38.804	0.947106536085313\\
38.805	0.947105193705559\\
38.806	0.947103851327811\\
38.807	0.947102508952069\\
38.808	0.947101166578334\\
38.809	0.947099824206605\\
38.81	0.947098481836882\\
38.811	0.947097139469165\\
38.812	0.947095797103454\\
38.813	0.947094454739749\\
38.814	0.94709311237805\\
38.815	0.947091770018358\\
38.816	0.947090427660671\\
38.817	0.947089085304991\\
38.818	0.947087742951317\\
38.819	0.947086400599649\\
38.82	0.947085058249987\\
38.821	0.947083715902332\\
38.822	0.947082373556682\\
38.823	0.947081031213038\\
38.824	0.947079688871401\\
38.825	0.94707834653177\\
38.826	0.947077004194145\\
38.827	0.947075661858526\\
38.828	0.947074319524913\\
38.829	0.947072977193306\\
38.83	0.947071634863706\\
38.831	0.947070292536111\\
38.832	0.947068950210523\\
38.833	0.947067607886941\\
38.834	0.947066265565365\\
38.835	0.947064923245795\\
38.836	0.947063580928231\\
38.837	0.947062238612673\\
38.838	0.947060896299121\\
38.839	0.947059553987576\\
38.84	0.947058211678037\\
38.841	0.947056869370503\\
38.842	0.947055527064976\\
38.843	0.947054184761455\\
38.844	0.94705284245994\\
38.845	0.947051500160431\\
38.846	0.947050157862929\\
38.847	0.947048815567432\\
38.848	0.947047473273942\\
38.849	0.947046130982458\\
38.85	0.947044788692979\\
38.851	0.947043446405507\\
38.852	0.947042104120041\\
38.853	0.947040761836581\\
38.854	0.947039419555127\\
38.855	0.94703807727568\\
38.856	0.947036734998239\\
38.857	0.947035392722803\\
38.858	0.947034050449374\\
38.859	0.947032708177951\\
38.86	0.947031365908534\\
38.861	0.947030023641123\\
38.862	0.947028681375718\\
38.863	0.947027339112319\\
38.864	0.947025996850926\\
38.865	0.94702465459154\\
38.866	0.947023312334159\\
38.867	0.947021970078785\\
38.868	0.947020627825417\\
38.869	0.947019285574055\\
38.87	0.947017943324699\\
38.871	0.947016601077349\\
38.872	0.947015258832005\\
38.873	0.947013916588668\\
38.874	0.947012574347336\\
38.875	0.94701123210801\\
38.876	0.947009889870691\\
38.877	0.947008547635378\\
38.878	0.947007205402071\\
38.879	0.94700586317077\\
38.88	0.947004520941475\\
38.881	0.947003178714186\\
38.882	0.947001836488903\\
38.883	0.947000494265626\\
38.884	0.946999152044356\\
38.885	0.946997809825091\\
38.886	0.946996467607833\\
38.887	0.946995125392581\\
38.888	0.946993783179335\\
38.889	0.946992440968094\\
38.89	0.94699109875886\\
38.891	0.946989756551633\\
38.892	0.946988414346411\\
38.893	0.946987072143195\\
38.894	0.946985729941985\\
38.895	0.946984387742782\\
38.896	0.946983045545585\\
38.897	0.946981703350393\\
38.898	0.946980361157208\\
38.899	0.946979018966029\\
38.9	0.946977676776856\\
38.901	0.946976334589689\\
38.902	0.946974992404528\\
38.903	0.946973650221373\\
38.904	0.946972308040225\\
38.905	0.946970965861082\\
38.906	0.946969623683946\\
38.907	0.946968281508816\\
38.908	0.946966939335691\\
38.909	0.946965597164573\\
38.91	0.946964254995461\\
38.911	0.946962912828355\\
38.912	0.946961570663255\\
38.913	0.946960228500161\\
38.914	0.946958886339073\\
38.915	0.946957544179991\\
38.916	0.946956202022916\\
38.917	0.946954859867846\\
38.918	0.946953517714783\\
38.919	0.946952175563726\\
38.92	0.946950833414674\\
38.921	0.946949491267629\\
38.922	0.94694814912259\\
38.923	0.946946806979557\\
38.924	0.94694546483853\\
38.925	0.946944122699509\\
38.926	0.946942780562494\\
38.927	0.946941438427486\\
38.928	0.946940096294483\\
38.929	0.946938754163486\\
38.93	0.946937412034496\\
38.931	0.946936069907511\\
38.932	0.946934727782533\\
38.933	0.946933385659561\\
38.934	0.946932043538595\\
38.935	0.946930701419635\\
38.936	0.946929359302681\\
38.937	0.946928017187733\\
38.938	0.946926675074791\\
38.939	0.946925332963855\\
38.94	0.946923990854925\\
38.941	0.946922648748002\\
38.942	0.946921306643084\\
38.943	0.946919964540172\\
38.944	0.946918622439267\\
38.945	0.946917280340368\\
38.946	0.946915938243475\\
38.947	0.946914596148587\\
38.948	0.946913254055706\\
38.949	0.946911911964831\\
38.95	0.946910569875962\\
38.951	0.946909227789099\\
38.952	0.946907885704242\\
38.953	0.946906543621391\\
38.954	0.946905201540547\\
38.955	0.946903859461708\\
38.956	0.946902517384876\\
38.957	0.946901175310049\\
38.958	0.946899833237228\\
38.959	0.946898491166414\\
38.96	0.946897149097606\\
38.961	0.946895807030803\\
38.962	0.946894464966007\\
38.963	0.946893122903217\\
38.964	0.946891780842433\\
38.965	0.946890438783655\\
38.966	0.946889096726883\\
38.967	0.946887754672117\\
38.968	0.946886412619357\\
38.969	0.946885070568604\\
38.97	0.946883728519856\\
38.971	0.946882386473114\\
38.972	0.946881044428379\\
38.973	0.946879702385649\\
38.974	0.946878360344925\\
38.975	0.946877018306208\\
38.976	0.946875676269497\\
38.977	0.946874334234792\\
38.978	0.946872992202092\\
38.979	0.946871650171399\\
38.98	0.946870308142712\\
38.981	0.946868966116031\\
38.982	0.946867624091356\\
38.983	0.946866282068687\\
38.984	0.946864940048024\\
38.985	0.946863598029367\\
38.986	0.946862256012716\\
38.987	0.946860913998071\\
38.988	0.946859571985433\\
38.989	0.9468582299748\\
38.99	0.946856887966173\\
38.991	0.946855545959553\\
38.992	0.946854203954939\\
38.993	0.94685286195233\\
38.994	0.946851519951728\\
38.995	0.946850177953131\\
38.996	0.946848835956541\\
38.997	0.946847493961957\\
38.998	0.946846151969378\\
38.999	0.946844809978806\\
39	0.94684346799024\\
39.001	0.94684212600368\\
39.002	0.946840784019126\\
39.003	0.946839442036578\\
39.004	0.946838100056036\\
39.005	0.9468367580775\\
39.006	0.94683541610097\\
39.007	0.946834074126446\\
39.008	0.946832732153928\\
39.009	0.946831390183417\\
39.01	0.946830048214911\\
39.011	0.946828706248411\\
39.012	0.946827364283918\\
39.013	0.94682602232143\\
39.014	0.946824680360949\\
39.015	0.946823338402473\\
39.016	0.946821996446004\\
39.017	0.946820654491541\\
39.018	0.946819312539083\\
39.019	0.946817970588632\\
39.02	0.946816628640187\\
39.021	0.946815286693747\\
39.022	0.946813944749314\\
39.023	0.946812602806887\\
39.024	0.946811260866466\\
39.025	0.946809918928051\\
39.026	0.946808576991641\\
39.027	0.946807235057239\\
39.028	0.946805893124841\\
39.029	0.946804551194451\\
39.03	0.946803209266065\\
39.031	0.946801867339687\\
39.032	0.946800525415314\\
39.033	0.946799183492947\\
39.034	0.946797841572586\\
39.035	0.946796499654231\\
39.036	0.946795157737882\\
39.037	0.946793815823539\\
39.038	0.946792473911203\\
39.039	0.946791132000872\\
39.04	0.946789790092547\\
39.041	0.946788448186229\\
39.042	0.946787106281917\\
39.043	0.94678576437961\\
39.044	0.946784422479309\\
39.045	0.946783080581015\\
39.046	0.946781738684726\\
39.047	0.946780396790444\\
39.048	0.946779054898167\\
39.049	0.946777713007897\\
39.05	0.946776371119633\\
39.051	0.946775029233374\\
39.052	0.946773687349122\\
39.053	0.946772345466875\\
39.054	0.946771003586635\\
39.055	0.946769661708401\\
39.056	0.946768319832173\\
39.057	0.94676697795795\\
39.058	0.946765636085734\\
39.059	0.946764294215524\\
39.06	0.94676295234732\\
39.061	0.946761610481121\\
39.062	0.946760268616929\\
39.063	0.946758926754743\\
39.064	0.946757584894563\\
39.065	0.946756243036389\\
39.066	0.946754901180221\\
39.067	0.946753559326059\\
39.068	0.946752217473903\\
39.069	0.946750875623753\\
39.07	0.946749533775609\\
39.071	0.94674819192947\\
39.072	0.946746850085339\\
39.073	0.946745508243212\\
39.074	0.946744166403093\\
39.075	0.946742824564979\\
39.076	0.946741482728871\\
39.077	0.946740140894769\\
39.078	0.946738799062673\\
39.079	0.946737457232583\\
39.08	0.946736115404499\\
39.081	0.946734773578421\\
39.082	0.946733431754349\\
39.083	0.946732089932283\\
39.084	0.946730748112223\\
39.085	0.946729406294169\\
39.086	0.946728064478122\\
39.087	0.94672672266408\\
39.088	0.946725380852044\\
39.089	0.946724039042014\\
39.09	0.94672269723399\\
39.091	0.946721355427972\\
39.092	0.94672001362396\\
39.093	0.946718671821954\\
39.094	0.946717330021955\\
39.095	0.946715988223961\\
39.096	0.946714646427973\\
39.097	0.946713304633991\\
39.098	0.946711962842015\\
39.099	0.946710621052046\\
39.1	0.946709279264082\\
39.101	0.946707937478124\\
39.102	0.946706595694172\\
39.103	0.946705253912226\\
39.104	0.946703912132286\\
39.105	0.946702570354352\\
39.106	0.946701228578425\\
39.107	0.946699886804503\\
39.108	0.946698545032587\\
39.109	0.946697203262677\\
39.11	0.946695861494773\\
39.111	0.946694519728875\\
39.112	0.946693177964983\\
39.113	0.946691836203097\\
39.114	0.946690494443218\\
39.115	0.946689152685344\\
39.116	0.946687810929476\\
39.117	0.946686469175614\\
39.118	0.946685127423758\\
39.119	0.946683785673908\\
39.12	0.946682443926064\\
39.121	0.946681102180226\\
39.122	0.946679760436394\\
39.123	0.946678418694568\\
39.124	0.946677076954749\\
39.125	0.946675735216934\\
39.126	0.946674393481127\\
39.127	0.946673051747325\\
39.128	0.946671710015529\\
39.129	0.946670368285739\\
39.13	0.946669026557954\\
39.131	0.946667684832176\\
39.132	0.946666343108404\\
39.133	0.946665001386638\\
39.134	0.946663659666878\\
39.135	0.946662317949124\\
39.136	0.946660976233376\\
39.137	0.946659634519634\\
39.138	0.946658292807897\\
39.139	0.946656951098167\\
39.14	0.946655609390443\\
39.141	0.946654267684725\\
39.142	0.946652925981013\\
39.143	0.946651584279306\\
39.144	0.946650242579606\\
39.145	0.946648900881912\\
39.146	0.946647559186223\\
39.147	0.946646217492541\\
39.148	0.946644875800865\\
39.149	0.946643534111195\\
39.15	0.94664219242353\\
39.151	0.946640850737872\\
39.152	0.946639509054219\\
39.153	0.946638167372572\\
39.154	0.946636825692932\\
39.155	0.946635484015298\\
39.156	0.946634142339669\\
39.157	0.946632800666046\\
39.158	0.94663145899443\\
39.159	0.946630117324819\\
39.16	0.946628775657214\\
39.161	0.946627433991616\\
39.162	0.946626092328023\\
39.163	0.946624750666436\\
39.164	0.946623409006855\\
39.165	0.946622067349281\\
39.166	0.946620725693712\\
39.167	0.946619384040149\\
39.168	0.946618042388592\\
39.169	0.946616700739041\\
39.17	0.946615359091496\\
39.171	0.946614017445957\\
39.172	0.946612675802424\\
39.173	0.946611334160897\\
39.174	0.946609992521376\\
39.175	0.946608650883861\\
39.176	0.946607309248352\\
39.177	0.946605967614848\\
39.178	0.946604625983351\\
39.179	0.94660328435386\\
39.18	0.946601942726375\\
39.181	0.946600601100895\\
39.182	0.946599259477422\\
39.183	0.946597917855954\\
39.184	0.946596576236493\\
39.185	0.946595234619037\\
39.186	0.946593893003588\\
39.187	0.946592551390144\\
39.188	0.946591209778706\\
39.189	0.946589868169275\\
39.19	0.946588526561849\\
39.191	0.946587184956429\\
39.192	0.946585843353016\\
39.193	0.946584501751608\\
39.194	0.946583160152206\\
39.195	0.94658181855481\\
39.196	0.94658047695942\\
39.197	0.946579135366036\\
39.198	0.946577793774658\\
39.199	0.946576452185286\\
39.2	0.946575110597919\\
39.201	0.946573769012559\\
39.202	0.946572427429205\\
39.203	0.946571085847857\\
39.204	0.946569744268514\\
39.205	0.946568402691178\\
39.206	0.946567061115847\\
39.207	0.946565719542523\\
39.208	0.946564377971204\\
39.209	0.946563036401892\\
39.21	0.946561694834585\\
39.211	0.946560353269285\\
39.212	0.94655901170599\\
39.213	0.946557670144701\\
39.214	0.946556328585418\\
39.215	0.946554987028141\\
39.216	0.94655364547287\\
39.217	0.946552303919605\\
39.218	0.946550962368346\\
39.219	0.946549620819093\\
39.22	0.946548279271846\\
39.221	0.946546937726604\\
39.222	0.946545596183369\\
39.223	0.94654425464214\\
39.224	0.946542913102916\\
39.225	0.946541571565699\\
39.226	0.946540230030487\\
39.227	0.946538888497282\\
39.228	0.946537546966082\\
39.229	0.946536205436888\\
39.23	0.946534863909701\\
39.231	0.946533522384519\\
39.232	0.946532180861343\\
39.233	0.946530839340173\\
39.234	0.946529497821009\\
39.235	0.946528156303851\\
39.236	0.946526814788699\\
39.237	0.946525473275553\\
39.238	0.946524131764413\\
39.239	0.946522790255278\\
39.24	0.94652144874815\\
39.241	0.946520107243027\\
39.242	0.946518765739911\\
39.243	0.9465174242388\\
39.244	0.946516082739695\\
39.245	0.946514741242597\\
39.246	0.946513399747504\\
39.247	0.946512058254417\\
39.248	0.946510716763336\\
39.249	0.946509375274261\\
39.25	0.946508033787192\\
39.251	0.946506692302129\\
39.252	0.946505350819072\\
39.253	0.946504009338021\\
39.254	0.946502667858975\\
39.255	0.946501326381936\\
39.256	0.946499984906902\\
39.257	0.946498643433875\\
39.258	0.946497301962853\\
39.259	0.946495960493837\\
39.26	0.946494619026828\\
39.261	0.946493277561824\\
39.262	0.946491936098826\\
39.263	0.946490594637834\\
39.264	0.946489253178848\\
39.265	0.946487911721868\\
39.266	0.946486570266893\\
39.267	0.946485228813925\\
39.268	0.946483887362963\\
39.269	0.946482545914006\\
39.27	0.946481204467056\\
39.271	0.946479863022111\\
39.272	0.946478521579172\\
39.273	0.946477180138239\\
39.274	0.946475838699313\\
39.275	0.946474497262392\\
39.276	0.946473155827477\\
39.277	0.946471814394568\\
39.278	0.946470472963664\\
39.279	0.946469131534767\\
39.28	0.946467790107876\\
39.281	0.94646644868299\\
39.282	0.946465107260111\\
39.283	0.946463765839237\\
39.284	0.94646242442037\\
39.285	0.946461083003508\\
39.286	0.946459741588652\\
39.287	0.946458400175802\\
39.288	0.946457058764958\\
39.289	0.94645571735612\\
39.29	0.946454375949287\\
39.291	0.946453034544461\\
39.292	0.946451693141641\\
39.293	0.946450351740827\\
39.294	0.946449010342018\\
39.295	0.946447668945215\\
39.296	0.946446327550419\\
39.297	0.946444986157628\\
39.298	0.946443644766843\\
39.299	0.946442303378064\\
39.3	0.94644096199129\\
39.301	0.946439620606523\\
39.302	0.946438279223762\\
39.303	0.946436937843007\\
39.304	0.946435596464257\\
39.305	0.946434255087513\\
39.306	0.946432913712776\\
39.307	0.946431572340044\\
39.308	0.946430230969318\\
39.309	0.946428889600598\\
39.31	0.946427548233884\\
39.311	0.946426206869176\\
39.312	0.946424865506474\\
39.313	0.946423524145777\\
39.314	0.946422182787087\\
39.315	0.946420841430402\\
39.316	0.946419500075724\\
39.317	0.946418158723051\\
39.318	0.946416817372384\\
39.319	0.946415476023723\\
39.32	0.946414134677068\\
39.321	0.946412793332419\\
39.322	0.946411451989775\\
39.323	0.946410110649138\\
39.324	0.946408769310507\\
39.325	0.946407427973881\\
39.326	0.946406086639261\\
39.327	0.946404745306648\\
39.328	0.94640340397604\\
39.329	0.946402062647438\\
39.33	0.946400721320842\\
39.331	0.946399379996251\\
39.332	0.946398038673667\\
39.333	0.946396697353089\\
39.334	0.946395356034516\\
39.335	0.946394014717949\\
39.336	0.946392673403389\\
39.337	0.946391332090834\\
39.338	0.946389990780285\\
39.339	0.946388649471742\\
39.34	0.946387308165205\\
39.341	0.946385966860673\\
39.342	0.946384625558148\\
39.343	0.946383284257628\\
39.344	0.946381942959115\\
39.345	0.946380601662607\\
39.346	0.946379260368105\\
39.347	0.946377919075609\\
39.348	0.946376577785119\\
39.349	0.946375236496635\\
39.35	0.946373895210156\\
39.351	0.946372553925684\\
39.352	0.946371212643217\\
39.353	0.946369871362757\\
39.354	0.946368530084302\\
39.355	0.946367188807853\\
39.356	0.94636584753341\\
39.357	0.946364506260972\\
39.358	0.946363164990542\\
39.359	0.946361823722116\\
39.36	0.946360482455697\\
39.361	0.946359141191283\\
39.362	0.946357799928875\\
39.363	0.946356458668473\\
39.364	0.946355117410077\\
39.365	0.946353776153687\\
39.366	0.946352434899303\\
39.367	0.946351093646924\\
39.368	0.946349752396552\\
39.369	0.946348411148185\\
39.37	0.946347069901825\\
39.371	0.94634572865747\\
39.372	0.946344387415121\\
39.373	0.946343046174778\\
39.374	0.94634170493644\\
39.375	0.946340363700109\\
39.376	0.946339022465783\\
39.377	0.946337681233464\\
39.378	0.94633634000315\\
39.379	0.946334998774842\\
39.38	0.94633365754854\\
39.381	0.946332316324244\\
39.382	0.946330975101954\\
39.383	0.946329633881669\\
39.384	0.946328292663391\\
39.385	0.946326951447118\\
39.386	0.946325610232851\\
39.387	0.94632426902059\\
39.388	0.946322927810335\\
39.389	0.946321586602086\\
39.39	0.946320245395842\\
39.391	0.946318904191605\\
39.392	0.946317562989373\\
39.393	0.946316221789148\\
39.394	0.946314880590928\\
39.395	0.946313539394714\\
39.396	0.946312198200506\\
39.397	0.946310857008303\\
39.398	0.946309515818107\\
39.399	0.946308174629916\\
39.4	0.946306833443731\\
39.401	0.946305492259553\\
39.402	0.94630415107738\\
39.403	0.946302809897213\\
39.404	0.946301468719051\\
39.405	0.946300127542896\\
39.406	0.946298786368746\\
39.407	0.946297445196603\\
39.408	0.946296104026465\\
39.409	0.946294762858333\\
39.41	0.946293421692207\\
39.411	0.946292080528086\\
39.412	0.946290739365972\\
39.413	0.946289398205864\\
39.414	0.946288057047761\\
39.415	0.946286715891664\\
39.416	0.946285374737573\\
39.417	0.946284033585488\\
39.418	0.946282692435408\\
39.419	0.946281351287335\\
39.42	0.946280010141267\\
39.421	0.946278668997206\\
39.422	0.94627732785515\\
39.423	0.9462759867151\\
39.424	0.946274645577055\\
39.425	0.946273304441017\\
39.426	0.946271963306985\\
39.427	0.946270622174958\\
39.428	0.946269281044937\\
39.429	0.946267939916922\\
39.43	0.946266598790913\\
39.431	0.94626525766691\\
39.432	0.946263916544912\\
39.433	0.946262575424921\\
39.434	0.946261234306935\\
39.435	0.946259893190955\\
39.436	0.946258552076981\\
39.437	0.946257210965013\\
39.438	0.946255869855051\\
39.439	0.946254528747094\\
39.44	0.946253187641144\\
39.441	0.946251846537199\\
39.442	0.94625050543526\\
39.443	0.946249164335326\\
39.444	0.946247823237399\\
39.445	0.946246482141478\\
39.446	0.946245141047562\\
39.447	0.946243799955652\\
39.448	0.946242458865748\\
39.449	0.94624111777785\\
39.45	0.946239776691958\\
39.451	0.946238435608072\\
39.452	0.946237094526191\\
39.453	0.946235753446316\\
39.454	0.946234412368447\\
39.455	0.946233071292584\\
39.456	0.946231730218727\\
39.457	0.946230389146876\\
39.458	0.94622904807703\\
39.459	0.94622770700919\\
39.46	0.946226365943356\\
39.461	0.946225024879528\\
39.462	0.946223683817706\\
39.463	0.94622234275789\\
39.464	0.946221001700079\\
39.465	0.946219660644274\\
39.466	0.946218319590475\\
39.467	0.946216978538682\\
39.468	0.946215637488895\\
39.469	0.946214296441114\\
39.47	0.946212955395338\\
39.471	0.946211614351568\\
39.472	0.946210273309804\\
39.473	0.946208932270046\\
39.474	0.946207591232294\\
39.475	0.946206250196547\\
39.476	0.946204909162807\\
39.477	0.946203568131072\\
39.478	0.946202227101343\\
39.479	0.94620088607362\\
39.48	0.946199545047902\\
39.481	0.946198204024191\\
39.482	0.946196863002485\\
39.483	0.946195521982785\\
39.484	0.946194180965091\\
39.485	0.946192839949403\\
39.486	0.946191498935721\\
39.487	0.946190157924044\\
39.488	0.946188816914373\\
39.489	0.946187475906708\\
39.49	0.946186134901049\\
39.491	0.946184793897396\\
39.492	0.946183452895748\\
39.493	0.946182111896106\\
39.494	0.946180770898471\\
39.495	0.946179429902841\\
39.496	0.946178088909216\\
39.497	0.946176747917598\\
39.498	0.946175406927985\\
39.499	0.946174065940379\\
39.5	0.946172724954778\\
39.501	0.946171383971183\\
39.502	0.946170042989593\\
39.503	0.946168702010009\\
39.504	0.946167361032432\\
39.505	0.94616602005686\\
39.506	0.946164679083294\\
39.507	0.946163338111733\\
39.508	0.946161997142179\\
39.509	0.94616065617463\\
39.51	0.946159315209087\\
39.511	0.94615797424555\\
39.512	0.946156633284019\\
39.513	0.946155292324494\\
39.514	0.946153951366974\\
39.515	0.94615261041146\\
39.516	0.946151269457952\\
39.517	0.94614992850645\\
39.518	0.946148587556954\\
39.519	0.946147246609463\\
39.52	0.946145905663978\\
39.521	0.946144564720499\\
39.522	0.946143223779026\\
39.523	0.946141882839559\\
39.524	0.946140541902097\\
39.525	0.946139200966642\\
39.526	0.946137860033192\\
39.527	0.946136519101747\\
39.528	0.946135178172309\\
39.529	0.946133837244876\\
39.53	0.94613249631945\\
39.531	0.946131155396029\\
39.532	0.946129814474613\\
39.533	0.946128473555204\\
39.534	0.946127132637801\\
39.535	0.946125791722403\\
39.536	0.946124450809011\\
39.537	0.946123109897625\\
39.538	0.946121768988244\\
39.539	0.94612042808087\\
39.54	0.946119087175501\\
39.541	0.946117746272138\\
39.542	0.946116405370781\\
39.543	0.946115064471429\\
39.544	0.946113723574084\\
39.545	0.946112382678744\\
39.546	0.94611104178541\\
39.547	0.946109700894082\\
39.548	0.946108360004759\\
39.549	0.946107019117443\\
39.55	0.946105678232132\\
39.551	0.946104337348826\\
39.552	0.946102996467527\\
39.553	0.946101655588234\\
39.554	0.946100314710946\\
39.555	0.946098973835664\\
39.556	0.946097632962388\\
39.557	0.946096292091118\\
39.558	0.946094951221853\\
39.559	0.946093610354595\\
39.56	0.946092269489342\\
39.561	0.946090928626094\\
39.562	0.946089587764853\\
39.563	0.946088246905618\\
39.564	0.946086906048387\\
39.565	0.946085565193163\\
39.566	0.946084224339945\\
39.567	0.946082883488733\\
39.568	0.946081542639526\\
39.569	0.946080201792325\\
39.57	0.94607886094713\\
39.571	0.946077520103941\\
39.572	0.946076179262757\\
39.573	0.946074838423579\\
39.574	0.946073497586407\\
39.575	0.946072156751241\\
39.576	0.946070815918081\\
39.577	0.946069475086926\\
39.578	0.946068134257777\\
39.579	0.946066793430634\\
39.58	0.946065452605497\\
39.581	0.946064111782365\\
39.582	0.946062770961239\\
39.583	0.94606143014212\\
39.584	0.946060089325005\\
39.585	0.946058748509897\\
39.586	0.946057407696794\\
39.587	0.946056066885697\\
39.588	0.946054726076606\\
39.589	0.94605338526952\\
39.59	0.946052044464441\\
39.591	0.946050703661367\\
39.592	0.946049362860299\\
39.593	0.946048022061237\\
39.594	0.94604668126418\\
39.595	0.94604534046913\\
39.596	0.946043999676085\\
39.597	0.946042658885045\\
39.598	0.946041318096012\\
39.599	0.946039977308984\\
39.6	0.946038636523962\\
39.601	0.946037295740946\\
39.602	0.946035954959936\\
39.603	0.946034614180931\\
39.604	0.946033273403932\\
39.605	0.946031932628939\\
39.606	0.946030591855952\\
39.607	0.94602925108497\\
39.608	0.946027910315995\\
39.609	0.946026569549025\\
39.61	0.946025228784061\\
39.611	0.946023888021102\\
39.612	0.946022547260149\\
39.613	0.946021206501202\\
39.614	0.946019865744261\\
39.615	0.946018524989326\\
39.616	0.946017184236396\\
39.617	0.946015843485472\\
39.618	0.946014502736554\\
39.619	0.946013161989642\\
39.62	0.946011821244735\\
39.621	0.946010480501834\\
39.622	0.946009139760939\\
39.623	0.94600779902205\\
39.624	0.946006458285166\\
39.625	0.946005117550288\\
39.626	0.946003776817416\\
39.627	0.94600243608655\\
39.628	0.946001095357689\\
39.629	0.945999754630834\\
39.63	0.945998413905985\\
39.631	0.945997073183142\\
39.632	0.945995732462304\\
39.633	0.945994391743472\\
39.634	0.945993051026646\\
39.635	0.945991710311826\\
39.636	0.945990369599011\\
39.637	0.945989028888203\\
39.638	0.945987688179399\\
39.639	0.945986347472602\\
39.64	0.94598500676781\\
39.641	0.945983666065025\\
39.642	0.945982325364245\\
39.643	0.94598098466547\\
39.644	0.945979643968702\\
39.645	0.945978303273939\\
39.646	0.945976962581182\\
39.647	0.94597562189043\\
39.648	0.945974281201685\\
39.649	0.945972940514945\\
39.65	0.945971599830211\\
39.651	0.945970259147483\\
39.652	0.94596891846676\\
39.653	0.945967577788043\\
39.654	0.945966237111332\\
39.655	0.945964896436626\\
39.656	0.945963555763927\\
39.657	0.945962215093233\\
39.658	0.945960874424545\\
39.659	0.945959533757862\\
39.66	0.945958193093186\\
39.661	0.945956852430514\\
39.662	0.945955511769849\\
39.663	0.94595417111119\\
39.664	0.945952830454536\\
39.665	0.945951489799888\\
39.666	0.945950149147246\\
39.667	0.945948808496609\\
39.668	0.945947467847978\\
39.669	0.945946127201354\\
39.67	0.945944786556734\\
39.671	0.94594344591412\\
39.672	0.945942105273513\\
39.673	0.945940764634911\\
39.674	0.945939423998314\\
39.675	0.945938083363723\\
39.676	0.945936742731139\\
39.677	0.945935402100559\\
39.678	0.945934061471986\\
39.679	0.945932720845418\\
39.68	0.945931380220856\\
39.681	0.9459300395983\\
39.682	0.945928698977749\\
39.683	0.945927358359204\\
39.684	0.945926017742665\\
39.685	0.945924677128132\\
39.686	0.945923336515604\\
39.687	0.945921995905082\\
39.688	0.945920655296566\\
39.689	0.945919314690056\\
39.69	0.945917974085551\\
39.691	0.945916633483052\\
39.692	0.945915292882559\\
39.693	0.945913952284071\\
39.694	0.945912611687589\\
39.695	0.945911271093113\\
39.696	0.945909930500643\\
39.697	0.945908589910178\\
39.698	0.945907249321719\\
39.699	0.945905908735266\\
39.7	0.945904568150819\\
39.701	0.945903227568377\\
39.702	0.945901886987941\\
39.703	0.94590054640951\\
39.704	0.945899205833086\\
39.705	0.945897865258667\\
39.706	0.945896524686254\\
39.707	0.945895184115846\\
39.708	0.945893843547445\\
39.709	0.945892502981049\\
39.71	0.945891162416658\\
39.711	0.945889821854274\\
39.712	0.945888481293894\\
39.713	0.945887140735521\\
39.714	0.945885800179154\\
39.715	0.945884459624792\\
39.716	0.945883119072436\\
39.717	0.945881778522086\\
39.718	0.945880437973741\\
39.719	0.945879097427403\\
39.72	0.945877756883069\\
39.721	0.945876416340742\\
39.722	0.94587507580042\\
39.723	0.945873735262104\\
39.724	0.945872394725794\\
39.725	0.945871054191489\\
39.726	0.94586971365919\\
39.727	0.945868373128897\\
39.728	0.945867032600609\\
39.729	0.945865692074327\\
39.73	0.945864351550052\\
39.731	0.945863011027781\\
39.732	0.945861670507516\\
39.733	0.945860329989258\\
39.734	0.945858989473004\\
39.735	0.945857648958757\\
39.736	0.945856308446514\\
39.737	0.945854967936279\\
39.738	0.945853627428048\\
39.739	0.945852286921823\\
39.74	0.945850946417604\\
39.741	0.945849605915391\\
39.742	0.945848265415183\\
39.743	0.945846924916981\\
39.744	0.945845584420785\\
39.745	0.945844243926595\\
39.746	0.94584290343441\\
39.747	0.94584156294423\\
39.748	0.945840222456057\\
39.749	0.94583888196989\\
39.75	0.945837541485727\\
39.751	0.945836201003571\\
39.752	0.94583486052342\\
39.753	0.945833520045275\\
39.754	0.945832179569136\\
39.755	0.945830839095002\\
39.756	0.945829498622874\\
39.757	0.945828158152752\\
39.758	0.945826817684636\\
39.759	0.945825477218525\\
39.76	0.94582413675442\\
39.761	0.94582279629232\\
39.762	0.945821455832227\\
39.763	0.945820115374139\\
39.764	0.945818774918056\\
39.765	0.94581743446398\\
39.766	0.945816094011909\\
39.767	0.945814753561843\\
39.768	0.945813413113784\\
39.769	0.94581207266773\\
39.77	0.945810732223682\\
39.771	0.945809391781639\\
39.772	0.945808051341603\\
39.773	0.945806710903571\\
39.774	0.945805370467546\\
39.775	0.945804030033526\\
39.776	0.945802689601512\\
39.777	0.945801349171503\\
39.778	0.945800008743501\\
39.779	0.945798668317504\\
39.78	0.945797327893512\\
39.781	0.945795987471527\\
39.782	0.945794647051547\\
39.783	0.945793306633572\\
39.784	0.945791966217604\\
39.785	0.945790625803641\\
39.786	0.945789285391684\\
39.787	0.945787944981732\\
39.788	0.945786604573786\\
39.789	0.945785264167846\\
39.79	0.945783923763911\\
39.791	0.945782583361983\\
39.792	0.945781242962059\\
39.793	0.945779902564142\\
39.794	0.94577856216823\\
39.795	0.945777221774324\\
39.796	0.945775881382423\\
39.797	0.945774540992528\\
39.798	0.945773200604639\\
39.799	0.945771860218756\\
39.8	0.945770519834878\\
39.801	0.945769179453006\\
39.802	0.945767839073139\\
39.803	0.945766498695279\\
39.804	0.945765158319424\\
39.805	0.945763817945574\\
39.806	0.94576247757373\\
39.807	0.945761137203892\\
39.808	0.94575979683606\\
39.809	0.945758456470233\\
39.81	0.945757116106412\\
39.811	0.945755775744597\\
39.812	0.945754435384787\\
39.813	0.945753095026983\\
39.814	0.945751754671184\\
39.815	0.945750414317392\\
39.816	0.945749073965605\\
39.817	0.945747733615823\\
39.818	0.945746393268047\\
39.819	0.945745052922277\\
39.82	0.945743712578513\\
39.821	0.945742372236754\\
39.822	0.945741031897001\\
39.823	0.945739691559254\\
39.824	0.945738351223512\\
39.825	0.945737010889776\\
39.826	0.945735670558045\\
39.827	0.945734330228321\\
39.828	0.945732989900601\\
39.829	0.945731649574888\\
39.83	0.94573030925118\\
39.831	0.945728968929478\\
39.832	0.945727628609781\\
39.833	0.945726288292091\\
39.834	0.945724947976405\\
39.835	0.945723607662726\\
39.836	0.945722267351052\\
39.837	0.945720927041384\\
39.838	0.945719586733721\\
39.839	0.945718246428064\\
39.84	0.945716906124413\\
39.841	0.945715565822768\\
39.842	0.945714225523128\\
39.843	0.945712885225494\\
39.844	0.945711544929865\\
39.845	0.945710204636242\\
39.846	0.945708864344625\\
39.847	0.945707524055013\\
39.848	0.945706183767407\\
39.849	0.945704843481807\\
39.85	0.945703503198212\\
39.851	0.945702162916623\\
39.852	0.94570082263704\\
39.853	0.945699482359462\\
39.854	0.94569814208389\\
39.855	0.945696801810323\\
39.856	0.945695461538762\\
39.857	0.945694121269207\\
39.858	0.945692781001658\\
39.859	0.945691440736114\\
39.86	0.945690100472576\\
39.861	0.945688760211043\\
39.862	0.945687419951516\\
39.863	0.945686079693995\\
39.864	0.945684739438479\\
39.865	0.945683399184969\\
39.866	0.945682058933465\\
39.867	0.945680718683966\\
39.868	0.945679378436473\\
39.869	0.945678038190986\\
39.87	0.945676697947504\\
39.871	0.945675357706028\\
39.872	0.945674017466557\\
39.873	0.945672677229092\\
39.874	0.945671336993633\\
39.875	0.945669996760179\\
39.876	0.945668656528731\\
39.877	0.945667316299289\\
39.878	0.945665976071852\\
39.879	0.945664635846421\\
39.88	0.945663295622996\\
39.881	0.945661955401576\\
39.882	0.945660615182162\\
39.883	0.945659274964754\\
39.884	0.945657934749351\\
39.885	0.945656594535954\\
39.886	0.945655254324562\\
39.887	0.945653914115176\\
39.888	0.945652573907796\\
39.889	0.945651233702421\\
39.89	0.945649893499052\\
39.891	0.945648553297688\\
39.892	0.945647213098331\\
39.893	0.945645872900978\\
39.894	0.945644532705632\\
39.895	0.945643192512291\\
39.896	0.945641852320955\\
39.897	0.945640512131626\\
39.898	0.945639171944302\\
39.899	0.945637831758983\\
39.9	0.945636491575671\\
39.901	0.945635151394363\\
39.902	0.945633811215062\\
39.903	0.945632471037766\\
39.904	0.945631130862476\\
39.905	0.945629790689191\\
39.906	0.945628450517912\\
39.907	0.945627110348639\\
39.908	0.945625770181371\\
39.909	0.945624430016109\\
39.91	0.945623089852852\\
39.911	0.945621749691601\\
39.912	0.945620409532356\\
39.913	0.945619069375116\\
39.914	0.945617729219882\\
39.915	0.945616389066654\\
39.916	0.945615048915431\\
39.917	0.945613708766214\\
39.918	0.945612368619002\\
39.919	0.945611028473796\\
39.92	0.945609688330596\\
39.921	0.945608348189401\\
39.922	0.945607008050212\\
39.923	0.945605667913028\\
39.924	0.945604327777851\\
39.925	0.945602987644678\\
39.926	0.945601647513512\\
39.927	0.94560030738435\\
39.928	0.945598967257195\\
39.929	0.945597627132045\\
39.93	0.945596287008901\\
39.931	0.945594946887762\\
39.932	0.945593606768629\\
39.933	0.945592266651502\\
39.934	0.94559092653638\\
39.935	0.945589586423264\\
39.936	0.945588246312154\\
39.937	0.945586906203049\\
39.938	0.94558556609595\\
39.939	0.945584225990856\\
39.94	0.945582885887768\\
39.941	0.945581545786685\\
39.942	0.945580205687608\\
39.943	0.945578865590537\\
39.944	0.945577525495471\\
39.945	0.945576185402411\\
39.946	0.945574845311357\\
39.947	0.945573505222308\\
39.948	0.945572165135265\\
39.949	0.945570825050227\\
39.95	0.945569484967195\\
39.951	0.945568144886169\\
39.952	0.945566804807147\\
39.953	0.945565464730132\\
39.954	0.945564124655123\\
39.955	0.945562784582119\\
39.956	0.94556144451112\\
39.957	0.945560104442127\\
39.958	0.94555876437514\\
39.959	0.945557424310158\\
39.96	0.945556084247182\\
39.961	0.945554744186212\\
39.962	0.945553404127247\\
39.963	0.945552064070288\\
39.964	0.945550724015334\\
39.965	0.945549383962386\\
39.966	0.945548043911444\\
39.967	0.945546703862507\\
39.968	0.945545363815576\\
39.969	0.94554402377065\\
39.97	0.94554268372773\\
39.971	0.945541343686815\\
39.972	0.945540003647906\\
39.973	0.945538663611003\\
39.974	0.945537323576105\\
39.975	0.945535983543213\\
39.976	0.945534643512326\\
39.977	0.945533303483446\\
39.978	0.94553196345657\\
39.979	0.945530623431701\\
39.98	0.945529283408836\\
39.981	0.945527943387978\\
39.982	0.945526603369125\\
39.983	0.945525263352277\\
39.984	0.945523923337436\\
39.985	0.945522583324599\\
39.986	0.945521243313769\\
39.987	0.945519903304944\\
39.988	0.945518563298124\\
39.989	0.94551722329331\\
39.99	0.945515883290502\\
39.991	0.945514543289699\\
39.992	0.945513203290902\\
39.993	0.94551186329411\\
39.994	0.945510523299324\\
39.995	0.945509183306544\\
39.996	0.945507843315769\\
39.997	0.945506503327\\
39.998	0.945505163340236\\
39.999	0.945503823355478\\
40	0.945502483372726\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
40	0.945502483372726\\
};
\addplot [color=black, draw=none, mark=+, mark options={black}]
  table[row sep=crcr]{%
32	1\\
32.8	1\\
33.6	1\\
34.4	1\\
35.2	1\\
36	1\\
36.8	1\\
37.6	0\\
38.4	0\\
39.2	0.946575110597919\\
40	0.945502483372726\\
};
\addlegendentry{Ratio}

\end{axis}
\end{tikzpicture}%

==> RatioBessel_plot_vs_x.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every axis plot/.append style={very thick}}
%
\begin{tikzpicture}

\begin{axis}[%
width=6.953cm,
height=6.226cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=650,
xmax=750,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.95,
ymax=1.005,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathsf{h}_n(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%title style={font=\bfseries},
%title={$\nu\text{=33}$},
legend style={at={(0.169,0.152)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
650	0.951212669090611\\
650.04	0.951215596562202\\
650.08	0.951218523682712\\
650.12	0.951221450452211\\
650.16	0.951224376870756\\
650.2	0.951227302938414\\
650.24	0.951230228655247\\
650.28	0.951233154021315\\
650.32	0.951236079036686\\
650.36	0.951239003701421\\
650.4	0.951241928015583\\
650.44	0.951244851979234\\
650.48	0.951247775592439\\
650.52	0.951250698855257\\
650.56	0.951253621767755\\
650.6	0.951256544329995\\
650.64	0.951259466542039\\
650.68	0.951262388403952\\
650.72	0.951265309915794\\
650.76	0.951268231077629\\
650.8	0.95127115188952\\
650.84	0.951274072351531\\
650.88	0.95127699246372\\
650.92	0.951279912226158\\
650.96	0.951282831638901\\
651	0.951285750702015\\
651.04	0.95128866941556\\
651.08	0.951291587779603\\
651.12	0.951294505794202\\
651.16	0.951297423459424\\
651.2	0.951300340775328\\
651.24	0.951303257741979\\
651.28	0.951306174359439\\
651.32	0.95130909062777\\
651.36	0.951312006547038\\
651.4	0.9513149221173\\
651.44	0.951317837338624\\
651.48	0.951320752211067\\
651.52	0.951323666734698\\
651.56	0.951326580909574\\
651.6	0.951329494735761\\
651.64	0.951332408213321\\
651.68	0.951335321342318\\
651.72	0.951338234122807\\
651.76	0.951341146554859\\
651.8	0.951344058638533\\
651.84	0.951346970373891\\
651.88	0.951349881760997\\
651.92	0.951352792799914\\
651.96	0.951355703490703\\
652	0.951358613833427\\
652.04	0.951361523828145\\
652.08	0.951364433474926\\
652.12	0.951367342773826\\
652.16	0.951370251724912\\
652.2	0.951373160328245\\
652.24	0.951376068583884\\
652.28	0.951378976491895\\
652.32	0.951381884052339\\
652.36	0.951384791265279\\
652.4	0.951387698130778\\
652.44	0.951390604648896\\
652.48	0.951393510819695\\
652.52	0.95139641664324\\
652.56	0.951399322119593\\
652.6	0.951402227248813\\
652.64	0.951405132030963\\
652.68	0.951408036466107\\
652.72	0.951410940554308\\
652.76	0.951413844295625\\
652.8	0.951416747690124\\
652.84	0.951419650805013\\
652.88	0.951422553506157\\
652.92	0.951425455860667\\
652.96	0.951428357868604\\
653	0.951431259530032\\
653.04	0.951434160845011\\
653.08	0.951437061813603\\
653.12	0.951439962435872\\
653.16	0.95144286271188\\
653.2	0.951445762641689\\
653.24	0.951448662225357\\
653.28	0.951451561462952\\
653.32	0.95145446035453\\
653.36	0.951457358900155\\
653.4	0.951460257099893\\
653.44	0.951463154953799\\
653.48	0.951466052461939\\
653.52	0.951468949624375\\
653.56	0.951471846441168\\
653.6	0.951474742912379\\
653.64	0.95147763903807\\
653.68	0.951480534818305\\
653.72	0.951483430253143\\
653.76	0.951486325342647\\
653.8	0.951489220086877\\
653.84	0.9514921144859\\
653.88	0.95149500853977\\
653.92	0.951497902248554\\
653.96	0.951500795612314\\
654	0.951503688631108\\
654.04	0.951506581305001\\
654.08	0.951509473634051\\
654.12	0.951512365618325\\
654.16	0.951515257257878\\
654.2	0.951518148552778\\
654.24	0.951521039503085\\
654.28	0.951523930108855\\
654.32	0.951526820370156\\
654.36	0.951529710287049\\
654.4	0.951532599859591\\
654.44	0.951535489087847\\
654.48	0.951538377971878\\
654.52	0.951541266511745\\
654.56	0.951544154707511\\
654.6	0.951547042559236\\
654.64	0.95154993006698\\
654.68	0.951552817230807\\
654.72	0.951555704050778\\
654.76	0.951558590526954\\
654.8	0.951561476659395\\
654.84	0.951564362448166\\
654.88	0.951567247893322\\
654.92	0.95157013299493\\
654.96	0.951573017753051\\
655	0.951575902167744\\
655.04	0.951578786239069\\
655.08	0.951581669967094\\
655.12	0.95158455335187\\
655.16	0.951587436393468\\
655.2	0.951590319091944\\
655.24	0.951593201447362\\
655.28	0.951596083459779\\
655.32	0.951598965129258\\
655.36	0.951601846455863\\
655.4	0.951604727439653\\
655.44	0.951607608080689\\
655.48	0.951610488379032\\
655.52	0.951613368334744\\
655.56	0.951616247947884\\
655.6	0.951619127218514\\
655.64	0.951622006146698\\
655.68	0.951624884732492\\
655.72	0.951627762975962\\
655.76	0.951630640877168\\
655.8	0.951633518436168\\
655.84	0.951636395653024\\
655.88	0.951639272527797\\
655.92	0.951642149060551\\
655.96	0.951645025251344\\
656	0.951647901100237\\
656.04	0.95165077660729\\
656.08	0.951653651772567\\
656.12	0.951656526596128\\
656.16	0.951659401078033\\
656.2	0.951662275218343\\
656.24	0.951665149017118\\
656.28	0.951668022474421\\
656.32	0.951670895590311\\
656.36	0.951673768364849\\
656.4	0.951676640798096\\
656.44	0.951679512890114\\
656.48	0.951682384640961\\
656.52	0.951685256050701\\
656.56	0.951688127119391\\
656.6	0.951690997847095\\
656.64	0.951693868233873\\
656.68	0.951696738279785\\
656.72	0.951699607984892\\
656.76	0.951702477349254\\
656.8	0.951705346372932\\
656.84	0.951708215055988\\
656.88	0.951711083398483\\
656.92	0.951713951400473\\
656.96	0.951716819062022\\
657	0.951719686383193\\
657.04	0.951722553364041\\
657.08	0.951725420004631\\
657.12	0.95172828630502\\
657.16	0.951731152265273\\
657.2	0.951734017885446\\
657.24	0.951736883165602\\
657.28	0.951739748105801\\
657.32	0.951742612706102\\
657.36	0.951745476966569\\
657.4	0.951748340887259\\
657.44	0.951751204468234\\
657.48	0.951754067709554\\
657.52	0.951756930611279\\
657.56	0.951759793173469\\
657.6	0.951762655396188\\
657.64	0.951765517279492\\
657.68	0.951768378823442\\
657.72	0.951771240028099\\
657.76	0.951774100893524\\
657.8	0.951776961419778\\
657.84	0.951779821606918\\
657.88	0.951782681455007\\
657.92	0.951785540964105\\
657.96	0.951788400134272\\
658	0.951791258965568\\
658.04	0.951794117458051\\
658.08	0.951796975611785\\
658.12	0.951799833426829\\
658.16	0.95180269090324\\
658.2	0.951805548041085\\
658.24	0.951808404840419\\
658.28	0.951811261301301\\
658.32	0.951814117423794\\
658.36	0.951816973207957\\
658.4	0.951819828653852\\
658.44	0.951822683761537\\
658.48	0.95182553853107\\
658.52	0.951828392962515\\
658.56	0.951831247055931\\
658.6	0.951834100811378\\
658.64	0.951836954228914\\
658.68	0.951839807308602\\
658.72	0.951842660050499\\
658.76	0.951845512454667\\
658.8	0.951848364521167\\
658.84	0.951851216250054\\
658.88	0.951854067641393\\
658.92	0.951856918695241\\
658.96	0.95185976941166\\
659	0.95186261979071\\
659.04	0.951865469832448\\
659.08	0.951868319536934\\
659.12	0.951871168904231\\
659.16	0.951874017934396\\
659.2	0.951876866627492\\
659.24	0.951879714983575\\
659.28	0.951882563002707\\
659.32	0.951885410684947\\
659.36	0.951888258030355\\
659.4	0.951891105038989\\
659.44	0.951893951710912\\
659.48	0.951896798046181\\
659.52	0.951899644044858\\
659.56	0.951902489707\\
659.6	0.951905335032669\\
659.64	0.951908180021924\\
659.68	0.951911024674824\\
659.72	0.951913868991427\\
659.76	0.951916712971796\\
659.8	0.951919556615991\\
659.84	0.951922399924066\\
659.88	0.951925242896086\\
659.92	0.951928085532109\\
659.96	0.951930927832192\\
660	0.9519337697964\\
660.04	0.951936611424786\\
660.08	0.951939452717416\\
660.12	0.951942293674344\\
660.16	0.951945134295633\\
660.2	0.951947974581339\\
660.24	0.951950814531523\\
660.28	0.951953654146248\\
660.32	0.951956493425567\\
660.36	0.951959332369546\\
660.4	0.951962170978241\\
660.44	0.951965009251708\\
660.48	0.951967847190012\\
660.52	0.95197068479321\\
660.56	0.951973522061361\\
660.6	0.951976358994524\\
660.64	0.951979195592761\\
660.68	0.951982031856128\\
660.72	0.951984867784685\\
660.76	0.951987703378492\\
660.8	0.95199053863761\\
660.84	0.951993373562093\\
660.88	0.951996208152005\\
660.92	0.951999042407402\\
660.96	0.952001876328347\\
661	0.952004709914898\\
661.04	0.952007543167108\\
661.08	0.952010376085046\\
661.12	0.952013208668762\\
661.16	0.952016040918323\\
661.2	0.952018872833784\\
661.24	0.952021704415205\\
661.28	0.952024535662643\\
661.32	0.952027366576158\\
661.36	0.952030197155812\\
661.4	0.952033027401661\\
661.44	0.952035857313764\\
661.48	0.952038686892181\\
661.52	0.952041516136971\\
661.56	0.952044345048194\\
661.6	0.952047173625905\\
661.64	0.952050001870167\\
661.68	0.952052829781036\\
661.72	0.952055657358573\\
661.76	0.952058484602838\\
661.8	0.952061311513887\\
661.84	0.95206413809178\\
661.88	0.952066964336576\\
661.92	0.952069790248335\\
661.96	0.95207261582711\\
662	0.952075441072969\\
662.04	0.952078265985965\\
662.08	0.952081090566157\\
662.12	0.952083914813606\\
662.16	0.95208673872837\\
662.2	0.952089562310504\\
662.24	0.952092385560073\\
662.28	0.952095208477132\\
662.32	0.952098031061741\\
662.36	0.952100853313956\\
662.4	0.952103675233839\\
662.44	0.952106496821448\\
662.48	0.952109318076841\\
662.52	0.952112139000075\\
662.56	0.952114959591212\\
662.6	0.952117779850308\\
662.64	0.952120599777423\\
662.68	0.952123419372612\\
662.72	0.95212623863594\\
662.76	0.952129057567463\\
662.8	0.952131876167236\\
662.84	0.952134694435322\\
662.88	0.952137512371777\\
662.92	0.952140329976661\\
662.96	0.952143147250033\\
663	0.952145964191946\\
663.04	0.952148780802465\\
663.08	0.952151597081646\\
663.12	0.952154413029548\\
663.16	0.952157228646227\\
663.2	0.952160043931746\\
663.24	0.95216285888616\\
663.28	0.952165673509528\\
663.32	0.952168487801907\\
663.36	0.952171301763359\\
663.4	0.952174115393937\\
663.44	0.952176928693705\\
663.48	0.952179741662718\\
663.52	0.952182554301035\\
663.56	0.952185366608714\\
663.6	0.952188178518376\\
663.64	0.952190990164856\\
663.68	0.952193801480869\\
663.72	0.95219661246648\\
663.76	0.952199423121744\\
663.8	0.952202233446718\\
663.84	0.952205043441464\\
663.88	0.952207853106037\\
663.92	0.952210662440496\\
663.96	0.952213471444898\\
664	0.952216280119303\\
664.04	0.95221908846377\\
664.08	0.952221896478352\\
664.12	0.952224704163113\\
664.16	0.95222751151811\\
664.2	0.952230318543398\\
664.24	0.952233125239035\\
664.28	0.952235931605084\\
664.32	0.952238737641597\\
664.36	0.952241543348636\\
664.4	0.952244348726259\\
664.44	0.952247153774521\\
664.48	0.952249958493483\\
664.52	0.952252762883201\\
664.56	0.952255566943732\\
664.6	0.952258370675137\\
664.64	0.952261174077473\\
664.68	0.952263977150797\\
664.72	0.952266779895166\\
664.76	0.95226958231064\\
664.8	0.952272384397276\\
664.84	0.952275186155133\\
664.88	0.952277987584267\\
664.92	0.952280788684735\\
664.96	0.952283589456596\\
665	0.95228638989991\\
665.04	0.95228919001473\\
665.08	0.952291989801118\\
665.12	0.952294789259131\\
665.16	0.952297588388825\\
665.2	0.95230038719026\\
665.24	0.952303185663489\\
665.28	0.952305983808576\\
665.32	0.952308781625575\\
665.36	0.952311579114547\\
665.4	0.952314376275542\\
665.44	0.952317173108627\\
665.48	0.952319969613853\\
665.52	0.95232276579128\\
665.56	0.952325561640968\\
665.6	0.952328357162968\\
665.64	0.952331152357344\\
665.68	0.952333947224153\\
665.72	0.952336741763448\\
665.76	0.952339535975291\\
665.8	0.952342329859738\\
665.84	0.952345123416844\\
665.88	0.95234791664667\\
665.92	0.952350709549274\\
665.96	0.95235350212471\\
666	0.952356294373038\\
666.04	0.952359086294314\\
666.08	0.952361877888596\\
666.12	0.952364669155943\\
666.16	0.952367460096409\\
666.2	0.952370250710055\\
666.24	0.952373040996935\\
666.28	0.952375830957108\\
666.32	0.952378620590633\\
666.36	0.952381409897563\\
666.4	0.952384198877961\\
666.44	0.952386987531878\\
666.48	0.952389775859377\\
666.52	0.952392563860511\\
666.56	0.952395351535341\\
666.6	0.952398138883923\\
666.64	0.95240092590631\\
666.68	0.952403712602566\\
666.72	0.952406498972743\\
666.76	0.9524092850169\\
666.8	0.952412070735095\\
666.84	0.952414856127386\\
666.88	0.952417641193829\\
666.92	0.952420425934478\\
666.96	0.952423210349395\\
667	0.952425994438632\\
667.04	0.952428778202251\\
667.08	0.952431561640308\\
667.12	0.952434344752861\\
667.16	0.952437127539961\\
667.2	0.95243991000167\\
667.24	0.952442692138048\\
667.28	0.952445473949147\\
667.32	0.952448255435025\\
667.36	0.952451036595738\\
667.4	0.952453817431347\\
667.44	0.952456597941905\\
667.48	0.952459378127471\\
667.52	0.952462157988101\\
667.56	0.952464937523853\\
667.6	0.952467716734781\\
667.64	0.952470495620945\\
667.68	0.952473274182401\\
667.72	0.952476052419207\\
667.76	0.952478830331417\\
667.8	0.952481607919092\\
667.84	0.952484385182284\\
667.88	0.952487162121053\\
667.92	0.952489938735454\\
667.96	0.952492715025546\\
668	0.952495490991383\\
668.04	0.952498266633024\\
668.08	0.952501041950526\\
668.12	0.952503816943945\\
668.16	0.952506591613337\\
668.2	0.952509365958758\\
668.24	0.952512139980267\\
668.28	0.952514913677921\\
668.32	0.952517687051772\\
668.36	0.952520460101883\\
668.4	0.952523232828306\\
668.44	0.952526005231099\\
668.48	0.952528777310321\\
668.52	0.952531549066025\\
668.56	0.952534320498268\\
668.6	0.952537091607109\\
668.64	0.952539862392603\\
668.68	0.952542632854807\\
668.72	0.952545402993777\\
668.76	0.952548172809571\\
668.8	0.952550942302242\\
668.84	0.952553711471851\\
668.88	0.952556480318452\\
668.92	0.952559248842102\\
668.96	0.952562017042857\\
669	0.952564784920773\\
669.04	0.952567552475909\\
669.08	0.952570319708318\\
669.12	0.952573086618058\\
669.16	0.952575853205186\\
669.2	0.952578619469757\\
669.24	0.952581385411828\\
669.28	0.952584151031458\\
669.32	0.952586916328698\\
669.36	0.952589681303609\\
669.4	0.952592445956247\\
669.44	0.952595210286665\\
669.48	0.95259797429492\\
669.52	0.95260073798107\\
669.56	0.952603501345172\\
669.6	0.952606264387281\\
669.64	0.95260902710745\\
669.68	0.952611789505743\\
669.72	0.952614551582209\\
669.76	0.952617313336907\\
669.8	0.952620074769892\\
669.84	0.952622835881223\\
669.88	0.952625596670954\\
669.92	0.952628357139141\\
669.96	0.952631117285842\\
670	0.95263387711111\\
670.04	0.952636636615003\\
670.08	0.952639395797578\\
670.12	0.952642154658888\\
670.16	0.952644913198995\\
670.2	0.952647671417947\\
670.24	0.952650429315807\\
670.28	0.952653186892627\\
670.32	0.952655944148466\\
670.36	0.952658701083377\\
670.4	0.952661457697416\\
670.44	0.952664213990641\\
670.48	0.952666969963109\\
670.52	0.952669725614873\\
670.56	0.952672480945989\\
670.6	0.952675235956515\\
670.64	0.952677990646507\\
670.68	0.952680745016018\\
670.72	0.952683499065107\\
670.76	0.952686252793828\\
670.8	0.952689006202237\\
670.84	0.952691759290393\\
670.88	0.952694512058347\\
670.92	0.952697264506157\\
670.96	0.952700016633877\\
671	0.952702768441566\\
671.04	0.952705519929281\\
671.08	0.952708271097074\\
671.12	0.952711021945001\\
671.16	0.952713772473117\\
671.2	0.952716522681482\\
671.24	0.952719272570149\\
671.28	0.952722022139173\\
671.32	0.95272477138861\\
671.36	0.952727520318516\\
671.4	0.952730268928948\\
671.44	0.952733017219961\\
671.48	0.952735765191608\\
671.52	0.95273851284395\\
671.56	0.952741260177035\\
671.6	0.952744007190928\\
671.64	0.952746753885676\\
671.68	0.952749500261339\\
671.72	0.952752246317972\\
671.76	0.952754992055631\\
671.8	0.952757737474372\\
671.84	0.952760482574245\\
671.88	0.952763227355314\\
671.92	0.952765971817628\\
671.96	0.952768715961245\\
672	0.952771459786222\\
672.04	0.952774203292612\\
672.08	0.952776946480471\\
672.12	0.952779689349856\\
672.16	0.952782431900818\\
672.2	0.952785174133419\\
672.24	0.95278791604771\\
672.28	0.952790657643745\\
672.32	0.952793398921585\\
672.36	0.952796139881279\\
672.4	0.952798880522887\\
672.44	0.952801620846464\\
672.48	0.952804360852063\\
672.52	0.952807100539737\\
672.56	0.952809839909548\\
672.6	0.952812578961547\\
672.64	0.952815317695792\\
672.68	0.952818056112336\\
672.72	0.952820794211233\\
672.76	0.95282353199254\\
672.8	0.952826269456314\\
672.84	0.952829006602606\\
672.88	0.952831743431474\\
672.92	0.952834479942975\\
672.96	0.952837216137161\\
673	0.952839952014088\\
673.04	0.952842687573811\\
673.08	0.952845422816384\\
673.12	0.952848157741866\\
673.16	0.952850892350306\\
673.2	0.952853626641764\\
673.24	0.952856360616295\\
673.28	0.952859094273951\\
673.32	0.952861827614792\\
673.36	0.952864560638867\\
673.4	0.952867293346236\\
673.44	0.952870025736949\\
673.48	0.952872757811068\\
673.52	0.952875489568639\\
673.56	0.952878221009724\\
673.6	0.952880952134377\\
673.64	0.95288368294265\\
673.68	0.952886413434601\\
673.72	0.952889143610282\\
673.76	0.952891873469752\\
673.8	0.952894603013061\\
673.84	0.952897332240266\\
673.88	0.952900061151424\\
673.92	0.95290278974659\\
673.96	0.952905518025813\\
674	0.952908245989155\\
674.04	0.952910973636666\\
674.08	0.952913700968401\\
674.12	0.952916427984419\\
674.16	0.952919154684771\\
674.2	0.952921881069511\\
674.24	0.952924607138699\\
674.28	0.952927332892382\\
674.32	0.952930058330622\\
674.36	0.95293278345347\\
674.4	0.952935508328596\\
674.44	0.952938232820925\\
674.48	0.952940956998025\\
674.52	0.952943680859956\\
674.56	0.952946404406766\\
674.6	0.952949127638514\\
674.64	0.952951850555254\\
674.68	0.95295457315704\\
674.72	0.952957295443925\\
674.76	0.952960017415967\\
674.8	0.95296273907322\\
674.84	0.952965460415736\\
674.88	0.952968181443571\\
674.92	0.952970902156779\\
674.96	0.952973622555416\\
675	0.952976342639536\\
675.04	0.952979062409194\\
675.08	0.952981781864442\\
675.12	0.952984501005338\\
675.16	0.952987219831933\\
675.2	0.952989938344285\\
675.24	0.952992656542444\\
675.28	0.952995374426469\\
675.32	0.95299809199641\\
675.36	0.953000809252325\\
675.4	0.953003526194267\\
675.44	0.953006242822293\\
675.48	0.953008959136452\\
675.52	0.953011675136804\\
675.56	0.953014390823397\\
675.6	0.953017106196292\\
675.64	0.95301982125554\\
675.68	0.953022536001195\\
675.72	0.953025250433311\\
675.76	0.953027964551944\\
675.8	0.953030678357149\\
675.84	0.953033391848977\\
675.88	0.953036105027483\\
675.92	0.953038817892723\\
675.96	0.953041530444752\\
676	0.95304424268362\\
676.04	0.953046954609386\\
676.08	0.9530496662221\\
676.12	0.95305237752182\\
676.16	0.953055088508599\\
676.2	0.953057799182488\\
676.24	0.953060509543543\\
676.28	0.953063219591822\\
676.32	0.953065929327375\\
676.36	0.953068638750256\\
676.4	0.953071347860518\\
676.44	0.953074056658221\\
676.48	0.953076765143412\\
676.52	0.953079473316149\\
676.56	0.953082181176486\\
676.6	0.953084888724476\\
676.64	0.953087595960174\\
676.68	0.953090302883633\\
676.72	0.953093009494906\\
676.76	0.953095715794047\\
676.8	0.953098421781114\\
676.84	0.953101127456156\\
676.88	0.953103832819231\\
676.92	0.953106537870389\\
676.96	0.953109242609688\\
677	0.953111947037176\\
677.04	0.953114651152913\\
677.08	0.953117354956951\\
677.12	0.953120058449343\\
677.16	0.953122761630142\\
677.2	0.953125464499405\\
677.24	0.953128167057181\\
677.28	0.953130869303531\\
677.32	0.953133571238501\\
677.36	0.953136272862149\\
677.4	0.953138974174528\\
677.44	0.953141675175692\\
677.48	0.953144375865692\\
677.52	0.953147076244587\\
677.56	0.953149776312428\\
677.6	0.953152476069269\\
677.64	0.953155175515162\\
677.68	0.953157874650164\\
677.72	0.953160573474323\\
677.76	0.9531632719877\\
677.8	0.953165970190344\\
677.84	0.953168668082309\\
677.88	0.953171365663649\\
677.92	0.953174062934419\\
677.96	0.953176759894672\\
678	0.953179456544458\\
678.04	0.953182152883837\\
678.08	0.953184848912856\\
678.12	0.953187544631576\\
678.16	0.953190240040043\\
678.2	0.953192935138314\\
678.24	0.953195629926444\\
678.28	0.953198324404484\\
678.32	0.953201018572489\\
678.36	0.95320371243051\\
678.4	0.953206405978605\\
678.44	0.953209099216823\\
678.48	0.953211792145217\\
678.52	0.953214484763845\\
678.56	0.953217177072759\\
678.6	0.95321986907201\\
678.64	0.953222560761654\\
678.68	0.953225252141742\\
678.72	0.953227943212329\\
678.76	0.953230633973466\\
678.8	0.953233324425211\\
678.84	0.953236014567613\\
678.88	0.953238704400727\\
678.92	0.953241393924607\\
678.96	0.953244083139305\\
679	0.953246772044875\\
679.04	0.953249460641368\\
679.08	0.953252148928842\\
679.12	0.953254836907346\\
679.16	0.953257524576936\\
679.2	0.953260211937662\\
679.24	0.95326289898958\\
679.28	0.953265585732744\\
679.32	0.953268272167203\\
679.36	0.953270958293014\\
679.4	0.953273644110229\\
679.44	0.953276329618899\\
679.48	0.953279014819083\\
679.52	0.953281699710827\\
679.56	0.953284384294189\\
679.6	0.953287068569219\\
679.64	0.953289752535972\\
679.68	0.953292436194502\\
679.72	0.953295119544858\\
679.76	0.953297802587098\\
679.8	0.953300485321271\\
679.84	0.953303167747434\\
679.88	0.953305849865637\\
679.92	0.953308531675935\\
679.96	0.953311213178377\\
680	0.953313894373018\\
680.04	0.953316575259914\\
680.08	0.953319255839116\\
680.12	0.953321936110677\\
680.16	0.953324616074648\\
680.2	0.953327295731085\\
680.24	0.953329975080038\\
680.28	0.953332654121562\\
680.32	0.953335332855707\\
680.36	0.953338011282529\\
680.4	0.953340689402082\\
680.44	0.953343367214415\\
680.48	0.953346044719583\\
680.52	0.953348721917637\\
680.56	0.953351398808631\\
680.6	0.953354075392618\\
680.64	0.953356751669653\\
680.68	0.953359427639785\\
680.72	0.953362103303067\\
680.76	0.953364778659555\\
680.8	0.9533674537093\\
680.84	0.953370128452353\\
680.88	0.953372802888767\\
680.92	0.953375477018597\\
680.96	0.953378150841894\\
681	0.953380824358714\\
681.04	0.953383497569103\\
681.08	0.95338617047312\\
681.12	0.953388843070813\\
681.16	0.953391515362239\\
681.2	0.953394187347446\\
681.24	0.953396859026491\\
681.28	0.953399530399425\\
681.32	0.953402201466298\\
681.36	0.953404872227166\\
681.4	0.953407542682078\\
681.44	0.953410212831092\\
681.48	0.953412882674255\\
681.52	0.953415552211624\\
681.56	0.953418221443246\\
681.6	0.953420890369179\\
681.64	0.953423558989472\\
681.68	0.95342622730418\\
681.72	0.953428895313355\\
681.76	0.953431563017047\\
681.8	0.953434230415311\\
681.84	0.953436897508198\\
681.88	0.953439564295762\\
681.92	0.953442230778051\\
681.96	0.953444896955124\\
682	0.953447562827028\\
682.04	0.953450228393818\\
682.08	0.953452893655547\\
682.12	0.953455558612265\\
682.16	0.953458223264027\\
682.2	0.953460887610883\\
682.24	0.953463551652883\\
682.28	0.953466215390084\\
682.32	0.95346887882254\\
682.36	0.953471541950298\\
682.4	0.953474204773411\\
682.44	0.953476867291932\\
682.48	0.953479529505913\\
682.52	0.953482191415409\\
682.56	0.953484853020468\\
682.6	0.953487514321146\\
682.64	0.953490175317492\\
682.68	0.953492836009559\\
682.72	0.953495496397402\\
682.76	0.95349815648107\\
682.8	0.953500816260615\\
682.84	0.95350347573609\\
682.88	0.953506134907548\\
682.92	0.953508793775039\\
682.96	0.953511452338618\\
683	0.953514110598334\\
683.04	0.95351676855424\\
683.08	0.953519426206392\\
683.12	0.953522083554837\\
683.16	0.953524740599628\\
683.2	0.953527397340818\\
683.24	0.953530053778458\\
683.28	0.953532709912602\\
683.32	0.953535365743298\\
683.36	0.953538021270601\\
683.4	0.953540676494564\\
683.44	0.953543331415239\\
683.48	0.953545986032674\\
683.52	0.953548640346924\\
683.56	0.953551294358039\\
683.6	0.953553948066073\\
683.64	0.953556601471077\\
683.68	0.953559254573105\\
683.72	0.953561907372205\\
683.76	0.95356455986843\\
683.8	0.953567212061832\\
683.84	0.953569863952464\\
683.88	0.953572515540377\\
683.92	0.953575166825622\\
683.96	0.953577817808254\\
684	0.95358046848832\\
684.04	0.953583118865875\\
684.08	0.95358576894097\\
684.12	0.953588418713657\\
684.16	0.953591068183988\\
684.2	0.953593717352014\\
684.24	0.953596366217785\\
684.28	0.953599014781356\\
684.32	0.953601663042775\\
684.36	0.953604311002099\\
684.4	0.953606958659374\\
684.44	0.953609606014657\\
684.48	0.953612253067994\\
684.52	0.95361489981944\\
684.56	0.953617546269048\\
684.6	0.953620192416864\\
684.64	0.953622838262949\\
684.68	0.953625483807344\\
684.72	0.953628129050107\\
684.76	0.953630773991287\\
684.8	0.953633418630938\\
684.84	0.95363606296911\\
684.88	0.953638707005852\\
684.92	0.95364135074122\\
684.96	0.953643994175264\\
685	0.953646637308033\\
685.04	0.953649280139582\\
685.08	0.953651922669959\\
685.12	0.953654564899221\\
685.16	0.953657206827413\\
685.2	0.953659848454591\\
685.24	0.953662489780803\\
685.28	0.953665130806103\\
685.32	0.953667771462656\\
685.36	0.953670411886186\\
685.4	0.953673052008959\\
685.44	0.953675691831023\\
685.48	0.95367833135243\\
685.52	0.953680970573232\\
685.56	0.95368360949348\\
685.6	0.953686248113229\\
685.64	0.953688886432525\\
685.68	0.953691524451421\\
685.72	0.953694162169969\\
685.76	0.95369679958822\\
685.8	0.953699436706224\\
685.84	0.953702073524033\\
685.88	0.953704710041699\\
685.92	0.953707346259273\\
685.96	0.953709982176808\\
686	0.953712617794349\\
686.04	0.953715253111955\\
686.08	0.953717888129671\\
686.12	0.953720522847553\\
686.16	0.953723157265648\\
686.2	0.95372579138401\\
686.24	0.953728425202688\\
686.28	0.953731058721735\\
686.32	0.9537336919412\\
686.36	0.953736324861135\\
686.4	0.953738957481593\\
686.44	0.953741589802623\\
686.48	0.953744221824276\\
686.52	0.953746853546607\\
686.56	0.953749484969659\\
686.6	0.95375211609349\\
686.64	0.953754746918145\\
686.68	0.953757377443685\\
686.72	0.95376000767015\\
686.76	0.953762637597595\\
686.8	0.953765267226074\\
686.84	0.953767896555633\\
686.88	0.95377052558633\\
686.92	0.953773154318207\\
686.96	0.953775782751321\\
687	0.953778410885719\\
687.04	0.953781038721457\\
687.08	0.953783666258581\\
687.12	0.953786293497144\\
687.16	0.953788920437197\\
687.2	0.953791547078789\\
687.24	0.953794173421974\\
687.28	0.953796799466801\\
687.32	0.953799425213321\\
687.36	0.953802050661585\\
687.4	0.953804675811641\\
687.44	0.953807300663544\\
687.48	0.953809925217345\\
687.52	0.95381254947309\\
687.56	0.953815173430834\\
687.6	0.953817797090626\\
687.64	0.953820420452516\\
687.68	0.953823043516556\\
687.72	0.953825666282799\\
687.76	0.953828288751289\\
687.8	0.953830910922083\\
687.84	0.953833532795227\\
687.88	0.953836154370777\\
687.92	0.953838775648779\\
687.96	0.953841396629285\\
688	0.953844017312348\\
688.04	0.953846637698016\\
688.08	0.953849257786339\\
688.12	0.953851877577367\\
688.16	0.953854497071155\\
688.2	0.953857116267749\\
688.24	0.953859735167204\\
688.28	0.953862353769565\\
688.32	0.953864972074886\\
688.36	0.953867590083218\\
688.4	0.95387020779461\\
688.44	0.953872825209113\\
688.48	0.953875442326778\\
688.52	0.953878059147653\\
688.56	0.953880675671791\\
688.6	0.95388329189924\\
688.64	0.953885907830056\\
688.68	0.953888523464282\\
688.72	0.953891138801973\\
688.76	0.953893753843182\\
688.8	0.953896368587949\\
688.84	0.953898983036337\\
688.88	0.953901597188386\\
688.92	0.953904211044153\\
688.96	0.953906824603688\\
689	0.953909437867036\\
689.04	0.953912050834252\\
689.08	0.953914663505387\\
689.12	0.953917275880487\\
689.16	0.953919887959606\\
689.2	0.953922499742792\\
689.24	0.953925111230097\\
689.28	0.95392772242157\\
689.32	0.953930333317262\\
689.36	0.953932943917224\\
689.4	0.953935554221502\\
689.44	0.953938164230151\\
689.48	0.953940773943221\\
689.52	0.95394338336076\\
689.56	0.953945992482817\\
689.6	0.953948601309446\\
689.64	0.953951209840695\\
689.68	0.953953818076614\\
689.72	0.953956426017253\\
689.76	0.953959033662664\\
689.8	0.953961641012892\\
689.84	0.953964248067992\\
689.88	0.953966854828015\\
689.92	0.953969461293008\\
689.96	0.953972067463023\\
690	0.953974673338106\\
690.04	0.953977278918312\\
690.08	0.95397988420369\\
690.12	0.953982489194286\\
690.16	0.953985093890155\\
690.2	0.953987698291345\\
690.24	0.953990302397906\\
690.28	0.953992906209888\\
690.32	0.953995509727339\\
690.36	0.953998112950312\\
690.4	0.954000715878857\\
690.44	0.954003318513022\\
690.48	0.954005920852857\\
690.52	0.954008522898415\\
690.56	0.95401112464974\\
690.6	0.954013726106887\\
690.64	0.954016327269904\\
690.68	0.95401892813884\\
690.72	0.954021528713747\\
690.76	0.954024128994674\\
690.8	0.954026728981669\\
690.84	0.954029328674782\\
690.88	0.954031928074066\\
690.92	0.954034527179569\\
690.96	0.954037125991341\\
691	0.954039724509431\\
691.04	0.954042322733888\\
691.08	0.954044920664763\\
691.12	0.954047518302107\\
691.16	0.954050115645969\\
691.2	0.954052712696395\\
691.24	0.954055309453438\\
691.28	0.95405790591715\\
691.32	0.954060502087576\\
691.36	0.954063097964767\\
691.4	0.954065693548777\\
691.44	0.954068288839648\\
691.48	0.954070883837436\\
691.52	0.954073478542188\\
691.56	0.954076072953952\\
691.6	0.954078667072782\\
691.64	0.954081260898724\\
691.68	0.954083854431828\\
691.72	0.954086447672144\\
691.76	0.954089040619724\\
691.8	0.954091633274613\\
691.84	0.954094225636863\\
691.88	0.954096817706524\\
691.92	0.954099409483644\\
691.96	0.954102000968273\\
692	0.954104592160462\\
692.04	0.954107183060258\\
692.08	0.954109773667712\\
692.12	0.954112363982874\\
692.16	0.954114954005791\\
692.2	0.954117543736517\\
692.24	0.954120133175095\\
692.28	0.954122722321578\\
692.32	0.954125311176019\\
692.36	0.95412789973846\\
692.4	0.954130488008956\\
692.44	0.954133075987552\\
692.48	0.9541356636743\\
692.52	0.954138251069252\\
692.56	0.954140838172452\\
692.6	0.95414342498395\\
692.64	0.9541460115038\\
692.68	0.954148597732047\\
692.72	0.954151183668741\\
692.76	0.954153769313931\\
692.8	0.954156354667669\\
692.84	0.954158939730002\\
692.88	0.954161524500979\\
692.92	0.95416410898065\\
692.96	0.954166693169064\\
693	0.954169277066269\\
693.04	0.954171860672318\\
693.08	0.954174443987255\\
693.12	0.954177027011132\\
693.16	0.954179609743999\\
693.2	0.954182192185903\\
693.24	0.954184774336895\\
693.28	0.954187356197022\\
693.32	0.954189937766337\\
693.36	0.954192519044884\\
693.4	0.954195100032715\\
693.44	0.95419768072988\\
693.48	0.954200261136425\\
693.52	0.954202841252401\\
693.56	0.954205421077858\\
693.6	0.954208000612842\\
693.64	0.954210579857407\\
693.68	0.954213158811595\\
693.72	0.954215737475463\\
693.76	0.954218315849053\\
693.8	0.954220893932418\\
693.84	0.954223471725607\\
693.88	0.954226049228666\\
693.92	0.954228626441647\\
693.96	0.954231203364596\\
694	0.954233779997564\\
694.04	0.954236356340601\\
694.08	0.954238932393753\\
694.12	0.954241508157072\\
694.16	0.954244083630605\\
694.2	0.954246658814401\\
694.24	0.954249233708507\\
694.28	0.954251808312977\\
694.32	0.954254382627855\\
694.36	0.954256956653191\\
694.4	0.954259530389037\\
694.44	0.954262103835436\\
694.48	0.954264676992441\\
694.52	0.954267249860099\\
694.56	0.954269822438459\\
694.6	0.954272394727574\\
694.64	0.954274966727485\\
694.68	0.954277538438247\\
694.72	0.954280109859904\\
694.76	0.954282680992509\\
694.8	0.954285251836109\\
694.84	0.954287822390753\\
694.88	0.954290392656489\\
694.92	0.954292962633365\\
694.96	0.95429553232143\\
695	0.954298101720735\\
695.04	0.954300670831327\\
695.08	0.954303239653254\\
695.12	0.954305808186565\\
695.16	0.954308376431307\\
695.2	0.954310944387534\\
695.24	0.954313512055288\\
695.28	0.954316079434623\\
695.32	0.954318646525586\\
695.36	0.954321213328221\\
695.4	0.954323779842581\\
695.44	0.954326346068715\\
695.48	0.954328912006669\\
695.52	0.954331477656494\\
695.56	0.954334043018235\\
695.6	0.954336608091946\\
695.64	0.95433917287767\\
695.68	0.954341737375459\\
695.72	0.95434430158536\\
695.76	0.95434686550742\\
695.8	0.954349429141692\\
695.84	0.954351992488217\\
695.88	0.954354555547052\\
695.92	0.95435711831824\\
695.96	0.95435968080183\\
696	0.954362242997872\\
696.04	0.954364804906413\\
696.08	0.954367366527502\\
696.12	0.954369927861187\\
696.16	0.954372488907518\\
696.2	0.95437504966654\\
696.24	0.954377610138304\\
696.28	0.954380170390905\\
696.32	0.954382730288392\\
696.36	0.954385289898764\\
696.4	0.95438784922207\\
696.44	0.954390408258361\\
696.48	0.954392967007682\\
696.52	0.954395525470082\\
696.56	0.954398083645609\\
696.6	0.954400641534315\\
696.64	0.95440319913624\\
696.68	0.954405756451439\\
696.72	0.954408313479958\\
696.76	0.954410870221845\\
696.8	0.95441342667715\\
696.84	0.95441598284592\\
696.88	0.9544185387282\\
696.92	0.954421094324042\\
696.96	0.954423649633495\\
697	0.954426204656604\\
697.04	0.954428759393418\\
697.08	0.954431313843985\\
697.12	0.954433868008354\\
697.16	0.954436421886574\\
697.2	0.954438975478689\\
697.24	0.95444152878475\\
697.28	0.954444081804807\\
697.32	0.954446634538903\\
697.36	0.954449186987091\\
697.4	0.954451739149416\\
697.44	0.954454291025925\\
697.48	0.95445684261667\\
697.52	0.954459393921695\\
697.56	0.95446194494105\\
697.6	0.954464495674783\\
697.64	0.954467046122942\\
697.68	0.954469596285574\\
697.72	0.954472146162726\\
697.76	0.95447469575445\\
697.8	0.954477245060788\\
697.84	0.954479794081794\\
697.88	0.954482342817511\\
697.92	0.954484891267989\\
697.96	0.954487439433277\\
698	0.954489987313421\\
698.04	0.954492534908468\\
698.08	0.954495082218469\\
698.12	0.954497629243468\\
698.16	0.954500175983517\\
698.2	0.954502722438661\\
698.24	0.954505268608946\\
698.28	0.954507814494424\\
698.32	0.954510360095142\\
698.36	0.954512905411145\\
698.4	0.954515450442483\\
698.44	0.954517995189201\\
698.48	0.95452053965135\\
698.52	0.954523083828978\\
698.56	0.954525627722129\\
698.6	0.954528171330854\\
698.64	0.954530714655199\\
698.68	0.954533257695214\\
698.72	0.95453580045094\\
698.76	0.954538342922436\\
698.8	0.954540885109741\\
698.84	0.954543427012904\\
698.88	0.954545968631971\\
698.92	0.954548509966994\\
698.96	0.954551051018018\\
699	0.954553591785092\\
699.04	0.954556132268262\\
699.08	0.954558672467577\\
699.12	0.954561212383082\\
699.16	0.954563752014827\\
699.2	0.954566291362861\\
699.24	0.954568830427228\\
699.28	0.954571369207975\\
699.32	0.954573907705152\\
699.36	0.954576445918808\\
699.4	0.954578983848987\\
699.44	0.954581521495737\\
699.48	0.954584058859105\\
699.52	0.954586595939143\\
699.56	0.954589132735894\\
699.6	0.954591669249405\\
699.64	0.954594205479726\\
699.68	0.954596741426902\\
699.72	0.954599277090983\\
699.76	0.954601812472014\\
699.8	0.954604347570045\\
699.84	0.954606882385121\\
699.88	0.954609416917287\\
699.92	0.954611951166598\\
699.96	0.954614485133096\\
700	0.954617018816827\\
700.04	0.954619552217841\\
700.08	0.954622085336185\\
700.12	0.954624618171908\\
700.16	0.954627150725051\\
700.2	0.954629682995667\\
700.24	0.954632214983803\\
700.28	0.954634746689506\\
700.32	0.954637278112821\\
700.36	0.954639809253794\\
700.4	0.954642340112477\\
700.44	0.954644870688914\\
700.48	0.954647400983153\\
700.52	0.954649930995241\\
700.56	0.954652460725227\\
700.6	0.954654990173154\\
700.64	0.954657519339073\\
700.68	0.954660048223029\\
700.72	0.954662576825071\\
700.76	0.954665105145243\\
700.8	0.954667633183596\\
700.84	0.954670160940175\\
700.88	0.954672688415027\\
700.92	0.954675215608199\\
700.96	0.954677742519737\\
701	0.954680269149693\\
701.04	0.954682795498109\\
701.08	0.954685321565032\\
701.12	0.954687847350511\\
701.16	0.954690372854593\\
701.2	0.954692898077325\\
701.24	0.954695423018752\\
701.28	0.954697947678923\\
701.32	0.954700472057885\\
701.36	0.954702996155683\\
701.4	0.954705519972367\\
701.44	0.954708043507982\\
701.48	0.954710566762576\\
701.52	0.954713089736193\\
701.56	0.954715612428885\\
701.6	0.954718134840692\\
701.64	0.954720656971667\\
701.68	0.954723178821855\\
701.72	0.954725700391302\\
701.76	0.954728221680055\\
701.8	0.954730742688163\\
701.84	0.954733263415668\\
701.88	0.954735783862623\\
701.92	0.954738304029069\\
701.96	0.954740823915058\\
702	0.954743343520632\\
702.04	0.954745862845842\\
702.08	0.954748381890731\\
702.12	0.954750900655348\\
702.16	0.954753419139742\\
702.2	0.954755937343953\\
702.24	0.954758455268032\\
702.28	0.95476097291203\\
702.32	0.954763490275985\\
702.36	0.954766007359948\\
702.4	0.954768524163965\\
702.44	0.954771040688086\\
702.48	0.954773556932353\\
702.52	0.954776072896817\\
702.56	0.95477858858152\\
702.6	0.95478110398651\\
702.64	0.954783619111836\\
702.68	0.954786133957542\\
702.72	0.954788648523678\\
702.76	0.954791162810288\\
702.8	0.954793676817416\\
702.84	0.954796190545112\\
702.88	0.954798703993425\\
702.92	0.954801217162396\\
702.96	0.954803730052073\\
703	0.954806242662504\\
703.04	0.954808754993736\\
703.08	0.954811267045816\\
703.12	0.954813778818789\\
703.16	0.954816290312699\\
703.2	0.954818801527596\\
703.24	0.954821312463527\\
703.28	0.954823823120534\\
703.32	0.95482633349867\\
703.36	0.954828843597976\\
703.4	0.954831353418501\\
703.44	0.954833862960288\\
703.48	0.954836372223391\\
703.52	0.954838881207849\\
703.56	0.95484138991371\\
703.6	0.954843898341023\\
703.64	0.95484640648983\\
703.68	0.954848914360184\\
703.72	0.954851421952124\\
703.76	0.954853929265701\\
703.8	0.954856436300959\\
703.84	0.954858943057946\\
703.88	0.954861449536708\\
703.92	0.954863955737291\\
703.96	0.95486646165974\\
704	0.954868967304104\\
704.04	0.954871472670427\\
704.08	0.954873977758755\\
704.12	0.954876482569136\\
704.16	0.954878987101615\\
704.2	0.954881491356241\\
704.24	0.954883995333054\\
704.28	0.954886499032107\\
704.32	0.954889002453442\\
704.36	0.954891505597107\\
704.4	0.954894008463147\\
704.44	0.954896511051609\\
704.48	0.954899013362541\\
704.52	0.954901515395984\\
704.56	0.954904017151988\\
704.6	0.954906518630598\\
704.64	0.954909019831862\\
704.68	0.954911520755824\\
704.72	0.95491402140253\\
704.76	0.954916521772024\\
704.8	0.95491902186436\\
704.84	0.954921521679576\\
704.88	0.95492402121772\\
704.92	0.95492652047884\\
704.96	0.954929019462981\\
705	0.954931518170189\\
705.04	0.95493401660051\\
705.08	0.95493651475399\\
705.12	0.954939012630675\\
705.16	0.95494151023061\\
705.2	0.954944007553841\\
705.24	0.954946504600416\\
705.28	0.95494900137038\\
705.32	0.954951497863778\\
705.36	0.954953994080656\\
705.4	0.954956490021063\\
705.44	0.954958985685041\\
705.48	0.954961481072636\\
705.52	0.954963976183897\\
705.56	0.954966471018868\\
705.6	0.954968965577596\\
705.64	0.954971459860122\\
705.68	0.954973953866499\\
705.72	0.954976447596768\\
705.76	0.954978941050976\\
705.8	0.954981434229171\\
705.84	0.954983927131394\\
705.88	0.954986419757695\\
705.92	0.954988912108119\\
705.96	0.95499140418271\\
706	0.954993895981517\\
706.04	0.954996387504583\\
706.08	0.954998878751955\\
706.12	0.955001369723676\\
706.16	0.955003860419797\\
706.2	0.955006350840357\\
706.24	0.95500884098541\\
706.28	0.955011330854994\\
706.32	0.955013820449157\\
706.36	0.955016309767947\\
706.4	0.955018798811409\\
706.44	0.955021287579584\\
706.48	0.955023776072526\\
706.52	0.955026264290272\\
706.56	0.955028752232874\\
706.6	0.955031239900374\\
706.64	0.955033727292821\\
706.68	0.955036214410257\\
706.72	0.955038701252728\\
706.76	0.95504118782028\\
706.8	0.955043674112961\\
706.84	0.955046160130814\\
706.88	0.955048645873885\\
706.92	0.955051131342221\\
706.96	0.955053616535866\\
707	0.955056101454864\\
707.04	0.955058586099265\\
707.08	0.95506107046911\\
707.12	0.955063554564447\\
707.16	0.95506603838532\\
707.2	0.955068521931775\\
707.24	0.955071005203858\\
707.28	0.955073488201615\\
707.32	0.955075970925089\\
707.36	0.955078453306028\\
707.4	0.955080935480978\\
707.44	0.955083417381787\\
707.48	0.955085899008491\\
707.52	0.955088380361147\\
707.56	0.955090861439789\\
707.6	0.955093342244468\\
707.64	0.95509582277523\\
707.68	0.955098303032117\\
707.72	0.955100783015177\\
707.76	0.955103262724455\\
707.8	0.955105742159997\\
707.84	0.955108221321843\\
707.88	0.955110700210044\\
707.92	0.955113178824645\\
707.96	0.955115657165688\\
708	0.955118135233222\\
708.04	0.955120613027288\\
708.08	0.955123090547937\\
708.12	0.955125567795208\\
708.16	0.95512804476915\\
708.2	0.955130521469808\\
708.24	0.955132997897226\\
708.28	0.955135474051448\\
708.32	0.955137949932522\\
708.36	0.955140425540495\\
708.4	0.955142900875405\\
708.44	0.955145375937302\\
708.48	0.955147850726232\\
708.52	0.955150325242238\\
708.56	0.955152799485366\\
708.6	0.955155273455659\\
708.64	0.955157747153168\\
708.68	0.955160220577932\\
708.72	0.955162693729995\\
708.76	0.955165166609408\\
708.8	0.955167639216214\\
708.84	0.955170111550457\\
708.88	0.955172583612181\\
708.92	0.955175055401433\\
708.96	0.955177526918257\\
709	0.955179998162698\\
709.04	0.955182469134803\\
709.08	0.955184939834615\\
709.12	0.955187410262181\\
709.16	0.955189880417541\\
709.2	0.955192350300745\\
709.24	0.955194819911836\\
709.28	0.955197289250858\\
709.32	0.955199758317859\\
709.36	0.95520222711288\\
709.4	0.95520469563597\\
709.44	0.955207163887171\\
709.48	0.955209631866529\\
709.52	0.955212099574089\\
709.56	0.955214567009894\\
709.6	0.955217034173993\\
709.64	0.955219501066426\\
709.68	0.955221967687241\\
709.72	0.955224434036481\\
709.76	0.955226900114191\\
709.8	0.955229365920419\\
709.84	0.955231831455207\\
709.88	0.955234296718597\\
709.92	0.955236761710641\\
709.96	0.955239226431377\\
710	0.955241690880854\\
710.04	0.955244155059113\\
710.08	0.955246618966203\\
710.12	0.955249082602167\\
710.16	0.955251545967049\\
710.2	0.955254009060894\\
710.24	0.955256471883746\\
710.28	0.955258934435652\\
710.32	0.955261396716652\\
710.36	0.955263858726799\\
710.4	0.955266320466129\\
710.44	0.955268781934691\\
710.48	0.955271243132528\\
710.52	0.955273704059686\\
710.56	0.95527616471621\\
710.6	0.955278625102142\\
710.64	0.95528108521753\\
710.68	0.955283545062419\\
710.72	0.955286004636847\\
710.76	0.955288463940864\\
710.8	0.955290922974515\\
710.84	0.955293381737843\\
710.88	0.955295840230893\\
710.92	0.95529829845371\\
710.96	0.955300756406336\\
711	0.955303214088819\\
711.04	0.9553056715012\\
711.08	0.955308128643526\\
711.12	0.955310585515842\\
711.16	0.955313042118192\\
711.2	0.955315498450617\\
711.24	0.955317954513166\\
711.28	0.955320410305881\\
711.32	0.955322865828809\\
711.36	0.955325321081989\\
711.4	0.955327776065471\\
711.44	0.955330230779299\\
711.48	0.955332685223514\\
711.52	0.955335139398163\\
711.56	0.955337593303289\\
711.6	0.955340046938937\\
711.64	0.955342500305152\\
711.68	0.955344953401976\\
711.72	0.955347406229457\\
711.76	0.955349858787637\\
711.8	0.955352311076561\\
711.84	0.955354763096272\\
711.88	0.955357214846814\\
711.92	0.955359666328235\\
711.96	0.955362117540579\\
712	0.955364568483883\\
712.04	0.955367019158199\\
712.08	0.955369469563569\\
712.12	0.955371919700037\\
712.16	0.955374369567644\\
712.2	0.95537681916644\\
712.24	0.955379268496468\\
712.28	0.955381717557769\\
712.32	0.955384166350388\\
712.36	0.955386614874374\\
712.4	0.955389063129762\\
712.44	0.955391511116605\\
712.48	0.955393958834945\\
712.52	0.955396406284822\\
712.56	0.955398853466283\\
712.6	0.955401300379375\\
712.64	0.955403747024137\\
712.68	0.955406193400615\\
712.72	0.955408639508855\\
712.76	0.955411085348897\\
712.8	0.95541353092079\\
712.84	0.955415976224574\\
712.88	0.955418421260296\\
712.92	0.955420866027999\\
712.96	0.955423310527727\\
713	0.955425754759522\\
713.04	0.955428198723433\\
713.08	0.955430642419499\\
713.12	0.955433085847765\\
713.16	0.955435529008278\\
713.2	0.955437971901079\\
713.24	0.955440414526211\\
713.28	0.955442856883724\\
713.32	0.955445298973654\\
713.36	0.95544774079605\\
713.4	0.955450182350956\\
713.44	0.955452623638413\\
713.48	0.955455064658467\\
713.52	0.955457505411161\\
713.56	0.95545994589654\\
713.6	0.955462386114648\\
713.64	0.955464826065527\\
713.68	0.955467265749222\\
713.72	0.955469705165776\\
713.76	0.955472144315237\\
713.8	0.955474583197641\\
713.84	0.955477021813039\\
713.88	0.955479460161472\\
713.92	0.955481898242983\\
713.96	0.95548433605762\\
714	0.95548677360542\\
714.04	0.955489210886434\\
714.08	0.955491647900698\\
714.12	0.955494084648261\\
714.16	0.955496521129165\\
714.2	0.955498957343457\\
714.24	0.955501393291178\\
714.28	0.95550382897237\\
714.32	0.955506264387079\\
714.36	0.95550869953535\\
714.4	0.955511134417223\\
714.44	0.955513569032744\\
714.48	0.955516003381957\\
714.52	0.955518437464904\\
714.56	0.955520871281629\\
714.6	0.955523304832179\\
714.64	0.955525738116594\\
714.68	0.955528171134918\\
714.72	0.955530603887198\\
714.76	0.95553303637347\\
714.8	0.955535468593786\\
714.84	0.955537900548185\\
714.88	0.95554033223671\\
714.92	0.955542763659409\\
714.96	0.955545194816323\\
715	0.955547625707493\\
715.04	0.955550056332965\\
715.08	0.955552486692783\\
715.12	0.95555491678699\\
715.16	0.95555734661563\\
715.2	0.955559776178744\\
715.24	0.95556220547638\\
715.28	0.955564634508578\\
715.32	0.955567063275381\\
715.36	0.955569491776835\\
715.4	0.955571920012981\\
715.44	0.955574347983866\\
715.48	0.955576775689531\\
715.52	0.955579203130019\\
715.56	0.955581630305374\\
715.6	0.95558405721564\\
715.64	0.955586483860858\\
715.68	0.955588910241076\\
715.72	0.955591336356334\\
715.76	0.955593762206675\\
715.8	0.955596187792143\\
715.84	0.955598613112783\\
715.88	0.955601038168638\\
715.92	0.955603462959748\\
715.96	0.95560588748616\\
716	0.955608311747916\\
716.04	0.955610735745061\\
716.08	0.955613159477635\\
716.12	0.955615582945681\\
716.16	0.955618006149248\\
716.2	0.955620429088373\\
716.24	0.955622851763103\\
716.28	0.955625274173479\\
716.32	0.955627696319547\\
716.36	0.955630118201349\\
716.4	0.955632539818924\\
716.44	0.955634961172323\\
716.48	0.955637382261582\\
716.52	0.95563980308675\\
716.56	0.955642223647866\\
716.6	0.955644643944976\\
716.64	0.955647063978118\\
716.68	0.955649483747344\\
716.72	0.95565190325269\\
716.76	0.955654322494201\\
716.8	0.95565674147192\\
716.84	0.955659160185893\\
716.88	0.955661578636159\\
716.92	0.955663996822764\\
716.96	0.955666414745748\\
717	0.955668832405157\\
717.04	0.955671249801034\\
717.08	0.95567366693342\\
717.12	0.955676083802357\\
717.16	0.955678500407893\\
717.2	0.955680916750067\\
717.24	0.955683332828926\\
717.28	0.955685748644507\\
717.32	0.955688164196858\\
717.36	0.955690579486019\\
717.4	0.955692994512035\\
717.44	0.955695409274949\\
717.48	0.955697823774803\\
717.52	0.955700238011638\\
717.56	0.955702651985501\\
717.6	0.955705065696433\\
717.64	0.955707479144478\\
717.68	0.955709892329676\\
717.72	0.955712305252071\\
717.76	0.955714717911707\\
717.8	0.955717130308631\\
717.84	0.955719542442878\\
717.88	0.955721954314494\\
717.92	0.955724365923523\\
717.96	0.955726777270008\\
718	0.955729188353989\\
718.04	0.955731599175513\\
718.08	0.955734009734618\\
718.12	0.955736420031353\\
718.16	0.955738830065755\\
718.2	0.955741239837869\\
718.24	0.955743649347739\\
718.28	0.955746058595404\\
718.32	0.955748467580914\\
718.36	0.955750876304303\\
718.4	0.955753284765619\\
718.44	0.955755692964904\\
718.48	0.955758100902201\\
718.52	0.955760508646098\\
718.56	0.955762916059638\\
718.6	0.955765323211322\\
718.64	0.955767730101184\\
718.68	0.955770136729273\\
718.72	0.955772543095628\\
718.76	0.955774949200297\\
718.8	0.955777355043315\\
718.84	0.955779760624732\\
718.88	0.955782165944586\\
718.92	0.955784571002922\\
718.96	0.955786975799779\\
719	0.955789380335205\\
719.04	0.95579178460924\\
719.08	0.955794188621923\\
719.12	0.955796592373302\\
719.16	0.955798995863421\\
719.2	0.955801399092316\\
719.24	0.955803802060032\\
719.28	0.955806204766613\\
719.32	0.955808607212104\\
719.36	0.95581100939654\\
719.4	0.955813411319971\\
719.44	0.955815812982434\\
719.48	0.955818214383976\\
719.52	0.955820615524636\\
719.56	0.955823016404459\\
719.6	0.955825417023486\\
719.64	0.955827817381759\\
719.68	0.955830217479323\\
719.72	0.955832617316217\\
719.76	0.955835016892486\\
719.8	0.955837416208171\\
719.84	0.955839815263318\\
719.88	0.955842214057964\\
719.92	0.955844612592154\\
719.96	0.955847010865931\\
720	0.955849408879336\\
720.04	0.955851806632412\\
720.08	0.955854204125202\\
720.12	0.955856601357745\\
720.16	0.95585899833009\\
720.2	0.955861395042274\\
720.24	0.95586379149434\\
720.28	0.955866187686334\\
720.32	0.955868583618293\\
720.36	0.955870979290261\\
720.4	0.955873374702282\\
720.44	0.955875769854397\\
720.48	0.955878164746651\\
720.52	0.955880559379081\\
720.56	0.955882953751731\\
720.6	0.955885347864646\\
720.64	0.955887741717867\\
720.68	0.955890135311437\\
720.72	0.955892528645397\\
720.76	0.955894921719789\\
720.8	0.955897314534653\\
720.84	0.955899707090034\\
720.88	0.955902099385977\\
720.92	0.955904491422519\\
720.96	0.955906883199702\\
721	0.955909274717575\\
721.04	0.955911665976172\\
721.08	0.955914056975541\\
721.12	0.955916447715719\\
721.16	0.955918838196751\\
721.2	0.955921228418681\\
721.24	0.955923618381548\\
721.28	0.955926008085397\\
721.32	0.955928397530266\\
721.36	0.955930786716199\\
721.4	0.955933175643242\\
721.44	0.95593556431143\\
721.48	0.955937952720809\\
721.52	0.95594034087142\\
721.56	0.955942728763307\\
721.6	0.95594511639651\\
721.64	0.955947503771073\\
721.68	0.955949890887036\\
721.72	0.95595227774444\\
721.76	0.955954664343328\\
721.8	0.955957050683743\\
721.84	0.95595943676573\\
721.88	0.955961822589324\\
721.92	0.955964208154571\\
721.96	0.955966593461513\\
722	0.955968978510192\\
722.04	0.955971363300646\\
722.08	0.955973747832924\\
722.12	0.955976132107062\\
722.16	0.955978516123105\\
722.2	0.955980899881093\\
722.24	0.955983283381068\\
722.28	0.955985666623074\\
722.32	0.95598804960715\\
722.36	0.955990432333339\\
722.4	0.955992814801683\\
722.44	0.955995197012226\\
722.48	0.955997578965007\\
722.52	0.955999960660067\\
722.56	0.956002342097452\\
722.6	0.9560047232772\\
722.64	0.956007104199353\\
722.68	0.956009484863953\\
722.72	0.956011865271045\\
722.76	0.956014245420666\\
722.8	0.956016625312863\\
722.84	0.956019004947671\\
722.88	0.956021384325138\\
722.92	0.956023763445301\\
722.96	0.956026142308205\\
723	0.95602852091389\\
723.04	0.9560308992624\\
723.08	0.956033277353772\\
723.12	0.956035655188054\\
723.16	0.956038032765281\\
723.2	0.956040410085501\\
723.24	0.956042787148751\\
723.28	0.956045163955074\\
723.32	0.956047540504512\\
723.36	0.956049916797106\\
723.4	0.956052292832902\\
723.44	0.956054668611934\\
723.48	0.956057044134245\\
723.52	0.956059419399884\\
723.56	0.956061794408884\\
723.6	0.956064169161291\\
723.64	0.956066543657147\\
723.68	0.956068917896492\\
723.72	0.956071291879363\\
723.76	0.956073665605812\\
723.8	0.956076039075873\\
723.84	0.956078412289589\\
723.88	0.956080785247001\\
723.92	0.956083157948152\\
723.96	0.956085530393083\\
724	0.956087902581835\\
724.04	0.95609027451445\\
724.08	0.956092646190966\\
724.12	0.956095017611433\\
724.16	0.956097388775883\\
724.2	0.956099759684362\\
724.24	0.956102130336912\\
724.28	0.956104500733573\\
724.32	0.956106870874387\\
724.36	0.956109240759395\\
724.4	0.95611161038864\\
724.44	0.956113979762158\\
724.48	0.956116348879996\\
724.52	0.956118717742194\\
724.56	0.956121086348795\\
724.6	0.956123454699836\\
724.64	0.956125822795361\\
724.68	0.956128190635411\\
724.72	0.956130558220027\\
724.76	0.956132925549253\\
724.8	0.956135292623124\\
724.84	0.956137659441687\\
724.88	0.956140026004982\\
724.92	0.956142392313049\\
724.96	0.95614475836593\\
725	0.956147124163669\\
725.04	0.9561494897063\\
725.08	0.956151854993871\\
725.12	0.956154220026421\\
725.16	0.956156584803992\\
725.2	0.956158949326624\\
725.24	0.956161313594356\\
725.28	0.956163677607234\\
725.32	0.956166041365298\\
725.36	0.956168404868588\\
725.4	0.956170768117144\\
725.44	0.956173131111008\\
725.48	0.956175493850222\\
725.52	0.956177856334828\\
725.56	0.956180218564866\\
725.6	0.956182580540375\\
725.64	0.9561849422614\\
725.68	0.956187303727979\\
725.72	0.956189664940156\\
725.76	0.956192025897971\\
725.8	0.956194386601463\\
725.84	0.956196747050674\\
725.88	0.956199107245648\\
725.92	0.95620146718642\\
725.96	0.956203826873039\\
726	0.956206186305539\\
726.04	0.956208545483965\\
726.08	0.956210904408356\\
726.12	0.956213263078754\\
726.16	0.956215621495199\\
726.2	0.956217979657734\\
726.24	0.956220337566399\\
726.28	0.956222695221234\\
726.32	0.956225052622281\\
726.36	0.956227409769582\\
726.4	0.956229766663173\\
726.44	0.956232123303104\\
726.48	0.956234479689406\\
726.52	0.956236835822125\\
726.56	0.956239191701303\\
726.6	0.956241547326978\\
726.64	0.956243902699194\\
726.68	0.956246257817988\\
726.72	0.956248612683402\\
726.76	0.95625096729548\\
726.8	0.95625332165426\\
726.84	0.956255675759786\\
726.88	0.956258029612092\\
726.92	0.956260383211225\\
726.96	0.956262736557223\\
727	0.956265089650128\\
727.04	0.956267442489981\\
727.08	0.956269795076823\\
727.12	0.956272147410694\\
727.16	0.956274499491633\\
727.2	0.956276851319685\\
727.24	0.956279202894888\\
727.28	0.956281554217282\\
727.32	0.956283905286911\\
727.36	0.956286256103813\\
727.4	0.956288606668029\\
727.44	0.9562909569796\\
727.48	0.956293307038568\\
727.52	0.95629565684497\\
727.56	0.956298006398853\\
727.6	0.95630035570025\\
727.64	0.956302704749207\\
727.68	0.956305053545765\\
727.72	0.95630740208996\\
727.76	0.956309750381838\\
727.8	0.956312098421437\\
727.84	0.956314446208796\\
727.88	0.956316793743958\\
727.92	0.956319141026965\\
727.96	0.956321488057855\\
728	0.956323834836669\\
728.04	0.956326181363447\\
728.08	0.95632852763823\\
728.12	0.956330873661061\\
728.16	0.956333219431977\\
728.2	0.956335564951022\\
728.24	0.956337910218232\\
728.28	0.956340255233653\\
728.32	0.956342599997321\\
728.36	0.956344944509277\\
728.4	0.956347288769565\\
728.44	0.956349632778223\\
728.48	0.956351976535292\\
728.52	0.95635432004081\\
728.56	0.956356663294822\\
728.6	0.956359006297367\\
728.64	0.956361349048483\\
728.68	0.956363691548211\\
728.72	0.956366033796593\\
728.76	0.956368375793671\\
728.8	0.956370717539481\\
728.84	0.956373059034066\\
728.88	0.956375400277467\\
728.92	0.956377741269723\\
728.96	0.956380082010876\\
729	0.956382422500966\\
729.04	0.95638476274003\\
729.08	0.956387102728114\\
729.12	0.956389442465252\\
729.16	0.956391781951491\\
729.2	0.956394121186867\\
729.24	0.956396460171421\\
729.28	0.956398798905194\\
729.32	0.956401137388227\\
729.36	0.956403475620558\\
729.4	0.956405813602228\\
729.44	0.956408151333281\\
729.48	0.956410488813751\\
729.52	0.956412826043682\\
729.56	0.956415163023114\\
729.6	0.956417499752088\\
729.64	0.956419836230643\\
729.68	0.956422172458819\\
729.72	0.956424508367967\\
729.76	0.956426844095414\\
729.8	0.956429179572603\\
729.84	0.956431514799574\\
729.88	0.956433849776368\\
729.92	0.956436184503023\\
729.96	0.956438518979583\\
730	0.956440853206083\\
730.04	0.956443187182568\\
730.08	0.956445520909075\\
730.12	0.956447854385647\\
730.16	0.95645018761232\\
730.2	0.95645252058914\\
730.24	0.95645485331614\\
730.28	0.956457185793367\\
730.32	0.956459518020857\\
730.36	0.956461849998649\\
730.4	0.956464181726787\\
730.44	0.956466513205309\\
730.48	0.956468844434256\\
730.52	0.956471175413665\\
730.56	0.956473506143578\\
730.6	0.956475836624037\\
730.64	0.95647816685508\\
730.68	0.956480496836747\\
730.72	0.95648282656908\\
730.76	0.956485156052115\\
730.8	0.956487485285895\\
730.84	0.956489814270459\\
730.88	0.956492143005848\\
730.92	0.956494471492102\\
730.96	0.956496799729258\\
731	0.95649912771736\\
731.04	0.956501455456445\\
731.08	0.956503782946556\\
731.12	0.956506110187728\\
731.16	0.956508437180004\\
731.2	0.956510763923427\\
731.24	0.95651309041803\\
731.28	0.956515416663859\\
731.32	0.95651774266095\\
731.36	0.956520068409347\\
731.4	0.956522393909084\\
731.44	0.956524719160206\\
731.48	0.956527044162748\\
731.52	0.956529368916756\\
731.56	0.956531693422265\\
731.6	0.956534017679318\\
731.64	0.95653634168795\\
731.68	0.956538665448208\\
731.72	0.956540988960124\\
731.76	0.956543312223743\\
731.8	0.956545635239106\\
731.84	0.956547958006249\\
731.88	0.956550280525209\\
731.92	0.956552602796033\\
731.96	0.956554924818758\\
732	0.95655724659342\\
732.04	0.956559568120064\\
732.08	0.956561889398728\\
732.12	0.95656421042945\\
732.16	0.956566531212273\\
732.2	0.95656885174723\\
732.24	0.95657117203437\\
732.28	0.956573492073726\\
732.32	0.95657581186534\\
732.36	0.956578131409251\\
732.4	0.956580450705501\\
732.44	0.956582769754122\\
732.48	0.956585088555166\\
732.52	0.956587407108663\\
732.56	0.956589725414657\\
732.6	0.956592043473183\\
732.64	0.956594361284287\\
732.68	0.956596678848002\\
732.72	0.956598996164374\\
732.76	0.956601313233438\\
732.8	0.956603630055234\\
732.84	0.956605946629803\\
732.88	0.956608262957187\\
732.92	0.956610579037422\\
732.96	0.956612894870546\\
733	0.956615210456601\\
733.04	0.956617525795627\\
733.08	0.956619840887664\\
733.12	0.956622155732748\\
733.16	0.956624470330923\\
733.2	0.956626784682224\\
733.24	0.956629098786694\\
733.28	0.956631412644371\\
733.32	0.956633726255294\\
733.36	0.956636039619505\\
733.4	0.956638352737038\\
733.44	0.956640665607939\\
733.48	0.956642978232246\\
733.52	0.956645290609995\\
733.56	0.956647602741223\\
733.6	0.956649914625979\\
733.64	0.956652226264295\\
733.68	0.956654537656213\\
733.72	0.956656848801771\\
733.76	0.956659159701009\\
733.8	0.956661470353967\\
733.84	0.956663780760683\\
733.88	0.956666090921198\\
733.92	0.95666840083555\\
733.96	0.956670710503781\\
734	0.956673019925926\\
734.04	0.956675329102026\\
734.08	0.956677638032121\\
734.12	0.95667994671625\\
734.16	0.956682255154455\\
734.2	0.95668456334677\\
734.24	0.956686871293236\\
734.28	0.956689178993894\\
734.32	0.956691486448783\\
734.36	0.956693793657942\\
734.4	0.956696100621408\\
734.44	0.956698407339225\\
734.48	0.956700713811427\\
734.52	0.956703020038055\\
734.56	0.95670532601915\\
734.6	0.956707631754749\\
734.64	0.956709937244893\\
734.68	0.95671224248962\\
734.72	0.956714547488968\\
734.76	0.956716852242978\\
734.8	0.95671915675169\\
734.84	0.956721461015139\\
734.88	0.956723765033369\\
734.92	0.956726068806418\\
734.96	0.956728372334323\\
735	0.956730675617124\\
735.04	0.95673297865486\\
735.08	0.956735281447573\\
735.12	0.956737583995298\\
735.16	0.956739886298075\\
735.2	0.956742188355943\\
735.24	0.956744490168942\\
735.28	0.956746791737113\\
735.32	0.95674909306049\\
735.36	0.956751394139119\\
735.4	0.956753694973031\\
735.44	0.956755995562268\\
735.48	0.956758295906874\\
735.52	0.956760596006881\\
735.56	0.956762895862331\\
735.6	0.956765195473264\\
735.64	0.956767494839718\\
735.68	0.956769793961733\\
735.72	0.956772092839343\\
735.76	0.956774391472594\\
735.8	0.956776689861519\\
735.84	0.95677898800616\\
735.88	0.956781285906558\\
735.92	0.956783583562746\\
735.96	0.956785880974769\\
736	0.956788178142663\\
736.04	0.956790475066467\\
736.08	0.956792771746219\\
736.12	0.956795068181958\\
736.16	0.956797364373726\\
736.2	0.956799660321558\\
736.24	0.956801956025496\\
736.28	0.956804251485577\\
736.32	0.956806546701841\\
736.36	0.956808841674325\\
736.4	0.956811136403066\\
736.44	0.956813430888108\\
736.48	0.956815725129488\\
736.52	0.956818019127243\\
736.56	0.956820312881415\\
736.6	0.956822606392038\\
736.64	0.956824899659155\\
736.68	0.956827192682803\\
736.72	0.956829485463021\\
736.76	0.956831777999847\\
736.8	0.956834070293322\\
736.84	0.956836362343481\\
736.88	0.956838654150367\\
736.92	0.956840945714017\\
736.96	0.956843237034468\\
737	0.956845528111758\\
737.04	0.956847818945929\\
737.08	0.95685010953702\\
737.12	0.95685239988507\\
737.16	0.956854689990112\\
737.2	0.956856979852188\\
737.24	0.956859269471339\\
737.28	0.956861558847601\\
737.32	0.956863847981015\\
737.36	0.956866136871616\\
737.4	0.956868425519446\\
737.44	0.95687071392454\\
737.48	0.956873002086939\\
737.52	0.956875290006681\\
737.56	0.956877577683807\\
737.6	0.956879865118351\\
737.64	0.956882152310355\\
737.68	0.956884439259857\\
737.72	0.956886725966894\\
737.76	0.956889012431508\\
737.8	0.956891298653733\\
737.84	0.956893584633611\\
737.88	0.956895870371177\\
737.92	0.956898155866475\\
737.96	0.956900441119537\\
738	0.956902726130406\\
738.04	0.956905010899119\\
738.08	0.956907295425714\\
738.12	0.956909579710232\\
738.16	0.956911863752709\\
738.2	0.956914147553183\\
738.24	0.956916431111695\\
738.28	0.956918714428281\\
738.32	0.956920997502979\\
738.36	0.956923280335832\\
738.4	0.956925562926872\\
738.44	0.95692784527614\\
738.48	0.956930127383677\\
738.52	0.956932409249518\\
738.56	0.956934690873706\\
738.6	0.956936972256273\\
738.64	0.956939253397259\\
738.68	0.956941534296708\\
738.72	0.95694381495465\\
738.76	0.956946095371128\\
738.8	0.956948375546182\\
738.84	0.956950655479847\\
738.88	0.956952935172161\\
738.92	0.956955214623167\\
738.96	0.956957493832896\\
739	0.956959772801392\\
739.04	0.956962051528694\\
739.08	0.956964330014834\\
739.12	0.956966608259857\\
739.16	0.956968886263797\\
739.2	0.956971164026693\\
739.24	0.956973441548585\\
739.28	0.956975718829508\\
739.32	0.956977995869504\\
739.36	0.956980272668609\\
739.4	0.956982549226862\\
739.44	0.956984825544299\\
739.48	0.956987101620963\\
739.52	0.956989377456889\\
739.56	0.956991653052114\\
739.6	0.956993928406677\\
739.64	0.956996203520617\\
739.68	0.956998478393972\\
739.72	0.957000753026782\\
739.76	0.957003027419082\\
739.8	0.957005301570909\\
739.84	0.957007575482308\\
739.88	0.957009849153308\\
739.92	0.957012122583955\\
739.96	0.957014395774281\\
740	0.957016668724327\\
740.04	0.957018941434134\\
740.08	0.957021213903732\\
740.12	0.957023486133167\\
740.16	0.957025758122475\\
740.2	0.957028029871691\\
740.24	0.957030301380855\\
740.28	0.957032572650006\\
740.32	0.957034843679182\\
740.36	0.957037114468418\\
740.4	0.957039385017758\\
740.44	0.957041655327232\\
740.48	0.957043925396884\\
740.52	0.957046195226748\\
740.56	0.957048464816868\\
740.6	0.957050734167275\\
740.64	0.957053003278012\\
740.68	0.957055272149113\\
740.72	0.957057540780617\\
740.76	0.957059809172567\\
740.8	0.957062077324994\\
740.84	0.957064345237941\\
740.88	0.957066612911441\\
740.92	0.957068880345534\\
740.96	0.95707114754026\\
741	0.957073414495654\\
741.04	0.957075681280676\\
741.08	0.957077947757614\\
741.12	0.957080213995336\\
741.16	0.957082479993878\\
741.2	0.95708474575328\\
741.24	0.957087011273577\\
741.28	0.957089276554809\\
741.32	0.957091541597014\\
741.36	0.957093806400226\\
741.4	0.957096070964488\\
741.44	0.957098335289836\\
741.48	0.957100599376306\\
741.52	0.957102863223939\\
741.56	0.957105126832767\\
741.6	0.957107390202837\\
741.64	0.957109653334178\\
741.68	0.957111916226832\\
741.72	0.957114178880836\\
741.76	0.957116441296226\\
741.8	0.957118703473042\\
741.84	0.957120965411325\\
741.88	0.957123227111106\\
741.92	0.957125488572423\\
741.96	0.95712774979532\\
742	0.957130010779829\\
742.04	0.957132271525989\\
742.08	0.957134532033839\\
742.12	0.957136792303415\\
742.16	0.957139052334757\\
742.2	0.9571413121279\\
742.24	0.957143571682883\\
742.28	0.957145830999745\\
742.32	0.95714809007852\\
742.36	0.957150348919249\\
742.4	0.957152607521966\\
742.44	0.957154865886714\\
742.48	0.957157124013525\\
742.52	0.957159381902441\\
742.56	0.957161639553496\\
742.6	0.957163896966731\\
742.64	0.95716615414218\\
742.68	0.957168411079883\\
742.72	0.957170667779877\\
742.76	0.957172924242198\\
742.8	0.957175180466888\\
742.84	0.957177436453978\\
742.88	0.957179692203509\\
742.92	0.957181947715521\\
742.96	0.957184202990047\\
743	0.957186458027128\\
743.04	0.957188712826797\\
743.08	0.957190967389098\\
743.12	0.957193221714062\\
743.16	0.95719547580173\\
743.2	0.957197729652138\\
743.24	0.957199983265327\\
743.28	0.957202236641328\\
743.32	0.957204489780185\\
743.36	0.95720674268193\\
743.4	0.957208995346603\\
743.44	0.957211247774244\\
743.48	0.957213499964886\\
743.52	0.957215751918567\\
743.56	0.957218003635326\\
743.6	0.957220255115201\\
743.64	0.957222506358227\\
743.68	0.957224757364443\\
743.72	0.957227008133884\\
743.76	0.95722925866659\\
743.8	0.957231508962597\\
743.84	0.957233759021944\\
743.88	0.957236008844667\\
743.92	0.957238258430804\\
743.96	0.957240507780389\\
744	0.957242756893465\\
744.04	0.957245005770067\\
744.08	0.957247254410229\\
744.12	0.95724950281399\\
744.16	0.957251750981391\\
744.2	0.957253998912466\\
744.24	0.957256246607251\\
744.28	0.957258494065785\\
744.32	0.957260741288105\\
744.36	0.957262988274247\\
744.4	0.957265235024253\\
744.44	0.957267481538155\\
744.48	0.957269727815993\\
744.52	0.9572719738578\\
744.56	0.957274219663619\\
744.6	0.957276465233482\\
744.64	0.95727871056743\\
744.68	0.957280955665498\\
744.72	0.957283200527726\\
744.76	0.957285445154147\\
744.8	0.957287689544802\\
744.84	0.957289933699723\\
744.88	0.957292177618954\\
744.92	0.957294421302526\\
744.96	0.957296664750482\\
745	0.957298907962853\\
745.04	0.957301150939677\\
745.08	0.957303393680996\\
745.12	0.957305636186843\\
745.16	0.957307878457255\\
745.2	0.957310120492274\\
745.24	0.95731236229193\\
745.28	0.95731460385626\\
745.32	0.957316845185308\\
745.36	0.957319086279109\\
745.4	0.957321327137694\\
745.44	0.957323567761106\\
745.48	0.95732580814938\\
745.52	0.957328048302554\\
745.56	0.957330288220664\\
745.6	0.957332527903745\\
745.64	0.95733476735184\\
745.68	0.957337006564981\\
745.72	0.957339245543205\\
745.76	0.95734148428655\\
745.8	0.957343722795055\\
745.84	0.957345961068751\\
745.88	0.957348199107684\\
745.92	0.95735043691188\\
745.96	0.957352674481386\\
746	0.957354911816233\\
746.04	0.95735714891646\\
746.08	0.957359385782102\\
746.12	0.957361622413197\\
746.16	0.957363858809785\\
746.2	0.957366094971898\\
746.24	0.957368330899575\\
746.28	0.957370566592853\\
746.32	0.957372802051769\\
746.36	0.957375037276359\\
746.4	0.957377272266657\\
746.44	0.957379507022705\\
746.48	0.957381741544537\\
746.52	0.957383975832194\\
746.56	0.957386209885708\\
746.6	0.957388443705115\\
746.64	0.957390677290456\\
746.68	0.957392910641763\\
746.72	0.957395143759081\\
746.76	0.957397376642435\\
746.8	0.957399609291872\\
746.84	0.957401841707422\\
746.88	0.957404073889127\\
746.92	0.95740630583702\\
746.96	0.957408537551137\\
747	0.957410769031518\\
747.04	0.957413000278199\\
747.08	0.957415231291217\\
747.12	0.957417462070606\\
747.16	0.957419692616404\\
747.2	0.95742192292865\\
747.24	0.957424153007375\\
747.28	0.95742638285262\\
747.32	0.957428612464425\\
747.36	0.957430841842819\\
747.4	0.957433070987844\\
747.44	0.957435299899533\\
747.48	0.957437528577925\\
747.52	0.957439757023056\\
747.56	0.957441985234965\\
747.6	0.957444213213683\\
747.64	0.957446440959253\\
747.68	0.957448668471707\\
747.72	0.957450895751082\\
747.76	0.957453122797416\\
747.8	0.957455349610747\\
747.84	0.957457576191108\\
747.88	0.957459802538537\\
747.92	0.957462028653072\\
747.96	0.957464254534747\\
748	0.9574664801836\\
748.04	0.957468705599668\\
748.08	0.957470930782986\\
748.12	0.957473155733592\\
748.16	0.957475380451521\\
748.2	0.95747760493681\\
748.24	0.957479829189498\\
748.28	0.957482053209615\\
748.32	0.957484276997204\\
748.36	0.957486500552301\\
748.4	0.957488723874939\\
748.44	0.957490946965155\\
748.48	0.957493169822987\\
748.52	0.95749539244847\\
748.56	0.957497614841644\\
748.6	0.95749983700254\\
748.64	0.957502058931198\\
748.68	0.957504280627653\\
748.72	0.957506502091943\\
748.76	0.957508723324101\\
748.8	0.957510944324167\\
748.84	0.957513165092176\\
748.88	0.957515385628163\\
748.92	0.957517605932165\\
748.96	0.957519826004221\\
749	0.957522045844365\\
749.04	0.957524265452633\\
749.08	0.957526484829062\\
749.12	0.957528703973687\\
749.16	0.957530922886546\\
749.2	0.957533141567678\\
749.24	0.957535360017112\\
749.28	0.957537578234888\\
749.32	0.957539796221045\\
749.36	0.957542013975615\\
749.4	0.957544231498638\\
749.44	0.957546448790148\\
749.48	0.957548665850179\\
749.52	0.957550882678774\\
749.56	0.957553099275962\\
749.6	0.957555315641784\\
749.64	0.957557531776272\\
749.68	0.957559747679466\\
749.72	0.957561963351402\\
749.76	0.957564178792113\\
749.8	0.957566394001638\\
749.84	0.95756860898001\\
749.88	0.957570823727271\\
749.92	0.957573038243452\\
749.96	0.957575252528591\\
750	0.957577466582725\\
};
\addplot [color=black, draw=none, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
650	0.951212669090611\\
660	0.9519337697964\\
670	0.95263387711111\\
680	0.953313894373018\\
690	0.953974673338106\\
700	0.954617018816827\\
710	0.955241690880854\\
720	0.955849408879336\\
730	0.956440853206083\\
740	0.957016668724327\\
750	0.957577466582725\\
};
\addlegendentry{Steed's}

\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
650	0.95121266909061\\
650.04	0.9512155965622\\
650.08	0.951218523682713\\
650.12	0.95122145045221\\
650.16	0.951224376870756\\
650.2	0.951227302938413\\
650.24	0.951230228655246\\
650.28	0.951233154021316\\
650.32	0.951236079036686\\
650.36	0.951239003701421\\
650.4	0.951241928015582\\
650.44	0.951244851979234\\
650.48	0.951247775592438\\
650.52	0.951250698855257\\
650.56	0.951253621767755\\
650.6	0.951256544329995\\
650.64	0.95125946654204\\
650.68	0.95126238840395\\
650.72	0.951265309915795\\
650.76	0.951268231077629\\
650.8	0.95127115188952\\
650.84	0.95127407235153\\
650.88	0.951276992463721\\
650.92	0.951279912226157\\
650.96	0.951282831638901\\
651	0.951285750702013\\
651.04	0.95128866941556\\
651.08	0.951291587779601\\
651.12	0.951294505794203\\
651.16	0.951297423459423\\
651.2	0.951300340775328\\
651.24	0.951303257741979\\
651.28	0.951306174359438\\
651.32	0.951309090627771\\
651.36	0.951312006547037\\
651.4	0.951314922117302\\
651.44	0.951317837338623\\
651.48	0.951320752211067\\
651.52	0.951323666798584\\
651.56	0.951326580973557\\
651.6	0.951329494799839\\
651.64	0.951332408277498\\
651.68	0.951335321406589\\
651.72	0.951338234187178\\
651.76	0.951341146619328\\
651.8	0.951344058703098\\
651.84	0.951346970438558\\
651.88	0.95134988182576\\
651.92	0.951352792864776\\
651.96	0.951355703555662\\
652	0.951358613898484\\
652.04	0.9513615238933\\
652.08	0.951364433540178\\
652.12	0.951367342839179\\
652.16	0.951370251790363\\
652.2	0.951373160393793\\
652.24	0.951376068649532\\
652.28	0.951378976557643\\
652.32	0.951381884118186\\
652.36	0.951384791331226\\
652.4	0.951387698196825\\
652.44	0.951390604715042\\
652.48	0.951393510885943\\
652.52	0.951396416709588\\
652.56	0.95139932218604\\
652.6	0.95140222731536\\
652.64	0.951405132097612\\
652.68	0.951408036532857\\
652.72	0.951410940621157\\
652.76	0.951413844362576\\
652.8	0.951416747757174\\
652.84	0.951419650805013\\
652.88	0.951422553506157\\
652.92	0.951425455860667\\
652.96	0.951428357868603\\
653	0.95143125953003\\
653.04	0.951434160845011\\
653.08	0.951437061813605\\
653.12	0.951439962435873\\
653.16	0.951442862711881\\
653.2	0.951445762641687\\
653.24	0.951448662225357\\
653.28	0.951451561462952\\
653.32	0.951454460354532\\
653.36	0.951457358900154\\
653.4	0.951460257099892\\
653.44	0.951463154953799\\
653.48	0.95146605246194\\
653.52	0.951468949624374\\
653.56	0.951471846441169\\
653.6	0.951474742912378\\
653.64	0.951477639038071\\
653.68	0.951480534818305\\
653.72	0.951483430253141\\
653.76	0.951486325342648\\
653.8	0.951489220086877\\
653.84	0.951492114485897\\
653.88	0.95149500853977\\
653.92	0.951497902248555\\
653.96	0.951500795612312\\
654	0.951503688631109\\
654.04	0.951506581305\\
654.08	0.951509473634052\\
654.12	0.951512365618325\\
654.16	0.951515257257877\\
654.2	0.951518148552778\\
654.24	0.951521039503084\\
654.28	0.951523930108856\\
654.32	0.951526820370156\\
654.36	0.951529710287048\\
654.4	0.95153259985959\\
654.44	0.951535489087847\\
654.48	0.951538377971878\\
654.52	0.951541266511745\\
654.56	0.951544154707512\\
654.6	0.951547042559236\\
654.64	0.951549930066981\\
654.68	0.951552817230807\\
654.72	0.951555704050778\\
654.76	0.951558590526953\\
654.8	0.951561476659396\\
654.84	0.951564362448165\\
654.88	0.951567247893321\\
654.92	0.951570132994931\\
654.96	0.951573017753051\\
655	0.951575902167744\\
655.04	0.951578786239071\\
655.08	0.951581669967092\\
655.12	0.951584553351872\\
655.16	0.95158743639347\\
655.2	0.951590319091945\\
655.24	0.95159320144736\\
655.28	0.951596083459779\\
655.32	0.951598965129259\\
655.36	0.951601846455864\\
655.4	0.951604727439652\\
655.44	0.951607608080689\\
655.48	0.951610488379033\\
655.52	0.951613368334743\\
655.56	0.951616247947884\\
655.6	0.951619127218516\\
655.64	0.951622006146698\\
655.68	0.951624884732493\\
655.72	0.951627762975962\\
655.76	0.951630640877166\\
655.8	0.951633518436166\\
655.84	0.951636395653023\\
655.88	0.951639272527798\\
655.92	0.951642149060551\\
655.96	0.951645025251344\\
656	0.951647901100235\\
656.04	0.95165077660729\\
656.08	0.95165365177257\\
656.12	0.951656526596128\\
656.16	0.951659401078034\\
656.2	0.951662275218344\\
656.24	0.951665149017118\\
656.28	0.95166802247442\\
656.32	0.95167089559031\\
656.36	0.951673768364848\\
656.4	0.951676640798094\\
656.44	0.951679512890113\\
656.48	0.95168238464096\\
656.52	0.9516852560507\\
656.56	0.951688127119391\\
656.6	0.951690997847095\\
656.64	0.951693868233872\\
656.68	0.951696738279785\\
656.72	0.951699607984892\\
656.76	0.951702477349255\\
656.8	0.951705346372933\\
656.84	0.951708215055988\\
656.88	0.951711083398482\\
656.92	0.951713951400474\\
656.96	0.951716819062021\\
657	0.951719686383192\\
657.04	0.951722553364041\\
657.08	0.95172542000463\\
657.12	0.951728286305021\\
657.16	0.951731152265273\\
657.2	0.951734017885447\\
657.24	0.951736883165602\\
657.28	0.9517397481058\\
657.32	0.951742612706103\\
657.36	0.951745476966568\\
657.4	0.951748340887258\\
657.44	0.951751204468233\\
657.48	0.951754067709555\\
657.52	0.951756930611279\\
657.56	0.951759793173469\\
657.6	0.951762655396186\\
657.64	0.951765517279491\\
657.68	0.951768378823442\\
657.72	0.951771240028098\\
657.76	0.951774100893524\\
657.8	0.951776961419777\\
657.84	0.951779821606918\\
657.88	0.951782681455008\\
657.92	0.951785540964104\\
657.96	0.951788400134271\\
658	0.951791258965567\\
658.04	0.951794117458051\\
658.08	0.951796975611785\\
658.12	0.951799833426829\\
658.16	0.951802690903243\\
658.2	0.951805548041083\\
658.24	0.951808404840418\\
658.28	0.9518112613013\\
658.32	0.951814117423793\\
658.36	0.951816973207957\\
658.4	0.951819828653851\\
658.44	0.951822683761534\\
658.48	0.95182553853107\\
658.52	0.951828392962515\\
658.56	0.951831247055931\\
658.6	0.951834100811377\\
658.64	0.951836954228914\\
658.68	0.951839807308601\\
658.72	0.951842660050499\\
658.76	0.951845512454668\\
658.8	0.951848364521165\\
658.84	0.951851216250054\\
658.88	0.951854067641393\\
658.92	0.95185691869524\\
658.96	0.95185976941166\\
659	0.951862619790708\\
659.04	0.951865469832445\\
659.08	0.951868319536934\\
659.12	0.951871168904231\\
659.16	0.951874017934396\\
659.2	0.95187686662749\\
659.24	0.951879714983574\\
659.28	0.951882563002706\\
659.32	0.951885410684947\\
659.36	0.951888258030354\\
659.4	0.951891105038989\\
659.44	0.951893951710912\\
659.48	0.951896798046182\\
659.52	0.951899644044858\\
659.56	0.951902489707001\\
659.6	0.951905335032669\\
659.64	0.951908180021925\\
659.68	0.951911024674824\\
659.72	0.951913868991427\\
659.76	0.951916712971796\\
659.8	0.95191955661599\\
659.84	0.951922399924067\\
659.88	0.951925242896086\\
659.92	0.95192808553211\\
659.96	0.951930927832193\\
660	0.9519337697964\\
660.04	0.951936611424787\\
660.08	0.951939452717415\\
660.12	0.951942293674343\\
660.16	0.951945134295631\\
660.2	0.95194797458134\\
660.24	0.951950814531524\\
660.28	0.951953654146248\\
660.32	0.951956493425569\\
660.36	0.951959332369548\\
660.4	0.95196217097824\\
660.44	0.951965009251708\\
660.48	0.951967847190013\\
660.52	0.951970684793209\\
660.56	0.951973522061362\\
660.6	0.951976358994526\\
660.64	0.951979195592761\\
660.68	0.951982031856128\\
660.72	0.951984867784685\\
660.76	0.951987703378492\\
660.8	0.951990538637607\\
660.84	0.951993373562093\\
660.88	0.951996208152003\\
660.92	0.951999042407402\\
660.96	0.952001876328347\\
661	0.952004709914896\\
661.04	0.952007543167108\\
661.08	0.952010376085046\\
661.12	0.952013208668763\\
661.16	0.952016040918324\\
661.2	0.952018872833784\\
661.24	0.952021704415204\\
661.28	0.952024535662643\\
661.32	0.952027366576159\\
661.36	0.952030197155811\\
661.4	0.95203302740166\\
661.44	0.952035857313764\\
661.48	0.952038686892181\\
661.52	0.952041516136969\\
661.56	0.952044345048192\\
661.6	0.952047173625904\\
661.64	0.952050001870166\\
661.68	0.952052829781036\\
661.72	0.952055657358575\\
661.76	0.952058484602837\\
661.8	0.952061311513887\\
661.84	0.95206413809178\\
661.88	0.952066964336576\\
661.92	0.952069790248333\\
661.96	0.952072615827112\\
662	0.95207544107297\\
662.04	0.952078265985966\\
662.08	0.952081090566158\\
662.12	0.952083914813607\\
662.16	0.952086738728369\\
662.2	0.952089562310504\\
662.24	0.952092385495959\\
662.28	0.952095208412924\\
662.32	0.952098030997433\\
662.36	0.952100853249556\\
662.4	0.952103675169343\\
662.44	0.952106496756856\\
662.48	0.952109318012151\\
662.52	0.952112138935288\\
662.56	0.952114959526329\\
662.6	0.952117779785328\\
662.64	0.952120599712347\\
662.68	0.952123419307441\\
662.72	0.952126238570671\\
662.76	0.952129057502095\\
662.8	0.952131876101773\\
662.84	0.952134694369761\\
662.88	0.952137512306118\\
662.92	0.952140329910904\\
662.96	0.952143147184176\\
663	0.952145964125994\\
663.04	0.952148780736415\\
663.08	0.952151597015497\\
663.12	0.9521544129633\\
663.16	0.952157228579883\\
663.2	0.952160043865301\\
663.24	0.952162858819616\\
663.28	0.952165673442885\\
663.32	0.952168487735165\\
663.36	0.952171301696517\\
663.4	0.952174115326997\\
663.44	0.952176928626666\\
663.48	0.952179741595578\\
663.52	0.952182554233797\\
663.56	0.952185366541376\\
663.6	0.952188178518374\\
663.64	0.952190990164853\\
663.68	0.952193801480867\\
663.72	0.952196612466479\\
663.76	0.952199423121742\\
663.8	0.952202233446719\\
663.84	0.952205043441463\\
663.88	0.952207853106036\\
663.92	0.952210662440495\\
663.96	0.952213471444899\\
664	0.952216280119304\\
664.04	0.952219088463769\\
664.08	0.952221896478353\\
664.12	0.952224704163114\\
664.16	0.952227511518108\\
664.2	0.952230318543398\\
664.24	0.952233125239036\\
664.28	0.952235931605083\\
664.32	0.952238737641596\\
664.36	0.952241543348636\\
664.4	0.952244348726258\\
664.44	0.952247153774519\\
664.48	0.952249958493481\\
664.52	0.9522527628832\\
664.56	0.952255566943733\\
664.6	0.95225837067514\\
664.64	0.952261174077473\\
664.68	0.952263977150796\\
664.72	0.952266779895166\\
664.76	0.952269582310639\\
664.8	0.952272384397277\\
664.84	0.952275186155132\\
664.88	0.952277987584267\\
664.92	0.952280788684734\\
664.96	0.952283589456595\\
665	0.95228638989991\\
665.04	0.95228919001473\\
665.08	0.952291989801117\\
665.12	0.952294789259131\\
665.16	0.952297588388825\\
665.2	0.952300387190258\\
665.24	0.952303185663489\\
665.28	0.952305983808577\\
665.32	0.952308781625576\\
665.36	0.952311579114546\\
665.4	0.952314376275541\\
665.44	0.952317173108627\\
665.48	0.952319969613854\\
665.52	0.952322765791281\\
665.56	0.952325561640968\\
665.6	0.952328357162969\\
665.64	0.952331152357346\\
665.68	0.952333947224153\\
665.72	0.952336741763448\\
665.76	0.952339535975291\\
665.8	0.952342329859738\\
665.84	0.952345123416846\\
665.88	0.952347916646671\\
665.92	0.952350709549274\\
665.96	0.952353502124712\\
666	0.952356294373038\\
666.04	0.952359086294315\\
666.08	0.952361877888596\\
666.12	0.952364669155942\\
666.16	0.952367460096409\\
666.2	0.952370250710054\\
666.24	0.952373040996937\\
666.28	0.95237583095711\\
666.32	0.952378620590633\\
666.36	0.952381409897563\\
666.4	0.952384198877961\\
666.44	0.952386987531878\\
666.48	0.952389775859377\\
666.52	0.952392563860512\\
666.56	0.952395351535341\\
666.6	0.952398138883921\\
666.64	0.952400925906311\\
666.68	0.952403712602565\\
666.72	0.952406498972744\\
666.76	0.952409285016901\\
666.8	0.952412070735097\\
666.84	0.952414856127386\\
666.88	0.952417641193826\\
666.92	0.952420425934476\\
666.96	0.952423210349394\\
667	0.952425994438632\\
667.04	0.952428778202252\\
667.08	0.952431561640309\\
667.12	0.952434344752861\\
667.16	0.95243712753996\\
667.2	0.952439910001672\\
667.24	0.952442692138048\\
667.28	0.952445473949147\\
667.32	0.952448255435024\\
667.36	0.952451036595739\\
667.4	0.952453817431347\\
667.44	0.952456597941905\\
667.48	0.952459378127471\\
667.52	0.952462157988101\\
667.56	0.952464937523854\\
667.6	0.952467716734781\\
667.64	0.952470495620945\\
667.68	0.952473274182402\\
667.72	0.952476052419206\\
667.76	0.952478830331417\\
667.8	0.952481607919091\\
667.84	0.952484385182283\\
667.88	0.952487162121053\\
667.92	0.952489938735454\\
667.96	0.952492715025546\\
668	0.952495490991383\\
668.04	0.952498266633026\\
668.08	0.952501041950526\\
668.12	0.952503816943944\\
668.16	0.952506591613336\\
668.2	0.952509365958758\\
668.24	0.952512139980267\\
668.28	0.95251491367792\\
668.32	0.952517687051773\\
668.36	0.952520460101882\\
668.4	0.952523232828307\\
668.44	0.952526005231099\\
668.48	0.95252877731032\\
668.52	0.952531549066024\\
668.56	0.952534320498269\\
668.6	0.95253709160711\\
668.64	0.952539862392602\\
668.68	0.952542632854809\\
668.72	0.952545402993777\\
668.76	0.952548172809571\\
668.8	0.952550942302242\\
668.84	0.952553711471851\\
668.88	0.952556480318451\\
668.92	0.952559248842102\\
668.96	0.952562017042855\\
669	0.952564784920774\\
669.04	0.952567552475909\\
669.08	0.952570319708319\\
669.12	0.952573086618057\\
669.16	0.952575853205186\\
669.2	0.952578619469759\\
669.24	0.952581385411829\\
669.28	0.952584151031459\\
669.32	0.9525869163287\\
669.36	0.95258968130361\\
669.4	0.952592445956245\\
669.44	0.952595210286664\\
669.48	0.95259797429492\\
669.52	0.952600737981071\\
669.56	0.952603501345171\\
669.6	0.95260626438728\\
669.64	0.952609027107451\\
669.68	0.952611789505742\\
669.72	0.952614551582207\\
669.76	0.952617313336906\\
669.8	0.952620074769891\\
669.84	0.952622835881222\\
669.88	0.952625596670953\\
669.92	0.952628357139141\\
669.96	0.952631117285843\\
670	0.952633877111109\\
670.04	0.952636636615003\\
670.08	0.952639395797578\\
670.12	0.952642154658889\\
670.16	0.952644913198994\\
670.2	0.952647671417948\\
670.24	0.952650429315807\\
670.28	0.952653186892628\\
670.32	0.952655944148467\\
670.36	0.952658701083378\\
670.4	0.952661457697416\\
670.44	0.952664213990641\\
670.48	0.952666969963109\\
670.52	0.952669725614871\\
670.56	0.95267248094599\\
670.6	0.952675235956516\\
670.64	0.952677990646505\\
670.68	0.95268074501602\\
670.72	0.952683499065107\\
670.76	0.952686252793829\\
670.8	0.952689006202237\\
670.84	0.952691759290393\\
670.88	0.952694512058345\\
670.92	0.952697264506157\\
670.96	0.952700016633878\\
671	0.952702768441568\\
671.04	0.952705519929279\\
671.08	0.952708271097072\\
671.12	0.952711021945002\\
671.16	0.952713772473118\\
671.2	0.952716522681482\\
671.24	0.952719272570148\\
671.28	0.952722022139172\\
671.32	0.952724771388607\\
671.36	0.952727520318516\\
671.4	0.952730268928947\\
671.44	0.952733017219961\\
671.48	0.952735765191609\\
671.52	0.952738512843949\\
671.56	0.952741260177037\\
671.6	0.952744007190927\\
671.64	0.952746753885675\\
671.68	0.952749500261339\\
671.72	0.952752246317972\\
671.76	0.952754992055631\\
671.8	0.95275773747437\\
671.84	0.952760482574244\\
671.88	0.952763227355313\\
671.92	0.952765971817628\\
671.96	0.952768715961245\\
672	0.952771459786222\\
672.04	0.952774203292612\\
672.08	0.95277694648047\\
672.12	0.952779689349854\\
672.16	0.952782431900819\\
672.2	0.952785174133419\\
672.24	0.95278791604771\\
672.28	0.952790657643746\\
672.32	0.952793398921584\\
672.36	0.952796139881279\\
672.4	0.952798880522887\\
672.44	0.952801620846463\\
672.48	0.952804360852061\\
672.52	0.952807100539738\\
672.56	0.952809839909549\\
672.6	0.952812578961549\\
672.64	0.952815317695792\\
672.68	0.952818056112336\\
672.72	0.952820794211234\\
672.76	0.95282353199254\\
672.8	0.952826269456314\\
672.84	0.952829006602609\\
672.88	0.952831743431477\\
672.92	0.952834479942975\\
672.96	0.952837216137162\\
673	0.952839952014088\\
673.04	0.95284268757381\\
673.08	0.952845422880814\\
673.12	0.95284815780639\\
673.16	0.952850892414925\\
673.2	0.95285362670648\\
673.24	0.952856360681104\\
673.28	0.952859094338858\\
673.32	0.95286182767979\\
673.36	0.952864560703961\\
673.4	0.952867293411424\\
673.44	0.952870025802234\\
673.48	0.952872757876446\\
673.52	0.952875489634114\\
673.56	0.952878221075295\\
673.6	0.952880952200046\\
673.64	0.952883683008416\\
673.68	0.952886413500461\\
673.72	0.95288914367624\\
673.76	0.952891873535806\\
673.8	0.952894603079211\\
673.84	0.952897332306515\\
673.88	0.95290006121777\\
673.92	0.952902789813031\\
673.96	0.95290551809235\\
674	0.95290824605579\\
674.04	0.952910973703398\\
674.08	0.952913701035232\\
674.12	0.952916428051347\\
674.16	0.952919154751796\\
674.2	0.952921881136637\\
674.24	0.952924607205919\\
674.28	0.952927332959704\\
674.32	0.952930058398041\\
674.36	0.952932783520987\\
674.4	0.952935508328598\\
674.44	0.952938232820925\\
674.48	0.952940956998027\\
674.52	0.952943680859954\\
674.56	0.952946404406768\\
674.6	0.952949127638514\\
674.64	0.952951850555254\\
674.68	0.952954573157038\\
674.72	0.952957295443926\\
674.76	0.952960017415967\\
674.8	0.952962739073218\\
674.84	0.952965460415736\\
674.88	0.952968181443571\\
674.92	0.952970902156779\\
674.96	0.952973622555417\\
675	0.952976342639537\\
675.04	0.952979062409194\\
675.08	0.952981781864442\\
675.12	0.952984501005337\\
675.16	0.952987219831933\\
675.2	0.952989938344284\\
675.24	0.952992656542444\\
675.28	0.952995374426471\\
675.32	0.952998091996411\\
675.36	0.953000809252324\\
675.4	0.953003526194269\\
675.44	0.953006242822292\\
675.48	0.953008959136452\\
675.52	0.953011675136803\\
675.56	0.953014390823399\\
675.6	0.953017106196293\\
675.64	0.953019821255541\\
675.68	0.953022536001193\\
675.72	0.95302525043331\\
675.76	0.953027964551945\\
675.8	0.953030678357146\\
675.84	0.953033391848976\\
675.88	0.953036105027484\\
675.92	0.953038817892723\\
675.96	0.953041530444751\\
676	0.953044242683621\\
676.04	0.953046954609385\\
676.08	0.9530496662221\\
676.12	0.95305237752182\\
676.16	0.953055088508598\\
676.2	0.953057799182488\\
676.24	0.953060509543544\\
676.28	0.953063219591822\\
676.32	0.953065929327374\\
676.36	0.953068638750255\\
676.4	0.953071347860519\\
676.44	0.953074056658221\\
676.48	0.953076765143414\\
676.52	0.953079473316149\\
676.56	0.953082181176487\\
676.6	0.953084888724476\\
676.64	0.953087595960174\\
676.68	0.953090302883632\\
676.72	0.953093009494906\\
676.76	0.953095715794048\\
676.8	0.953098421781113\\
676.84	0.953101127456155\\
676.88	0.95310383281923\\
676.92	0.953106537870389\\
676.96	0.953109242609686\\
677	0.953111947037176\\
677.04	0.953114651152913\\
677.08	0.953117354956951\\
677.12	0.953120058449342\\
677.16	0.953122761630142\\
677.2	0.953125464499404\\
677.24	0.953128167057183\\
677.28	0.953130869303528\\
677.32	0.953133571238501\\
677.36	0.953136272862149\\
677.4	0.953138974174529\\
677.44	0.953141675175691\\
677.48	0.953144375865694\\
677.52	0.953147076244586\\
677.56	0.953149776312428\\
677.6	0.953152476069268\\
677.64	0.95315517551516\\
677.68	0.953157874650161\\
677.72	0.953160573474324\\
677.76	0.953163271987699\\
677.8	0.953165970190343\\
677.84	0.953168668082308\\
677.88	0.953171365663649\\
677.92	0.953174062934419\\
677.96	0.95317675989467\\
678	0.953179456544458\\
678.04	0.953182152883836\\
678.08	0.953184848912856\\
678.12	0.953187544631575\\
678.16	0.953190240040043\\
678.2	0.953192935138314\\
678.24	0.953195629926444\\
678.28	0.953198324404484\\
678.32	0.953201018572489\\
678.36	0.953203712430511\\
678.4	0.953206405978605\\
678.44	0.953209099216823\\
678.48	0.953211792145219\\
678.52	0.953214484763847\\
678.56	0.95321717707276\\
678.6	0.953219869072011\\
678.64	0.953222560761653\\
678.68	0.953225252141742\\
678.72	0.953227943212329\\
678.76	0.953230633973468\\
678.8	0.95323332442521\\
678.84	0.953236014567613\\
678.88	0.953238704400728\\
678.92	0.953241393924608\\
678.96	0.953244083139305\\
679	0.953246772044874\\
679.04	0.953249460641369\\
679.08	0.953252148928842\\
679.12	0.953254836907346\\
679.16	0.953257524576937\\
679.2	0.953260211937661\\
679.24	0.95326289898958\\
679.28	0.953265585732744\\
679.32	0.953268272167202\\
679.36	0.953270958293014\\
679.4	0.953273644110229\\
679.44	0.953276329618901\\
679.48	0.953279014819081\\
679.52	0.953281699710828\\
679.56	0.953284384294189\\
679.6	0.953287068569218\\
679.64	0.953289752535971\\
679.68	0.9532924361945\\
679.72	0.95329511954486\\
679.76	0.953297802587098\\
679.8	0.953300485321272\\
679.84	0.953303167747435\\
679.88	0.953305849865636\\
679.92	0.953308531675933\\
679.96	0.953311213178376\\
680	0.95331389437302\\
680.04	0.953316575259916\\
680.08	0.953319255839118\\
680.12	0.953321936110676\\
680.16	0.953324616074648\\
680.2	0.953327295731084\\
680.24	0.953329975080038\\
680.28	0.95333265412156\\
680.32	0.953335332855707\\
680.36	0.953338011282531\\
680.4	0.953340689402082\\
680.44	0.953343367214415\\
680.48	0.953346044719583\\
680.52	0.953348721917636\\
680.56	0.953351398808631\\
680.6	0.953354075392619\\
680.64	0.95335675166965\\
680.68	0.953359427639784\\
680.72	0.953362103303066\\
680.76	0.953364778659554\\
680.8	0.953367453709299\\
680.84	0.953370128452352\\
680.88	0.953372802888768\\
680.92	0.953375477018597\\
680.96	0.953378150841893\\
681	0.953380824358712\\
681.04	0.953383497569102\\
681.08	0.95338617047312\\
681.12	0.953388843070813\\
681.16	0.953391515362238\\
681.2	0.953394187347447\\
681.24	0.953396859026489\\
681.28	0.953399530399423\\
681.32	0.953402201466298\\
681.36	0.953404872227164\\
681.4	0.953407542682079\\
681.44	0.953410212831091\\
681.48	0.953412882674254\\
681.52	0.953415552211622\\
681.56	0.953418221443248\\
681.6	0.953420890369179\\
681.64	0.953423558989474\\
681.68	0.953426227304181\\
681.72	0.953428895313354\\
681.76	0.953431563017047\\
681.8	0.95343423041531\\
681.84	0.953436897508197\\
681.88	0.95343956429576\\
681.92	0.953442230778052\\
681.96	0.953444896955123\\
682	0.95344756282703\\
682.04	0.95345022839382\\
682.08	0.953452893655548\\
682.12	0.953455558612266\\
682.16	0.953458223264026\\
682.2	0.953460887610883\\
682.24	0.953463551652884\\
682.28	0.953466215390085\\
682.32	0.95346887882254\\
682.36	0.953471541950298\\
682.4	0.95347420477341\\
682.44	0.95347686729193\\
682.48	0.953479529505915\\
682.52	0.953482191415408\\
682.56	0.953484853020468\\
682.6	0.953487514321144\\
682.64	0.953490175317492\\
682.68	0.953492836009561\\
682.72	0.953495496397401\\
682.76	0.953498156481069\\
682.8	0.953500816260613\\
682.84	0.95350347573609\\
682.88	0.953506134907547\\
682.92	0.95350879377504\\
682.96	0.953511452338617\\
683	0.953514110598335\\
683.04	0.953516768554243\\
683.08	0.953519426206392\\
683.12	0.953522083554836\\
683.16	0.953524740599628\\
683.2	0.953527397340817\\
683.24	0.953530053778457\\
683.28	0.953532709912601\\
683.32	0.953535365743298\\
683.36	0.953538021270601\\
683.4	0.953540676494565\\
683.44	0.953543331415238\\
683.48	0.953545986032673\\
683.52	0.953548640346924\\
683.56	0.953551294358041\\
683.6	0.953553948066073\\
683.64	0.953556601471079\\
683.68	0.953559254573105\\
683.72	0.953561907372203\\
683.76	0.953564559868429\\
683.8	0.953567212061832\\
683.84	0.953569863952464\\
683.88	0.953572515540377\\
683.92	0.953575166825622\\
683.96	0.953577817743612\\
684	0.953580468423585\\
684.04	0.953583118801045\\
684.08	0.953585768876047\\
684.12	0.95358841864864\\
684.16	0.953591068118878\\
684.2	0.95359371728681\\
684.24	0.953596366152485\\
684.28	0.953599014715963\\
684.32	0.953601662977291\\
684.36	0.953604310936518\\
684.4	0.953606958593701\\
684.44	0.953609605948885\\
684.48	0.953612253002129\\
684.52	0.953614899753481\\
684.56	0.953617546202993\\
684.6	0.953620192350715\\
684.64	0.953622838196704\\
684.68	0.953625483741002\\
684.72	0.953628128983671\\
684.76	0.953630773924755\\
684.8	0.953633418564311\\
684.84	0.953636062902384\\
684.88	0.953638706939033\\
684.92	0.953641350674304\\
684.96	0.95364399410825\\
685	0.953646637240924\\
685.04	0.953649280072377\\
685.08	0.953651922602659\\
685.12	0.953654564831822\\
685.16	0.953657206759918\\
685.2	0.953659848386996\\
685.24	0.953662489713114\\
685.28	0.953665130738316\\
685.32	0.953667771462656\\
685.36	0.953670411886187\\
685.4	0.953673052008957\\
685.44	0.953675691831022\\
685.48	0.953678331352431\\
685.52	0.953680970573233\\
685.56	0.953683609493481\\
685.6	0.953686248113228\\
685.64	0.953688886432523\\
685.68	0.95369152445142\\
685.72	0.953694162169969\\
685.76	0.95369679958822\\
685.8	0.953699436706221\\
685.84	0.953702073524031\\
685.88	0.9537047100417\\
685.92	0.953707346259274\\
685.96	0.953709982176806\\
686	0.953712617794349\\
686.04	0.953715253111954\\
686.08	0.953717888129672\\
686.12	0.953720522847553\\
686.16	0.953723157265647\\
686.2	0.95372579138401\\
686.24	0.953728425202688\\
686.28	0.953731058721735\\
686.32	0.953733691941198\\
686.36	0.953736324861134\\
686.4	0.953738957481594\\
686.44	0.953741589802623\\
686.48	0.953744221824278\\
686.52	0.953746853546605\\
686.56	0.953749484969659\\
686.6	0.953752116093489\\
686.64	0.953754746918148\\
686.68	0.953757377443682\\
686.72	0.95376000767015\\
686.76	0.953762637597595\\
686.8	0.953765267226074\\
686.84	0.953767896555635\\
686.88	0.953770525586328\\
686.92	0.953773154318208\\
686.96	0.953775782751319\\
687	0.95377841088572\\
687.04	0.953781038721457\\
687.08	0.95378366625858\\
687.12	0.953786293497145\\
687.16	0.953788920437197\\
687.2	0.95379154707879\\
687.24	0.953794173421974\\
687.28	0.953796799466802\\
687.32	0.953799425213321\\
687.36	0.953802050661586\\
687.4	0.953804675811642\\
687.44	0.953807300663546\\
687.48	0.953809925217345\\
687.52	0.95381254947309\\
687.56	0.953815173430834\\
687.6	0.953817797090625\\
687.64	0.953820420452518\\
687.68	0.953823043516557\\
687.72	0.953825666282796\\
687.76	0.95382828875129\\
687.8	0.953830910922082\\
687.84	0.953833532795228\\
687.88	0.953836154370777\\
687.92	0.953838775648778\\
687.96	0.953841396629286\\
688	0.953844017312347\\
688.04	0.953846637698015\\
688.08	0.953849257786339\\
688.12	0.95385187757737\\
688.16	0.953854497071155\\
688.2	0.953857116267749\\
688.24	0.953859735167202\\
688.28	0.953862353769566\\
688.32	0.953864972074887\\
688.36	0.953867590083218\\
688.4	0.95387020779461\\
688.44	0.953872825209112\\
688.48	0.953875442326778\\
688.52	0.953878059147653\\
688.56	0.953880675671791\\
688.6	0.953883291899239\\
688.64	0.953885907830055\\
688.68	0.953888523464283\\
688.72	0.953891138801974\\
688.76	0.953893753843178\\
688.8	0.953896368587951\\
688.84	0.953898983036337\\
688.88	0.953901597188389\\
688.92	0.953904211044154\\
688.96	0.953906824603687\\
689	0.953909437867036\\
689.04	0.953912050834254\\
689.08	0.953914663505385\\
689.12	0.953917275880487\\
689.16	0.953919887959605\\
689.2	0.953922499742792\\
689.24	0.953925111230096\\
689.28	0.953927722421571\\
689.32	0.953930333317262\\
689.36	0.953932943917224\\
689.4	0.953935554221502\\
689.44	0.953938164230151\\
689.48	0.953940773943221\\
689.52	0.953943383360759\\
689.56	0.953945992482817\\
689.6	0.953948601309447\\
689.64	0.953951209840694\\
689.68	0.953953818076613\\
689.72	0.953956426017253\\
689.76	0.953959033662661\\
689.8	0.953961641012891\\
689.84	0.953964248067993\\
689.88	0.953966854828015\\
689.92	0.953969461293009\\
689.96	0.953972067463022\\
690	0.953974673338106\\
690.04	0.953977278918313\\
690.08	0.953979884203688\\
690.12	0.953982489194287\\
690.16	0.953985093890155\\
690.2	0.953987698291345\\
690.24	0.953990302397906\\
690.28	0.953992906209888\\
690.32	0.953995509727339\\
690.36	0.953998112950315\\
690.4	0.954000715878858\\
690.44	0.954003318513022\\
690.48	0.954005920852859\\
690.52	0.954008522898413\\
690.56	0.954011124649741\\
690.6	0.954013726106887\\
690.64	0.954016327269903\\
690.68	0.954018928138841\\
690.72	0.954021528713746\\
690.76	0.954024128994671\\
690.8	0.954026728981668\\
690.84	0.954029328674782\\
690.88	0.954031928074065\\
690.92	0.954034527179569\\
690.96	0.954037125991341\\
691	0.95403972450943\\
691.04	0.954042322733888\\
691.08	0.954044920664763\\
691.12	0.954047518302107\\
691.16	0.954050115645967\\
691.2	0.954052712696395\\
691.24	0.954055309453439\\
691.28	0.954057905917152\\
691.32	0.954060502087578\\
691.36	0.954063097964768\\
691.4	0.954065693548775\\
691.44	0.954068288839649\\
691.48	0.954070883837436\\
691.52	0.954073478542188\\
691.56	0.954076072953953\\
691.6	0.954078667072782\\
691.64	0.954081260898725\\
691.68	0.954083854431828\\
691.72	0.954086447672144\\
691.76	0.954089040619723\\
691.8	0.954091633274612\\
691.84	0.954094225636863\\
691.88	0.954096817706524\\
691.92	0.954099409483644\\
691.96	0.954102000968273\\
692	0.954104592160461\\
692.04	0.954107183060258\\
692.08	0.954109773667713\\
692.12	0.954112363982875\\
692.16	0.954114954005793\\
692.2	0.954117543736516\\
692.24	0.954120133175096\\
692.28	0.954122722321579\\
692.32	0.954125311176016\\
692.36	0.954127899738459\\
692.4	0.954130488008955\\
692.44	0.954133075987552\\
692.48	0.954135663674301\\
692.52	0.95413825106925\\
692.56	0.954140838172449\\
692.6	0.954143424983951\\
692.64	0.954146011503799\\
692.68	0.954148597732047\\
692.72	0.954151183668741\\
692.76	0.954153769313932\\
692.8	0.954156354667669\\
692.84	0.954158939730002\\
692.88	0.954161524500979\\
692.92	0.954164108980651\\
692.96	0.954166693169064\\
693	0.954169277066269\\
693.04	0.954171860672317\\
693.08	0.954174443987254\\
693.12	0.954177027011132\\
693.16	0.954179609743998\\
693.2	0.954182192185902\\
693.24	0.954184774336896\\
693.28	0.954187356197023\\
693.32	0.954189937766336\\
693.36	0.954192519044884\\
693.4	0.954195100032716\\
693.44	0.954197680729879\\
693.48	0.954200261136425\\
693.52	0.9542028412524\\
693.56	0.954205421077859\\
693.6	0.954208000612843\\
693.64	0.954210579857405\\
693.68	0.954213158811596\\
693.72	0.954215737475463\\
693.76	0.954218315849053\\
693.8	0.954220893932418\\
693.84	0.954223471725607\\
693.88	0.954226049228665\\
693.92	0.954228626441647\\
693.96	0.954231203364598\\
694	0.954233779997565\\
694.04	0.954236356340603\\
694.08	0.954238932393756\\
694.12	0.954241508157073\\
694.16	0.954244083630605\\
694.2	0.954246658814401\\
694.24	0.954249233708509\\
694.28	0.954251808312977\\
694.32	0.954254382627854\\
694.36	0.954256956653192\\
694.4	0.954259530389035\\
694.44	0.954262103835435\\
694.48	0.95426467699244\\
694.52	0.954267249860098\\
694.56	0.954269822438461\\
694.6	0.954272394727573\\
694.64	0.954274966727487\\
694.68	0.954277538438247\\
694.72	0.954280109859905\\
694.76	0.95428268099251\\
694.8	0.95428525183611\\
694.84	0.954287822390753\\
694.88	0.954290392656489\\
694.92	0.954292962633363\\
694.96	0.954295532386371\\
695	0.954298101785768\\
695.04	0.954300670896452\\
695.08	0.954303239718469\\
695.12	0.954305808251875\\
695.16	0.954308376496711\\
695.2	0.954310944453032\\
695.24	0.954313512120877\\
695.28	0.954316079500304\\
695.32	0.954318646591357\\
695.36	0.954321213394087\\
695.4	0.954323779908542\\
695.44	0.95432634613477\\
695.48	0.954328912072818\\
695.52	0.954331477722735\\
695.56	0.954334043084571\\
695.6	0.954336608158376\\
695.64	0.954339172944196\\
695.68	0.954341737442079\\
695.72	0.954344301652074\\
695.76	0.954346865574228\\
695.8	0.954349429208592\\
695.84	0.954351992555216\\
695.88	0.954354555614144\\
695.92	0.954357118385427\\
695.96	0.954359680869112\\
696	0.95436224306525\\
696.04	0.954364804973886\\
696.08	0.954367366595071\\
696.12	0.954369927928851\\
696.16	0.954372488975277\\
696.2	0.954375049734396\\
696.24	0.954377610206254\\
696.28	0.954380170390903\\
696.32	0.954382730288391\\
696.36	0.954385289898765\\
696.4	0.954387849222071\\
696.44	0.954390408258361\\
696.48	0.954392967007683\\
696.52	0.954395525470082\\
696.56	0.95439808364561\\
696.6	0.954400641534311\\
696.64	0.954403199136239\\
696.68	0.954405756451439\\
696.72	0.954408313479958\\
696.76	0.954410870221845\\
696.8	0.954413426677148\\
696.84	0.954415982845918\\
696.88	0.9544185387282\\
696.92	0.954421094324043\\
696.96	0.954423649633494\\
697	0.954426204656603\\
697.04	0.954428759393419\\
697.08	0.954431313843984\\
697.12	0.954433868008354\\
697.16	0.954436421886573\\
697.2	0.954438975478689\\
697.24	0.95444152878475\\
697.28	0.954444081804806\\
697.32	0.954446634538903\\
697.36	0.954449186987091\\
697.4	0.954451739149416\\
697.44	0.954454291025925\\
697.48	0.95445684261667\\
697.52	0.954459393921695\\
697.56	0.95446194494105\\
697.6	0.954464495674782\\
697.64	0.954467046122943\\
697.68	0.954469596285574\\
697.72	0.954472146162727\\
697.76	0.954474695754449\\
697.8	0.954477245060789\\
697.84	0.954479794081796\\
697.88	0.954482342817512\\
697.92	0.95448489126799\\
697.96	0.954487439433278\\
698	0.954489987313422\\
698.04	0.954492534908469\\
698.08	0.954495082218471\\
698.12	0.954497629243469\\
698.16	0.954500175983518\\
698.2	0.954502722438659\\
698.24	0.954505268608946\\
698.28	0.954507814494424\\
698.32	0.95451036009514\\
698.36	0.954512905411145\\
698.4	0.954515450442481\\
698.44	0.954517995189201\\
698.48	0.95452053965135\\
698.52	0.954523083828978\\
698.56	0.95452562772213\\
698.6	0.954528171330853\\
698.64	0.954530714655199\\
698.68	0.954533257695213\\
698.72	0.954535800450942\\
698.76	0.954538342922436\\
698.8	0.95454088510974\\
698.84	0.954543427012901\\
698.88	0.954545968631971\\
698.92	0.954548509966995\\
698.96	0.954551051018018\\
699	0.954553591785092\\
699.04	0.954556132268262\\
699.08	0.954558672467576\\
699.12	0.954561212383082\\
699.16	0.954563752014827\\
699.2	0.954566291362859\\
699.24	0.954568830427226\\
699.28	0.954571369207974\\
699.32	0.954573907705153\\
699.36	0.954576445918805\\
699.4	0.954578983848986\\
699.44	0.954581521495737\\
699.48	0.954584058859106\\
699.52	0.954586595939142\\
699.56	0.954589132735893\\
699.6	0.954591669249404\\
699.64	0.954594205479726\\
699.68	0.954596741426902\\
699.72	0.954599277090983\\
699.76	0.954601812472014\\
699.8	0.954604347570046\\
699.84	0.954606882385119\\
699.88	0.954609416917289\\
699.92	0.954611951166598\\
699.96	0.954614485133095\\
700	0.954617018816828\\
700.04	0.954619552217842\\
700.08	0.954622085336185\\
700.12	0.954624618171905\\
700.16	0.954627150725053\\
700.2	0.954629682995669\\
700.24	0.954632214983804\\
700.28	0.954634746689505\\
700.32	0.954637278112819\\
700.36	0.954639809253794\\
700.4	0.954642340112476\\
700.44	0.954644870688913\\
700.48	0.954647400983152\\
700.52	0.954649930995241\\
700.56	0.954652460725225\\
700.6	0.954654990173154\\
700.64	0.954657519339072\\
700.68	0.954660048223031\\
700.72	0.954662576825071\\
700.76	0.954665105145245\\
700.8	0.954667633183597\\
700.84	0.954670160940176\\
700.88	0.954672688415026\\
700.92	0.954675215608199\\
700.96	0.954677742519739\\
701	0.954680269149694\\
701.04	0.954682795498109\\
701.08	0.954685321565032\\
701.12	0.95468784735051\\
701.16	0.954690372854592\\
701.2	0.954692898077324\\
701.24	0.954695423018752\\
701.28	0.954697947678923\\
701.32	0.954700472057887\\
701.36	0.954702996155685\\
701.4	0.954705519972369\\
701.44	0.954708043507984\\
701.48	0.954710566762576\\
701.52	0.954713089736193\\
701.56	0.954715612428884\\
701.6	0.954718134840693\\
701.64	0.954720656971668\\
701.68	0.954723178821855\\
701.72	0.954725700391302\\
701.76	0.954728221680057\\
701.8	0.954730742688163\\
701.84	0.954733263415669\\
701.88	0.954735783862622\\
701.92	0.954738304029069\\
701.96	0.954740823915058\\
702	0.954743343520634\\
702.04	0.954745862845841\\
702.08	0.954748381890732\\
702.12	0.954750900655349\\
702.16	0.954753419139739\\
702.2	0.954755937343953\\
702.24	0.954758455268033\\
702.28	0.954760972912026\\
702.32	0.954763490275985\\
702.36	0.954766007359948\\
702.4	0.954768524163966\\
702.44	0.954771040688087\\
702.48	0.954773556932354\\
702.52	0.954776072896816\\
702.56	0.954778588581518\\
702.6	0.954781103986511\\
702.64	0.954783619111837\\
702.68	0.954786133957545\\
702.72	0.954788648523677\\
702.76	0.954791162810286\\
702.8	0.954793676817415\\
702.84	0.954796190545112\\
702.88	0.954798703993424\\
702.92	0.954801217162395\\
702.96	0.954803730052074\\
703	0.954806242662505\\
703.04	0.954808754993737\\
703.08	0.954811267045815\\
703.12	0.954813778818788\\
703.16	0.954816290312699\\
703.2	0.954818801527596\\
703.24	0.954821312463525\\
703.28	0.954823823120534\\
703.32	0.954826333498669\\
703.36	0.954828843597977\\
703.4	0.954831353418499\\
703.44	0.95483386296029\\
703.48	0.95483637222339\\
703.52	0.954838881207846\\
703.56	0.954841389913709\\
703.6	0.954843898341022\\
703.64	0.954846406489831\\
703.68	0.954848914360183\\
703.72	0.954851421952125\\
703.76	0.9548539292657\\
703.8	0.95485643630096\\
703.84	0.954858943057946\\
703.88	0.954861449536707\\
703.92	0.954863955737291\\
703.96	0.95486646165974\\
704	0.954868967304104\\
704.04	0.954871472670426\\
704.08	0.954873977758754\\
704.12	0.954876482569137\\
704.16	0.954878987101615\\
704.2	0.954881491356239\\
704.24	0.954883995333057\\
704.28	0.954886499032106\\
704.32	0.954889002453443\\
704.36	0.954891505597106\\
704.4	0.954894008463147\\
704.44	0.954896511051609\\
704.48	0.954899013362539\\
704.52	0.954901515395984\\
704.56	0.954904017151987\\
704.6	0.954906518630599\\
704.64	0.954909019831861\\
704.68	0.954911520755822\\
704.72	0.954914021402529\\
704.76	0.954916521772026\\
704.8	0.954919021864359\\
704.84	0.954921521679577\\
704.88	0.95492402121772\\
704.92	0.95492652047884\\
704.96	0.95492901946298\\
705	0.954931518170189\\
705.04	0.954934016600509\\
705.08	0.95493651475399\\
705.12	0.954939012630674\\
705.16	0.954941510230609\\
705.2	0.954944007553841\\
705.24	0.954946504600415\\
705.28	0.95494900137038\\
705.32	0.95495149786378\\
705.36	0.954953994080657\\
705.4	0.954956490021063\\
705.44	0.954958985685041\\
705.48	0.954961481072636\\
705.52	0.954963976183897\\
705.56	0.954966471018868\\
705.6	0.954968965577595\\
705.64	0.954971459860123\\
705.68	0.954973953866499\\
705.72	0.954976447596767\\
705.76	0.954978941050978\\
705.8	0.95498143422917\\
705.84	0.954983927131395\\
705.88	0.954986419757695\\
705.92	0.954988912108118\\
705.96	0.954991404182711\\
706	0.954993895916379\\
706.04	0.954996387439353\\
706.08	0.954998878686634\\
706.12	0.955001369658265\\
706.16	0.955003860354294\\
706.2	0.955006350774765\\
706.24	0.955008840919722\\
706.28	0.955011330789215\\
706.32	0.955013820383287\\
706.36	0.955016309701984\\
706.4	0.955018798745354\\
706.44	0.955021287513438\\
706.48	0.955023776006285\\
706.52	0.955026264223941\\
706.56	0.95502875216645\\
706.6	0.955031239833858\\
706.64	0.95503372722621\\
706.68	0.955036214343553\\
706.72	0.955038701185933\\
706.76	0.955041187753393\\
706.8	0.95504367404598\\
706.84	0.955046160063741\\
706.88	0.955048645806717\\
706.92	0.955051131274958\\
706.96	0.955053616468508\\
707	0.955056101387415\\
707.04	0.95505858603172\\
707.08	0.955061070401471\\
707.12	0.955063554496714\\
707.16	0.955066038317492\\
707.2	0.95506852186385\\
707.24	0.955071005135843\\
707.28	0.955073488133503\\
707.32	0.955075970856882\\
707.36	0.955078453306025\\
707.4	0.955080935480978\\
707.44	0.955083417381786\\
707.48	0.955085899008493\\
707.52	0.955088380361146\\
707.56	0.955090861439789\\
707.6	0.955093342244468\\
707.64	0.955095822775229\\
707.68	0.955098303032117\\
707.72	0.955100783015176\\
707.76	0.955103262724455\\
707.8	0.955105742159994\\
707.84	0.955108221321843\\
707.88	0.955110700210044\\
707.92	0.955113178824644\\
707.96	0.955115657165687\\
708	0.955118135233221\\
708.04	0.955120613027289\\
708.08	0.955123090547936\\
708.12	0.955125567795209\\
708.16	0.955128044769149\\
708.2	0.955130521469806\\
708.24	0.955132997897225\\
708.28	0.955135474051447\\
708.32	0.955137949932523\\
708.36	0.955140425540493\\
708.4	0.955142900875403\\
708.44	0.955145375937303\\
708.48	0.955147850726233\\
708.52	0.955150325242237\\
708.56	0.955152799485366\\
708.6	0.955155273455658\\
708.64	0.955157747153166\\
708.68	0.95516022057793\\
708.72	0.955162693729996\\
708.76	0.955165166609408\\
708.8	0.955167639216214\\
708.84	0.955170111550457\\
708.88	0.955172583612181\\
708.92	0.955175055401432\\
708.96	0.955177526918259\\
709	0.955179998162699\\
709.04	0.955182469134804\\
709.08	0.955184939834616\\
709.12	0.955187410262179\\
709.16	0.955189880417541\\
709.2	0.955192350300744\\
709.24	0.955194819911837\\
709.28	0.955197289250858\\
709.32	0.955199758317859\\
709.36	0.95520222711288\\
709.4	0.95520469563597\\
709.44	0.955207163887172\\
709.48	0.955209631866528\\
709.52	0.955212099574088\\
709.56	0.955214567009894\\
709.6	0.955217034173991\\
709.64	0.955219501066425\\
709.68	0.95522196768724\\
709.72	0.955224434036481\\
709.76	0.955226900114191\\
709.8	0.955229365920419\\
709.84	0.955231831455207\\
709.88	0.955234296718597\\
709.92	0.955236761710641\\
709.96	0.955239226431379\\
710	0.955241690880853\\
710.04	0.955244155059115\\
710.08	0.955246618966203\\
710.12	0.955249082602166\\
710.16	0.955251545967047\\
710.2	0.955254009060893\\
710.24	0.955256471883746\\
710.28	0.95525893443565\\
710.32	0.955261396716654\\
710.36	0.955263858726797\\
710.4	0.955266320466128\\
710.44	0.95526878193469\\
710.48	0.955271243132527\\
710.52	0.955273704059686\\
710.56	0.955276164716209\\
710.6	0.955278625102142\\
710.64	0.955281085217531\\
710.68	0.955283545062416\\
710.72	0.955286004636845\\
710.76	0.955288463940865\\
710.8	0.955290922974515\\
710.84	0.955293381737844\\
710.88	0.955295840230893\\
710.92	0.955298298453708\\
710.96	0.955300756406336\\
711	0.955303214088818\\
711.04	0.9553056715012\\
711.08	0.955308128643527\\
711.12	0.955310585515842\\
711.16	0.955313042118191\\
711.2	0.955315498450615\\
711.24	0.955317954513165\\
711.28	0.955320410305881\\
711.32	0.955322865828808\\
711.36	0.95532532108199\\
711.4	0.955327776065472\\
711.44	0.955330230779299\\
711.48	0.955332685223515\\
711.52	0.955335139398164\\
711.56	0.955337593303289\\
711.6	0.955340046938938\\
711.64	0.955342500305152\\
711.68	0.955344953401977\\
711.72	0.955347406229458\\
711.76	0.955349858787637\\
711.8	0.955352311076561\\
711.84	0.955354763096273\\
711.88	0.955357214846814\\
711.92	0.955359666328236\\
711.96	0.955362117540577\\
712	0.955364568483883\\
712.04	0.955367019158198\\
712.08	0.955369469563568\\
712.12	0.955371919700036\\
712.16	0.955374369567645\\
712.2	0.955376819166441\\
712.24	0.955379268496468\\
712.28	0.955381717557768\\
712.32	0.955384166350389\\
712.36	0.955386614874373\\
712.4	0.955389063129763\\
712.44	0.955391511116605\\
712.48	0.955393958834944\\
712.52	0.95539640628482\\
712.56	0.955398853466284\\
712.6	0.955401300379373\\
712.64	0.955403747024135\\
712.68	0.955406193400614\\
712.72	0.955408639508854\\
712.76	0.955411085348897\\
712.8	0.95541353092079\\
712.84	0.955415976224575\\
712.88	0.955418421260296\\
712.92	0.955420866028\\
712.96	0.955423310527727\\
713	0.955425754759524\\
713.04	0.955428198723432\\
713.08	0.955430642419501\\
713.12	0.955433085847766\\
713.16	0.955435529008277\\
713.2	0.955437971901077\\
713.24	0.955440414526211\\
713.28	0.955442856883723\\
713.32	0.955445298973654\\
713.36	0.95544774079605\\
713.4	0.955450182350956\\
713.44	0.955452623638412\\
713.48	0.955455064658467\\
713.52	0.955457505411162\\
713.56	0.95545994589654\\
713.6	0.955462386114648\\
713.64	0.955464826065526\\
713.68	0.955467265749223\\
713.72	0.955469705165778\\
713.76	0.955472144315237\\
713.8	0.955474583197642\\
713.84	0.95547702181304\\
713.88	0.955479460161471\\
713.92	0.955481898242984\\
713.96	0.95548433605762\\
714	0.95548677360542\\
714.04	0.955489210886431\\
714.08	0.955491647900697\\
714.12	0.95549408464826\\
714.16	0.955496521129167\\
714.2	0.955498957343458\\
714.24	0.955501393291178\\
714.28	0.95550382897237\\
714.32	0.955506264387079\\
714.36	0.955508699535349\\
714.4	0.955511134417224\\
714.44	0.955513569032743\\
714.48	0.955516003381957\\
714.52	0.955518437464905\\
714.56	0.95552087128163\\
714.6	0.955523304832179\\
714.64	0.955525738116593\\
714.68	0.955528171134919\\
714.72	0.955530603887195\\
714.76	0.955533036373471\\
714.8	0.955535468593786\\
714.84	0.955537900548185\\
714.88	0.955540332236711\\
714.92	0.955542763659409\\
714.96	0.95554519481632\\
715	0.955547625707492\\
715.04	0.955550056332965\\
715.08	0.955552486692782\\
715.12	0.955554916786991\\
715.16	0.955557346615629\\
715.2	0.955559776178745\\
715.24	0.95556220547638\\
715.28	0.955564634508577\\
715.32	0.955567063275382\\
715.36	0.955569491776834\\
715.4	0.955571920012984\\
715.44	0.955574347983867\\
715.48	0.955576775689531\\
715.52	0.955579203130018\\
715.56	0.955581630305374\\
715.6	0.95558405721564\\
715.64	0.95558648386086\\
715.68	0.955588910241075\\
715.72	0.955591336356333\\
715.76	0.955593762206676\\
715.8	0.955596187792145\\
715.84	0.955598613112784\\
715.88	0.955601038168636\\
715.92	0.955603462959748\\
715.96	0.955605887486162\\
716	0.955608311747917\\
716.04	0.95561073574506\\
716.08	0.955613159477633\\
716.12	0.955615582945683\\
716.16	0.955618006149247\\
716.2	0.955620429088374\\
716.24	0.955622851763103\\
716.28	0.955625274173481\\
716.32	0.955627696319548\\
716.36	0.955630118201347\\
716.4	0.955632539818925\\
716.44	0.955634961172322\\
716.48	0.955637382261584\\
716.52	0.955639803086749\\
716.56	0.955642223647865\\
716.6	0.955644643944976\\
716.64	0.95564706397812\\
716.68	0.955649483747343\\
716.72	0.955651903252691\\
716.76	0.955654322494202\\
716.8	0.955656741471922\\
716.84	0.955659160185893\\
716.88	0.95566157863616\\
716.92	0.955663996822763\\
716.96	0.955666414745749\\
717	0.955668832405158\\
717.04	0.955671249801035\\
717.08	0.955673666933419\\
717.12	0.955676083802358\\
717.16	0.955678500473314\\
717.2	0.955680916815577\\
717.24	0.955683332894525\\
717.28	0.955685748710197\\
717.32	0.955688164262638\\
717.36	0.955690579551889\\
717.4	0.955692994577996\\
717.44	0.955695409341\\
717.48	0.955697823840945\\
717.52	0.955700238077872\\
717.56	0.955702652051827\\
717.6	0.955705065762849\\
717.64	0.955707479210985\\
717.68	0.955709892396275\\
717.72	0.955712305318763\\
717.76	0.95571471797849\\
717.8	0.955717130375504\\
717.84	0.955719542509844\\
717.88	0.955721954381551\\
717.92	0.955724365990674\\
717.96	0.955726777337249\\
718	0.955729188421324\\
718.04	0.955731599242939\\
718.08	0.955734009802139\\
718.12	0.955736420098964\\
718.16	0.955738830133459\\
718.2	0.955741239905667\\
718.24	0.955743649415628\\
718.28	0.95574605866339\\
718.32	0.955748467648989\\
718.36	0.955750876372475\\
718.4	0.955753284833882\\
718.44	0.955755693033263\\
718.48	0.955758100970653\\
718.52	0.955760508646098\\
718.56	0.955762916059638\\
718.6	0.95576532321132\\
718.64	0.955767730101182\\
718.68	0.955770136729273\\
718.72	0.955772543095628\\
718.76	0.955774949200295\\
718.8	0.955777355043316\\
718.84	0.955779760624731\\
718.88	0.955782165944586\\
718.92	0.955784571002921\\
718.96	0.95578697579978\\
719	0.955789380335205\\
719.04	0.955791784609238\\
719.08	0.955794188621925\\
719.12	0.955796592373304\\
719.16	0.955798995863421\\
719.2	0.955801399092315\\
719.24	0.955803802060033\\
719.28	0.955806204766614\\
719.32	0.955808607212102\\
719.36	0.95581100939654\\
719.4	0.95581341131997\\
719.44	0.955815812982434\\
719.48	0.955818214383975\\
719.52	0.955820615524635\\
719.56	0.955823016404458\\
719.6	0.955825417023486\\
719.64	0.955827817381759\\
719.68	0.955830217479322\\
719.72	0.955832617316217\\
719.76	0.955835016892486\\
719.8	0.955837416208173\\
719.84	0.955839815263318\\
719.88	0.955842214057963\\
719.92	0.955844612592153\\
719.96	0.955847010865929\\
720	0.955849408879336\\
720.04	0.955851806632414\\
720.08	0.9558542041252\\
720.12	0.955856601357747\\
720.16	0.955858998330089\\
720.2	0.955861395042274\\
720.24	0.955863791494342\\
720.28	0.955866187686333\\
720.32	0.955868583618292\\
720.36	0.95587097929026\\
720.4	0.955873374702282\\
720.44	0.955875769854397\\
720.48	0.95587816474665\\
720.52	0.955880559379081\\
720.56	0.955882953751732\\
720.6	0.955885347864649\\
720.64	0.955887741717867\\
720.68	0.955890135311438\\
720.72	0.955892528645397\\
720.76	0.955894921719789\\
720.8	0.955897314534654\\
720.84	0.955899707090035\\
720.88	0.955902099385976\\
720.92	0.955904491422517\\
720.96	0.955906883199702\\
721	0.955909274717574\\
721.04	0.955911665976172\\
721.08	0.955914056975539\\
721.12	0.955916447715719\\
721.16	0.955918838196752\\
721.2	0.955921228418681\\
721.24	0.955923618381548\\
721.28	0.955926008085395\\
721.32	0.955928397530265\\
721.36	0.955930786716199\\
721.4	0.955933175643241\\
721.44	0.955935564311428\\
721.48	0.95593795272081\\
721.52	0.955940340871422\\
721.56	0.955942728763307\\
721.6	0.955945116396509\\
721.64	0.955947503771071\\
721.68	0.955949890887033\\
721.72	0.95595227774444\\
721.76	0.955954664343328\\
721.8	0.955957050683744\\
721.84	0.955959436765728\\
721.88	0.955961822589323\\
721.92	0.955964208154571\\
721.96	0.955966593461512\\
722	0.955968978510192\\
722.04	0.955971363300646\\
722.08	0.955973747832924\\
722.12	0.955976132107062\\
722.16	0.955978516123105\\
722.2	0.955980899881091\\
722.24	0.955983283381069\\
722.28	0.955985666623073\\
722.32	0.955988049607149\\
722.36	0.955990432333339\\
722.4	0.955992814801685\\
722.44	0.955995197012227\\
722.48	0.955997578965006\\
722.52	0.955999960660068\\
722.56	0.956002342097453\\
722.6	0.956004723277201\\
722.64	0.956007104199354\\
722.68	0.956009484863955\\
722.72	0.956011865271046\\
722.76	0.956014245420666\\
722.8	0.956016625312862\\
722.84	0.95601900494767\\
722.88	0.956021384325137\\
722.92	0.956023763445301\\
722.96	0.956026142308205\\
723	0.95602852091389\\
723.04	0.956030899262399\\
723.08	0.956033277353773\\
723.12	0.956035655188053\\
723.16	0.956038032765282\\
723.2	0.956040410085501\\
723.24	0.956042787148751\\
723.28	0.956045163955074\\
723.32	0.956047540504512\\
723.36	0.956049916797107\\
723.4	0.956052292832899\\
723.44	0.956054668611932\\
723.48	0.956057044134247\\
723.52	0.956059419399883\\
723.56	0.956061794408886\\
723.6	0.95606416916129\\
723.64	0.956066543657148\\
723.68	0.95606891789649\\
723.72	0.956071291879366\\
723.76	0.956073665605813\\
723.8	0.956076039075872\\
723.84	0.956078412289588\\
723.88	0.956080785247\\
723.92	0.956083157948152\\
723.96	0.956085530393083\\
724	0.956087902581834\\
724.04	0.956090274514449\\
724.08	0.956092646190968\\
724.12	0.956095017611431\\
724.16	0.956097388775883\\
724.2	0.956099759684363\\
724.24	0.956102130336914\\
724.28	0.956104500733573\\
724.32	0.956106870874388\\
724.36	0.956109240759396\\
724.4	0.956111610388639\\
724.44	0.956113979762158\\
724.48	0.956116348879998\\
724.52	0.956118717742196\\
724.56	0.956121086348794\\
724.6	0.956123454699837\\
724.64	0.95612582279536\\
724.68	0.956128190635411\\
724.72	0.956130558220026\\
724.76	0.956132925549252\\
724.8	0.956135292623125\\
724.84	0.956137659441687\\
724.88	0.956140026004982\\
724.92	0.956142392313049\\
724.96	0.956144758365932\\
725	0.956147124163668\\
725.04	0.956149489706299\\
725.08	0.95615185499387\\
725.12	0.956154220026423\\
725.16	0.956156584803991\\
725.2	0.956158949326623\\
725.24	0.956161313594357\\
725.28	0.956163677607235\\
725.32	0.956166041365297\\
725.36	0.956168404868588\\
725.4	0.956170768117143\\
725.44	0.956173131111007\\
725.48	0.956175493850224\\
725.52	0.95617785633483\\
725.56	0.956180218564866\\
725.6	0.956182580540378\\
725.64	0.956184942261399\\
725.68	0.956187303727981\\
725.72	0.956189664940155\\
725.76	0.956192025897971\\
725.8	0.956194386601463\\
725.84	0.956196747050675\\
725.88	0.956199107245646\\
725.92	0.956201467186422\\
725.96	0.95620382687304\\
726	0.956206186305539\\
726.04	0.956208545483965\\
726.08	0.956210904408356\\
726.12	0.956213263078754\\
726.16	0.9562156214952\\
726.2	0.956217979657736\\
726.24	0.956220337566399\\
726.28	0.956222695221235\\
726.32	0.95622505262228\\
726.36	0.956227409769582\\
726.4	0.956229766663175\\
726.44	0.956232123303102\\
726.48	0.956234479689406\\
726.52	0.956236835822127\\
726.56	0.956239191701304\\
726.6	0.956241547326977\\
726.64	0.956243902699193\\
726.68	0.956246257817987\\
726.72	0.956248612683404\\
726.76	0.95625096729548\\
726.8	0.956253321654261\\
726.84	0.956255675759785\\
726.88	0.95625802961209\\
726.92	0.956260383211224\\
726.96	0.956262736557223\\
727	0.956265089650129\\
727.04	0.956267442489982\\
727.08	0.956269795076822\\
727.12	0.956272147410694\\
727.16	0.956274499491633\\
727.2	0.956276851319685\\
727.24	0.95627920289489\\
727.28	0.956281554217283\\
727.32	0.956283905286911\\
727.36	0.956286256103814\\
727.4	0.956288606668029\\
727.44	0.956290956979599\\
727.48	0.956293307038567\\
727.52	0.956295656844971\\
727.56	0.956298006398851\\
727.6	0.956300355700251\\
727.64	0.956302704749209\\
727.68	0.956305053545764\\
727.72	0.95630740208996\\
727.76	0.956309750381838\\
727.8	0.956312098421436\\
727.84	0.956314446208797\\
727.88	0.956316793743959\\
727.92	0.956319141026965\\
727.96	0.956321488057854\\
728	0.956323834836669\\
728.04	0.956326181363446\\
728.08	0.956328527638231\\
728.12	0.956330873661061\\
728.16	0.956333219431978\\
728.2	0.95633556495102\\
728.24	0.956337910218233\\
728.28	0.956340255233652\\
728.32	0.95634259999732\\
728.36	0.956344944509278\\
728.4	0.956347288703873\\
728.44	0.956349632712441\\
728.48	0.956351976469421\\
728.52	0.95635431997485\\
728.56	0.956356663228772\\
728.6	0.956359006231226\\
728.64	0.956361348982253\\
728.68	0.956363691481891\\
728.72	0.956366033730185\\
728.76	0.956368375727172\\
728.8	0.956370717472893\\
728.84	0.956373058967389\\
728.88	0.956375400210698\\
728.92	0.956377741202867\\
728.96	0.956380081943927\\
729	0.956382422433925\\
729.04	0.956384762672901\\
729.08	0.956387102660892\\
729.12	0.956389442397941\\
729.16	0.956391781884088\\
729.2	0.956394121119374\\
729.24	0.956396460103835\\
729.28	0.956398798837517\\
729.32	0.956401137320455\\
729.36	0.956403475552696\\
729.4	0.956405813534277\\
729.44	0.956408151265236\\
729.48	0.956410488745614\\
729.52	0.956412825975455\\
729.56	0.956415162954795\\
729.6	0.956417499683676\\
729.64	0.956419836162138\\
729.68	0.956422172390222\\
729.72	0.956424508367967\\
729.76	0.956426844095413\\
729.8	0.956429179572603\\
729.84	0.956431514799575\\
729.88	0.956433849776367\\
729.92	0.956436184503024\\
729.96	0.956438518979582\\
730	0.956440853206084\\
730.04	0.956443187182569\\
730.08	0.956445520909077\\
730.12	0.956447854385648\\
730.16	0.956450187612323\\
730.2	0.956452520589139\\
730.24	0.956454853316141\\
730.28	0.956457185793367\\
730.32	0.956459518020856\\
730.36	0.95646184999865\\
730.4	0.956464181726788\\
730.44	0.95646651320531\\
730.48	0.956468844434255\\
730.52	0.956471175413664\\
730.56	0.956473506143578\\
730.6	0.956475836624037\\
730.64	0.956478166855081\\
730.68	0.956480496836747\\
730.72	0.95648282656908\\
730.76	0.956485156052115\\
730.8	0.956487485285895\\
730.84	0.956489814270458\\
730.88	0.956492143005847\\
730.92	0.956494471492102\\
730.96	0.956496799729258\\
731	0.956499127717358\\
731.04	0.956501455456445\\
731.08	0.956503782946553\\
731.12	0.956506110187729\\
731.16	0.956508437180004\\
731.2	0.956510763923426\\
731.24	0.956513090418031\\
731.28	0.956515416663859\\
731.32	0.95651774266095\\
731.36	0.956520068409345\\
731.4	0.956522393909084\\
731.44	0.956524719160205\\
731.48	0.956527044162748\\
731.52	0.956529368916757\\
731.56	0.956531693422266\\
731.6	0.956534017679318\\
731.64	0.956536341687951\\
731.68	0.956538665448207\\
731.72	0.956540988960126\\
731.76	0.956543312223746\\
731.8	0.956545635239106\\
731.84	0.956547958006247\\
731.88	0.956550280525209\\
731.92	0.956552602796032\\
731.96	0.956554924818756\\
732	0.956557246593421\\
732.04	0.956559568120064\\
732.08	0.956561889398727\\
732.12	0.956564210429449\\
732.16	0.956566531212272\\
732.2	0.956568851747229\\
732.24	0.956571172034369\\
732.28	0.956573492073726\\
732.32	0.95657581186534\\
732.36	0.956578131409251\\
732.4	0.956580450705499\\
732.44	0.956582769754123\\
732.48	0.956585088555166\\
732.52	0.956587407108664\\
732.56	0.956589725414655\\
732.6	0.956592043473184\\
732.64	0.956594361284287\\
732.68	0.956596678848002\\
732.72	0.956598996164374\\
732.76	0.956601313233437\\
732.8	0.956603630055235\\
732.84	0.956605946629806\\
732.88	0.956608262957188\\
732.92	0.956610579037421\\
732.96	0.956612894870546\\
733	0.956615210456601\\
733.04	0.956617525795627\\
733.08	0.956619840887664\\
733.12	0.956622155732748\\
733.16	0.956624470330923\\
733.2	0.956626784682224\\
733.24	0.956629098786695\\
733.28	0.956631412644371\\
733.32	0.956633726255294\\
733.36	0.956636039619505\\
733.4	0.95663835273704\\
733.44	0.95664066560794\\
733.48	0.956642978232244\\
733.52	0.956645290609993\\
733.56	0.956647602741224\\
733.6	0.956649914625979\\
733.64	0.956652226264296\\
733.68	0.956654537656211\\
733.72	0.956656848801768\\
733.76	0.956659159701008\\
733.8	0.956661470353968\\
733.84	0.956663780760683\\
733.88	0.956666090921199\\
733.92	0.95666840083555\\
733.96	0.956670710503779\\
734	0.956673019925925\\
734.04	0.956675329102025\\
734.08	0.956677638032122\\
734.12	0.95667994671625\\
734.16	0.956682255154453\\
734.2	0.956684563346769\\
734.24	0.956686871293235\\
734.28	0.956689178993895\\
734.32	0.956691486448783\\
734.36	0.956693793657942\\
734.4	0.95669610062141\\
734.44	0.956698407339224\\
734.48	0.956700713811427\\
734.52	0.956703020038055\\
734.56	0.956705326019148\\
734.6	0.956707631754748\\
734.64	0.956709937244892\\
734.68	0.956712242489619\\
734.72	0.956714547488966\\
734.76	0.956716852242978\\
734.8	0.956719156751689\\
734.84	0.95672146101514\\
734.88	0.95672376503337\\
734.92	0.956726068806416\\
734.96	0.956728372334322\\
735	0.956730675617125\\
735.04	0.95673297865486\\
735.08	0.956735281447572\\
735.12	0.956737583995296\\
735.16	0.956739886298074\\
735.2	0.956742188355943\\
735.24	0.956744490168942\\
735.28	0.956746791737113\\
735.32	0.95674909306049\\
735.36	0.956751394139117\\
735.4	0.956753694973029\\
735.44	0.956755995562269\\
735.48	0.956758295906872\\
735.52	0.956760596006882\\
735.56	0.956762895862331\\
735.6	0.956765195473264\\
735.64	0.956767494839717\\
735.68	0.95676979396173\\
735.72	0.956772092839343\\
735.76	0.956774391472593\\
735.8	0.956776689861519\\
735.84	0.956778988006161\\
735.88	0.956781285906557\\
735.92	0.956783583562747\\
735.96	0.956785880974769\\
736	0.956788178142664\\
736.04	0.956790475066468\\
736.08	0.956792771746217\\
736.12	0.956795068181961\\
736.16	0.956797364373727\\
736.2	0.95679966032156\\
736.24	0.956801956025497\\
736.28	0.956804251485575\\
736.32	0.956806546701839\\
736.36	0.956808841674322\\
736.4	0.956811136403067\\
736.44	0.95681343088811\\
736.48	0.956815725129489\\
736.52	0.956818019127244\\
736.56	0.956820312881413\\
736.6	0.956822606392038\\
736.64	0.956824899659154\\
736.68	0.956827192682802\\
736.72	0.95682948546302\\
736.76	0.956831777999847\\
736.8	0.956834070293323\\
736.84	0.956836362343483\\
736.88	0.956838654150365\\
736.92	0.956840945714016\\
736.96	0.956843237034466\\
737	0.956845528111758\\
737.04	0.956847818945931\\
737.08	0.956850109537021\\
737.12	0.956852399885067\\
737.16	0.956854689990112\\
737.2	0.956856979852189\\
737.24	0.95685926947134\\
737.28	0.956861558847602\\
737.32	0.956863847981016\\
737.36	0.956866136871614\\
737.4	0.956868425519443\\
737.44	0.956870713924539\\
737.48	0.956873002086938\\
737.52	0.95687529000668\\
737.56	0.956877577683805\\
737.6	0.95687986511835\\
737.64	0.956882152310354\\
737.68	0.956884439259857\\
737.72	0.956886725966894\\
737.76	0.956889012431506\\
737.8	0.956891298653733\\
737.84	0.956893584633611\\
737.88	0.956895870371176\\
737.92	0.956898155866474\\
737.96	0.956900441119537\\
738	0.956902726130405\\
738.04	0.956905010899121\\
738.08	0.956907295425714\\
738.12	0.956909579710232\\
738.16	0.956911863752709\\
738.2	0.956914147553183\\
738.24	0.956916431111693\\
738.28	0.956918714428281\\
738.32	0.956920997502979\\
738.36	0.956923280335829\\
738.4	0.95692556292687\\
738.44	0.956927845276142\\
738.48	0.956930127383677\\
738.52	0.956932409249519\\
738.56	0.956934690873703\\
738.6	0.956936972256272\\
738.64	0.956939253397259\\
738.68	0.956941534296707\\
738.72	0.95694381495465\\
738.76	0.956946095371129\\
738.8	0.956948375546182\\
738.84	0.956950655479847\\
738.88	0.956952935172163\\
738.92	0.956955214623166\\
738.96	0.956957493832898\\
739	0.956959772801393\\
739.04	0.956962051528694\\
739.08	0.956964330014833\\
739.12	0.956966608259857\\
739.16	0.956968886263796\\
739.2	0.956971164026692\\
739.24	0.956973441548583\\
739.28	0.956975718829508\\
739.32	0.956977995869505\\
739.36	0.956980272668609\\
739.4	0.956982549226863\\
739.44	0.9569848255443\\
739.48	0.956987101620964\\
739.52	0.956989377456887\\
739.56	0.956991653052113\\
739.6	0.956993928406676\\
739.64	0.956996203520617\\
739.68	0.956998478393974\\
739.72	0.957000753092738\\
739.76	0.957003027485128\\
739.8	0.957005301637045\\
739.84	0.957007575548528\\
739.88	0.957009849219619\\
739.92	0.957012122650352\\
739.96	0.957014395840768\\
740	0.957016668790904\\
740.04	0.957018941500798\\
740.08	0.957021213970488\\
740.12	0.957023486200011\\
740.16	0.957025758189407\\
740.2	0.957028029938713\\
740.24	0.957030301447966\\
740.28	0.957032572717206\\
740.32	0.957034843746471\\
740.36	0.957037114535798\\
740.4	0.957039385085225\\
740.44	0.957041655394791\\
740.48	0.957043925464533\\
740.52	0.957046195294488\\
740.56	0.957048464884697\\
740.6	0.957050734235195\\
740.64	0.957053003346021\\
740.68	0.957055272217213\\
740.72	0.95705754084881\\
740.76	0.957059809240847\\
740.8	0.957062077393365\\
740.84	0.957064345306402\\
740.88	0.957066612979994\\
740.92	0.957068880414179\\
740.96	0.957071147608997\\
741	0.957073414564484\\
741.04	0.957075681280676\\
741.08	0.957077947757615\\
741.12	0.957080213995337\\
741.16	0.957082479993879\\
741.2	0.957084745753281\\
741.24	0.957087011273577\\
741.28	0.957089276554809\\
741.32	0.957091541597013\\
741.36	0.957093806400226\\
741.4	0.95709607096449\\
741.44	0.957098335289836\\
741.48	0.957100599376306\\
741.52	0.95710286322394\\
741.56	0.957105126832769\\
741.6	0.957107390202836\\
741.64	0.957109653334178\\
741.68	0.957111916226832\\
741.72	0.957114178880836\\
741.76	0.957116441296225\\
741.8	0.957118703473044\\
741.84	0.957120965411324\\
741.88	0.957123227111105\\
741.92	0.957125488572423\\
741.96	0.957127749795318\\
742	0.957130010779828\\
742.04	0.95713227152599\\
742.08	0.95713453203384\\
742.12	0.957136792303415\\
742.16	0.957139052334757\\
742.2	0.957141312127901\\
742.24	0.957143571682882\\
742.28	0.957145830999742\\
742.32	0.95714809007852\\
742.36	0.957150348919247\\
742.4	0.957152607521968\\
742.44	0.957154865886716\\
742.48	0.957157124013526\\
742.52	0.957159381902441\\
742.56	0.957161639553496\\
742.6	0.95716389696673\\
742.64	0.95716615414218\\
742.68	0.957168411079885\\
742.72	0.957170667779878\\
742.76	0.957172924242199\\
742.8	0.957175180466887\\
742.84	0.957177436453978\\
742.88	0.957179692203511\\
742.92	0.957181947715519\\
742.96	0.957184202990048\\
743	0.957186458027127\\
743.04	0.957188712826798\\
743.08	0.957190967389098\\
743.12	0.957193221714063\\
743.16	0.95719547580173\\
743.2	0.957197729652138\\
743.24	0.957199983265326\\
743.28	0.95720223664133\\
743.32	0.957204489780187\\
743.36	0.957206742681931\\
743.4	0.957208995346604\\
743.44	0.957211247774244\\
743.48	0.957213499964884\\
743.52	0.957215751918568\\
743.56	0.957218003635325\\
743.6	0.957220255115197\\
743.64	0.957222506358226\\
743.68	0.957224757364441\\
743.72	0.957227008133884\\
743.76	0.957229258666591\\
743.8	0.957231508962599\\
743.84	0.957233759021944\\
743.88	0.957236008844667\\
743.92	0.957238258430805\\
743.96	0.95724050778039\\
744	0.957242756893465\\
744.04	0.957245005770064\\
744.08	0.957247254410229\\
744.12	0.957249502813989\\
744.16	0.957251750981391\\
744.2	0.957253998912464\\
744.24	0.957256246607251\\
744.28	0.957258494065784\\
744.32	0.957260741288104\\
744.36	0.957262988274247\\
744.4	0.957265235024252\\
744.44	0.957267481538154\\
744.48	0.95726972781599\\
744.52	0.9572719738578\\
744.56	0.957274219663617\\
744.6	0.957276465233483\\
744.64	0.957278710567431\\
744.68	0.957280955665499\\
744.72	0.957283200527725\\
744.76	0.957285445154147\\
744.8	0.957287689544801\\
744.84	0.957289933699725\\
744.88	0.957292177618954\\
744.92	0.957294421302527\\
744.96	0.957296664750481\\
745	0.957298907962852\\
745.04	0.957301150939677\\
745.08	0.957303393680995\\
745.12	0.957305636186843\\
745.16	0.957307878457257\\
745.2	0.957310120492272\\
745.24	0.957312362291927\\
745.28	0.957314603856261\\
745.32	0.957316845185308\\
745.36	0.957319086279107\\
745.4	0.957321327137694\\
745.44	0.957323567761106\\
745.48	0.95732580814938\\
745.52	0.957328048302554\\
745.56	0.957330288220664\\
745.6	0.957332527903747\\
745.64	0.957334767351839\\
745.68	0.957337006564981\\
745.72	0.957339245543204\\
745.76	0.95734148428655\\
745.8	0.957343722795053\\
745.84	0.957345961068751\\
745.88	0.957348199107682\\
745.92	0.957350436911881\\
745.96	0.957352674481386\\
746	0.957354911816233\\
746.04	0.957357148916459\\
746.08	0.957359385782103\\
746.12	0.957361622413198\\
746.16	0.957363858809784\\
746.2	0.957366094971898\\
746.24	0.957368330899576\\
746.28	0.957370566592854\\
746.32	0.957372802051767\\
746.36	0.957375037276358\\
746.4	0.957377272266657\\
746.44	0.957379507022704\\
746.48	0.95738174154454\\
746.52	0.957383975832194\\
746.56	0.957386209885707\\
746.6	0.957388443705114\\
746.64	0.957390677290457\\
746.68	0.957392910641764\\
746.72	0.957395143759079\\
746.76	0.957397376642435\\
746.8	0.957399609291871\\
746.84	0.957401841707422\\
746.88	0.957404073889126\\
746.92	0.957406305837018\\
746.96	0.95740853755114\\
747	0.957410769031519\\
747.04	0.957413000278201\\
747.08	0.957415231291218\\
747.12	0.957417462070605\\
747.16	0.957419692616403\\
747.2	0.957421922928649\\
747.24	0.957424153007377\\
747.28	0.957426382852622\\
747.32	0.957428612464425\\
747.36	0.957430841842819\\
747.4	0.957433070987844\\
747.44	0.957435299899533\\
747.48	0.957437528577926\\
747.52	0.957439757023058\\
747.56	0.957441985234964\\
747.6	0.957444213213685\\
747.64	0.957446440959253\\
747.68	0.957448668471707\\
747.72	0.957450895751081\\
747.76	0.957453122797416\\
747.8	0.957455349610746\\
747.84	0.957457576191108\\
747.88	0.957459802538537\\
747.92	0.957462028653072\\
747.96	0.957464254534745\\
748	0.957466480183601\\
748.04	0.957468705599668\\
748.08	0.957470930782986\\
748.12	0.957473155733591\\
748.16	0.957475380451522\\
748.2	0.95747760493681\\
748.24	0.957479829189496\\
748.28	0.957482053209616\\
748.32	0.957484276997206\\
748.36	0.9574865005523\\
748.4	0.957488723874938\\
748.44	0.957490946965155\\
748.48	0.957493169822987\\
748.52	0.957495392448471\\
748.56	0.957497614841643\\
748.6	0.95749983700254\\
748.64	0.957502058931197\\
748.68	0.957504280627652\\
748.72	0.957506502091941\\
748.76	0.9575087233241\\
748.8	0.957510944324167\\
748.84	0.957513165092174\\
748.88	0.957515385628163\\
748.92	0.957517605932167\\
748.96	0.957519826004221\\
749	0.957522045844366\\
749.04	0.957524265452632\\
749.08	0.957526484829061\\
749.12	0.957528703973687\\
749.16	0.957530922886547\\
749.2	0.957533141567676\\
749.24	0.957535360017111\\
749.28	0.957537578234889\\
749.32	0.957539796221045\\
749.36	0.957542013975617\\
749.4	0.957544231498639\\
749.44	0.957546448790147\\
749.48	0.957548665850182\\
749.52	0.957550882678773\\
749.56	0.957553099275961\\
749.6	0.957555315641782\\
749.64	0.957557531776272\\
749.68	0.957559747679467\\
749.72	0.957561963351401\\
749.76	0.957564178792112\\
749.8	0.957566394001637\\
749.84	0.957568608980012\\
749.88	0.957570823727271\\
749.92	0.957573038243452\\
749.96	0.957575252528592\\
750	0.957577466582726\\
};
\addplot [color=blue, draw=none, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
650	0.95121266909061\\
660	0.9519337697964\\
670	0.952633877111109\\
680	0.95331389437302\\
690	0.953974673338106\\
700	0.954617018816828\\
710	0.955241690880853\\
720	0.955849408879336\\
730	0.956440853206084\\
740	0.957016668790904\\
750	0.957577466582726\\
};
\addlegendentry{Lentz's}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
650	0.951212669126743\\
650.04	0.951215596598387\\
650.08	0.951218523718954\\
650.12	0.951221450488506\\
650.16	0.951224376907107\\
650.2	0.951227302974819\\
650.24	0.951230228691707\\
650.28	0.951233154057832\\
650.32	0.951236079073258\\
650.36	0.951239003738048\\
650.4	0.951241928052265\\
650.44	0.951244852015971\\
650.48	0.951247775629231\\
650.52	0.951250698892106\\
650.56	0.95125362180466\\
650.6	0.951256544366956\\
650.64	0.951259466579055\\
650.68	0.951262388441023\\
650.72	0.951265309952921\\
650.76	0.951268231114812\\
650.8	0.951271151926759\\
650.84	0.951274072388826\\
650.88	0.951276992501073\\
650.92	0.951279912263566\\
650.96	0.951282831676366\\
651	0.951285750739535\\
651.04	0.951288669453138\\
651.08	0.951291587817237\\
651.12	0.951294505831893\\
651.16	0.951297423497171\\
651.2	0.951300340813133\\
651.24	0.951303257779841\\
651.28	0.951306174397358\\
651.32	0.951309090665747\\
651.36	0.95131200658507\\
651.4	0.951314922155391\\
651.44	0.951317837376771\\
651.48	0.951320752249273\\
651.52	0.951323666772961\\
651.56	0.951326580947895\\
651.6	0.95132949477414\\
651.64	0.951332408251757\\
651.68	0.951335321380809\\
651.72	0.951338234161359\\
651.76	0.951341146593469\\
651.8	0.951344058677201\\
651.84	0.951346970412618\\
651.88	0.951349881799783\\
651.92	0.951352792838757\\
651.96	0.951355703529604\\
652	0.951358613872386\\
652.04	0.951361523867164\\
652.08	0.951364433514002\\
652.12	0.951367342812962\\
652.16	0.951370251764106\\
652.2	0.951373160367496\\
652.24	0.951376068623196\\
652.28	0.951378976531265\\
652.32	0.95138188409177\\
652.36	0.951384791304769\\
652.4	0.951387698170326\\
652.44	0.951390604688504\\
652.48	0.951393510859363\\
652.52	0.951396416682968\\
652.56	0.951399322159378\\
652.6	0.951402227288659\\
652.64	0.95140513207087\\
652.68	0.951408036506074\\
652.72	0.951410940594334\\
652.76	0.951413844335712\\
652.8	0.951416747730268\\
652.84	0.951419650778067\\
652.88	0.95142255347917\\
652.92	0.951425455833638\\
652.96	0.951428357841534\\
653	0.95143125950292\\
653.04	0.951434160817859\\
653.08	0.95143706178641\\
653.12	0.951439962408638\\
653.16	0.951442862684605\\
653.2	0.951445762614371\\
653.24	0.951448662197998\\
653.28	0.951451561435549\\
653.32	0.951454460327086\\
653.36	0.951457358872671\\
653.4	0.951460257072365\\
653.44	0.951463154926231\\
653.48	0.951466052434329\\
653.52	0.951468949596723\\
653.56	0.951471846413473\\
653.6	0.951474742884643\\
653.64	0.951477639010292\\
653.68	0.951480534790484\\
653.72	0.951483430225279\\
653.76	0.951486325314741\\
653.8	0.95148922005893\\
653.84	0.951492114457908\\
653.88	0.951495008511738\\
653.92	0.951497902220479\\
653.96	0.951500795584195\\
654	0.951503688602947\\
654.04	0.951506581276797\\
654.08	0.951509473605805\\
654.12	0.951512365590035\\
654.16	0.951515257229547\\
654.2	0.951518148524404\\
654.24	0.951521039474665\\
654.28	0.951523930080394\\
654.32	0.951526820341651\\
654.36	0.9515297102585\\
654.4	0.951532599830999\\
654.44	0.951535489059212\\
654.48	0.9515383779432\\
654.52	0.951541266483024\\
654.56	0.951544154678746\\
654.6	0.951547042530427\\
654.64	0.951549930038129\\
654.68	0.951552817201912\\
654.72	0.951555704021839\\
654.76	0.95155859049797\\
654.8	0.951561476630368\\
654.84	0.951564362419093\\
654.88	0.951567247864208\\
654.92	0.951570132965771\\
654.96	0.951573017723848\\
655	0.951575902138496\\
655.04	0.951578786209778\\
655.08	0.951581669937757\\
655.12	0.951584553322491\\
655.16	0.951587436364043\\
655.2	0.951590319062475\\
655.24	0.951593201417846\\
655.28	0.95159608343022\\
655.32	0.951598965099655\\
655.36	0.951601846426215\\
655.4	0.95160472740996\\
655.44	0.951607608050951\\
655.48	0.951610488349248\\
655.52	0.951613368304915\\
655.56	0.95161624791801\\
655.6	0.951619127188597\\
655.64	0.951622006116734\\
655.68	0.951624884702485\\
655.72	0.951627762945909\\
655.76	0.951630640847067\\
655.8	0.951633518406022\\
655.84	0.951636395622832\\
655.88	0.951639272497561\\
655.92	0.951642149030269\\
655.96	0.951645025221016\\
656	0.951647901069863\\
656.04	0.951650776576872\\
656.08	0.951653651742103\\
656.12	0.951656526565617\\
656.16	0.951659401047476\\
656.2	0.95166227518774\\
656.24	0.951665148986469\\
656.28	0.951668022443725\\
656.32	0.951670895559568\\
656.36	0.95167376833406\\
656.4	0.951676640767261\\
656.44	0.951679512859232\\
656.48	0.951682384610033\\
656.52	0.951685256019725\\
656.56	0.95168812708837\\
656.6	0.951690997816027\\
656.64	0.951693868202759\\
656.68	0.951696738248623\\
656.72	0.951699607953683\\
656.76	0.951702477317999\\
656.8	0.951705346341631\\
656.84	0.951708215024639\\
656.88	0.951711083367086\\
656.92	0.951713951369029\\
656.96	0.951716819030532\\
657	0.951719686351654\\
657.04	0.951722553332455\\
657.08	0.951725419972996\\
657.12	0.951728286273339\\
657.16	0.951731152233544\\
657.2	0.951734017853669\\
657.24	0.951736883133777\\
657.28	0.951739748073929\\
657.32	0.951742612674183\\
657.36	0.951745476934601\\
657.4	0.951748340855243\\
657.44	0.95175120443617\\
657.48	0.951754067677442\\
657.52	0.951756930579118\\
657.56	0.951759793141261\\
657.6	0.951762655363929\\
657.64	0.951765517247185\\
657.68	0.951768378791087\\
657.72	0.951771239995696\\
657.76	0.951774100861072\\
657.8	0.951776961387277\\
657.84	0.951779821574369\\
657.88	0.951782681422409\\
657.92	0.951785540931458\\
657.96	0.951788400101576\\
658	0.951791258932822\\
658.04	0.951794117425257\\
658.08	0.951796975578942\\
658.12	0.951799833393936\\
658.16	0.9518026908703\\
658.2	0.951805548008093\\
658.24	0.951808404807377\\
658.28	0.95181126126821\\
658.32	0.951814117390654\\
658.36	0.951816973174768\\
658.4	0.951819828620612\\
658.44	0.951822683728246\\
658.48	0.951825538497731\\
658.52	0.951828392929127\\
658.56	0.951831247022492\\
658.6	0.951834100777888\\
658.64	0.951836954195375\\
658.68	0.951839807275012\\
658.72	0.951842660016859\\
658.76	0.951845512420977\\
658.8	0.951848364487425\\
658.84	0.951851216216263\\
658.88	0.951854067607551\\
658.92	0.951856918661349\\
658.96	0.951859769377718\\
659	0.951862619756715\\
659.04	0.951865469798402\\
659.08	0.951868319502839\\
659.12	0.951871168870084\\
659.16	0.951874017900199\\
659.2	0.951876866593242\\
659.24	0.951879714949275\\
659.28	0.951882562968355\\
659.32	0.951885410650543\\
659.36	0.9518882579959\\
659.4	0.951891105004484\\
659.44	0.951893951676355\\
659.48	0.951896798011573\\
659.52	0.951899644010198\\
659.56	0.951902489672289\\
659.6	0.951905334997906\\
659.64	0.951908179987108\\
659.68	0.951911024639956\\
659.72	0.951913868956508\\
659.76	0.951916712936825\\
659.8	0.951919556580966\\
659.84	0.95192239988899\\
659.88	0.951925242860957\\
659.92	0.951928085496928\\
659.96	0.95193092779696\\
660	0.951933769761113\\
660.04	0.951936611389449\\
660.08	0.951939452682024\\
660.12	0.9519422936389\\
660.16	0.951945134260135\\
660.2	0.951947974545789\\
660.24	0.951950814495922\\
660.28	0.951953654110592\\
660.32	0.95195649338986\\
660.36	0.951959332333784\\
660.4	0.951962170942425\\
660.44	0.95196500921584\\
660.48	0.95196784715409\\
660.52	0.951970684757235\\
660.56	0.951973522025332\\
660.6	0.951976358958442\\
660.64	0.951979195556624\\
660.68	0.951982031819937\\
660.72	0.95198486774844\\
660.76	0.951987703342194\\
660.8	0.951990538601256\\
660.84	0.951993373525686\\
660.88	0.951996208115545\\
660.92	0.951999042370888\\
660.96	0.952001876291778\\
661	0.952004709878273\\
661.04	0.952007543130431\\
661.08	0.952010376048313\\
661.12	0.952013208631977\\
661.16	0.952016040881482\\
661.2	0.952018872796888\\
661.24	0.952021704378253\\
661.28	0.952024535625637\\
661.32	0.952027366539098\\
661.36	0.952030197118696\\
661.4	0.952033027364489\\
661.44	0.952035857276537\\
661.48	0.952038686854899\\
661.52	0.952041516099634\\
661.56	0.9520443450108\\
661.6	0.952047173588457\\
661.64	0.952050001832663\\
661.68	0.952052829743477\\
661.72	0.952055657320959\\
661.76	0.952058484565167\\
661.8	0.95206131147616\\
661.84	0.952064138053997\\
661.88	0.952066964298737\\
661.92	0.952069790210439\\
661.96	0.952072615789161\\
662	0.952075441034963\\
662.04	0.952078265947902\\
662.08	0.952081090528038\\
662.12	0.95208391477543\\
662.16	0.952086738690136\\
662.2	0.952089562272216\\
662.24	0.952092385521727\\
662.28	0.952095208438729\\
662.32	0.952098031023281\\
662.36	0.95210085327544\\
662.4	0.952103675195266\\
662.44	0.952106496782817\\
662.48	0.952109318038152\\
662.52	0.95211213896133\\
662.56	0.952114959552408\\
662.6	0.952117779811447\\
662.64	0.952120599738504\\
662.68	0.952123419333638\\
662.72	0.952126238596908\\
662.76	0.952129057528372\\
662.8	0.952131876128088\\
662.84	0.952134694396116\\
662.88	0.952137512332513\\
662.92	0.952140329937338\\
662.96	0.95214314721065\\
663	0.952145964152508\\
663.04	0.952148780762969\\
663.08	0.952151597042091\\
663.12	0.952154412989934\\
663.16	0.952157228606556\\
663.2	0.952160043892015\\
663.24	0.952162858846369\\
663.28	0.952165673469678\\
663.32	0.952168487762\\
663.36	0.952171301723391\\
663.4	0.952174115353912\\
663.44	0.95217692865362\\
663.48	0.952179741622574\\
663.52	0.952182554260832\\
663.56	0.952185366568452\\
663.6	0.952188178545492\\
663.64	0.952190990192011\\
663.68	0.952193801508067\\
663.72	0.952196612493718\\
663.76	0.952199423149023\\
663.8	0.952202233474039\\
663.84	0.952205043468825\\
663.88	0.952207853133438\\
663.92	0.952210662467939\\
663.96	0.952213471472382\\
664	0.952216280146829\\
664.04	0.952219088491336\\
664.08	0.952221896505961\\
664.12	0.952224704190763\\
664.16	0.952227511545799\\
664.2	0.952230318571129\\
664.24	0.952233125266809\\
664.28	0.952235931632898\\
664.32	0.952238737669455\\
664.36	0.952241543376535\\
664.4	0.952244348754199\\
664.44	0.952247153802503\\
664.48	0.952249958521506\\
664.52	0.952252762911266\\
664.56	0.95225556697184\\
664.6	0.952258370703288\\
664.64	0.952261174105665\\
664.68	0.952263977179031\\
664.72	0.952266779923443\\
664.76	0.952269582338959\\
664.8	0.952272384425638\\
664.84	0.952275186183536\\
664.88	0.952277987612711\\
664.92	0.952280788713222\\
664.96	0.952283589485127\\
665	0.952286389928482\\
665.04	0.952289190043346\\
665.08	0.952291989829777\\
665.12	0.952294789287833\\
665.16	0.952297588417569\\
665.2	0.952300387219046\\
665.24	0.952303185692321\\
665.28	0.952305983837449\\
665.32	0.952308781654492\\
665.36	0.952311579143504\\
665.4	0.952314376304545\\
665.44	0.952317173137672\\
665.48	0.952319969642942\\
665.52	0.952322765820413\\
665.56	0.952325561670142\\
665.6	0.952328357192189\\
665.64	0.952331152386608\\
665.68	0.952333947253459\\
665.72	0.952336741792799\\
665.76	0.952339536004685\\
665.8	0.952342329889175\\
665.84	0.952345123446326\\
665.88	0.952347916676197\\
665.92	0.952350709578843\\
665.96	0.952353502154324\\
666	0.952356294402695\\
666.04	0.952359086324016\\
666.08	0.952361877918342\\
666.12	0.952364669185732\\
666.16	0.952367460126243\\
666.2	0.952370250739933\\
666.24	0.952373041026858\\
666.28	0.952375830987076\\
666.32	0.952378620620644\\
666.36	0.952381409927621\\
666.4	0.952384198908062\\
666.44	0.952386987562025\\
666.48	0.952389775889568\\
666.52	0.952392563890748\\
666.56	0.952395351565622\\
666.6	0.952398138914247\\
666.64	0.952400925936681\\
666.68	0.952403712632981\\
666.72	0.952406499003204\\
666.76	0.952409285047407\\
666.8	0.952412070765647\\
666.84	0.952414856157982\\
666.88	0.95241764122447\\
666.92	0.952420425965165\\
666.96	0.952423210380127\\
667	0.952425994469411\\
667.04	0.952428778233076\\
667.08	0.952431561671178\\
667.12	0.952434344783775\\
667.16	0.952437127570924\\
667.2	0.95243991003268\\
667.24	0.952442692169102\\
667.28	0.952445473980246\\
667.32	0.952448255466171\\
667.36	0.952451036626932\\
667.4	0.952453817462585\\
667.44	0.95245659797319\\
667.48	0.952459378158802\\
667.52	0.952462158019478\\
667.56	0.952464937555276\\
667.6	0.952467716766252\\
667.64	0.952470495652463\\
667.68	0.952473274213965\\
667.72	0.952476052450817\\
667.76	0.952478830363075\\
667.8	0.952481607950795\\
667.84	0.952484385214035\\
667.88	0.952487162152851\\
667.92	0.9524899387673\\
667.96	0.952492715057438\\
668	0.952495491023323\\
668.04	0.952498266665011\\
668.08	0.95250104198256\\
668.12	0.952503816976026\\
668.16	0.952506591645465\\
668.2	0.952509365990935\\
668.24	0.952512140012491\\
668.28	0.952514913710191\\
668.32	0.952517687084092\\
668.36	0.95252046013425\\
668.4	0.952523232860721\\
668.44	0.952526005263562\\
668.48	0.952528777342831\\
668.52	0.952531549098583\\
668.56	0.952534320530876\\
668.6	0.952537091639764\\
668.64	0.952539862425307\\
668.68	0.952542632887559\\
668.72	0.952545403026577\\
668.76	0.952548172842419\\
668.8	0.95255094233514\\
668.84	0.952553711504797\\
668.88	0.952556480351446\\
668.92	0.952559248875144\\
668.96	0.952562017075948\\
669	0.952564784953914\\
669.04	0.952567552509097\\
669.08	0.952570319741556\\
669.12	0.952573086651345\\
669.16	0.952575853238521\\
669.2	0.952578619503143\\
669.24	0.952581385445264\\
669.28	0.952584151064941\\
669.32	0.952586916362232\\
669.36	0.952589681337193\\
669.4	0.952592445989878\\
669.44	0.952595210320345\\
669.48	0.952597974328651\\
669.52	0.952600738014852\\
669.56	0.952603501379003\\
669.6	0.95260626442116\\
669.64	0.952609027141382\\
669.68	0.952611789539722\\
669.72	0.952614551616239\\
669.76	0.952617313370987\\
669.8	0.952620074804023\\
669.84	0.952622835915404\\
669.88	0.952625596705185\\
669.92	0.952628357173423\\
669.96	0.952631117320173\\
670	0.952633877145493\\
670.04	0.952636636649437\\
670.08	0.952639395832062\\
670.12	0.952642154693424\\
670.16	0.952644913233579\\
670.2	0.952647671452584\\
670.24	0.952650429350494\\
670.28	0.952653186927366\\
670.32	0.952655944183254\\
670.36	0.952658701118216\\
670.4	0.952661457732307\\
670.44	0.952664214025584\\
670.48	0.952666969998102\\
670.52	0.952669725649917\\
670.56	0.952672480981086\\
670.6	0.952675235991663\\
670.64	0.952677990681706\\
670.68	0.95268074505127\\
670.72	0.95268349910041\\
670.76	0.952686252829183\\
670.8	0.952689006237644\\
670.84	0.95269175932585\\
670.88	0.952694512093856\\
670.92	0.952697264541719\\
670.96	0.952700016669493\\
671	0.952702768477235\\
671.04	0.952705519965\\
671.08	0.952708271132844\\
671.12	0.952711021980824\\
671.16	0.952713772508994\\
671.2	0.952716522717411\\
671.24	0.95271927260613\\
671.28	0.952722022175207\\
671.32	0.952724771424697\\
671.36	0.952727520354657\\
671.4	0.952730268965141\\
671.44	0.952733017256207\\
671.48	0.952735765227908\\
671.52	0.952738512880301\\
671.56	0.952741260213442\\
671.6	0.952744007227386\\
671.64	0.952746753922188\\
671.68	0.952749500297905\\
671.72	0.952752246354592\\
671.76	0.952754992092304\\
671.8	0.952757737511097\\
671.84	0.952760482611026\\
671.88	0.952763227392147\\
671.92	0.952765971854516\\
671.96	0.952768715998188\\
672	0.952771459823218\\
672.04	0.952774203329662\\
672.08	0.952776946517575\\
672.12	0.952779689387014\\
672.16	0.952782431938032\\
672.2	0.952785174170686\\
672.24	0.95278791608503\\
672.28	0.952790657681122\\
672.32	0.952793398959015\\
672.36	0.952796139918765\\
672.4	0.952798880560428\\
672.44	0.952801620884057\\
672.48	0.952804360889712\\
672.52	0.952807100577443\\
672.56	0.952809839947309\\
672.6	0.952812578999364\\
672.64	0.952815317733662\\
672.68	0.952818056150261\\
672.72	0.952820794249214\\
672.76	0.952823532030577\\
672.8	0.952826269494406\\
672.84	0.952829006640755\\
672.88	0.952831743469679\\
672.92	0.952834479981234\\
672.96	0.952837216175476\\
673	0.952839952052458\\
673.04	0.952842687612236\\
673.08	0.952845422854867\\
673.12	0.952848157780403\\
673.16	0.952850892388901\\
673.2	0.952853626680416\\
673.24	0.952856360655003\\
673.28	0.952859094312716\\
673.32	0.952861827653611\\
673.36	0.952864560677744\\
673.4	0.952867293385168\\
673.44	0.952870025775939\\
673.48	0.952872757850112\\
673.52	0.952875489607742\\
673.56	0.952878221048885\\
673.6	0.952880952173593\\
673.64	0.952883682981924\\
673.68	0.952886413473932\\
673.72	0.952889143649671\\
673.76	0.952891873509197\\
673.8	0.952894603052565\\
673.84	0.952897332279828\\
673.88	0.952900061191044\\
673.92	0.952902789786265\\
673.96	0.952905518065548\\
674	0.952908246028946\\
674.04	0.952910973676515\\
674.08	0.952913701008309\\
674.12	0.952916428024384\\
674.16	0.952919154724793\\
674.2	0.952921881109593\\
674.24	0.952924607178837\\
674.28	0.952927332932581\\
674.32	0.952930058370878\\
674.36	0.952932783493785\\
674.4	0.952935508301355\\
674.44	0.952938232793642\\
674.48	0.952940956970703\\
674.52	0.952943680832591\\
674.56	0.952946404379362\\
674.6	0.952949127611069\\
674.64	0.952951850527769\\
674.68	0.952954573129514\\
674.72	0.95295729541636\\
674.76	0.952960017388361\\
674.8	0.952962739045572\\
674.84	0.952965460388047\\
674.88	0.952968181415842\\
674.92	0.95297090212901\\
674.96	0.952973622527607\\
675	0.952976342611685\\
675.04	0.952979062381301\\
675.08	0.952981781836509\\
675.12	0.952984500977363\\
675.16	0.952987219803918\\
675.2	0.952989938316227\\
675.24	0.952992656514346\\
675.28	0.952995374398329\\
675.32	0.95299809196823\\
675.36	0.953000809224104\\
675.4	0.953003526166005\\
675.44	0.953006242793987\\
675.48	0.953008959108106\\
675.52	0.953011675108414\\
675.56	0.953014390794968\\
675.6	0.953017106167821\\
675.64	0.953019821227026\\
675.68	0.953022535972639\\
675.72	0.953025250404714\\
675.76	0.953027964523304\\
675.8	0.953030678328466\\
675.84	0.953033391820252\\
675.88	0.953036104998717\\
675.92	0.953038817863915\\
675.96	0.9530415304159\\
676	0.953044242654727\\
676.04	0.95304695458045\\
676.08	0.953049666193123\\
676.12	0.9530523774928\\
676.16	0.953055088479534\\
676.2	0.953057799153382\\
676.24	0.953060509514396\\
676.28	0.953063219562631\\
676.32	0.95306592929814\\
676.36	0.953068638720978\\
676.4	0.953071347831199\\
676.44	0.953074056628858\\
676.48	0.953076765114007\\
676.52	0.953079473286701\\
676.56	0.953082181146995\\
676.6	0.953084888694941\\
676.64	0.953087595930595\\
676.68	0.95309030285401\\
676.72	0.95309300946524\\
676.76	0.953095715764339\\
676.8	0.953098421751361\\
676.84	0.95310112742636\\
676.88	0.95310383278939\\
676.92	0.953106537840506\\
676.96	0.953109242579759\\
677	0.953111947007206\\
677.04	0.953114651122899\\
677.08	0.953117354926893\\
677.12	0.95312005841924\\
677.16	0.953122761599996\\
677.2	0.953125464469213\\
677.24	0.953128167026947\\
677.28	0.95313086927325\\
677.32	0.953133571208177\\
677.36	0.953136272831781\\
677.4	0.953138974144115\\
677.44	0.953141675145234\\
677.48	0.953144375835192\\
677.52	0.953147076214042\\
677.56	0.953149776281838\\
677.6	0.953152476038634\\
677.64	0.953155175484482\\
677.68	0.953157874619438\\
677.72	0.953160573443554\\
677.76	0.953163271956885\\
677.8	0.953165970159484\\
677.84	0.953168668051404\\
677.88	0.953171365632699\\
677.92	0.953174062903423\\
677.96	0.953176759863631\\
678	0.953179456513374\\
678.04	0.953182152852706\\
678.08	0.953184848881682\\
678.12	0.953187544600354\\
678.16	0.953190240008776\\
678.2	0.953192935107002\\
678.24	0.953195629895086\\
678.28	0.95319832437308\\
678.32	0.953201018541038\\
678.36	0.953203712399015\\
678.4	0.953206405947062\\
678.44	0.953209099185235\\
678.48	0.953211792113585\\
678.52	0.953214484732167\\
678.56	0.953217177041033\\
678.6	0.953219869040239\\
678.64	0.953222560729835\\
678.68	0.953225252109877\\
678.72	0.953227943180417\\
678.76	0.953230633941509\\
678.8	0.953233324393207\\
678.84	0.953236014535563\\
678.88	0.95323870436863\\
678.92	0.953241393892463\\
678.96	0.953244083107114\\
679	0.953246772012637\\
679.04	0.953249460609084\\
679.08	0.95325214889651\\
679.12	0.953254836874967\\
679.16	0.953257524544509\\
679.2	0.953260211905189\\
679.24	0.95326289895706\\
679.28	0.953265585700175\\
679.32	0.953268272134588\\
679.36	0.953270958260352\\
679.4	0.953273644077519\\
679.44	0.953276329586143\\
679.48	0.953279014786277\\
679.52	0.953281699677974\\
679.56	0.953284384261287\\
679.6	0.953287068536271\\
679.64	0.953289752502976\\
679.68	0.953292436161457\\
679.72	0.953295119511767\\
679.76	0.953297802553958\\
679.8	0.953300485288084\\
679.84	0.953303167714197\\
679.88	0.953305849832352\\
679.92	0.953308531642601\\
679.96	0.953311213144995\\
680	0.95331389433959\\
680.04	0.953316575226437\\
680.08	0.95331925580559\\
680.12	0.953321936077101\\
680.16	0.953324616041024\\
680.2	0.953327295697411\\
680.24	0.953329975046316\\
680.28	0.95333265408779\\
680.32	0.953335332821887\\
680.36	0.953338011248661\\
680.4	0.953340689368163\\
680.44	0.953343367180447\\
680.48	0.953346044685565\\
680.52	0.953348721883571\\
680.56	0.953351398774516\\
680.6	0.953354075358455\\
680.64	0.953356751635439\\
680.68	0.953359427605521\\
680.72	0.953362103268755\\
680.76	0.953364778625193\\
680.8	0.953367453674887\\
680.84	0.95337012841789\\
680.88	0.953372802854256\\
680.92	0.953375476984035\\
680.96	0.953378150807283\\
681	0.953380824324051\\
681.04	0.953383497534392\\
681.08	0.953386170438358\\
681.12	0.953388843036002\\
681.16	0.953391515327376\\
681.2	0.953394187312534\\
681.24	0.953396858991527\\
681.28	0.953399530364409\\
681.32	0.953402201431233\\
681.36	0.95340487219205\\
681.4	0.953407542646913\\
681.44	0.953410212795875\\
681.48	0.953412882638987\\
681.52	0.953415552176304\\
681.56	0.953418221407877\\
681.6	0.953420890333759\\
681.64	0.953423558954001\\
681.68	0.953426227268657\\
681.72	0.95342889527778\\
681.76	0.953431562981421\\
681.8	0.953434230379633\\
681.84	0.953436897472469\\
681.88	0.95343956425998\\
681.92	0.95344223074222\\
681.96	0.953444896919241\\
682	0.953447562791094\\
682.04	0.953450228357832\\
682.08	0.953452893619508\\
682.12	0.953455558576175\\
682.16	0.953458223227883\\
682.2	0.953460887574687\\
682.24	0.953463551616637\\
682.28	0.953466215353786\\
682.32	0.953468878786187\\
682.36	0.953471541913892\\
682.4	0.953474204736953\\
682.44	0.953476867255422\\
682.48	0.953479529469351\\
682.52	0.953482191378794\\
682.56	0.953484852983801\\
682.6	0.953487514284425\\
682.64	0.953490175280719\\
682.68	0.953492835972734\\
682.72	0.953495496360522\\
682.76	0.953498156444137\\
682.8	0.953500816223629\\
682.84	0.953503475699051\\
682.88	0.953506134870456\\
682.92	0.953508793737895\\
682.96	0.953511452301419\\
683	0.953514110561083\\
683.04	0.953516768516937\\
683.08	0.953519426169033\\
683.12	0.953522083517424\\
683.16	0.953524740562161\\
683.2	0.953527397303297\\
683.24	0.953530053740884\\
683.28	0.953532709874973\\
683.32	0.953535365705616\\
683.36	0.953538021232866\\
683.4	0.953540676456774\\
683.44	0.953543331377394\\
683.48	0.953545985994774\\
683.52	0.95354864030897\\
683.56	0.953551294320031\\
683.6	0.953553948028011\\
683.64	0.95355660143296\\
683.68	0.953559254534932\\
683.72	0.953561907333977\\
683.76	0.953564559830147\\
683.8	0.953567212023495\\
683.84	0.953569863914072\\
683.88	0.95357251550193\\
683.92	0.953575166787121\\
683.96	0.953577817769696\\
684	0.953580468449707\\
684.04	0.953583118827207\\
684.08	0.953585768902247\\
684.12	0.953588418674878\\
684.16	0.953591068145152\\
684.2	0.953593717313122\\
684.24	0.953596366178838\\
684.28	0.953599014742353\\
684.32	0.953601663003719\\
684.36	0.953604310962985\\
684.4	0.953606958620205\\
684.44	0.95360960597543\\
684.48	0.953612253028712\\
684.52	0.953614899780102\\
684.56	0.953617546229653\\
684.6	0.953620192377415\\
684.64	0.953622838223439\\
684.68	0.953625483767779\\
684.72	0.953628129010486\\
684.76	0.95363077395161\\
684.8	0.953633418591203\\
684.84	0.953636062929317\\
684.88	0.953638706966004\\
684.92	0.953641350701315\\
684.96	0.953643994135301\\
685	0.953646637268014\\
685.04	0.953649280099506\\
685.08	0.953651922629826\\
685.12	0.953654564859029\\
685.16	0.953657206787165\\
685.2	0.953659848414285\\
685.24	0.953662489740439\\
685.28	0.953665130765682\\
685.32	0.953667771490062\\
685.36	0.953670411913632\\
685.4	0.953673052036443\\
685.44	0.953675691858547\\
685.48	0.953678331379994\\
685.52	0.953680970600838\\
685.56	0.953683609521127\\
685.6	0.953686248140913\\
685.64	0.95368888646025\\
685.68	0.953691524479186\\
685.72	0.953694162197774\\
685.76	0.953696799616065\\
685.8	0.95369943673411\\
685.84	0.95370207355196\\
685.88	0.953704710069667\\
685.92	0.953707346287281\\
685.96	0.953709982204855\\
686	0.953712617822439\\
686.04	0.953715253140084\\
686.08	0.953717888157842\\
686.12	0.953720522875763\\
686.16	0.9537231572939\\
686.2	0.953725791412302\\
686.24	0.953728425231021\\
686.28	0.953731058750108\\
686.32	0.953733691969616\\
686.36	0.953736324889593\\
686.4	0.953738957510092\\
686.44	0.953741589831163\\
686.48	0.953744221852858\\
686.52	0.953746853575227\\
686.56	0.953749484998322\\
686.6	0.953752116122194\\
686.64	0.953754746946893\\
686.68	0.953757377472471\\
686.72	0.953760007698978\\
686.76	0.953762637626467\\
686.8	0.953765267254986\\
686.84	0.953767896584589\\
686.88	0.953770525615325\\
686.92	0.953773154347244\\
686.96	0.9537757827804\\
687	0.953778410914842\\
687.04	0.953781038750621\\
687.08	0.953783666287787\\
687.12	0.953786293526393\\
687.16	0.953788920466487\\
687.2	0.953791547108123\\
687.24	0.95379417345135\\
687.28	0.953796799496219\\
687.32	0.953799425242781\\
687.36	0.953802050691087\\
687.4	0.953804675841187\\
687.44	0.953807300693133\\
687.48	0.953809925246975\\
687.52	0.953812549502764\\
687.56	0.95381517346055\\
687.6	0.953817797120385\\
687.64	0.953820420482318\\
687.68	0.953823043546401\\
687.72	0.953825666312685\\
687.76	0.95382828878122\\
687.8	0.953830910952056\\
687.84	0.953833532825245\\
687.88	0.953836154400838\\
687.92	0.953838775678883\\
687.96	0.953841396659433\\
688	0.953844017342538\\
688.04	0.953846637728249\\
688.08	0.953849257816616\\
688.12	0.953851877607689\\
688.16	0.95385449710152\\
688.2	0.953857116298159\\
688.24	0.953859735197656\\
688.28	0.953862353800062\\
688.32	0.953864972105427\\
688.36	0.953867590113802\\
688.4	0.953870207825238\\
688.44	0.953872825239784\\
688.48	0.953875442357493\\
688.52	0.953878059178413\\
688.56	0.953880675702595\\
688.6	0.95388329193009\\
688.64	0.953885907860948\\
688.68	0.95388852349522\\
688.72	0.953891138832956\\
688.76	0.953893753874206\\
688.8	0.953896368619021\\
688.84	0.953898983067452\\
688.88	0.953901597219547\\
688.92	0.953904211075359\\
688.96	0.953906824634937\\
689	0.953909437898331\\
689.04	0.953912050865592\\
689.08	0.953914663536771\\
689.12	0.953917275911917\\
689.16	0.95391988799108\\
689.2	0.953922499774312\\
689.24	0.953925111261662\\
689.28	0.953927722453181\\
689.32	0.953930333348918\\
689.36	0.953932943948923\\
689.4	0.953935554253249\\
689.44	0.953938164261944\\
689.48	0.953940773975058\\
689.52	0.953943383392643\\
689.56	0.953945992514747\\
689.6	0.95394860134142\\
689.64	0.953951209872715\\
689.68	0.953953818108679\\
689.72	0.953956426049365\\
689.76	0.95395903369482\\
689.8	0.953961641045097\\
689.84	0.953964248100244\\
689.88	0.953966854860313\\
689.92	0.953969461325351\\
689.96	0.953972067495412\\
690	0.953974673370543\\
690.04	0.953977278950795\\
690.08	0.953979884236218\\
690.12	0.953982489226862\\
690.16	0.953985093922777\\
690.2	0.953987698324014\\
690.24	0.953990302430621\\
690.28	0.95399290624265\\
690.32	0.953995509760149\\
690.36	0.953998112983169\\
690.4	0.95400071591176\\
690.44	0.954003318545972\\
690.48	0.954005920885855\\
690.52	0.954008522931458\\
690.56	0.954011124682832\\
690.6	0.954013726140025\\
690.64	0.95401632730309\\
690.68	0.954018928172074\\
690.72	0.954021528747027\\
690.76	0.954024129028001\\
690.8	0.954026729015044\\
690.84	0.954029328708207\\
690.88	0.954031928107538\\
690.92	0.954034527213089\\
690.96	0.954037126024908\\
691	0.954039724543046\\
691.04	0.954042322767552\\
691.08	0.954044920698475\\
691.12	0.954047518335866\\
691.16	0.954050115679775\\
691.2	0.954052712730251\\
691.24	0.954055309487343\\
691.28	0.954057905951102\\
691.32	0.954060502121577\\
691.36	0.954063097998818\\
691.4	0.954065693582875\\
691.44	0.954068288873796\\
691.48	0.954070883871632\\
691.52	0.954073478576432\\
691.56	0.954076072988246\\
691.6	0.954078667107124\\
691.64	0.954081260933115\\
691.68	0.954083854466268\\
691.72	0.954086447706634\\
691.76	0.954089040654261\\
691.8	0.9540916333092\\
691.84	0.954094225671499\\
691.88	0.954096817741209\\
691.92	0.954099409518379\\
691.96	0.954102001003058\\
692	0.954104592195296\\
692.04	0.954107183095142\\
692.08	0.954109773702646\\
692.12	0.954112364017857\\
692.16	0.954114954040825\\
692.2	0.954117543771599\\
692.24	0.954120133210228\\
692.28	0.954122722356762\\
692.32	0.95412531121125\\
692.36	0.954127899773743\\
692.4	0.954130488044287\\
692.44	0.954133076022935\\
692.48	0.954135663709734\\
692.52	0.954138251104734\\
692.56	0.954140838207985\\
692.6	0.954143425019535\\
692.64	0.954146011539435\\
692.68	0.954148597767732\\
692.72	0.954151183704478\\
692.76	0.954153769349719\\
692.8	0.954156354703507\\
692.84	0.954158939765891\\
692.88	0.954161524536919\\
692.92	0.954164109016641\\
692.96	0.954166693205106\\
693	0.954169277102363\\
693.04	0.954171860708461\\
693.08	0.954174444023451\\
693.12	0.95417702704738\\
693.16	0.954179609780298\\
693.2	0.954182192222254\\
693.24	0.954184774373297\\
693.28	0.954187356233476\\
693.32	0.954189937802841\\
693.36	0.954192519081441\\
693.4	0.954195100069324\\
693.44	0.95419768076654\\
693.48	0.954200261173137\\
693.52	0.954202841289166\\
693.56	0.954205421114674\\
693.6	0.954208000649713\\
693.64	0.954210579894328\\
693.68	0.95421315884857\\
693.72	0.954215737512488\\
693.76	0.954218315886132\\
693.8	0.954220893969549\\
693.84	0.95422347176279\\
693.88	0.954226049265902\\
693.92	0.954228626478935\\
693.96	0.954231203401938\\
694	0.954233780034959\\
694.04	0.954236356378049\\
694.08	0.954238932431255\\
694.12	0.954241508194626\\
694.16	0.954244083668212\\
694.2	0.95424665885206\\
694.24	0.954249233746221\\
694.28	0.954251808350743\\
694.32	0.954254382665675\\
694.36	0.954256956691065\\
694.4	0.954259530426962\\
694.44	0.954262103873416\\
694.48	0.954264677030475\\
694.52	0.954267249898187\\
694.56	0.954269822476602\\
694.6	0.954272394765768\\
694.64	0.954274966765735\\
694.68	0.95427753847655\\
694.72	0.954280109898263\\
694.76	0.954282681030922\\
694.8	0.954285251874576\\
694.84	0.954287822429273\\
694.88	0.954290392695063\\
694.92	0.954292962671994\\
694.96	0.954295532360115\\
695	0.954298101759474\\
695.04	0.95430067087012\\
695.08	0.954303239692102\\
695.12	0.954305808225468\\
695.16	0.954308376470266\\
695.2	0.954310944426547\\
695.24	0.954313512094357\\
695.28	0.954316079473745\\
695.32	0.954318646564762\\
695.36	0.954321213367453\\
695.4	0.954323779881869\\
695.44	0.954326346108058\\
695.48	0.954328912046068\\
695.52	0.954331477695948\\
695.56	0.954334043057746\\
695.6	0.954336608131512\\
695.64	0.954339172917292\\
695.68	0.954341737415137\\
695.72	0.954344301625093\\
695.76	0.95434686554721\\
695.8	0.954349429181536\\
695.84	0.95435199252812\\
695.88	0.95435455558701\\
695.92	0.954357118358254\\
695.96	0.954359680841901\\
696	0.954362243037999\\
696.04	0.954364804946597\\
696.08	0.954367366567742\\
696.12	0.954369927901484\\
696.16	0.95437248894787\\
696.2	0.954375049706949\\
696.24	0.954377610178769\\
696.28	0.954380170363379\\
696.32	0.954382730260826\\
696.36	0.954385289871161\\
696.4	0.954387849194428\\
696.44	0.954390408230679\\
696.48	0.95439296697996\\
696.52	0.954395525442321\\
696.56	0.954398083617809\\
696.6	0.954400641506472\\
696.64	0.95440319910836\\
696.68	0.954405756423519\\
696.72	0.954408313451998\\
696.76	0.954410870193846\\
696.8	0.95441342664911\\
696.84	0.954415982817839\\
696.88	0.954418538700081\\
696.92	0.954421094295883\\
696.96	0.954423649605294\\
697	0.954426204628363\\
697.04	0.954428759365137\\
697.08	0.954431313815664\\
697.12	0.954433867979993\\
697.16	0.954436421858171\\
697.2	0.954438975450247\\
697.24	0.954441528756268\\
697.28	0.954444081776283\\
697.32	0.954446634510339\\
697.36	0.954449186958485\\
697.4	0.95445173912077\\
697.44	0.95445429099724\\
697.48	0.954456842587942\\
697.52	0.954459393892928\\
697.56	0.954461944912242\\
697.6	0.954464495645934\\
697.64	0.954467046094051\\
697.68	0.954469596256642\\
697.72	0.954472146133754\\
697.76	0.954474695725436\\
697.8	0.954477245031734\\
697.84	0.954479794052697\\
697.88	0.954482342788374\\
697.92	0.954484891238811\\
697.96	0.954487439404056\\
698	0.954489987284159\\
698.04	0.954492534879165\\
698.08	0.954495082189123\\
698.12	0.954497629214082\\
698.16	0.954500175954088\\
698.2	0.954502722409189\\
698.24	0.954505268579434\\
698.28	0.95450781446487\\
698.32	0.954510360065545\\
698.36	0.954512905381506\\
698.4	0.954515450412801\\
698.44	0.954517995159478\\
698.48	0.954520539621586\\
698.52	0.954523083799171\\
698.56	0.95452562769228\\
698.6	0.954528171300962\\
698.64	0.954530714625265\\
698.68	0.954533257665236\\
698.72	0.954535800420923\\
698.76	0.954538342892373\\
698.8	0.954540885079635\\
698.84	0.954543426982754\\
698.88	0.954545968601781\\
698.92	0.954548509936761\\
698.96	0.954551050987743\\
699	0.954553591754773\\
699.04	0.9545561322379\\
699.08	0.954558672437172\\
699.12	0.954561212352635\\
699.16	0.954563751984337\\
699.2	0.954566291332326\\
699.24	0.95456883039665\\
699.28	0.954571369177355\\
699.32	0.954573907674489\\
699.36	0.9545764458881\\
699.4	0.954578983818235\\
699.44	0.954581521464942\\
699.48	0.954584058828268\\
699.52	0.95458659590826\\
699.56	0.954589132704967\\
699.6	0.954591669218436\\
699.64	0.954594205448713\\
699.68	0.954596741395845\\
699.72	0.954599277059882\\
699.76	0.95460181244087\\
699.8	0.954604347538856\\
699.84	0.954606882353887\\
699.88	0.954609416886012\\
699.92	0.954611951135277\\
699.96	0.95461448510173\\
700	0.954617018785417\\
700.04	0.954619552186387\\
700.08	0.954622085304687\\
700.12	0.954624618140363\\
700.16	0.954627150693464\\
700.2	0.954629682964036\\
700.24	0.954632214952127\\
700.28	0.954634746657784\\
700.32	0.954637278081053\\
700.36	0.954639809221982\\
700.4	0.954642340080621\\
700.44	0.954644870657013\\
700.48	0.954647400951207\\
700.52	0.95464993096325\\
700.56	0.95465246069319\\
700.6	0.954654990141073\\
700.64	0.954657519306946\\
700.68	0.954660048190857\\
700.72	0.954662576792853\\
700.76	0.954665105112981\\
700.8	0.954667633151288\\
700.84	0.954670160907821\\
700.88	0.954672688382627\\
700.92	0.954675215575753\\
700.96	1\\
701	1\\
701.04	1\\
701.08	1\\
701.12	1\\
701.16	1\\
701.2	1\\
701.24	1\\
701.28	1\\
701.32	1\\
701.36	1\\
701.4	1\\
701.44	1\\
701.48	1\\
701.52	1\\
701.56	1\\
701.6	1\\
701.64	1\\
701.68	1\\
701.72	1\\
701.76	1\\
701.8	1\\
701.84	1\\
701.88	1\\
701.92	1\\
701.96	1\\
702	1\\
702.04	1\\
702.08	1\\
702.12	1\\
702.16	1\\
702.2	1\\
702.24	1\\
702.28	1\\
702.32	1\\
702.36	1\\
702.4	1\\
702.44	1\\
702.48	1\\
702.52	1\\
702.56	1\\
702.6	1\\
702.64	1\\
702.68	1\\
702.72	1\\
702.76	1\\
702.8	1\\
702.84	1\\
702.88	1\\
702.92	1\\
702.96	1\\
703	1\\
703.04	1\\
703.08	1\\
703.12	1\\
703.16	1\\
703.2	1\\
703.24	1\\
703.28	1\\
703.32	1\\
703.36	1\\
703.4	1\\
703.44	1\\
703.48	1\\
703.52	1\\
703.56	1\\
703.6	1\\
703.64	1\\
703.68	1\\
703.72	1\\
703.76	1\\
703.8	1\\
703.84	1\\
703.88	1\\
703.92	1\\
703.96	1\\
704	1\\
704.04	1\\
704.08	1\\
704.12	1\\
704.16	1\\
704.2	1\\
704.24	1\\
704.28	1\\
704.32	1\\
704.36	1\\
704.4	1\\
704.44	1\\
704.48	1\\
704.52	1\\
704.56	1\\
704.6	1\\
704.64	1\\
704.68	1\\
704.72	1\\
704.76	1\\
704.8	1\\
704.84	1\\
704.88	1\\
704.92	1\\
704.96	1\\
705	1\\
705.04	1\\
705.08	1\\
705.12	1\\
705.16	1\\
705.2	1\\
705.24	1\\
705.28	1\\
705.32	1\\
705.36	1\\
705.4	1\\
705.44	1\\
705.48	1\\
705.52	1\\
705.56	1\\
705.6	1\\
705.64	1\\
705.68	1\\
705.72	1\\
705.76	1\\
705.8	1\\
705.84	1\\
705.88	1\\
705.92	1\\
705.96	1\\
706	1\\
706.04	1\\
706.08	1\\
706.12	1\\
706.16	1\\
706.2	1\\
706.24	1\\
706.28	1\\
706.32	1\\
706.36	1\\
706.4	1\\
706.44	1\\
706.48	1\\
706.52	1\\
706.56	1\\
706.6	1\\
706.64	1\\
706.68	1\\
706.72	1\\
706.76	1\\
706.8	1\\
706.84	1\\
706.88	1\\
706.92	1\\
706.96	1\\
707	1\\
707.04	1\\
707.08	1\\
707.12	1\\
707.16	1\\
707.2	1\\
707.24	1\\
707.28	1\\
707.32	1\\
707.36	1\\
707.4	1\\
707.44	1\\
707.48	1\\
707.52	1\\
707.56	1\\
707.6	1\\
707.64	1\\
707.68	1\\
707.72	1\\
707.76	1\\
707.8	1\\
707.84	1\\
707.88	1\\
707.92	1\\
707.96	1\\
708	1\\
708.04	1\\
708.08	1\\
708.12	1\\
708.16	1\\
708.2	1\\
708.24	1\\
708.28	1\\
708.32	1\\
708.36	1\\
708.4	1\\
708.44	1\\
708.48	1\\
708.52	1\\
708.56	1\\
708.6	1\\
708.64	1\\
708.68	1\\
708.72	1\\
708.76	1\\
708.8	1\\
708.84	1\\
708.88	1\\
708.92	1\\
708.96	1\\
709	1\\
709.04	1\\
709.08	1\\
709.12	1\\
709.16	1\\
709.2	1\\
709.24	1\\
709.28	1\\
709.32	1\\
709.36	1\\
709.4	1\\
709.44	1\\
709.48	1\\
709.52	1\\
709.56	1\\
709.6	1\\
709.64	1\\
709.68	1\\
709.72	1\\
709.76	1\\
709.8	1\\
709.84	1\\
709.88	1\\
709.92	1\\
709.96	1\\
710	1\\
710.04	1\\
710.08	1\\
710.12	1\\
710.16	1\\
710.2	1\\
710.24	1\\
710.28	1\\
710.32	1\\
710.36	1\\
710.4	1\\
710.44	1\\
710.48	1\\
710.52	1\\
710.56	1\\
710.6	1\\
710.64	1\\
710.68	1\\
710.72	1\\
710.76	1\\
710.8	1\\
710.84	1\\
710.88	1\\
710.92	1\\
710.96	1\\
711	1\\
711.04	1\\
711.08	1\\
711.12	1\\
711.16	1\\
711.2	1\\
711.24	1\\
711.28	1\\
711.32	1\\
711.36	1\\
711.4	1\\
711.44	1\\
711.48	1\\
711.52	1\\
711.56	1\\
711.6	1\\
711.64	1\\
711.68	1\\
711.72	1\\
711.76	1\\
711.8	1\\
711.84	1\\
711.88	1\\
711.92	1\\
711.96	1\\
712	1\\
712.04	1\\
712.08	1\\
712.12	1\\
712.16	1\\
712.2	1\\
712.24	1\\
712.28	1\\
712.32	1\\
712.36	1\\
712.4	1\\
712.44	1\\
712.48	1\\
712.52	1\\
712.56	1\\
712.6	1\\
712.64	1\\
712.68	1\\
712.72	1\\
712.76	1\\
712.8	1\\
712.84	1\\
712.88	1\\
712.92	1\\
712.96	1\\
713	1\\
713.04	1\\
713.08	1\\
713.12	1\\
713.16	1\\
713.2	1\\
713.24	1\\
713.28	1\\
713.32	1\\
713.36	1\\
713.4	1\\
713.44	1\\
713.48	1\\
713.52	1\\
713.56	1\\
713.6	1\\
713.64	1\\
713.68	1\\
713.72	1\\
713.76	1\\
713.8	1\\
713.84	1\\
713.88	1\\
713.92	1\\
713.96	1\\
714	1\\
714.04	1\\
714.08	1\\
714.12	1\\
714.16	1\\
714.2	1\\
714.24	1\\
714.28	1\\
714.32	1\\
714.36	1\\
714.4	1\\
714.44	1\\
714.48	1\\
714.52	1\\
714.56	1\\
714.6	1\\
714.64	1\\
714.68	1\\
714.72	1\\
714.76	1\\
714.8	1\\
714.84	1\\
714.88	1\\
714.92	1\\
714.96	1\\
715	1\\
715.04	1\\
715.08	1\\
715.12	1\\
715.16	1\\
715.2	1\\
715.24	1\\
715.28	1\\
715.32	1\\
715.36	1\\
715.4	1\\
715.44	1\\
715.48	1\\
715.52	1\\
715.56	1\\
715.6	1\\
715.64	1\\
715.68	1\\
715.72	1\\
715.76	1\\
715.8	1\\
715.84	1\\
715.88	1\\
715.92	1\\
715.96	1\\
716	1\\
716.04	1\\
716.08	1\\
716.12	1\\
716.16	1\\
716.2	1\\
716.24	1\\
716.28	1\\
716.32	1\\
716.36	1\\
716.4	1\\
716.44	1\\
716.48	1\\
716.52	1\\
716.56	1\\
716.6	1\\
716.64	1\\
716.68	1\\
716.72	1\\
716.76	1\\
716.8	1\\
716.84	1\\
716.88	1\\
716.92	1\\
716.96	1\\
717	1\\
717.04	1\\
717.08	1\\
717.12	1\\
717.16	1\\
717.2	1\\
717.24	1\\
717.28	1\\
717.32	1\\
717.36	1\\
717.4	1\\
717.44	1\\
717.48	1\\
717.52	1\\
717.56	1\\
717.6	1\\
717.64	1\\
717.68	1\\
717.72	1\\
717.76	1\\
717.8	1\\
717.84	1\\
717.88	1\\
717.92	1\\
717.96	1\\
718	1\\
718.04	1\\
718.08	1\\
718.12	1\\
718.16	1\\
718.2	1\\
718.24	1\\
718.28	1\\
718.32	1\\
718.36	1\\
718.4	1\\
718.44	1\\
718.48	1\\
718.52	1\\
718.56	1\\
718.6	1\\
718.64	1\\
718.68	1\\
718.72	1\\
718.76	1\\
718.8	1\\
718.84	1\\
718.88	1\\
718.92	1\\
718.96	1\\
719	1\\
719.04	1\\
719.08	1\\
719.12	1\\
719.16	1\\
719.2	1\\
719.24	1\\
719.28	1\\
719.32	1\\
719.36	1\\
719.4	1\\
719.44	1\\
719.48	1\\
719.52	1\\
719.56	1\\
719.6	1\\
719.64	1\\
719.68	1\\
719.72	1\\
719.76	1\\
719.8	1\\
719.84	1\\
719.88	1\\
719.92	1\\
719.96	1\\
720	1\\
720.04	1\\
720.08	1\\
720.12	1\\
720.16	1\\
720.2	1\\
720.24	1\\
720.28	1\\
720.32	1\\
720.36	1\\
720.4	1\\
720.44	1\\
720.48	1\\
720.52	1\\
720.56	1\\
720.6	1\\
720.64	1\\
720.68	1\\
720.72	1\\
720.76	1\\
720.8	1\\
720.84	1\\
720.88	1\\
720.92	1\\
720.96	1\\
721	1\\
721.04	1\\
721.08	1\\
721.12	1\\
721.16	1\\
721.2	1\\
721.24	1\\
721.28	1\\
721.32	1\\
721.36	1\\
721.4	1\\
721.44	1\\
721.48	1\\
721.52	1\\
721.56	1\\
721.6	1\\
721.64	1\\
721.68	1\\
721.72	1\\
721.76	1\\
721.8	1\\
721.84	1\\
721.88	1\\
721.92	1\\
721.96	1\\
722	1\\
722.04	1\\
722.08	1\\
722.12	1\\
722.16	1\\
722.2	1\\
722.24	1\\
722.28	1\\
722.32	1\\
722.36	1\\
722.4	1\\
722.44	1\\
722.48	1\\
722.52	1\\
722.56	1\\
722.6	1\\
722.64	1\\
722.68	1\\
722.72	1\\
722.76	1\\
722.8	1\\
722.84	1\\
722.88	1\\
722.92	1\\
722.96	1\\
723	1\\
723.04	1\\
723.08	1\\
723.12	1\\
723.16	1\\
723.2	1\\
723.24	1\\
723.28	1\\
723.32	1\\
723.36	1\\
723.4	1\\
723.44	1\\
723.48	1\\
723.52	1\\
723.56	1\\
723.6	1\\
723.64	1\\
723.68	1\\
723.72	1\\
723.76	1\\
723.8	1\\
723.84	1\\
723.88	1\\
723.92	1\\
723.96	1\\
724	1\\
724.04	1\\
724.08	1\\
724.12	1\\
724.16	1\\
724.2	1\\
724.24	1\\
724.28	1\\
724.32	1\\
724.36	1\\
724.4	1\\
724.44	1\\
724.48	1\\
724.52	1\\
724.56	1\\
724.6	1\\
724.64	1\\
724.68	1\\
724.72	1\\
724.76	1\\
724.8	1\\
724.84	1\\
724.88	1\\
724.92	1\\
724.96	1\\
725	1\\
725.04	1\\
725.08	1\\
725.12	1\\
725.16	1\\
725.2	1\\
725.24	1\\
725.28	1\\
725.32	1\\
725.36	1\\
725.4	1\\
725.44	1\\
725.48	1\\
725.52	1\\
725.56	1\\
725.6	1\\
725.64	1\\
725.68	1\\
725.72	1\\
725.76	1\\
725.8	1\\
725.84	1\\
725.88	1\\
725.92	1\\
725.96	1\\
726	1\\
726.04	1\\
726.08	1\\
726.12	1\\
726.16	1\\
726.2	1\\
726.24	1\\
726.28	1\\
726.32	1\\
726.36	1\\
726.4	1\\
726.44	1\\
726.48	1\\
726.52	1\\
726.56	1\\
726.6	1\\
726.64	1\\
726.68	1\\
726.72	1\\
726.76	1\\
726.8	1\\
726.84	1\\
726.88	1\\
726.92	1\\
726.96	1\\
727	1\\
727.04	1\\
727.08	1\\
727.12	1\\
727.16	1\\
727.2	1\\
727.24	1\\
727.28	1\\
727.32	1\\
727.36	1\\
727.4	1\\
727.44	1\\
727.48	1\\
727.52	1\\
727.56	1\\
727.6	1\\
727.64	1\\
727.68	1\\
727.72	1\\
727.76	1\\
727.8	1\\
727.84	1\\
727.88	1\\
727.92	1\\
727.96	1\\
728	1\\
728.04	1\\
728.08	1\\
728.12	1\\
728.16	1\\
728.2	1\\
728.24	1\\
728.28	1\\
728.32	1\\
728.36	1\\
728.4	1\\
728.44	1\\
728.48	1\\
728.52	1\\
728.56	1\\
728.6	1\\
728.64	1\\
728.68	1\\
728.72	1\\
728.76	1\\
728.8	1\\
728.84	1\\
728.88	1\\
728.92	1\\
728.96	1\\
729	1\\
729.04	1\\
729.08	1\\
729.12	1\\
729.16	1\\
729.2	1\\
729.24	1\\
729.28	1\\
729.32	1\\
729.36	1\\
729.4	1\\
729.44	1\\
729.48	1\\
729.52	1\\
729.56	1\\
729.6	1\\
729.64	1\\
729.68	1\\
729.72	1\\
729.76	1\\
729.8	1\\
729.84	1\\
729.88	1\\
729.92	1\\
729.96	1\\
730	1\\
730.04	1\\
730.08	1\\
730.12	1\\
730.16	1\\
730.2	1\\
730.24	1\\
730.28	1\\
730.32	1\\
730.36	1\\
730.4	1\\
730.44	1\\
730.48	1\\
730.52	1\\
730.56	1\\
730.6	1\\
730.64	1\\
730.68	1\\
730.72	1\\
730.76	1\\
730.8	1\\
730.84	1\\
730.88	1\\
730.92	1\\
730.96	1\\
731	1\\
731.04	1\\
731.08	1\\
731.12	1\\
731.16	1\\
731.2	1\\
731.24	1\\
731.28	1\\
731.32	1\\
731.36	1\\
731.4	1\\
731.44	1\\
731.48	1\\
731.52	1\\
731.56	1\\
731.6	1\\
731.64	1\\
731.68	1\\
731.72	1\\
731.76	1\\
731.8	1\\
731.84	1\\
731.88	1\\
731.92	1\\
731.96	1\\
732	1\\
732.04	1\\
732.08	1\\
732.12	1\\
732.16	1\\
732.2	1\\
732.24	1\\
732.28	1\\
732.32	1\\
732.36	1\\
732.4	1\\
732.44	1\\
732.48	1\\
732.52	1\\
732.56	1\\
732.6	1\\
732.64	1\\
732.68	1\\
732.72	1\\
732.76	1\\
732.8	1\\
732.84	1\\
732.88	1\\
732.92	1\\
732.96	1\\
733	1\\
733.04	1\\
733.08	1\\
733.12	1\\
733.16	1\\
733.2	1\\
733.24	1\\
733.28	1\\
733.32	1\\
733.36	1\\
733.4	1\\
733.44	1\\
733.48	1\\
733.52	1\\
733.56	1\\
733.6	1\\
733.64	1\\
733.68	1\\
733.72	1\\
733.76	1\\
733.8	1\\
733.84	1\\
733.88	1\\
733.92	1\\
733.96	1\\
734	1\\
734.04	1\\
734.08	1\\
734.12	1\\
734.16	1\\
734.2	1\\
734.24	1\\
734.28	1\\
734.32	1\\
734.36	1\\
734.4	1\\
734.44	1\\
734.48	1\\
734.52	1\\
734.56	1\\
734.6	1\\
734.64	1\\
734.68	1\\
734.72	1\\
734.76	1\\
734.8	1\\
734.84	1\\
734.88	1\\
734.92	1\\
734.96	1\\
735	1\\
735.04	1\\
735.08	1\\
735.12	1\\
735.16	1\\
735.2	1\\
735.24	1\\
735.28	1\\
735.32	1\\
735.36	1\\
735.4	1\\
735.44	1\\
735.48	1\\
735.52	1\\
735.56	1\\
735.6	1\\
735.64	1\\
735.68	1\\
735.72	1\\
735.76	1\\
735.8	1\\
735.84	1\\
735.88	1\\
735.92	1\\
735.96	1\\
736	1\\
736.04	1\\
736.08	1\\
736.12	1\\
736.16	1\\
736.2	1\\
736.24	1\\
736.28	1\\
736.32	1\\
736.36	1\\
736.4	1\\
736.44	1\\
736.48	1\\
736.52	1\\
736.56	1\\
736.6	1\\
736.64	1\\
736.68	1\\
736.72	1\\
736.76	1\\
736.8	1\\
736.84	1\\
736.88	1\\
736.92	1\\
736.96	1\\
737	1\\
737.04	1\\
737.08	1\\
737.12	1\\
737.16	1\\
737.2	1\\
737.24	1\\
737.28	1\\
737.32	1\\
737.36	1\\
737.4	1\\
737.44	1\\
737.48	1\\
737.52	1\\
737.56	1\\
737.6	1\\
737.64	1\\
737.68	1\\
737.72	1\\
737.76	1\\
737.8	1\\
737.84	1\\
737.88	1\\
737.92	1\\
737.96	1\\
738	1\\
738.04	1\\
738.08	1\\
738.12	1\\
738.16	1\\
738.2	1\\
738.24	1\\
738.28	1\\
738.32	1\\
738.36	1\\
738.4	1\\
738.44	1\\
738.48	1\\
738.52	1\\
738.56	1\\
738.6	1\\
738.64	1\\
738.68	1\\
738.72	1\\
738.76	1\\
738.8	1\\
738.84	1\\
738.88	1\\
738.92	1\\
738.96	1\\
739	1\\
739.04	1\\
739.08	1\\
739.12	1\\
739.16	1\\
739.2	1\\
739.24	1\\
739.28	1\\
739.32	1\\
739.36	1\\
739.4	1\\
739.44	1\\
739.48	1\\
739.52	1\\
739.56	1\\
739.6	1\\
739.64	1\\
739.68	1\\
739.72	1\\
739.76	1\\
739.8	1\\
739.84	1\\
739.88	1\\
739.92	1\\
739.96	1\\
740	1\\
740.04	1\\
740.08	1\\
740.12	1\\
740.16	1\\
740.2	1\\
740.24	1\\
740.28	1\\
740.32	1\\
740.36	1\\
740.4	1\\
740.44	1\\
740.48	1\\
740.52	1\\
740.56	1\\
740.6	1\\
740.64	1\\
740.68	1\\
740.72	1\\
740.76	1\\
740.8	1\\
740.84	1\\
740.88	1\\
740.92	1\\
740.96	1\\
741	1\\
741.04	1\\
741.08	1\\
741.12	1\\
741.16	1\\
741.2	1\\
741.24	1\\
741.28	1\\
741.32	1\\
741.36	1\\
741.4	1\\
741.44	1\\
741.48	1\\
741.52	1\\
741.56	1\\
741.6	1\\
741.64	1\\
741.68	1\\
741.72	1\\
741.76	1\\
741.8	1\\
741.84	1\\
741.88	1\\
741.92	1\\
741.96	1\\
742	1\\
742.04	1\\
742.08	1\\
742.12	1\\
742.16	1\\
742.2	1\\
742.24	1\\
742.28	1\\
742.32	1\\
742.36	1\\
742.4	1\\
742.44	1\\
742.48	1\\
742.52	1\\
742.56	1\\
742.6	1\\
742.64	1\\
742.68	1\\
742.72	1\\
742.76	1\\
742.8	1\\
742.84	1\\
742.88	1\\
742.92	1\\
742.96	1\\
743	1\\
743.04	1\\
743.08	1\\
743.12	1\\
743.16	1\\
743.2	1\\
743.24	1\\
743.28	1\\
743.32	1\\
743.36	1\\
743.4	1\\
743.44	1\\
743.48	1\\
743.52	1\\
743.56	1\\
743.6	1\\
743.64	1\\
743.68	1\\
743.72	1\\
743.76	1\\
743.8	1\\
743.84	1\\
743.88	1\\
743.92	1\\
743.96	1\\
744	1\\
744.04	1\\
744.08	1\\
744.12	1\\
744.16	1\\
744.2	1\\
744.24	1\\
744.28	1\\
744.32	1\\
744.36	1\\
744.4	1\\
744.44	1\\
744.48	1\\
744.52	1\\
744.56	1\\
744.6	1\\
744.64	1\\
744.68	1\\
744.72	1\\
744.76	1\\
744.8	1\\
744.84	1\\
744.88	1\\
744.92	1\\
744.96	1\\
745	1\\
745.04	1\\
745.08	1\\
745.12	1\\
745.16	1\\
745.2	1\\
745.24	1\\
745.28	1\\
745.32	1\\
745.36	1\\
745.4	1\\
745.44	1\\
745.48	1\\
745.52	1\\
745.56	1\\
745.6	1\\
745.64	1\\
745.68	1\\
745.72	1\\
745.76	1\\
745.8	1\\
745.84	1\\
745.88	1\\
745.92	1\\
745.96	1\\
746	1\\
746.04	1\\
746.08	1\\
746.12	1\\
746.16	1\\
746.2	1\\
746.24	1\\
746.28	1\\
746.32	1\\
746.36	1\\
746.4	1\\
746.44	1\\
746.48	1\\
746.52	1\\
746.56	1\\
746.6	1\\
746.64	1\\
746.68	1\\
746.72	1\\
746.76	1\\
746.8	1\\
746.84	1\\
746.88	1\\
746.92	1\\
746.96	1\\
747	1\\
747.04	1\\
747.08	1\\
747.12	1\\
747.16	1\\
747.2	1\\
747.24	1\\
747.28	1\\
747.32	1\\
747.36	1\\
747.4	1\\
747.44	1\\
747.48	1\\
747.52	1\\
747.56	1\\
747.6	1\\
747.64	1\\
747.68	1\\
747.72	1\\
747.76	1\\
747.8	1\\
747.84	1\\
747.88	1\\
747.92	1\\
747.96	1\\
748	1\\
748.04	1\\
748.08	1\\
748.12	1\\
748.16	1\\
748.2	1\\
748.24	1\\
748.28	1\\
748.32	1\\
748.36	1\\
748.4	1\\
748.44	1\\
748.48	1\\
748.52	1\\
748.56	1\\
748.6	1\\
748.64	1\\
748.68	1\\
748.72	1\\
748.76	1\\
748.8	1\\
748.84	1\\
748.88	1\\
748.92	1\\
748.96	1\\
749	1\\
749.04	1\\
749.08	1\\
749.12	1\\
749.16	1\\
749.2	1\\
749.24	1\\
749.28	1\\
749.32	1\\
749.36	1\\
749.4	1\\
749.44	1\\
749.48	1\\
749.52	1\\
749.56	1\\
749.6	1\\
749.64	1\\
749.68	1\\
749.72	1\\
749.76	1\\
749.8	1\\
749.84	1\\
749.88	1\\
749.92	1\\
749.96	1\\
750	1\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
650	0.951212669126743\\
660	0.951933769761113\\
670	0.952633877145493\\
680	0.95331389433959\\
690	0.953974673370543\\
700	0.954617018785417\\
710	1\\
720	1\\
730	1\\
740	1\\
750	1\\
};
\addlegendentry{Ratio}

\end{axis}
\end{tikzpicture}%

==> RmaxMIandMMSEfinal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{every axis plot/.append style={very thick}}
\begin{tikzpicture}

\begin{axis}[%
width=6.953cm,
height=6.226cm,
at={(1.159in,0.77in)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=1,
ymax=11,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.1,0.712)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	1.66592407226562\\
2	2.45290612235946\\
3	3.06515589156213\\
4	3.57968139648438\\
5	4.03161664259876\\
6	4.43727070272028\\
7	4.81080558750934\\
8	5.15746871695396\\
9	5.48295593261719\\
10	5.78938653480014\\
11	6.08053782460932\\
12	6.35815617417729\\
13	6.62498590491425\\
14	6.88123884623733\\
15	7.12855040961604\\
16	7.36770629882812\\
17	7.59842137888772\\
18	7.82278956101171\\
19	8.04094340864291\\
20	8.25338231532763\\
21	8.46062652701911\\
22	8.66280484559857\\
23	8.86027971288904\\
24	9.05420902619188\\
25	9.24312591552734\\
26	9.42835441814296\\
27	9.61033686950775\\
28	9.78870658329041\\
29	9.96402575577891\\
30	10.1361184136208\\
31	10.3052831013351\\
32	10.4726812867666\\
33	10.636022327417\\
34	10.797928899937\\
35	10.9572864091877\\
};
\addlegendentry{$\bar{R}_n$}


\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
1	1.05673217773438\\
2	1.53510016479641\\
3	1.90798864671051\\
4	2.22323608398438\\
5	2.50087088847049\\
6	2.75137769219205\\
7	2.98135511124892\\
8	3.19505750232064\\
9	3.39537048339844\\
10	3.58492155093704\\
11	3.76483169123099\\
12	3.93646709493021\\
13	4.1011660317051\\
14	4.25940671556971\\
15	4.41209605640909\\
16	4.55953979492188\\
17	4.70238258862844\\
18	4.84130126686379\\
19	4.97609258896587\\
20	5.10734221624704\\
21	5.23535638648813\\
22	5.36034735039697\\
23	5.48250274369548\\
24	5.60198932095467\\
25	5.71895599365234\\
26	5.83353632447646\\
27	5.94600916614151\\
28	6.05633048144496\\
29	6.16468088902662\\
30	6.27132132092192\\
31	6.37592107824476\\
32	6.47897809439122\\
33	6.58048521853983\\
34	6.68033516913944\\
35	6.77867591907692\\
};
\addlegendentry{$\bar{R}_n^{\text{MMSE}}$}


\addplot [color=black,dotted]
  table[row sep=crcr]{%
1	1\\
2	1.4142135623731\\
3	1.73205080756888\\
4	2\\
5	2.23606797749979\\
6	2.44948974278318\\
7	2.64575131106459\\
8	2.82842712474619\\
9	3\\
10	3.16227766016838\\
11	3.3166247903554\\
12	3.46410161513775\\
13	3.60555127546399\\
14	3.74165738677394\\
15	3.87298334620742\\
16	4\\
17	4.12310562561766\\
18	4.24264068711928\\
19	4.35889894354067\\
20	4.47213595499958\\
21	4.58257569495584\\
22	4.69041575982343\\
23	4.79583152331272\\
24	4.89897948556636\\
25	5\\
26	5.09901951359278\\
27	5.19615242270663\\
28	5.29150262212918\\
29	5.3851648071345\\
30	5.47722557505166\\
31	5.56776436283002\\
32	5.65685424949238\\
33	5.74456264653803\\
34	5.8309518948453\\
35	5.91607978309962\\
};
\addlegendentry{$\sqrt{n}$}



\node[below right, align=left, draw=black]
at (rel axis cs:0.43,0.32) {LFD's are optimal};
\node[below right, align=left, draw=black]
at (rel axis cs:0.5,0.68) {LFD's are not optimal};

\end{axis}

%\begin{axis}[%
%width=8.917in,
%height=7in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\node[below right, align=left, draw=black]
%at (rel axis cs:0.431,0.257) {LFD's are optimal};
%\node[below right, align=left, draw=black]
%at (rel axis cs:0.446,0.513) {LFD's are not optimal};
%\end{axis}
\end{tikzpicture}%

==> RmaxMIfinal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every axis plot/.append style={very thick}}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.953cm,
height=6.226cm,
at={(1.392in,0.874in)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=1,
ymax=11.7,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.19,0.78)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,dashed]
  table[row sep=crcr]{%
1	1.66592407226562\\
2	2.45351033957971\\
3	3.06515589156213\\
4	3.57955932617188\\
5	4.03127544570278\\
6	4.4380182276662\\
7	4.81120929712101\\
8	5.15755503369971\\
9	5.48258972167969\\
10	5.78919352468905\\
11	6.08048721693125\\
12	6.35894904411483\\
13	6.62504092126062\\
14	6.88141012571975\\
15	7.12831402147235\\
16	7.36721801757812\\
17	7.59848429248675\\
18	7.82298377368965\\
19	8.04114294320148\\
20	8.25365527284442\\
21	8.460696451575\\
22	8.66280484559857\\
23	8.86027971288904\\
24	9.05361100623514\\
25	9.24282073974609\\
26	9.42835441814296\\
27	9.61017829552024\\
28	9.78870658329041\\
29	9.96402575577891\\
30	10.1364527169396\\
31	10.305707888045\\
32	10.4721633862921\\
33	10.6362852926261\\
34	10.797839926672\\
35	10.9569253203337\\
};\addlegendentry{$\bar{R}_n$}

\addplot [color=black]
  table[row sep=crcr]{%
1	1\\
2	1.4142135623731\\
3	1.73205080756888\\
4	2\\
5	2.23606797749979\\
6	2.44948974278318\\
7	2.64575131106459\\
8	2.82842712474619\\
9	3\\
10	3.16227766016838\\
11	3.3166247903554\\
12	3.46410161513775\\
13	3.60555127546399\\
14	3.74165738677394\\
15	3.87298334620742\\
16	4\\
17	4.12310562561766\\
18	4.24264068711928\\
19	4.35889894354067\\
20	4.47213595499958\\
21	4.58257569495584\\
22	4.69041575982343\\
23	4.79583152331272\\
24	4.89897948556636\\
25	5\\
26	5.09901951359278\\
27	5.19615242270663\\
28	5.29150262212918\\
29	5.3851648071345\\
30	5.47722557505166\\
31	5.56776436283002\\
32	5.65685424949238\\
33	5.74456264653803\\
34	5.8309518948453\\
35	5.91607978309962\\
}; \addlegendentry{$\sqrt{n}$}
\end{axis}
\end{tikzpicture}%

==> RmaxMInormalizedfinal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every axis plot/.append style={very thick}}
\begin{tikzpicture}

%
\begin{axis}[%
width=6.953cm,
height=6.226cm,
at={(1.159in,0.77in)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=1.66,
ymax=1.86,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.69,0.805)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	1.66592407226562\\
2	1.73489379882812\\
3	1.76966857910156\\
4	1.78977966308594\\
5	1.80284118652344\\
6	1.81181335449219\\
7	1.81846618652344\\
8	1.82347106933594\\
9	1.82752990722656\\
10	1.83070373535156\\
11	1.83333587646484\\
12	1.83567047119141\\
13	1.83745574951172\\
14	1.83913421630859\\
15	1.84052276611328\\
16	1.84180450439453\\
17	1.84290313720703\\
18	1.84389495849609\\
19	1.84476470947266\\
20	1.84557342529297\\
21	1.84627532958984\\
22	1.84691619873047\\
23	1.84749603271484\\
24	1.84806060791016\\
25	1.84856414794922\\
26	1.84905242919922\\
27	1.84947967529297\\
28	1.84989166259766\\
29	1.85027313232422\\
30	1.85065460205078\\
31	1.85095977783203\\
32	1.85123443603516\\
33	1.85153961181641\\
34	1.85181427001953\\
35	1.85205841064453\\
};
\addlegendentry{$\frac{ \bar{R}_n}{\sqrt{n}}$}
\end{axis}
\end{tikzpicture}%

==> ShpereTikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every axis plot/.append style={very thick}}
\begin{tikzpicture}

\begin{axis}[%
width=6.953cm,
height=6.953cm,
at={(1.166in,0.84in)},
scale only axis,
xmin=-3,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-3,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.7	0\\
1.69664543832806	0.106743883199833\\
1.68659499223461	0.213066497059317\\
1.66988832623877	0.318548234795732\\
1.64659137391867	0.422772808180253\\
1.61679607770176	0.525328890437411\\
1.58062002601003	0.625811739563952\\
1.53820598919223	0.723824795660624\\
1.48972135607457	0.818981245972916\\
1.43535747335343	0.910905551464294\\
1.37532889043741	0.999234928897204\\
1.30987251271884	1.08362078257277\\
1.2392466666164	1.16373008007877\\
1.16373008007877	1.2392466666164\\
1.08362078257277	1.30987251271884\\
0.999234928897204	1.37532889043741\\
0.910905551464294	1.43535747335343\\
0.818981245972916	1.48972135607457\\
0.723824795660624	1.53820598919223\\
0.625811739563953	1.58062002601003\\
0.525328890437411	1.61679607770176\\
0.422772808180253	1.64659137391867\\
0.318548234795732	1.66988832623877\\
0.213066497059317	1.68659499223461\\
0.106743883199833	1.69664543832806\\
1.04094977927525e-16	1.7\\
-0.106743883199833	1.69664543832806\\
-0.213066497059317	1.68659499223461\\
-0.318548234795732	1.66988832623877\\
-0.422772808180253	1.64659137391867\\
-0.52532889043741	1.61679607770176\\
-0.625811739563953	1.58062002601003\\
-0.723824795660624	1.53820598919223\\
-0.818981245972916	1.48972135607457\\
-0.910905551464295	1.43535747335343\\
-0.999234928897204	1.37532889043741\\
-1.08362078257277	1.30987251271884\\
-1.16373008007877	1.2392466666164\\
-1.2392466666164	1.16373008007877\\
-1.30987251271884	1.08362078257277\\
-1.37532889043741	0.999234928897204\\
-1.43535747335343	0.910905551464294\\
-1.48972135607457	0.818981245972917\\
-1.53820598919223	0.723824795660624\\
-1.58062002601003	0.625811739563953\\
-1.61679607770176	0.525328890437411\\
-1.64659137391867	0.422772808180253\\
-1.66988832623877	0.318548234795732\\
-1.68659499223461	0.213066497059318\\
-1.69664543832806	0.106743883199833\\
-1.7	2.0818995585505e-16\\
-1.69664543832806	-0.106743883199833\\
-1.68659499223461	-0.213066497059317\\
-1.66988832623877	-0.318548234795732\\
-1.64659137391867	-0.422772808180254\\
-1.61679607770176	-0.525328890437411\\
-1.58062002601003	-0.625811739563953\\
-1.53820598919223	-0.723824795660624\\
-1.48972135607457	-0.818981245972916\\
-1.43535747335343	-0.910905551464294\\
-1.37532889043741	-0.999234928897204\\
-1.30987251271884	-1.08362078257277\\
-1.2392466666164	-1.16373008007877\\
-1.16373008007877	-1.2392466666164\\
-1.08362078257277	-1.30987251271884\\
-0.999234928897206	-1.37532889043741\\
-0.910905551464295	-1.43535747335343\\
-0.818981245972917	-1.48972135607457\\
-0.723824795660624	-1.53820598919223\\
-0.625811739563954	-1.58062002601003\\
-0.525328890437411	-1.61679607770176\\
-0.422772808180254	-1.64659137391867\\
-0.318548234795732	-1.66988832623877\\
-0.213066497059318	-1.68659499223461\\
-0.106743883199832	-1.69664543832806\\
-3.12284933782575e-16	-1.7\\
0.106743883199832	-1.69664543832806\\
0.213066497059317	-1.68659499223461\\
0.318548234795731	-1.66988832623877\\
0.422772808180253	-1.64659137391867\\
0.52532889043741	-1.61679607770176\\
0.625811739563953	-1.58062002601003\\
0.723824795660623	-1.53820598919223\\
0.818981245972915	-1.48972135607457\\
0.910905551464293	-1.43535747335343\\
0.999234928897204	-1.37532889043741\\
1.08362078257277	-1.30987251271884\\
1.16373008007877	-1.2392466666164\\
1.2392466666164	-1.16373008007877\\
1.30987251271884	-1.08362078257277\\
1.37532889043741	-0.999234928897205\\
1.43535747335343	-0.910905551464294\\
1.48972135607457	-0.818981245972916\\
1.53820598919223	-0.723824795660624\\
1.58062002601003	-0.625811739563954\\
1.61679607770176	-0.525328890437411\\
1.64659137391867	-0.422772808180254\\
1.66988832623877	-0.318548234795732\\
1.68659499223461	-0.213066497059318\\
1.69664543832806	-0.106743883199833\\
1.7	-4.163799117101e-16\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
0.998026728428272	0.0627905195293134\\
0.992114701314478	0.125333233564304\\
0.982287250728689	0.187381314585725\\
0.968583161128631	0.248689887164855\\
0.951056516295154	0.309016994374947\\
0.929776485888251	0.368124552684678\\
0.904827052466019	0.425779291565073\\
0.876306680043864	0.481753674101715\\
0.844327925502015	0.535826794978997\\
0.809016994374947	0.587785252292473\\
0.770513242775789	0.63742398974869\\
0.728968627421412	0.684547105928689\\
0.684547105928689	0.728968627421412\\
0.63742398974869	0.770513242775789\\
0.587785252292473	0.809016994374947\\
0.535826794978997	0.844327925502015\\
0.481753674101715	0.876306680043864\\
0.425779291565073	0.90482705246602\\
0.368124552684678	0.929776485888251\\
0.309016994374947	0.951056516295154\\
0.248689887164855	0.968583161128631\\
0.187381314585725	0.982287250728689\\
0.125333233564304	0.992114701314478\\
0.0627905195293135	0.998026728428272\\
6.12323399573677e-17	1\\
-0.0627905195293134	0.998026728428272\\
-0.125333233564304	0.992114701314478\\
-0.187381314585725	0.982287250728689\\
-0.248689887164855	0.968583161128631\\
-0.309016994374947	0.951056516295154\\
-0.368124552684678	0.929776485888251\\
-0.425779291565073	0.904827052466019\\
-0.481753674101715	0.876306680043863\\
-0.535826794978997	0.844327925502015\\
-0.587785252292473	0.809016994374947\\
-0.63742398974869	0.770513242775789\\
-0.684547105928689	0.728968627421411\\
-0.728968627421411	0.684547105928689\\
-0.770513242775789	0.63742398974869\\
-0.809016994374947	0.587785252292473\\
-0.844327925502015	0.535826794978997\\
-0.876306680043863	0.481753674101716\\
-0.904827052466019	0.425779291565073\\
-0.929776485888251	0.368124552684678\\
-0.951056516295154	0.309016994374948\\
-0.968583161128631	0.248689887164855\\
-0.982287250728689	0.187381314585725\\
-0.992114701314478	0.125333233564305\\
-0.998026728428272	0.0627905195293136\\
-1	1.22464679914735e-16\\
-0.998026728428272	-0.0627905195293133\\
-0.992114701314478	-0.125333233564304\\
-0.982287250728689	-0.187381314585725\\
-0.968583161128631	-0.248689887164855\\
-0.951056516295154	-0.309016994374948\\
-0.929776485888251	-0.368124552684678\\
-0.904827052466019	-0.425779291565073\\
-0.876306680043864	-0.481753674101715\\
-0.844327925502015	-0.535826794978996\\
-0.809016994374947	-0.587785252292473\\
-0.770513242775789	-0.63742398974869\\
-0.728968627421412	-0.684547105928689\\
-0.684547105928689	-0.728968627421411\\
-0.63742398974869	-0.770513242775789\\
-0.587785252292474	-0.809016994374947\\
-0.535826794978997	-0.844327925502015\\
-0.481753674101716	-0.876306680043863\\
-0.425779291565073	-0.904827052466019\\
-0.368124552684679	-0.929776485888251\\
-0.309016994374948	-0.951056516295154\\
-0.248689887164855	-0.968583161128631\\
-0.187381314585725	-0.982287250728689\\
-0.125333233564305	-0.992114701314478\\
-0.0627905195293132	-0.998026728428272\\
-1.83697019872103e-16	-1\\
0.0627905195293128	-0.998026728428272\\
0.125333233564304	-0.992114701314478\\
0.187381314585724	-0.982287250728689\\
0.248689887164855	-0.968583161128631\\
0.309016994374947	-0.951056516295154\\
0.368124552684678	-0.929776485888251\\
0.425779291565073	-0.90482705246602\\
0.481753674101715	-0.876306680043864\\
0.535826794978996	-0.844327925502016\\
0.587785252292473	-0.809016994374948\\
0.637423989748689	-0.77051324277579\\
0.684547105928689	-0.728968627421412\\
0.728968627421411	-0.684547105928689\\
0.770513242775789	-0.63742398974869\\
0.809016994374947	-0.587785252292473\\
0.844327925502015	-0.535826794978996\\
0.876306680043864	-0.481753674101715\\
0.904827052466019	-0.425779291565073\\
0.929776485888251	-0.368124552684679\\
0.951056516295154	-0.309016994374948\\
0.968583161128631	-0.248689887164855\\
0.982287250728689	-0.187381314585725\\
0.992114701314478	-0.125333233564305\\
0.998026728428272	-0.0627905195293133\\
1	-2.44929359829471e-16\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.1	0\\
2.09585612969937	0.131860091011558\\
2.0834408727604	0.263199790485039\\
2.06280322653025	0.393500760630022\\
2.03402463837013	0.522248763046195\\
1.99721868421982	0.64893568818739\\
1.95253062036533	0.773061560637824\\
1.90013681017864	0.894136512286653\\
1.84024402809211	1.0116827156136\\
1.77308864355423	1.12523626945589\\
1.69893568818739	1.23434902981419\\
1.61807780982916	1.33859037847225\\
1.53083411758496	1.43754892245025\\
1.43754892245025	1.53083411758496\\
1.33859037847225	1.61807780982916\\
1.23434902981419	1.69893568818739\\
1.12523626945589	1.77308864355423\\
1.0116827156136	1.84024402809211\\
0.894136512286653	1.90013681017864\\
0.773061560637824	1.95253062036533\\
0.64893568818739	1.99721868421982\\
0.522248763046195	2.03402463837013\\
0.393500760630022	2.06280322653025\\
0.263199790485039	2.0834408727604\\
0.131860091011558	2.09585612969937\\
1.28587913910472e-16	2.1\\
-0.131860091011558	2.09585612969937\\
-0.263199790485039	2.0834408727604\\
-0.393500760630022	2.06280322653025\\
-0.522248763046195	2.03402463837013\\
-0.648935688187389	1.99721868421982\\
-0.773061560637824	1.95253062036533\\
-0.894136512286653	1.90013681017864\\
-1.0116827156136	1.84024402809211\\
-1.12523626945589	1.77308864355423\\
-1.23434902981419	1.69893568818739\\
-1.33859037847225	1.61807780982916\\
-1.43754892245025	1.53083411758496\\
-1.53083411758496	1.43754892245025\\
-1.61807780982916	1.33859037847225\\
-1.69893568818739	1.23434902981419\\
-1.77308864355423	1.12523626945589\\
-1.84024402809211	1.0116827156136\\
-1.90013681017864	0.894136512286653\\
-1.95253062036533	0.773061560637824\\
-1.99721868421982	0.64893568818739\\
-2.03402463837013	0.522248763046195\\
-2.06280322653025	0.393500760630022\\
-2.0834408727604	0.26319979048504\\
-2.09585612969937	0.131860091011559\\
-2.1	2.57175827820944e-16\\
-2.09585612969937	-0.131860091011558\\
-2.0834408727604	-0.263199790485039\\
-2.06280322653025	-0.393500760630022\\
-2.03402463837013	-0.522248763046196\\
-1.99721868421982	-0.64893568818739\\
-1.95253062036533	-0.773061560637824\\
-1.90013681017864	-0.894136512286653\\
-1.84024402809211	-1.0116827156136\\
-1.77308864355423	-1.12523626945589\\
-1.69893568818739	-1.23434902981419\\
-1.61807780982916	-1.33859037847225\\
-1.53083411758496	-1.43754892245025\\
-1.43754892245025	-1.53083411758496\\
-1.33859037847225	-1.61807780982916\\
-1.2343490298142	-1.69893568818739\\
-1.12523626945589	-1.77308864355423\\
-1.0116827156136	-1.84024402809211\\
-0.894136512286653	-1.90013681017864\\
-0.773061560637825	-1.95253062036533\\
-0.64893568818739	-1.99721868421982\\
-0.522248763046196	-2.03402463837013\\
-0.393500760630022	-2.06280322653025\\
-0.26319979048504	-2.0834408727604\\
-0.131860091011558	-2.09585612969937\\
-3.85763741731416e-16	-2.1\\
0.131860091011557	-2.09585612969937\\
0.263199790485039	-2.0834408727604\\
0.393500760630021	-2.06280322653025\\
0.522248763046195	-2.03402463837013\\
0.648935688187389	-1.99721868421982\\
0.773061560637824	-1.95253062036533\\
0.894136512286652	-1.90013681017864\\
1.0116827156136	-1.84024402809211\\
1.12523626945589	-1.77308864355423\\
1.23434902981419	-1.69893568818739\\
1.33859037847225	-1.61807780982916\\
1.43754892245025	-1.53083411758496\\
1.53083411758496	-1.43754892245025\\
1.61807780982916	-1.33859037847225\\
1.69893568818739	-1.23434902981419\\
1.77308864355423	-1.12523626945589\\
1.84024402809211	-1.0116827156136\\
1.90013681017864	-0.894136512286653\\
1.95253062036533	-0.773061560637825\\
1.99721868421982	-0.64893568818739\\
2.03402463837013	-0.522248763046196\\
2.06280322653025	-0.393500760630022\\
2.0834408727604	-0.26319979048504\\
2.09585612969937	-0.131860091011558\\
2.1	-5.14351655641888e-16\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.6	0\\
2.59486949391351	0.163255350776215\\
2.57949822341764	0.325866407267191\\
2.55394685189459	0.487191417922884\\
2.51831621893444	0.646593706628622\\
2.4727469423674	0.803444185374863\\
2.41741886330945	0.957123836980163\\
2.35255033641165	1.10702615806919\\
2.27839736811405	1.25255955266446\\
2.19525260630524	1.39314966694539\\
2.10344418537486	1.52824165596043\\
2.00333443121705	1.65730237334659\\
1.89531843129567	1.77982247541459\\
1.77982247541459	1.89531843129567\\
1.65730237334659	2.00333443121705\\
1.52824165596043	2.10344418537486\\
1.39314966694539	2.19525260630524\\
1.25255955266446	2.27839736811405\\
1.10702615806919	2.35255033641165\\
0.957123836980163	2.41741886330945\\
0.803444185374863	2.4727469423674\\
0.646593706628623	2.51831621893444\\
0.487191417922884	2.55394685189459\\
0.325866407267191	2.57949822341764\\
0.163255350776215	2.59486949391351\\
1.59204083889156e-16	2.6\\
-0.163255350776215	2.59486949391351\\
-0.325866407267191	2.57949822341764\\
-0.487191417922885	2.55394685189459\\
-0.646593706628622	2.51831621893444\\
-0.803444185374863	2.4727469423674\\
-0.957123836980163	2.41741886330945\\
-1.10702615806919	2.35255033641165\\
-1.25255955266446	2.27839736811405\\
-1.39314966694539	2.19525260630524\\
-1.52824165596043	2.10344418537486\\
-1.65730237334659	2.00333443121705\\
-1.77982247541459	1.89531843129567\\
-1.89531843129567	1.77982247541459\\
-2.00333443121705	1.65730237334659\\
-2.10344418537486	1.52824165596043\\
-2.19525260630524	1.39314966694539\\
-2.27839736811405	1.25255955266446\\
-2.35255033641165	1.10702615806919\\
-2.41741886330945	0.957123836980163\\
-2.4727469423674	0.803444185374864\\
-2.51831621893444	0.646593706628623\\
-2.55394685189459	0.487191417922884\\
-2.57949822341764	0.325866407267192\\
-2.59486949391351	0.163255350776215\\
-2.6	3.18408167778312e-16\\
-2.59486949391351	-0.163255350776215\\
-2.57949822341764	-0.325866407267191\\
-2.55394685189459	-0.487191417922884\\
-2.51831621893444	-0.646593706628623\\
-2.4727469423674	-0.803444185374864\\
-2.41741886330945	-0.957123836980164\\
-2.35255033641165	-1.10702615806919\\
-2.27839736811405	-1.25255955266446\\
-2.19525260630524	-1.39314966694539\\
-2.10344418537486	-1.52824165596043\\
-2.00333443121705	-1.65730237334659\\
-1.89531843129567	-1.77982247541459\\
-1.77982247541459	-1.89531843129567\\
-1.65730237334659	-2.00333443121705\\
-1.52824165596043	-2.10344418537486\\
-1.39314966694539	-2.19525260630524\\
-1.25255955266446	-2.27839736811404\\
-1.10702615806919	-2.35255033641165\\
-0.957123836980164	-2.41741886330945\\
-0.803444185374864	-2.4727469423674\\
-0.646593706628624	-2.51831621893444\\
-0.487191417922884	-2.55394685189459\\
-0.325866407267192	-2.57949822341764\\
-0.163255350776214	-2.59486949391351\\
-4.77612251667468e-16	-2.6\\
0.163255350776213	-2.59486949391351\\
0.325866407267191	-2.57949822341764\\
0.487191417922883	-2.55394685189459\\
0.646593706628623	-2.51831621893444\\
0.803444185374863	-2.4727469423674\\
0.957123836980163	-2.41741886330945\\
1.10702615806919	-2.35255033641165\\
1.25255955266446	-2.27839736811405\\
1.39314966694539	-2.19525260630524\\
1.52824165596043	-2.10344418537486\\
1.65730237334659	-2.00333443121705\\
1.77982247541459	-1.89531843129567\\
1.89531843129567	-1.77982247541459\\
2.00333443121705	-1.65730237334659\\
2.10344418537486	-1.52824165596043\\
2.19525260630524	-1.39314966694539\\
2.27839736811405	-1.25255955266446\\
2.35255033641165	-1.10702615806919\\
2.41741886330945	-0.957123836980165\\
2.4727469423674	-0.803444185374864\\
2.51831621893444	-0.646593706628624\\
2.55394685189459	-0.487191417922884\\
2.57949822341764	-0.325866407267192\\
2.59486949391351	-0.163255350776215\\
2.6	-6.36816335556624e-16\\
};
\end{axis}
\end{tikzpicture}%
